The Collatz Problem generalized to 3x+k

The Collatz problem with $3x+k$ is revisited. Positive and negative limit cycles are given up to k=9997 starting with $x_0=-2\cdot10^7...+2\cdot10^7$. A simple relation between the probability distribution for the Syracuse iterates for various k (not divisible by 2 and 3) is obtained. From this it follows that the oscillation considered by Tao 2019 ( arXiv:1909.03562v2 ) does not depend on k. Thus this piece of the proof of his theorem 1.3 "Almost all Collatz orbits attain almost bounded values" holds for all k not divisible by 2 and 3.

==> (inline-0) <==
\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
  1 &     1 &     1 &    2 &    1 \\
  1 &    -1 &    -1 &    1 &    1 \\
  1 &    -5 &    -5 &    3 &    2 \\
  1 &   -17 &   -17 &   11 &    7 \\ \hline
  5 &     1 &     1 &    3 &    1 \\
  5 &     7 &    19 &    5 &    3 \\
  5 &    23 &    23 &    5 &    3 \\
  5 &   187 &   187 &   27 &   17 \\
  5 &   259 &   347 &   27 &   17 \\ \hline
  7 &     1 &     5 &    4 &    2 \\ \hline
 11 &     1 &     1 &    6 &    2 \\
 11 &     5 &    13 &   14 &    8 \\
 11 &   -19 &   -19 &    4 &    3 \\ \hline
 13 &     1 &     1 &    4 &    1 \\
 13 &    19 &   131 &   24 &   15 \\
 13 &   155 &   211 &    8 &    5 \\
 13 &   163 &   251 &    8 &    5 \\
 13 &   187 &   287 &    8 &    5 \\
 13 &   191 &   259 &    8 &    5 \\
 13 &   227 &   227 &    8 &    5 \\
 13 &   283 &   283 &    8 &    5 \\
 13 &   319 &   319 &    8 &    5 \\ \hline
 17 &     1 &     1 &    7 &    2 \\
 17 &    11 &    23 &   31 &   18 \\
 17 &   -41 &   -65 &    6 &    4 \\
 17 &   -73 &   -73 &    6 &    4 \\ \hline
 19 &     1 &     5 &   11 &    5 \\
 19 &   -67 &  -115 &   17 &   11 \\ \hline
 23 &     1 &    41 &   43 &   26 \\
 23 &     5 &     5 &    5 &    2 \\
 23 &     7 &     7 &    5 &    2 \\
 23 & -2263 & -2263 &   19 &   12 \\
 23 & -2359 & -2359 &   19 &   12 \\
 23 & -2495 & -2963 &   19 &   12 \\
 23 & -2503 & -3743 &   19 &   12 \\
 23 & -2567 & -3415 &   19 &   12 \\
 23 & -2743 & -2743 &   19 &   12 \\
 23 & -3091 & -3091 &   19 &   12 \\
 23 & -4819 & -4819 &   19 &   12 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
 25 &     1 &     7 &   16 &    8 \\
 25 &    17 &    17 &    8 &    4 \\
 25 &   -89 &  -113 &   34 &   22 \\ \hline
 29 &     1 &     1 &    5 &    1 \\
 29 &     5 &    11 &   17 &    9 \\
 29 &  2531 &  3811 &   65 &   41 \\
 29 &  7055 &  7055 &   65 &   41 \\
 29 &   -85 &  -109 &   12 &    8 \\ \hline
 31 &     1 &    13 &   23 &   12 \\
 31 &   -79 &   -95 &    9 &    6 \\ \hline
 35 &     1 &    13 &    8 &    4 \\
 35 &    11 &    17 &    8 &    4 \\ \hline
 37 &     1 &    19 &    6 &    3 \\
 37 &     7 &    29 &    6 &    3 \\
 37 &    23 &    23 &    6 &    3 \\ \hline
 41 &     1 &     1 &   20 &    8 \\ \hline
 43 &     1 &     1 &   11 &    3 \\ \hline
 47 &     1 &    25 &   28 &   16 \\
 47 &     5 &     5 &   18 &    7 \\
 47 &    37 &    65 &    7 &    4 \\
 47 &    41 &    85 &    7 &    4 \\
 47 &    53 &    89 &    7 &    4 \\
 47 &    73 &    73 &    7 &    4 \\
 47 &   101 &   101 &    7 &    4 \\ \hline
 49 &     1 &    25 &   38 &   22 \\
 49 &   -65 &   -65 &    5 &    4 \\ \hline
 53 &     1 &   103 &   29 &   17 \\ \hline
 55 &     1 &     1 &   12 &    4 \\
 55 &     7 &     7 &    6 &    2 \\
 55 &    41 &    41 &   28 &   16 \\ \hline
 59 &     1 &     1 &   28 &   11 \\
 59 &     5 &   133 &   10 &    6 \\
 59 &    61 &   181 &   10 &    6 \\
 59 &   125 &   217 &   10 &    6 \\
 59 &   149 &   149 &   10 &    6 \\
 59 &   169 &   185 &   10 &    6 \\
 59 &   221 &   221 &   10 &    6 \\ \hline
 61 &     1 &     1 &    6 &    1 \\
 61 &   175 &   235 &   66 &   41 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
 65 &     1 &    19 &   24 &   12 \\ \hline
 67 &     1 &    17 &   30 &   16 \\ \hline
 71 &     1 &    29 &   10 &    5 \\
 71 &     7 &    31 &   10 &    5 \\
 71 &   893 &  4409 &   27 &   17 \\
 71 &  1073 &  2809 &   27 &   17 \\
 71 &  2585 &  2585 &   27 &   17 \\
 71 &  2633 &  3985 &   27 &   17 \\
 71 &  4121 &  4121 &   27 &   17 \\ \hline
 73 &     1 &    19 &   60 &   32 \\
 73 &     5 &     5 &   12 &    4 \\
 73 &     7 &    47 &   15 &    8 \\ \hline
 77 &     1 &     1 &   38 &   16 \\
 77 &  -397 & -1153 &   22 &   14 \\
 77 &  -685 &  -989 &   22 &   14 \\
 77 & -1165 & -1165 &   22 &   14 \\ \hline
 79 &     1 &     1 &   44 &   20 \\
 79 &     7 &     7 &   44 &   20 \\
 79 &   193 &   265 &   23 &   14 \\
 79 &   233 &   233 &   23 &   14 \\ \hline
 83 &     1 &   109 &   12 &    7 \\
 83 &    17 &   157 &   12 &    7 \\
 83 &    59 &    65 &   24 &   14 \\ \hline
 85 &     1 &     7 &  100 &   56 \\
 85 &  -293 &  -293 &   12 &    8 \\ \hline
 89 &     1 &    17 &   17 &    8 \\ \hline
 91 &     1 &     1 &   48 &   24 \\
 91 &    25 &    25 &   12 &    6 \\
 91 &    59 &    59 &   12 &    6 \\ \hline
 95 &     1 &     1 &   72 &   36 \\
 95 &     7 &    23 &   11 &    5 \\
 95 &    17 &    17 &   11 &    5 \\
 95 &  -511 &  -511 &   17 &   11 \\ \hline
 97 &     1 &     1 &   18 &    6 \\
 97 &     5 &    13 &    9 &    3 \\
 97 &  -449 &  -625 &   17 &   11 \\
 97 &  -505 &  -505 &   17 &   11 \\ \hline
101 &     1 &    11 &   14 &    6 \\
101 &     5 &    29 &    7 &    3 \\
101 &     7 &     7 &   14 &    6 \\
101 &    17 &    19 &    7 &    3 \\
101 &    23 &    23 &    7 &    3 \\
101 &    31 &    31 &    7 &    3 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
101 &    37 &    37 &    7 &    3 \\ \hline
103 &     1 &    23 &   45 &   22 \\
103 &     5 &     5 &   21 &    8 \\ \hline
107 &     1 &     1 &  106 &   53 \\ \hline
109 &     1 &    19 &   52 &   30 \\ \hline
113 &     1 &     1 &   29 &   12 \\
113 &  -769 &  -769 &   69 &   44 \\ \hline
115 &     1 &    13 &   27 &   13 \\
115 &     7 &    17 &   34 &   18 \\
115 &  -163 &  -211 &    7 &    5 \\
115 &  -227 &  -227 &    7 &    5 \\
115 &  -251 &  -251 &    7 &    5 \\ \hline
119 &     1 &     1 &   75 &   42 \\
119 &     5 &     5 &    7 &    2 \\
119 &    11 &    11 &    7 &    2 \\
119 &    13 &    23 &   39 &   18 \\
119 &   125 &   125 &   25 &   14 \\
119 &  -247 &  -311 &   18 &   12 \\ \hline
121 &     1 &     5 &   44 &   18 \\
121 &    19 &    19 &   88 &   46 \\
121 & -1085 & -1085 &   44 &   28 \\
121 & -1105 & -2089 &   22 &   14 \\ \hline
125 &     1 &     1 &    7 &    1 \\
125 &     7 &    47 &   33 &   19 \\
125 &   143 &   143 &   33 &   19 \\
125 &   431 &   899 &  118 &   74 \\ \hline
127 &     1 &     1 &   37 &   18 \\
127 &     5 &    41 &   37 &   18 \\ \hline
131 &     1 &    13 &   26 &   13 \\
131 &     7 &    17 &   26 &   13 \\
131 &    23 &    23 &   52 &   26 \\
131 & -7471 & -7471 &   38 &   24 \\
131 & -8003 & -15875 &   38 &   24 \\
131 & -10883 & -10883 &   38 &   24 \\
131 & -12107 & -16099 &   38 &   24 \\
131 & -13963 & -13963 &   38 &   24 \\ \hline
133 &     1 &    11 &   36 &   18 \\
133 &    31 &    59 &   42 &   24 \\ \hline
137 &     1 &     1 &   14 &    4 \\
137 &     5 &    41 &   72 &   40 \\
137 &    95 &   503 &   29 &   18 \\
137 &   415 &   967 &   29 &   18 \\
137 &   743 &   743 &   29 &   18 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
139 &     1 &    11 &  136 &   74 \\
139 &  -331 & -1291 &   22 &   14 \\
139 &  -587 & -1931 &   22 &   14 \\
139 &  -779 & -2059 &   11 &    7 \\
139 &  -827 & -2203 &   22 &   14 \\
139 & -1043 & -1495 &   33 &   21 \\
139 & -1195 & -2251 &   11 &    7 \\
139 & -1339 & -2539 &   11 &    7 \\
139 & -1355 & -1355 &   22 &   14 \\
139 & -1367 & -1367 &   33 &   21 \\
139 & -1555 & -2971 &   11 &    7 \\
139 & -1835 & -2683 &   11 &    7 \\
139 & -1915 & -2507 &   11 &    7 \\
139 & -1979 & -2899 &   11 &    7 \\
139 & -2123 & -2123 &   11 &    7 \\
139 & -2131 & -2795 &   11 &    7 \\
139 & -2171 & -3187 &   11 &    7 \\
139 & -2195 & -3223 &   11 &    7 \\
139 & -2219 & -2219 &   11 &    7 \\
139 & -2347 & -2347 &   11 &    7 \\
139 & -2387 & -3511 &   11 &    7 \\
139 & -2419 & -2903 &   11 &    7 \\
139 & -2455 & -3227 &   11 &    7 \\
139 & -2491 & -2491 &   11 &    7 \\
139 & -2519 & -2747 &   11 &    7 \\
139 & -2579 & -2579 &   11 &    7 \\
139 & -2603 & -2603 &   11 &    7 \\
139 & -2707 & -2707 &   11 &    7 \\
139 & -2711 & -2963 &   11 &    7 \\
139 & -2743 & -3287 &   11 &    7 \\
139 & -2939 & -2939 &   11 &    7 \\
139 & -3031 & -3031 &   11 &    7 \\
139 & -3155 & -3155 &   11 &    7 \\
139 & -3443 & -3443 &   11 &    7 \\
139 & -3479 & -3479 &   11 &    7 \\
139 & -3767 & -3767 &   11 &    7 \\ \hline
143 &     1 &     7 &  140 &   80 \\
143 &     5 &    29 &   16 &    7 \\
143 &    17 &    17 &   16 &    7 \\ \hline
145 &     1 &     1 &   10 &    2 \\
145 &     7 &    23 &   22 &   10 \\
145 &    17 &    47 &   34 &   18 \\
145 &  -209 &  -241 &   48 &   32 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
145 &  -617 &  -617 &   12 &    8 \\ \hline
149 &     1 &    19 &   59 &   33 \\
149 &   395 &   667 &   42 &   26 \\ \hline
151 &     1 &    41 &   72 &   40 \\
151 &     5 &   113 &   18 &   10 \\ \hline
155 &     1 &     1 &   42 &   18 \\ \hline
157 &     1 &    13 &   28 &   12 \\ \hline
161 &     1 &    25 &   44 &   22 \\
161 &     5 &    11 &   15 &    6 \\
161 &    19 &    19 &   15 &    6 \\
161 &    65 &    79 &   29 &   16 \\ \hline
163 &     1 &    11 &   89 &   49 \\
163 &     7 &    17 &   72 &   36 \\ \hline
167 &     1 &   127 &   17 &    9 \\
167 &     5 &    13 &   47 &   20 \\
167 &    71 &    95 &   17 &    9 \\ \hline
169 &     1 &    11 &   24 &    9 \\
169 &     7 &    17 &   44 &   23 \\ \hline
173 &     1 &     7 &   34 &   14 \\
173 &     5 &    37 &   17 &    7 \\ \hline
175 &     1 &    89 &    8 &    4 \\
175 &    11 &   103 &    8 &    4 \\
175 &    17 &    29 &   24 &   12 \\
175 &    37 &   143 &    8 &    4 \\
175 &    53 &    53 &   16 &    8 \\
175 &    73 &    73 &    8 &    4 \\
175 &   101 &   101 &    8 &    4 \\ \hline
179 &     1 &     5 &  110 &   62 \\
179 &  -211 &  -211 &    6 &    5 \\ \hline
181 &     1 &    23 &   20 &   10 \\
181 &     5 &    11 &   80 &   40 \\
181 &    13 &    55 &   20 &   10 \\
181 & -3305 & -3605 &   68 &   43 \\
181 & -3845 & -5677 &   68 &   43 \\ \hline
185 &     1 &     1 &   72 &   36 \\
185 & -1273 & -1273 &   44 &   28 \\ \hline
187 &     1 &    43 &   26 &   12 \\
187 &     5 &     5 &   26 &   12 \\ \hline
191 &     1 &   961 &   40 &   25 \\
191 &     7 &    47 &   46 &   24 \\
191 &  1153 &  2405 &   40 &   25 \\ \hline
193 &     1 &     1 &   66 &   29 \\
193 &     5 &     5 &   18 &    5 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
193 &    11 &    91 &   84 &   50 \\
193 &    31 &    31 &   24 &   12 \\
193 & -2393 & -5617 &   30 &   19 \\
193 & -3329 & -4897 &   30 &   19 \\
193 & -3841 & -3841 &   30 &   19 \\
193 & -4561 & -6017 &   30 &   19 \\
193 & -4817 & -4817 &   30 &   19 \\
193 & -6053 & -6053 &   30 &   19 \\ \hline
197 &     1 &     5 &  141 &   69 \\ \hline
199 &     1 &    13 &   15 &    6 \\
199 &     5 &    47 &   15 &    6 \\ \hline
203 &     1 &     1 &   10 &    2 \\
203 &     5 &    43 &  102 &   54 \\ \hline
205 &     1 &    43 &   80 &   40 \\ \hline
209 &     1 &     1 &   68 &   26 \\
209 &    13 &   235 &   14 &    8 \\
209 &    47 &   175 &   14 &    8 \\
209 &   203 &   359 &   14 &    8 \\ \hline
211 &     1 &    37 &   88 &   46 \\ \hline
215 &     1 &     1 &   38 &   18 \\
215 &    11 &    31 &   19 &    9 \\
215 &    13 &    47 &   19 &    9 \\ \hline
217 &     1 &    17 &   51 &   24 \\
217 &     5 &    59 &   78 &   42 \\
217 &  -281 &  -313 &   54 &   36 \\
217 &  -569 &  -745 &    9 &    6 \\
217 &  -617 &  -817 &    9 &    6 \\
217 &  -625 &  -761 &    9 &    6 \\
217 &  -689 &  -905 &    9 &    6 \\
217 &  -697 &  -697 &    9 &    6 \\
217 &  -809 &  -809 &    9 &    6 \\
217 &  -881 &  -881 &    9 &    6 \\
217 &  -977 &  -977 &    9 &    6 \\ \hline
221 &     1 &     5 &   20 &    8 \\ \hline
223 &     1 &    71 &   47 &   24 \\
223 &    19 &    35 &   47 &   24 \\ \hline
227 &     1 &     5 &   66 &   26 \\ \hline
229 &     1 &    29 &    8 &    3 \\
229 &     5 &     7 &   16 &    6 \\
229 &    19 &    19 &    8 &    3 \\
229 &    23 &    23 &    8 &    3 \\
229 &    31 &    31 &    8 &    3 \\
229 &    37 &    37 &    8 &    3 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
229 &    47 &    47 &    8 &    3 \\
229 &    53 &    53 &    8 &    3 \\ \hline
233 &     1 &     5 &  107 &   48 \\
233 &    23 &   919 &   13 &    8 \\
233 &   191 &  1015 &   26 &   16 \\
233 &   209 &  1111 &   13 &    8 \\
233 &   407 &   727 &   26 &   16 \\
233 &   647 &   647 &   26 &   16 \\
233 &   695 &  1159 &   13 &    8 \\
233 &   787 &  1663 &   13 &    8 \\
233 &   823 &  1175 &   13 &    8 \\
233 &   959 &  1555 &   13 &    8 \\
233 &   967 &  1367 &   13 &    8 \\
233 &   983 &   983 &   13 &    8 \\
233 &  1079 &  1079 &   13 &    8 \\
233 &  1183 &  1655 &   13 &    8 \\
233 &  1223 &  1223 &   13 &    8 \\
233 &  1235 &  1535 &   13 &    8 \\
233 &  1439 &  1439 &   13 &    8 \\
233 &  1651 &  1651 &   13 &    8 \\
233 &  1907 &  1907 &   13 &    8 \\ \hline
235 &     1 &    17 &   25 &   11 \\
235 &    11 &    11 &   25 &   11 \\
235 &    13 &    19 &   25 &   11 \\ \hline
239 &     1 &     1 &   58 &   26 \\
239 &     7 &    13 &   29 &   13 \\
239 &    19 &    19 &   29 &   13 \\
239 &    55 &   113 &   31 &   18 \\ \hline
241 &     1 &    59 &   54 &   30 \\
241 &     7 &     7 &   80 &   40 \\ \hline
245 &     1 &    43 &  114 &   66 \\
245 &   167 &   167 &   38 &   22 \\ \hline
247 &     1 &     1 &   72 &   36 \\
247 &     5 &     5 &    8 &    2 \\
247 &     7 &     7 &    8 &    2 \\
247 &    11 &    11 &    8 &    2 \\
247 &    17 &   145 &   28 &   16 \\
247 &   191 &   337 &   28 &   16 \\ \hline
251 &     1 &    91 &   74 &   40 \\
251 &   917 &  1445 &   80 &   50 \\ \hline
253 &     1 &     1 &    8 &    1 \\
253 &     5 &    17 &   42 &   19 \\
253 &    13 &    13 &  162 &   89 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
257 &     1 &     1 &   43 &   16 \\
257 &   367 &   367 &   27 &   16 \\
257 &   635 &   635 &   27 &   16 \\ \hline
259 &     1 &    67 &   36 &   18 \\
259 &     5 &   107 &   12 &    6 \\
259 &    13 &   121 &   12 &    6 \\
259 &    17 &    59 &   24 &   12 \\
259 &    29 &    29 &   24 &   12 \\
259 &    85 &    85 &   12 &    6 \\
259 &   113 &   113 &   12 &    6 \\ \hline
263 &     1 &    17 &   40 &   21 \\
263 &     5 &     7 &  102 &   47 \\
263 &    11 &    37 &   40 &   21 \\ \hline
265 &     1 &    67 &   44 &   24 \\
265 &     7 &    47 &   30 &   14 \\
265 &    11 &    49 &   58 &   34 \\ \hline
269 &     1 &   331 &    9 &    5 \\
269 &     7 &    55 &   36 &   20 \\
269 &    13 &   179 &   18 &   10 \\
269 &    37 &   139 &   27 &   15 \\
269 &    59 &   223 &   18 &   10 \\
269 &    83 &   259 &    9 &    5 \\
269 &    91 &   211 &    9 &    5 \\
269 &   155 &   367 &    9 &    5 \\
269 &   175 &   323 &    9 &    5 \\
269 &   191 &   383 &    9 &    5 \\
269 &   227 &   227 &    9 &    5 \\
269 &   229 &   395 &    9 &    5 \\
269 &   245 &   251 &    9 &    5 \\
269 &   283 &   283 &    9 &    5 \\
269 &   287 &   287 &    9 &    5 \\
269 &   319 &   319 &    9 &    5 \\
269 &   347 &   347 &    9 &    5 \\
269 &   431 &   431 &    9 &    5 \\ \hline
271 &     1 &    17 &   45 &   20 \\ \hline
275 &     1 &     1 &  110 &   50 \\ \hline
277 &     1 &    13 &  120 &   63 \\ \hline
281 &     1 &     1 &   22 &    8 \\
281 &     5 &    37 &   11 &    4 \\
281 &    17 &    17 &   11 &    4 \\
281 &    19 &    19 &   11 &    4 \\
281 &    23 &    41 &   11 &    4 \\
281 &    25 &    25 &   11 &    4 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
281 &   145 &   287 &  106 &   64 \\ \hline
283 &     1 &    53 &   89 &   51 \\
283 &     5 &     5 &   16 &    6 \\
283 &   821 &   821 &   73 &   45 \\ \hline
287 &     1 &   169 &   25 &   14 \\
287 &     5 &     5 &   30 &   12 \\
287 &    25 &   121 &   25 &   14 \\
287 &    29 &    31 &   30 &   12 \\
287 &   127 &   229 &   25 &   14 \\
287 &   193 &   193 &   25 &   14 \\ \hline
289 &     1 &     1 &   33 &   14 \\
289 &     5 &    13 &   33 &   14 \\ \hline
293 &     1 &    11 &   41 &   17 \\ \hline
295 &     1 &   601 &   20 &   12 \\
295 &     7 &   737 &   20 &   12 \\
295 &    23 &   281 &   30 &   18 \\
295 &   233 &   761 &   10 &    6 \\
295 &   553 &   977 &   10 &    6 \\
295 &   593 &   889 &   10 &    6 \\
295 &   697 &   697 &   10 &    6 \\
295 &   701 &  1033 &   10 &    6 \\
295 &   721 &  1229 &   10 &    6 \\
295 &   733 &  1009 &   10 &    6 \\
295 &   809 &   809 &   10 &    6 \\
295 &   817 &   817 &   10 &    6 \\
295 &   829 &  1117 &   10 &    6 \\
295 &   881 &   881 &   10 &    6 \\
295 &   937 &   937 &   10 &    6 \\
295 &   989 &   989 &   10 &    6 \\
295 &  1213 &  1213 &   10 &    6 \\ \hline
299 &     1 &   197 &   36 &   21 \\
299 &     5 &     5 &   40 &   16 \\
299 &    11 &    19 &   20 &    8 \\ \hline
301 &     1 &    19 &   30 &   12 \\
301 &    61 &    67 &  108 &   60 \\ \hline
305 &     1 &    11 &   36 &   16 \\
305 &     7 &     7 &   36 &   16 \\
305 &    13 &    13 &   36 &   16 \\ \hline
307 &     1 &    17 &   21 &    9 \\
307 &     5 &     5 &   21 &    9 \\
307 &     7 &    41 &   21 &    9 \\
307 &    13 &   137 &   33 &   19 \\
307 &    35 &   205 &   33 &   19 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
307 &   133 &   353 &   78 &   48 \\
307 &   293 &   293 &   33 &   19 \\ \hline
311 &     1 &    13 &   62 &   31 \\
311 &    11 &    29 &   62 &   31 \\
311 & -2359 & -44831 &   19 &   12 \\
311 & -4151 & -23351 &   19 &   12 \\
311 & -5683 & -26807 &   19 &   12 \\
311 & -6391 & -18551 &   38 &   24 \\
311 & -6967 & -24115 &   38 &   24 \\
311 & -7895 & -21791 &   38 &   24 \\
311 & -8615 & -15959 &   57 &   36 \\
311 & -8671 & -21239 &   38 &   24 \\
311 & -9011 & -29207 &   38 &   24 \\
311 & -9463 & -19799 &   57 &   36 \\
311 & -10663 & -31367 &   38 &   24 \\
311 & -11063 & -16439 &   38 &   24 \\
311 & -11191 & -32951 &   19 &   12 \\
311 & -13367 & -26423 &   38 &   24 \\
311 & -14303 & -28295 &   38 &   24 \\
311 & -14815 & -36791 &   19 &   12 \\
311 & -15319 & -22823 &   38 &   24 \\
311 & -15415 & -15415 &   38 &   24 \\
311 & -16823 & -33335 &   19 &   12 \\
311 & -17143 & -25559 &   38 &   24 \\
311 & -17831 & -35351 &   19 &   12 \\
311 & -17887 & -44567 &   19 &   12 \\
311 & -18487 & -27575 &   19 &   12 \\
311 & -18803 & -26327 &   19 &   12 \\
311 & -19255 & -19255 &   38 &   24 \\
311 & -19415 & -38519 &   19 &   12 \\
311 & -19507 & -32471 &   19 &   12 \\
311 & -19687 & -36823 &   19 &   12 \\
311 & -19703 & -26167 &   19 &   12 \\
311 & -20647 & -30815 &   38 &   24 \\
311 & -20983 & -20983 &   38 &   24 \\
311 & -21079 & -31463 &   38 &   24 \\
311 & -21719 & -28855 &   19 &   12 \\
311 & -22007 & -43703 &   19 &   12 \\
311 & -22951 & -34271 &   19 &   12 \\
311 & -24151 & -36071 &   19 &   12 \\
311 & -24743 & -49175 &   19 &   12 \\
311 & -24823 & -37079 &   19 &   12 \\
311 & -25139 & -41975 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
311 & -25399 & -25399 &   19 &   12 \\
311 & -25895 & -51479 &   19 &   12 \\
311 & -26551 & -26551 &   19 &   12 \\
311 & -26911 & -26911 &   38 &   24 \\
311 & -26975 & -53639 &   19 &   12 \\
311 & -27127 & -27127 &   19 &   12 \\
311 & -27443 & -45863 &   19 &   12 \\
311 & -27895 & -27895 &   19 &   12 \\
311 & -28127 & -37399 &   19 &   12 \\
311 & -28435 & -35575 &   19 &   12 \\
311 & -28919 & -34355 &   19 &   12 \\
311 & -29351 & -39031 &   19 &   12 \\
311 & -29623 & -29623 &   19 &   12 \\
311 & -29747 & -39559 &   19 &   12 \\
311 & -29911 & -29911 &   19 &   12 \\
311 & -29983 & -44819 &   19 &   12 \\
311 & -30259 & -33847 &   19 &   12 \\
311 & -30295 & -45287 &   19 &   12 \\
311 & -30431 & -40471 &   19 &   12 \\
311 & -30935 & -41143 &   19 &   12 \\
311 & -30943 & -46259 &   19 &   12 \\
311 & -30967 & -30967 &   19 &   12 \\
311 & -31015 & -31015 &   19 &   12 \\
311 & -31223 & -31223 &   19 &   12 \\
311 & -31583 & -42007 &   19 &   12 \\
311 & -31655 & -31655 &   19 &   12 \\
311 & -32479 & -48563 &   19 &   12 \\
311 & -32503 & -32503 &   19 &   12 \\
311 & -32563 & -36439 &   19 &   12 \\
311 & -32695 & -32695 &   19 &   12 \\
311 & -32735 & -32735 &   19 &   12 \\
311 & -33203 & -44167 &   19 &   12 \\
311 & -34231 & -34231 &   19 &   12 \\
311 & -34391 & -34391 &   19 &   12 \\
311 & -34535 & -45943 &   19 &   12 \\
311 & -34903 & -34903 &   19 &   12 \\
311 & -35039 & -46615 &   19 &   12 \\
311 & -35047 & -52415 &   19 &   12 \\
311 & -35111 & -35111 &   19 &   12 \\
311 & -35551 & -35551 &   19 &   12 \\
311 & -35831 & -42547 &   19 &   12 \\
311 & -36127 & -54035 &   19 &   12 \\
311 & -36191 & -36191 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
311 & -36319 & -36319 &   19 &   12 \\
311 & -36659 & -48775 &   19 &   12 \\
311 & -37111 & -37111 &   19 &   12 \\
311 & -37235 & -49543 &   19 &   12 \\
311 & -37543 & -37543 &   19 &   12 \\
311 & -37567 & -47191 &   19 &   12 \\
311 & -37747 & -42271 &   19 &   12 \\
311 & -37879 & -37879 &   19 &   12 \\
311 & -37939 & -37939 &   19 &   12 \\
311 & -38119 & -38119 &   19 &   12 \\
311 & -38323 & -38323 &   19 &   12 \\
311 & -38623 & -38623 &   19 &   12 \\
311 & -38999 & -38999 &   19 &   12 \\
311 & -39143 & -39143 &   19 &   12 \\
311 & -39283 & -43999 &   19 &   12 \\
311 & -39359 & -49459 &   19 &   12 \\
311 & -39647 & -39647 &   19 &   12 \\
311 & -39719 & -47155 &   19 &   12 \\
311 & -39775 & -39775 &   19 &   12 \\
311 & -39847 & -39847 &   19 &   12 \\
311 & -40223 & -40223 &   19 &   12 \\
311 & -40279 & -40279 &   19 &   12 \\
311 & -40735 & -40735 &   19 &   12 \\
311 & -40927 & -40927 &   19 &   12 \\
311 & -41303 & -43711 &   19 &   12 \\
311 & -41395 & -41395 &   19 &   12 \\
311 & -41767 & -41767 &   19 &   12 \\
311 & -41843 & -55687 &   19 &   12 \\
311 & -41959 & -59251 &   19 &   12 \\
311 & -42175 & -53023 &   19 &   12 \\
311 & -42355 & -42355 &   19 &   12 \\
311 & -42727 & -42727 &   19 &   12 \\
311 & -42931 & -48103 &   19 &   12 \\
311 & -43283 & -54367 &   19 &   12 \\
311 & -43795 & -49075 &   19 &   12 \\
311 & -44023 & -44023 &   19 &   12 \\
311 & -44255 & -46867 &   19 &   12 \\
311 & -44383 & -44383 &   19 &   12 \\
311 & -44467 & -44467 &   19 &   12 \\
311 & -45427 & -45427 &   19 &   12 \\
311 & -46111 & -46111 &   19 &   12 \\
311 & -46271 & -46271 &   19 &   12 \\
311 & -46451 & -46451 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
311 & -47135 & -49855 &   19 &   12 \\
311 & -47551 & -47551 &   19 &   12 \\
311 & -47839 & -47839 &   19 &   12 \\
311 & -47891 & -47891 &   19 &   12 \\
311 & -47911 & -47911 &   19 &   12 \\
311 & -50707 & -56851 &   19 &   12 \\
311 & -51475 & -51475 &   19 &   12 \\
311 & -51571 & -61555 &   19 &   12 \\
311 & -52447 & -52447 &   19 &   12 \\
311 & -53363 & -53363 &   19 &   12 \\
311 & -54643 & -54643 &   19 &   12 \\ \hline
313 &     1 &    35 &  200 &  115 \\
313 &     5 &     5 &   12 &    3 \\
313 &     7 &    47 &   92 &   49 \\
313 &    11 &    11 &   12 &    3 \\
313 & -6329 & -6329 &   68 &   43 \\ \hline
317 &     1 &     1 &   68 &   32 \\
317 &    31 &   539 &   39 &   23 \\ \hline
319 &     1 &    37 &  102 &   54 \\ \hline
323 &     1 &     5 &   58 &   28 \\ \hline
325 &     1 &   127 &   24 &   12 \\
325 &    67 &    83 &   24 &   12 \\ \hline
329 &     1 &     1 &   29 &   10 \\
329 &     5 &    11 &   50 &   22 \\
329 &   179 &   407 &   21 &   12 \\
329 &   295 &   295 &   21 &   12 \\ \hline
331 &     1 &    13 &   52 &   22 \\
331 &     5 &    31 &   63 &   33 \\ \hline
335 &     1 &     1 &   42 &   18 \\
335 &    11 &    17 &   60 &   32 \\
335 &    31 &    73 &   51 &   25 \\ \hline
337 &     1 &    25 &   32 &   16 \\
337 &     5 &    23 &   32 &   16 \\
337 &    13 &    47 &   16 &    8 \\
337 &    43 &   227 &   16 &    8 \\
337 &    59 &    59 &   32 &   16 \\
337 &    91 &    91 &   16 &    8 \\
337 &   107 &   107 &   16 &    8 \\
337 &   209 &   209 &   16 &    8 \\ \hline
341 &     1 &  1003 &   50 &   30 \\
341 &   371 &   647 &   50 &   30 \\ \hline
343 &     1 &   221 &   38 &   22 \\
343 &     5 &    13 &   41 &   16 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
343 & 177337 & 177337 &  149 &   94 \\ \hline
347 &     1 &     7 &   62 &   30 \\
347 &     5 &     5 &  160 &   83 \\ \hline
349 &     1 &    11 &   58 &   29 \\
349 &     5 &    31 &  116 &   58 \\ \hline
353 &     1 &     1 &   71 &   28 \\
353 &     5 &   191 &   28 &   16 \\
353 &    25 &   265 &   28 &   16 \\
353 &    71 &   167 &   56 &   32 \\
353 &    95 &   319 &   28 &   16 \\ \hline
355 &     1 &     1 &   13 &    3 \\
355 &     7 &     7 &   13 &    3 \\
355 &    49 &    49 &   40 &   20 \\
355 &  4573 & 14429 &   27 &   17 \\
355 &  6037 & 18413 &   27 &   17 \\
355 &  7021 & 13781 &   27 &   17 \\
355 &  7409 & 14077 &   27 &   17 \\
355 &  8669 & 13181 &   27 &   17 \\
355 &  9841 & 11293 &   27 &   17 \\
355 & 11221 & 17009 &   27 &   17 \\
355 & 11377 & 11377 &   81 &   51 \\
355 & 12181 & 23821 &   27 &   17 \\
355 & 13933 & 21077 &   27 &   17 \\
355 & 15581 & 15581 &   27 &   17 \\
355 & 15997 & 15997 &   27 &   17 \\
355 & 18461 & 18461 &   27 &   17 \\
355 & 20693 & 27709 &   27 &   17 \\
355 & 22909 & 22909 &   27 &   17 \\
355 & 26221 & 26221 &   27 &   17 \\
355 & 30449 & 30449 &   27 &   17 \\ \hline
359 &     1 &   169 &   15 &    8 \\
359 &     7 &   113 &   15 &    8 \\
359 &    13 &   269 &   15 &    8 \\
359 &    17 &   121 &   15 &    8 \\
359 &    41 &   229 &   15 &    8 \\
359 &    89 &   145 &   15 &    8 \\
359 &   109 &   109 &   30 &   16 \\
359 &   157 &   157 &   15 &    8 \\
359 &   191 &   191 &   15 &    8 \\
359 &   209 &   209 &   15 &    8 \\
359 &   263 &   263 &   15 &    8 \\ \hline
361 &     1 &   113 &   11 &    5 \\
361 &     5 &     5 &   55 &   25 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
361 &     7 &    53 &   22 &   10 \\
361 &    11 &    59 &   22 &   10 \\
361 &    13 &   137 &   11 &    5 \\
361 &    17 &    17 &   22 &   10 \\
361 &    35 &    35 &   22 &   10 \\
361 &    67 &    79 &   11 &    5 \\
361 &    97 &    97 &   11 &    5 \\
361 &   131 &   131 &   11 &    5 \\ \hline
365 &     1 &   127 &   96 &   56 \\
365 &     7 &    11 &   12 &    4 \\
365 &    13 &    13 &   12 &    4 \\
365 &    19 &    41 &   12 &    4 \\ \hline
367 &     1 &     7 &  135 &   62 \\ \hline
371 &     1 &    25 &  222 &  114 \\
371 &  -499 &  -563 &   14 &   10 \\ \hline
373 &     1 &    31 &   86 &   41 \\
373 &     5 &    23 &   86 &   41 \\ \hline
377 &     1 &    19 &  124 &   64 \\
377 &    17 &    53 &   44 &   20 \\ \hline
379 &     1 &    61 &   28 &   14 \\
379 &    35 &    35 &   28 &   14 \\
379 &    41 &    41 &   28 &   14 \\ \hline
383 &     1 &    67 &   81 &   43 \\
383 &     5 &    41 &   44 &   21 \\ \hline
385 &     1 &   107 &   84 &   48 \\
385 &    13 &    17 &   18 &    6 \\
385 &    23 &    23 &   40 &   20 \\
385 & -1409 & -3457 &   22 &   14 \\
385 & -4241 & -4241 &   22 &   14 \\
385 & -4321 & -5221 &   22 &   14 \\
385 & -5473 & -5473 &   22 &   14 \\ \hline
389 &     1 &    59 &   87 &   49 \\
389 &    17 &    17 &   31 &   13 \\
389 &    23 &    37 &   87 &   49 \\ \hline
391 &     1 &    77 &   63 &   34 \\
391 &     5 &    37 &   20 &    8 \\
391 &    13 &    13 &   20 &    8 \\
391 &    29 &    29 &   20 &    8 \\ \hline
395 &     1 &    83 &   22 &   10 \\
395 &     7 &    47 &   22 &   10 \\
395 &    17 &    17 &   22 &   10 \\
395 &    19 &   139 &   22 &   10 \\
395 &    23 &    29 &   22 &   10 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
397 &     1 &    11 &  104 &   54 \\ \hline
401 &     1 &     5 &  188 &   88 \\ \hline
403 &     1 &     5 &  156 &   84 \\ \hline
407 &     1 &     1 &   46 &   17 \\
407 &     5 &    31 &   90 &   45 \\
407 &    13 &    71 &   74 &   43 \\
407 &    23 &   119 &   30 &   15 \\
407 & -3095 & -3095 &   44 &   28 \\
407 & -3923 & -6035 &   44 &   28 \\ \hline
409 &     1 &    23 &   49 &   23 \\
409 &     7 &    19 &   49 &   23 \\
409 &   353 &   371 &   38 &   22 \\ \hline
413 &     1 &     5 &   86 &   40 \\
413 &   515 &   979 &   30 &   18 \\
413 &   659 &   911 &   30 &   18 \\ \hline
415 &     1 &    23 &  140 &   68 \\ \hline
419 &     1 &    41 &  186 &   98 \\
419 &   557 &  1045 &   28 &   17 \\ \hline
421 &     1 &    37 &   52 &   23 \\
421 &     5 &    67 &   88 &   47 \\ \hline
425 &     1 &   137 &   32 &   16 \\
425 &    19 &    73 &   32 &   16 \\
425 &    23 &    23 &   32 &   16 \\
425 &    59 &    83 &   32 &   16 \\ \hline
427 &     1 &    67 &  120 &   60 \\ \hline
431 &     1 &   593 &   32 &   19 \\
431 &     5 &   157 &    9 &    4 \\
431 &     7 &     7 &   27 &   12 \\
431 &    11 &   151 &    9 &    4 \\
431 &    13 &    37 &   18 &    8 \\
431 &    17 &    73 &    9 &    4 \\
431 &    19 &    19 &   59 &   31 \\
431 &    23 &   125 &    9 &    4 \\
431 &    25 &    25 &   18 &    8 \\
431 &    31 &   103 &    9 &    4 \\
431 &    35 &    35 &   36 &   16 \\
431 &    47 &   143 &    9 &    4 \\
431 &    53 &    53 &   18 &    8 \\
431 &    65 &    65 &    9 &    4 \\
431 &    77 &    89 &    9 &    4 \\
431 &    83 &    85 &    9 &    4 \\
431 &    95 &   121 &    9 &    4 \\
431 &   101 &   101 &    9 &    4 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
431 &   119 &   119 &    9 &    4 \\
431 &   133 &   133 &    9 &    4 \\
431 &   175 &   175 &    9 &    4 \\
431 &   353 &   745 &   32 &   19 \\
431 &   737 &   737 &   32 &   19 \\
431 & -1103 & -1775 &   23 &   15 \\ \hline
433 &     1 &    13 &  208 &  114 \\
433 &     5 &    31 &  128 &   66 \\
433 &    61 &    61 &   24 &    9 \\
433 &   491 &   799 &   40 &   24 \\ \hline
437 &     1 &     1 &  121 &   55 \\
437 &     5 &     5 &   30 &   12 \\
437 &   331 &   587 &   31 &   19 \\ \hline
439 &     1 &   149 &   13 &    6 \\
439 &     5 &     5 &   78 &   36 \\
439 &     7 &   151 &   13 &    6 \\
439 &    11 &    95 &   26 &   12 \\
439 &    25 &    85 &   13 &    6 \\
439 &    41 &    41 &   13 &    6 \\
439 &    47 &   125 &   13 &    6 \\
439 &    61 &    61 &   26 &   12 \\
439 &    65 &    65 &   13 &    6 \\
439 &  4513 &  4513 &  200 &  126 \\ \hline
443 &     1 &    91 &   16 &    7 \\
443 &     7 &    59 &   16 &    7 \\
443 &    13 &    13 &   32 &   14 \\
443 &    19 &    19 &   32 &   14 \\
443 &    41 &    41 &   16 &    7 \\ \hline
445 &     1 &     1 &   28 &    8 \\
445 &    11 &    29 &  108 &   56 \\ \hline
449 &     1 &    19 &   53 &   22 \\ \hline
451 &     1 &    43 &   80 &   40 \\
451 & -1139 & -1483 &   30 &   20 \\ \hline
455 &     1 &    31 &   48 &   24 \\
455 &    11 &    43 &   48 &   24 \\
455 &    17 &    17 &   84 &   48 \\
455 &    37 &   103 &   24 &   12 \\ \hline
457 &     1 &    49 &   69 &   33 \\
457 &     5 &   287 &   37 &   21 \\
457 &    13 &    13 &   32 &   12 \\
457 &   103 &   103 &   37 &   21 \\ \hline
461 &     1 &     7 &   47 &   17 \\ \hline
463 &     1 &    29 &  138 &   72 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
467 &     1 &   107 &   50 &   26 \\
467 &     5 &    71 &   50 &   26 \\
467 &     7 &   125 &   50 &   26 \\
467 & -436099 & -436099 &   84 &   53 \\
467 & -460571 & -613939 &   84 &   53 \\
467 & -479039 & -638563 &   84 &   53 \\
467 & -493555 & -740099 &   84 &   53 \\
467 & -507839 & -507839 &   84 &   53 \\
467 & -580595 & -580595 &   84 &   53 \\
467 & -612383 & -979835 &   84 &   53 \\
467 & -663811 & -995483 &   84 &   53 \\
467 & -697411 & -1045883 &   84 &   53 \\
467 & -707071 & -1006079 &   84 &   53 \\
467 & -714523 & -772691 &   84 &   53 \\
467 & -715507 & -966299 &   84 &   53 \\
467 & -721787 & -760699 &   84 &   53 \\
467 & -726847 & -726847 &   84 &   53 \\
467 & -1133123 & -1133123 &   84 &   53 \\
467 & -1420291 & -1457663 &   84 &   53 \\ \hline
469 &     1 &    31 &   84 &   36 \\ \hline
473 &     1 &     1 &  182 &   84 \\
473 &  -569 &  -665 &    8 &    6 \\
473 &  -697 &  -697 &    8 &    6 \\
473 &  -745 &  -745 &    8 &    6 \\ \hline
475 &     1 &    11 &   38 &   14 \\
475 &     7 &    29 &   72 &   36 \\
475 & -1243 & -2011 &   17 &   11 \\
475 & -1739 & -2459 &   17 &   11 \\
475 & -1787 & -2443 &   17 &   11 \\
475 & -2251 & -3431 &   17 &   11 \\
475 & -2267 & -2267 &   17 &   11 \\
475 & -2531 & -2531 &   17 &   11 \\
475 & -2663 & -2699 &   17 &   11 \\
475 & -3107 & -3107 &   17 &   11 \\ \hline
479 &     1 &     7 &  105 &   52 \\
479 &     5 &    49 &  174 &   93 \\
479 &    13 &    37 &   47 &   21 \\
479 &    29 &    41 &   58 &   31 \\ \hline
481 &     1 &   119 &   24 &   12 \\
481 &     5 &   155 &   12 &    6 \\
481 &     7 &   113 &   24 &   12 \\
481 &    11 &   175 &   12 &    6 \\
481 &    23 &    23 &   36 &   18 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
481 &    25 &   139 &   24 &   12 \\
481 &    41 &   215 &   12 &    6 \\
481 &    95 &    95 &   12 &    6 \\
481 &   127 &   127 &   12 &    6 \\
481 &   217 &   217 &   12 &    6 \\
481 &   233 &   233 &   12 &    6 \\
481 &   281 &   281 &   12 &    6 \\
481 &   353 &   353 &   12 &    6 \\ \hline
485 &     1 &   283 &   43 &   25 \\
485 &     7 &     7 &  112 &   64 \\
485 &    11 &   259 &   26 &   14 \\
485 &    13 &    83 &   35 &   17 \\
485 &    17 &   251 &   26 &   14 \\
485 &    19 &    19 &    9 &    3 \\
485 &    23 &    23 &    9 &    3 \\
485 &    29 &    29 &    9 &    3 \\
485 &    31 &    31 &    9 &    3 \\
485 &    37 &    37 &    9 &    3 \\
485 &    47 &    47 &    9 &    3 \\
485 &    49 &    49 &    9 &    3 \\
485 &    53 &    53 &    9 &    3 \\
485 &   101 &   101 &   44 &   20 \\
485 &   103 &   299 &   43 &   25 \\
485 &  -869 & -2021 &   17 &   11 \\
485 & -1733 & -2149 &   17 &   11 \\
485 & -2293 & -3197 &   17 &   11 \\
485 & -2341 & -2341 &   17 &   11 \\
485 & -2597 & -2597 &   17 &   11 \\
485 & -3193 & -3289 &   17 &   11 \\
485 & -3673 & -3673 &   17 &   11 \\
485 & -4249 & -4249 &   17 &   11 \\ \hline
487 &     1 &   103 &   88 &   46 \\
487 &    11 &    43 &  131 &   74 \\ \hline
491 &     1 &    49 &  110 &   57 \\
491 &    11 &    11 &   80 &   37 \\
491 & -1003 & -1003 &   30 &   20 \\ \hline
493 &     1 &     1 &  200 &   96 \\
493 &  -749 & -1261 &   12 &    8 \\
493 &  -973 & -1453 &   12 &    8 \\
493 & -1229 & -1597 &   12 &    8 \\
493 & -1325 & -1325 &   12 &    8 \\
493 & -1405 & -1709 &   12 &    8 \\
493 & -1469 & -1469 &   12 &    8 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
493 & -1613 & -1613 &   12 &    8 \\
493 & -1637 & -2141 &   12 &    8 \\
493 & -1829 & -1829 &   12 &    8 \\ \hline
497 &     1 &   103 &   40 &   20 \\
497 &    11 &   265 &   20 &   10 \\
497 &    13 &    13 &  140 &   70 \\
497 &    19 &   145 &   20 &   10 \\
497 &    55 &   113 &   20 &   10 \\
497 &    79 &    79 &   20 &   10 \\
497 &    95 &    95 &   20 &   10 \\ \hline
499 &     1 &     1 &   47 &   19 \\
499 &     5 &   139 &  191 &  109 \\
499 &    11 &    23 &   47 &   19 \\
499 &   613 &  2381 &   48 &   30 \\
499 &   901 &  1549 &   80 &   50 \\
499 &  1057 &  5501 &   32 &   20 \\
499 &  1261 &  4781 &   32 &   20 \\
499 &  2029 &  7085 &   16 &   10 \\
499 &  3053 &  6605 &   16 &   10 \\
499 &  3269 &  4525 &   32 &   20 \\
499 &  3469 &  5453 &   16 &   10 \\
499 &  3649 &  5281 &   32 &   20 \\
499 &  3853 &  6029 &   16 &   10 \\
499 &  3917 &  4513 &   32 &   20 \\
499 &  4061 &  5581 &   16 &   10 \\
499 &  4189 &  4189 &   32 &   20 \\
499 &  4205 &  5773 &   16 &   10 \\
499 &  4429 &  6893 &   16 &   10 \\
499 &  4549 &  7073 &   16 &   10 \\
499 &  4573 &  7109 &   16 &   10 \\
499 &  4997 & 10465 &   16 &   10 \\
499 &  5005 &  5005 &   16 &   10 \\
499 &  5101 &  7901 &   16 &   10 \\
499 &  5213 &  7117 &   16 &   10 \\
499 &  5317 &  8225 &   16 &   10 \\
499 &  5357 &  5357 &   16 &   10 \\
499 &  5509 &  8513 &   16 &   10 \\
499 &  5533 &  8549 &   16 &   10 \\
499 &  5725 &  8837 &   16 &   10 \\
499 &  5965 &  5965 &   16 &   10 \\
499 &  6085 &  6085 &   16 &   10 \\
499 &  6221 &  6221 &   16 &   10 \\
499 &  6365 &  6365 &   16 &   10 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
499 &  6509 &  7585 &   16 &   10 \\
499 &  6689 &  9085 &   16 &   10 \\
499 &  6725 &  7841 &   16 &   10 \\
499 &  6853 &  6853 &   16 &   10 \\
499 &  7013 &  9445 &   16 &   10 \\
499 &  7045 & 10817 &   16 &   10 \\
499 &  7069 &  7069 &   16 &   10 \\
499 &  7201 &  7201 &   16 &   10 \\
499 &  7261 &  7261 &   16 &   10 \\
499 &  7453 &  7517 &   16 &   10 \\
499 &  7489 &  8737 &   16 &   10 \\
499 &  7525 &  7525 &   16 &   10 \\
499 &  7661 &  8581 &   16 &   10 \\
499 &  7777 &  9061 &   16 &   10 \\
499 &  7789 &  7789 &   16 &   10 \\
499 &  8545 &  8545 &   16 &   10 \\
499 &  8797 &  8797 &   16 &   10 \\
499 & 10433 & 10433 &   16 &   10 \\
499 & 10849 & 10849 &   16 &   10 \\ \hline
503 &     1 &    11 &    9 &    2 \\
503 &     5 &     5 &    9 &    2 \\
503 &     7 &     7 &    9 &    2 \\
503 &    13 &    23 &   86 &   47 \\
503 &    17 &    29 &  104 &   51 \\
503 &    19 &    19 &    9 &    2 \\
503 &   173 &   509 &   77 &   45 \\
503 & -15391 & -24607 &   68 &   43 \\ \hline
505 &     1 &   113 &   14 &    6 \\
505 &     7 &    79 &   14 &    6 \\
505 &    11 &    91 &   14 &    6 \\
505 &    13 &    59 &   14 &    6 \\
505 &    31 &    49 &   14 &    6 \\ \hline
509 &     1 &     1 &    9 &    1 \\
509 &     5 &     5 &  262 &  142 \\ \hline
511 &     1 &    19 &   72 &   36 \\
511 &     5 &    11 &   54 &   24 \\
511 &    13 &   103 &   27 &   12 \\
511 &    23 &    23 &   27 &   12 \\
511 &    25 &   293 &   45 &   24 \\ \hline
515 &     1 &     7 &   66 &   30 \\
515 &    11 &    43 &   66 &   30 \\ \hline
517 &     1 &   379 &   14 &    8 \\
517 &     5 &   125 &   70 &   40 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
517 &     7 &   251 &   42 &   24 \\
517 &    17 &   173 &   42 &   24 \\
517 &    23 &   443 &   14 &    8 \\
517 &   227 &   787 &   14 &    8 \\
517 &   263 &   523 &   14 &    8 \\
517 &   299 &   571 &   14 &    8 \\
517 &   397 &   427 &   14 &    8 \\
517 &   487 &   871 &   14 &    8 \\
517 &   515 &   515 &   14 &    8 \\
517 &   643 &   643 &   14 &    8 \\ \hline
521 &     1 &    55 &   95 &   50 \\ \hline
523 &     1 &    89 &   45 &   23 \\
523 &     5 &   115 &   45 &   23 \\
523 &    13 &   209 &   45 &   23 \\ \hline
527 &     1 &    35 &  101 &   54 \\
527 &     5 &    71 &   65 &   30 \\
527 &    13 &    13 &   47 &   18 \\
527 & -1199 & -1199 &   18 &   12 \\
527 & -1279 & -1655 &   18 &   12 \\ \hline
529 &     1 &    29 &   42 &   19 \\
529 &     5 &   241 &   53 &   30 \\
529 &    13 &    49 &   42 &   19 \\ \hline
533 &     1 &    59 &   20 &    8 \\ \hline
535 &     1 &     7 &  208 &  112 \\
535 &    19 &    47 &   78 &   42 \\
535 &    79 &   193 &   26 &   14 \\ \hline
539 &     1 &    19 &   18 &    6 \\
539 &    31 &    31 &   18 &    6 \\ \hline
541 &     1 &    25 &  180 &   90 \\ \hline
545 &     1 &    31 &   28 &   12 \\
545 &    49 &    49 &   28 &   12 \\ \hline
547 &     1 &   283 &   39 &   23 \\
547 &     5 &    13 &  156 &   78 \\
547 &   257 &   305 &   39 &   23 \\ \hline
551 &     1 &    37 &   44 &   20 \\
551 &    11 &   101 &   22 &   10 \\
551 &    47 &    59 &   44 &   20 \\
551 & 78257 & 199345 &   65 &   41 \\
551 & 105841 & 141305 &   65 &   41 \\
551 & 120665 & 120665 &   65 &   41 \\
551 & 132977 & 132977 &   65 &   41 \\
551 & 141593 & 212665 &   65 &   41 \\
551 & 146489 & 146489 &   65 &   41 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
551 & 151345 & 151345 &   65 &   41 \\ \hline
553 &     1 &     1 &   21 &    6 \\
553 &     5 &    13 &   66 &   30 \\
553 &    11 &   239 &   45 &   24 \\ \hline
557 &     1 &    23 &   23 &    9 \\
557 &     5 &     5 &   46 &   18 \\
557 &     7 &    47 &   23 &    9 \\
557 &    17 &    17 &   23 &    9 \\ \hline
559 &     1 &     1 &   60 &   24 \\ \hline
563 &     1 &    19 &  426 &  215 \\ \hline
565 &     1 &    13 &  244 &  128 \\
565 &     7 &    19 &   68 &   32 \\ \hline
569 &     1 &    11 &  136 &   64 \\ \hline
571 &     1 &    19 &  112 &   50 \\
571 &    17 &    61 &   67 &   35 \\ \hline
575 &     1 &    31 &   88 &   44 \\
575 &     7 &    19 &   47 &   21 \\ \hline
577 &     1 &    91 &   15 &    7 \\
577 &     5 &   217 &   15 &    7 \\
577 &    11 &    17 &   45 &   21 \\
577 &    13 &    79 &   15 &    7 \\
577 &    31 &   107 &   15 &    7 \\
577 &    41 &    41 &   30 &   14 \\
577 &    47 &    47 &   15 &    7 \\
577 &    61 &    61 &   30 &   14 \\
577 &   121 &   151 &   15 &    7 \\
577 &   155 &   155 &   15 &    7 \\ \hline
581 &     1 &    53 &  118 &   62 \\ \hline
583 &     1 &     7 &   76 &   32 \\ \hline
587 &     1 &   181 &   30 &   16 \\
587 &    35 &   173 &   60 &   32 \\
587 &   203 &   299 &   30 &   16 \\ \hline
589 &     1 &    29 &  126 &   54 \\
589 &     5 &    91 &   78 &   42 \\ \hline
593 &     1 &     1 &  108 &   48 \\
593 &     5 &    29 &   54 &   24 \\
593 &    23 &    23 &   18 &    8 \\
593 &    71 &    77 &   18 &    8 \\ \hline
595 &     1 &   137 &   32 &   16 \\
595 &    11 &    13 &   64 &   32 \\
595 &    29 &    29 &   32 &   16 \\ \hline
599 &     1 &   205 &   36 &   19 \\
599 &     5 &    95 &   36 &   19 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
599 &     7 &   175 &   36 &   19 \\ \hline
601 &     1 &   211 &   30 &   15 \\
601 &     5 &     5 &   16 &    3 \\
601 &     7 &     7 &   23 &    9 \\
601 &    11 &   103 &   30 &   15 \\
601 &    23 &  1303 &   44 &   27 \\
601 &    25 &   313 &   81 &   48 \\
601 &    29 &   161 &   74 &   42 \\
601 &    31 &    31 &   23 &    9 \\
601 &    49 &   131 &   53 &   24 \\
601 &    65 &    65 &   30 &   15 \\
601 &   115 &   115 &   30 &   15 \\
601 &   119 &   119 &   74 &   42 \\
601 &  -665 &  -665 &    7 &    6 \\ \hline
605 &     1 &    43 &  198 &  106 \\
605 &    13 &    13 &  110 &   50 \\
605 & -2141 & -5213 &   44 &   28 \\
605 & -3121 & -4397 &   66 &   42 \\
605 & -3901 & -5933 &   22 &   14 \\
605 & -5597 & -7261 &   22 &   14 \\
605 & -5677 & -5677 &   44 &   28 \\
605 & -6109 & -6109 &   22 &   14 \\
605 & -6893 & -8989 &   22 &   14 \\
605 & -6973 & -6973 &   22 &   14 \\
605 & -7217 & -9421 &   22 &   14 \\
605 & -7597 & -11093 &   22 &   14 \\
605 & -7981 & -7981 &   22 &   14 \\
605 & -8341 & -8341 &   22 &   14 \\
605 & -8621 & -8621 &   22 &   14 \\
605 & -9773 & -9773 &   22 &   14 \\
605 & -10033 & -10033 &   22 &   14 \\
605 & -10837 & -14389 &   22 &   14 \\ \hline
607 &     1 &    23 &   27 &   12 \\
607 &    13 &    13 &   27 &   12 \\
607 &    25 &    25 &   27 &   12 \\
607 &    47 &    85 &   27 &   12 \\
607 &    65 &    65 &   27 &   12 \\ \hline
611 &     1 &   331 &   56 &   32 \\
611 &     5 &   349 &   28 &   16 \\
611 &    23 &   187 &   84 &   48 \\
611 &   173 &   629 &   28 &   16 \\
611 &   515 &   515 &   28 &   16 \\ \hline
613 &     1 &     5 &   30 &   11 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
613 &    11 &    11 &   30 &   11 \\
613 &  4555 &  7139 &   78 &   49 \\ \hline
617 &     1 &    19 &  147 &   84 \\
617 &     7 &   547 &   49 &   28 \\
617 &    53 &   383 &   49 &   28 \\ \hline
619 &     1 &    67 &  177 &   93 \\ \hline
623 &     1 &   145 &   74 &   40 \\
623 &     5 &    43 &   79 &   32 \\ \hline
625 &     1 &    29 &  101 &   43 \\
625 &    59 &   569 &   33 &   19 \\ \hline
629 &     1 &     1 &   28 &    8 \\
629 &     5 &    59 &  164 &   88 \\
629 &   535 &   787 &   68 &   40 \\ \hline
631 &     1 &   353 &   97 &   56 \\ \hline
635 &     1 &    19 &  148 &   72 \\
635 &   893 &   893 &   30 &   18 \\ \hline
637 &     1 &     1 &  156 &   66 \\ \hline
641 &     1 &     7 &  214 &  100 \\
641 & -1025 & -1153 &   30 &   20 \\
641 & -1537 & -1537 &   15 &   10 \\
641 & -1633 & -2129 &   15 &   10 \\
641 & -1729 & -1729 &   15 &   10 \\
641 & -1817 & -1817 &   15 &   10 \\
641 & -1945 & -2521 &   15 &   10 \\
641 & -2017 & -2017 &   15 &   10 \\ \hline
643 &     1 &     1 &   19 &    5 \\
643 &     7 &     7 &   19 &    5 \\
643 &    11 &    37 &   56 &   26 \\
643 &    13 &    19 &   93 &   47 \\
643 &    25 &    77 &  148 &   84 \\
643 &   379 &   379 &   37 &   21 \\ \hline
647 &     1 &     7 &  174 &   91 \\
647 &     5 &    65 &   59 &   29 \\
647 &   113 &   493 &   56 &   33 \\ \hline
649 &     1 &    25 &  134 &   63 \\
649 &     7 &    97 &   78 &   41 \\
649 &   707 &  1063 &   50 &   30 \\ \hline
653 &     1 &     5 &  223 &  105 \\ \hline
655 &     1 &     7 &  194 &  102 \\ \hline
659 &     1 &   293 &   44 &   25 \\
659 &    19 &    71 &   88 &   50 \\ \hline
661 &     1 &   455 &   60 &   36 \\
661 &     5 &    17 &  180 &   86 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
665 &     1 &   139 &   78 &   42 \\
665 &    17 &    23 &   66 &   30 \\ \hline
667 &     1 &   443 &   17 &    9 \\
667 &     5 &   221 &   17 &    9 \\
667 &     7 &   293 &   17 &    9 \\
667 &    13 &   211 &   17 &    9 \\
667 &    19 &   181 &   17 &    9 \\
667 &    67 &   329 &   17 &    9 \\
667 &   157 &   569 &   17 &    9 \\
667 &   275 &   275 &   17 &    9 \\
667 &   281 &   281 &   17 &    9 \\
667 &   635 &   635 &   17 &    9 \\ \hline
671 &     1 &   151 &  120 &   70 \\
671 &    13 &   295 &   30 &   15 \\
671 &    25 &   169 &   30 &   15 \\
671 &    37 &    89 &   30 &   15 \\
671 &    71 &   167 &   30 &   15 \\
671 &   161 &   161 &   30 &   15 \\ \hline
673 &     1 &     1 &   22 &    7 \\
673 &     5 &    31 &  146 &   77 \\
673 &     7 &    13 &   22 &    7 \\ \hline
677 &     1 &   301 &   31 &   17 \\
677 &     5 &   119 &   31 &   17 \\ \hline
679 &     1 &   103 &   96 &   48 \\
679 &     5 &    59 &   96 &   48 \\
679 &    19 &    23 &   18 &    6 \\
679 &  1009 &  1009 &   60 &   36 \\ \hline
683 &     1 &    35 &  176 &   93 \\ \hline
685 &     1 &    13 &  128 &   56 \\
685 &    31 &    31 &   72 &   40 \\ \hline
689 &     1 &    79 &  148 &   76 \\ \hline
691 &     1 &    31 &  111 &   51 \\ \hline
695 &     1 &    31 &  125 &   67 \\
695 &     7 &    13 &   81 &   39 \\
695 & -2743 & -6839 &   22 &   14 \\
695 & -5431 & -7799 &   22 &   14 \\
695 & -6439 & -9311 &   22 &   14 \\
695 & -6967 & -10103 &   22 &   14 \\
695 & -7519 & -10931 &   22 &   14 \\
695 & -10547 & -13831 &   22 &   14 \\
695 & -10591 & -10591 &   22 &   14 \\
695 & -11383 & -11383 &   22 &   14 \\
695 & -11923 & -11923 &   22 &   14 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
697 &     1 &     1 &   85 &   38 \\
697 &     5 &   263 &   25 &   14 \\
697 &     7 &     7 &   20 &    8 \\
697 &    19 &    19 &   40 &   16 \\
697 &    25 &    25 &   20 &    8 \\
697 &    29 &   665 &   25 &   14 \\
697 &    31 &    47 &   20 &    8 \\
697 &    37 &    67 &   20 &    8 \\
697 &    43 &   227 &   75 &   42 \\
697 &    79 &    79 &   45 &   22 \\
697 &   199 &   647 &   25 &   14 \\
697 & -4433 & -6073 &   85 &   54 \\ \hline
701 &     1 &    83 &  111 &   59 \\ \hline
703 &     1 &    71 &   36 &   18 \\
703 &    49 &    97 &   36 &   18 \\ \hline
707 &     1 &    47 &   42 &   18 \\
707 &    11 &    25 &   84 &   36 \\ \hline
709 &     1 &   203 &  188 &  104 \\ \hline
713 &     1 &     1 &   79 &   36 \\
713 &     5 &   401 &   91 &   54 \\ \hline
715 &     1 &     7 &   36 &   12 \\
715 &    17 &    59 &  112 &   64 \\
715 &    53 &    53 &   56 &   32 \\
715 &    73 &   389 &   28 &   16 \\ \hline
719 &     1 &     1 &  151 &   76 \\
719 &     7 &   583 &   37 &   21 \\
719 &    11 &   215 &   74 &   42 \\
719 &    31 &   433 &   37 &   21 \\
719 &    35 &   625 &   37 &   21 \\
719 &   209 &   673 &   37 &   21 \\ \hline
721 &     1 &   145 &   69 &   36 \\
721 &     5 &    73 &  138 &   72 \\
721 &    11 &    11 &   69 &   36 \\ \hline
725 &     1 &    49 &   54 &   22 \\
725 &     7 &    11 &  112 &   56 \\
725 &    23 &    31 &   54 &   22 \\
725 &    43 &   157 &   58 &   34 \\ \hline
727 &     1 &    79 &   44 &   22 \\
727 &     5 &    89 &   44 &   22 \\
727 &    11 &  1577 &   45 &   28 \\
727 &    13 &    49 &   44 &   22 \\
727 &    53 &   125 &   44 &   22 \\ \hline
731 &     1 &    35 &   60 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
731 &     5 &   275 &   62 &   36 \\ \hline
733 &     1 &    13 &  220 &  111 \\
733 &     7 &    37 &   72 &   33 \\
733 &    47 &   437 &   76 &   45 \\ \hline
737 &     1 &    23 &  222 &  114 \\ \hline
739 &     1 &     1 &   62 &   24 \\ \hline
743 &     1 &    31 &   71 &   31 \\
743 &     5 &    13 &   71 &   31 \\
743 &    43 &   313 &   43 &   24 \\ \hline
745 &     1 &   169 &   17 &    7 \\
745 &     7 &   311 &   59 &   33 \\
745 &    13 &    49 &   17 &    7 \\
745 &    17 &    71 &   17 &    7 \\
745 &    19 &    19 &   17 &    7 \\
745 &    23 &    31 &   17 &    7 \\
745 &    37 &   107 &   17 &    7 \\
745 &    47 &    47 &   17 &    7 \\
745 &    97 &    97 &   17 &    7 \\
745 &   101 &   101 &   17 &    7 \\
745 &   121 &   121 &   17 &    7 \\
745 &   137 &   329 &   59 &   33 \\
745 &  3463 &  3463 &   42 &   26 \\ \hline
749 &     1 &     1 &   56 &   22 \\
749 &    11 &    61 &  156 &   84 \\ \hline
751 &     1 &    13 &  287 &  142 \\ \hline
755 &     1 &   103 &   72 &   40 \\
755 &    11 &   101 &   36 &   20 \\
755 &   173 &   637 &   18 &   10 \\
755 &   299 &   413 &   18 &   10 \\
755 &   349 &   869 &   18 &   10 \\
755 &   389 &   389 &   18 &   10 \\
755 &   677 &   833 &   18 &   10 \\
755 &   731 &   737 &   18 &   10 \\ \hline
757 &     1 &    43 &   84 &   37 \\
757 &     7 &    85 &   84 &   46 \\ \hline
761 &     1 &    71 &  115 &   62 \\ \hline
763 &     1 &    65 &  108 &   54 \\
763 &    13 &    29 &  216 &  108 \\ \hline
767 &     1 &    35 &   68 &   35 \\
767 &     5 &     7 &  152 &   68 \\ \hline
769 &     1 &   131 &   40 &   19 \\
769 &     7 &    23 &  120 &   57 \\
769 &    41 &    41 &   40 &   19 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
773 &     1 &    31 &   89 &   41 \\
773 &   515 &   515 &   68 &   40 \\ \hline
775 &     1 &    17 &   70 &   30 \\ \hline
779 &     1 &    17 &   30 &   12 \\
779 &     5 &     5 &   30 &   12 \\
779 &    29 &    29 &   30 &   12 \\ \hline
781 &     1 &    29 &   40 &   20 \\
781 &     7 &   437 &   10 &    5 \\
781 &    13 &   493 &   10 &    5 \\
781 &    19 &   119 &   30 &   15 \\
781 &    23 &   439 &   10 &    5 \\
781 &    25 &   107 &   30 &   15 \\
781 &    35 &   485 &   10 &    5 \\
781 &    37 &   223 &   20 &   10 \\
781 &    43 &   157 &   40 &   20 \\
781 &    47 &   323 &   10 &    5 \\
781 &    53 &   331 &   10 &    5 \\
781 &    83 &    83 &   20 &   10 \\
781 &    85 &   259 &   10 &    5 \\
781 &    91 &   503 &   10 &    5 \\
781 &    95 &   251 &   10 &    5 \\
781 &   101 &   395 &   10 &    5 \\
781 &   115 &   227 &   10 &    5 \\
781 &   127 &   581 &   10 &    5 \\
781 &   163 &   203 &   20 &   10 \\
781 &   175 &   653 &   10 &    5 \\
781 &   211 &   211 &   10 &    5 \\
781 &   229 &   367 &   10 &    5 \\
781 &   239 &   239 &   20 &   10 \\
781 &   247 &   383 &   10 &    5 \\
781 &   283 &   283 &   10 &    5 \\
781 &   287 &   287 &   10 &    5 \\
781 &   301 &   421 &   10 &    5 \\
781 &   347 &   347 &   10 &    5 \\
781 &   371 &   373 &   10 &    5 \\
781 &   431 &   431 &   10 &    5 \\
781 &   557 &   557 &   10 &    5 \\ \hline
785 &     1 &    43 &   28 &   12 \\
785 &     7 &    17 &   28 &   12 \\
785 &    11 &    11 &   28 &   12 \\
785 &    29 &   113 &   28 &   12 \\
785 &    41 &    97 &   28 &   12 \\
785 &  2219 &  2987 &  116 &   72 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
787 &     1 &    17 &  105 &   53 \\
787 &    29 &   317 &  108 &   62 \\ \hline
791 &     1 &    59 &  127 &   68 \\
791 &    13 &    31 &   97 &   44 \\
791 &  -919 &  -919 &   10 &    8 \\ \hline
793 &     1 &   259 &   60 &   30 \\
793 &     5 &   161 &  204 &  114 \\ \hline
797 &     1 &     5 &   96 &   44 \\
797 &     7 &   157 &  115 &   61 \\ \hline
799 &     1 &     1 &   71 &   34 \\
799 &     5 &   503 &   56 &   32 \\ \hline
803 &     1 &    41 &   12 &    4 \\
803 &     5 &    17 &   12 &    4 \\
803 &     7 &    13 &   12 &    4 \\
803 &    19 &    35 &   12 &    4 \\
803 &    25 &    25 &   12 &    4 \\
803 &    37 &    37 &   12 &    4 \\
803 &    43 &    43 &   12 &    4 \\
803 &    65 &    65 &   12 &    4 \\
803 &    83 &    83 &   12 &    4 \\ \hline
805 &     1 &     1 &   60 &   24 \\
805 &    11 &    37 &   74 &   34 \\
805 & -1061 & -1189 &   14 &   10 \\ \hline
809 &     1 &    83 &   47 &   22 \\ \hline
811 &     1 &     1 &   78 &   36 \\
811 &     5 &    67 &   26 &   12 \\
811 &    17 &    79 &   26 &   12 \\
811 &    31 &    35 &   26 &   12 \\
811 &    41 &    77 &   26 &   12 \\ \hline
815 &     1 &   103 &  106 &   62 \\
815 &    11 &    47 &   72 &   36 \\
815 &    13 &    49 &   72 &   36 \\
815 &    29 &    31 &   19 &    5 \\ \hline
817 &     1 &   187 &   81 &   45 \\
817 &     5 &    79 &   81 &   45 \\
817 &     7 &     7 &   30 &   12 \\
817 &    17 &   295 &   81 &   45 \\ \hline
821 &     1 &     1 &  226 &  106 \\ \hline
823 &     1 &     1 &  104 &   44 \\
823 &    17 &    43 &   52 &   22 \\ \hline
827 &     1 &   419 &   24 &   13 \\
827 &     5 &   161 &   48 &   26 \\
827 &    13 &   217 &   24 &   13 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
827 &    17 &   637 &   24 &   13 \\
827 &    31 &   341 &   24 &   13 \\
827 &    37 &   193 &   72 &   39 \\
827 &   227 &   229 &   48 &   26 \\ \hline
829 &     1 &     1 &  192 &   93 \\
829 &     7 &    91 &   64 &   31 \\ \hline
833 &     1 &    31 &   46 &   20 \\
833 &    11 &    23 &   92 &   40 \\
833 &    43 &   121 &   89 &   46 \\
833 &   457 &  1711 &   43 &   26 \\ \hline
835 &     1 &     1 &  145 &   67 \\
835 &    13 &    23 &   77 &   31 \\
835 &    17 &   187 &   34 &   18 \\
835 &    43 &   193 &   34 &   18 \\
835 &    77 &   157 &   34 &   18 \\
835 &    91 &   277 &   34 &   18 \\ \hline
839 &     1 &    35 &   31 &   13 \\
839 &    11 &    71 &   31 &   13 \\
839 &    13 &    31 &   31 &   13 \\
839 &    91 &    91 &   31 &   13 \\ \hline
841 &     1 &    31 &  253 &  129 \\ \hline
845 &     1 &     1 &   68 &   32 \\ \hline
847 &     1 &     5 &  154 &   68 \\
847 & -2615 & -8527 &   22 &   14 \\
847 & -3343 & -4175 &   66 &   42 \\
847 & -5903 & -16015 &   22 &   14 \\
847 & -6007 & -8587 &   44 &   28 \\
847 & -7439 & -7439 &   22 &   14 \\
847 & -7663 & -9935 &   22 &   14 \\
847 & -7703 & -8783 &   22 &   14 \\
847 & -8383 & -15919 &   22 &   14 \\
847 & -8759 & -12715 &   22 &   14 \\
847 & -8831 & -12587 &   22 &   14 \\
847 & -8975 & -8975 &   22 &   14 \\
847 & -9535 & -9535 &   22 &   14 \\
847 & -9967 & -9967 &   22 &   14 \\
847 & -10039 & -13103 &   22 &   14 \\
847 & -10223 & -10223 &   22 &   14 \\
847 & -10295 & -10295 &   22 &   14 \\
847 & -10511 & -10511 &   22 &   14 \\
847 & -10559 & -10559 &   22 &   14 \\
847 & -12095 & -12095 &   22 &   14 \\
847 & -12143 & -17783 &   22 &   14 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
847 & -12239 & -12239 &   22 &   14 \\
847 & -13175 & -13175 &   22 &   14 \\
847 & -14351 & -14351 &   22 &   14 \\
847 & -14359 & -14359 &   22 &   14 \\
847 & -15083 & -15083 &   22 &   14 \\
847 & -15755 & -17195 &   22 &   14 \\ \hline
851 &     1 &    49 &   66 &   33 \\
851 &     5 &    19 &  182 &   97 \\
851 &  4109 &  4109 &   50 &   31 \\
851 &  4193 &  4193 &   50 &   31 \\ \hline
853 &     1 &    49 &  294 &  157 \\ \hline
857 &     1 &    25 &  139 &   58 \\ \hline
859 &     1 &   163 &   44 &   22 \\
859 &    35 &   181 &   44 &   22 \\ \hline
863 &     1 &    55 &   77 &   40 \\
863 &     5 &     7 &  231 &  120 \\
863 &    17 &   127 &  149 &   83 \\ \hline
865 &     1 &     1 &   51 &   21 \\
865 &     7 &    41 &   34 &   14 \\
865 &    11 &    13 &   34 &   14 \\
865 &    17 &    97 &   17 &    7 \\
865 &    23 &    43 &   34 &   14 \\
865 &    59 &    79 &   17 &    7 \\
865 &    73 &   959 &  157 &   95 \\ \hline
869 &     1 &     5 &  292 &  154 \\
869 &    13 &    29 &  110 &   50 \\ \hline
871 &     1 &     5 &  216 &  102 \\ \hline
875 &     1 &    13 &   80 &   40 \\ \hline
877 &     1 &     7 &   94 &   41 \\ \hline
881 &     1 &     5 &  108 &   48 \\
881 &    11 &    19 &  108 &   48 \\
881 &    17 &    17 &   36 &   16 \\
881 &    47 &    49 &   36 &   16 \\
881 &    73 &    73 &   36 &   16 \\
881 &    83 &    83 &   36 &   16 \\ \hline
883 &     1 &    19 &  119 &   59 \\
883 &     5 &    35 &  217 &  115 \\ \hline
887 &     1 &    25 &  103 &   50 \\
887 &     5 &    31 &  103 &   50 \\
887 &    37 &   361 &   55 &   31 \\
887 &    41 &   385 &   55 &   31 \\ \hline
889 &     1 &     5 &   81 &   36 \\
889 &    13 &    31 &   81 &   36 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
889 &    19 &   967 &   60 &   36 \\
889 &    83 &  2663 &   30 &   18 \\
889 &   239 &  2575 &   30 &   18 \\
889 &   247 &  1007 &   30 &   18 \\
889 &   251 &  1571 &   30 &   18 \\
889 &  1039 &  1159 &   60 &   36 \\ \hline
893 &     1 &    79 &   70 &   40 \\
893 &     5 &   367 &   28 &   16 \\
893 &    11 &  1171 &   14 &    8 \\
893 &    13 &    35 &   70 &   40 \\
893 &    29 &   691 &   14 &    8 \\
893 &    71 &   707 &   14 &    8 \\
893 &   115 &   619 &   28 &   16 \\
893 &   169 &  1243 &   14 &    8 \\
893 &   179 &   715 &   28 &   16 \\
893 &   191 &   803 &   14 &    8 \\
893 &   277 &   667 &   28 &   16 \\
893 &   331 &   739 &   14 &    8 \\
893 &   383 &   947 &   28 &   16 \\
893 &   419 &  1075 &   14 &    8 \\
893 &   563 &  1291 &   14 &    8 \\
893 &   613 &  1471 &   14 &    8 \\
893 &   811 &  1379 &   14 &    8 \\
893 &   815 &   815 &   14 &    8 \\
893 &   959 &  1451 &   14 &    8 \\
893 &  1135 &  1135 &   14 &    8 \\
893 &  1163 &  1163 &   14 &    8 \\
893 &  1199 &  1199 &   14 &    8 \\
893 &  1343 &  1343 &   14 &    8 \\ \hline
895 &     1 &     7 &   86 &   42 \\
895 &    31 &    31 &   86 &   42 \\ \hline
899 &     1 &    19 &  268 &  132 \\
899 &     5 &    59 &  206 &  114 \\ \hline
901 &     1 &   299 &   44 &   24 \\
901 &    19 &   479 &   44 &   24 \\
901 &    59 &   379 &   44 &   24 \\ \hline
905 &     1 &   139 &   40 &   20 \\
905 &     7 &    19 &   80 &   40 \\ \hline
907 &     1 &    35 &  128 &   68 \\
907 &     5 &   175 &   64 &   34 \\
907 &    55 &    55 &   64 &   34 \\ \hline
911 &     1 &    53 &   62 &   30 \\
911 &     7 &   137 &   62 &   30 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
911 &    13 &   115 &   31 &   15 \\
911 &    67 &    83 &   31 &   15 \\ \hline
913 &     1 &    23 &   34 &   13 \\
913 &     5 &    65 &   34 &   13 \\ \hline
917 &     1 &    23 &   52 &   26 \\ \hline
919 &     1 &    79 &   68 &   34 \\
919 &     5 &   133 &   68 &   34 \\
919 &     7 &    91 &   61 &   26 \\
919 &    97 &    97 &   68 &   34 \\ \hline
923 &     1 &    29 &  120 &   60 \\
923 &     7 &     7 &  136 &   61 \\ \hline
925 &     1 &   103 &   48 &   24 \\
925 &     7 &    73 &   48 &   24 \\
925 &    17 &   413 &   24 &   12 \\
925 &    19 &   359 &   24 &   12 \\
925 &    23 &   197 &   24 &   12 \\
925 &    31 &   287 &   24 &   12 \\
925 &    43 &    43 &   24 &   12 \\
925 &   211 &   223 &   24 &   12 \\ \hline
929 &     1 &   119 &   47 &   22 \\
929 &     5 &    11 &  141 &   66 \\
929 &    35 &    35 &   47 &   22 \\ \hline
931 &     1 &    23 &  150 &   78 \\
931 &  7477 &  9517 &   48 &   30 \\ \hline
935 &     1 &    41 &  160 &   80 \\
935 &     7 &    73 &   52 &   24 \\ \hline
937 &     1 &    35 &   62 &   28 \\
937 &     5 &     5 &   62 &   28 \\
937 &     7 &    59 &  125 &   64 \\
937 &    11 &   145 &  126 &   72 \\
937 &    17 &    49 &   94 &   50 \\
937 &    19 &    19 &   31 &   14 \\
937 &    65 &    65 &   31 &   14 \\ \hline
941 &     1 &    53 &  105 &   55 \\ \hline
943 &     1 &   119 &   10 &    4 \\
943 &     5 &   143 &   10 &    4 \\
943 &     7 &     7 &   30 &   12 \\
943 &    11 &    37 &   20 &    8 \\
943 &    13 &   151 &   10 &    4 \\
943 &    19 &   125 &   10 &    4 \\
943 &    25 &    73 &   10 &    4 \\
943 &    29 &    29 &   20 &    8 \\
943 &    31 &   215 &   10 &    4 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
943 &    65 &    65 &   10 &    4 \\
943 &    79 &    79 &   20 &    8 \\
943 &    85 &    85 &   10 &    4 \\
943 &    89 &    89 &   10 &    4 \\
943 &    97 &   175 &   10 &    4 \\
943 &   101 &   101 &   10 &    4 \\
943 &   103 &   103 &   10 &    4 \\
943 &   121 &   121 &   10 &    4 \\
943 &   133 &   133 &   10 &    4 \\
943 &   157 &   157 &   10 &    4 \\
943 &   163 &   179 &   10 &    4 \\
943 &   197 &   197 &   10 &    4 \\
943 &   221 &   221 &   10 &    4 \\
943 &   223 &   223 &   10 &    4 \\
943 &   239 &   239 &   10 &    4 \\ \hline
947 &     1 &    31 &  282 &  139 \\ \hline
949 &     1 &     1 &   36 &   12 \\
949 &     5 &    17 &  144 &   72 \\ \hline
953 &     1 &     7 &   91 &   42 \\ \hline
955 &     1 &    13 &   29 &   11 \\
955 &     7 &    11 &   29 &   11 \\ \hline
959 &     1 &    83 &  258 &  132 \\
959 &     5 &     5 &   14 &    4 \\
959 &    13 &    13 &   14 &    4 \\
959 &    17 &    53 &  129 &   66 \\
959 &    19 &    19 &   14 &    4 \\
959 &    29 &    29 &   14 &    4 \\ \hline
961 &     1 &     1 &  267 &  138 \\
961 &    29 &    29 &   88 &   42 \\ \hline
965 &     1 &   131 &   24 &   12 \\
965 &     7 &   221 &  192 &  112 \\
965 &    11 &   613 &   24 &   12 \\
965 &    17 &    37 &   48 &   24 \\
965 &    31 &   109 &   24 &   12 \\
965 &    43 &    43 &   48 &   24 \\
965 &    53 &   163 &   24 &   12 \\
965 &    77 &    77 &   48 &   24 \\
965 &   343 &   343 &   24 &   12 \\ \hline
967 &     1 &     1 &   54 &   20 \\
967 &     5 &    55 &   27 &   10 \\
967 &    13 &    13 &   27 &   10 \\
967 &    35 &    47 &   27 &   10 \\ \hline
971 &     1 &    25 &  164 &   75 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
973 &     1 &    19 &   92 &   46 \\
973 &     5 &    89 &  136 &   74 \\
973 &    11 &   131 &   70 &   32 \\
973 & -3917 & -11873 &   22 &   14 \\
973 & -4301 & -10957 &   22 &   14 \\
973 & -5069 & -7117 &   44 &   28 \\
973 & -6061 & -7757 &   44 &   28 \\
973 & -7069 & -13165 &   22 &   14 \\
973 & -8525 & -12301 &   22 &   14 \\
973 & -8581 & -16189 &   22 &   14 \\
973 & -9605 & -13921 &   22 &   14 \\
973 & -10061 & -10061 &   22 &   14 \\
973 & -10253 & -14893 &   22 &   14 \\
973 & -10445 & -10445 &   22 &   14 \\
973 & -11821 & -11821 &   22 &   14 \\
973 & -12125 & -17701 &   22 &   14 \\
973 & -12293 & -12293 &   22 &   14 \\
973 & -12829 & -15457 &   22 &   14 \\
973 & -14093 & -14093 &   22 &   14 \\
973 & -14341 & -17249 &   22 &   14 \\
973 & -14561 & -14561 &   22 &   14 \\
973 & -15713 & -15713 &   22 &   14 \\
973 & -18269 & -18269 &   22 &   14 \\
973 & -19457 & -19457 &   22 &   14 \\ \hline
977 &     1 &     5 &  276 &  136 \\ \hline
979 &     1 &     7 &  170 &   80 \\ \hline
983 &     1 &   343 &   62 &   33 \\
983 &     5 &    77 &  124 &   66 \\
983 &     7 &   269 &   62 &   33 \\ \hline
985 &     1 &     1 &   94 &   46 \\
985 &     7 &    47 &   94 &   46 \\
985 &    17 &    17 &   78 &   34 \\
985 &    31 &    31 &  126 &   70 \\ \hline
989 &     1 &    73 &   30 &   12 \\
989 &     5 &     7 &  179 &   87 \\
989 &    17 &    37 &   30 &   12 \\ \hline
991 &     1 &     1 &  270 &  120 \\
991 &    31 &  3001 &   42 &   26 \\
991 &   599 &  4025 &   42 &   26 \\
991 &  2689 &  2689 &   42 &   26 \\
991 &  2977 &  4961 &   42 &   26 \\
991 &  4613 &  6481 &   42 &   26 \\ \hline
995 &     1 &    11 &  182 &   86 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
997 &     1 &   133 &  136 &   74 \\
997 &     7 &    53 &   10 &    3 \\
997 &    17 &    49 &   10 &    3 \\
997 &    19 &    19 &   10 &    3 \\
997 &    23 &    23 &   10 &    3 \\
997 &    29 &    29 &   10 &    3 \\
997 &    31 &    31 &   10 &    3 \\
997 &    37 &    37 &   10 &    3 \\
997 &    47 &    47 &   10 &    3 \\
997 &    65 &    65 &   10 &    3 \\
997 &    77 &    85 &   10 &    3 \\
997 &    79 &    79 &   10 &    3 \\
997 &    97 &    97 &   10 &    3 \\ \hline
\end{tabular}
\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1001 &     1 &   181 &   60 &   30 \\
1001 &     5 &    71 &   60 &   30 \\ \hline
1003 &     1 &   211 &  226 &  124 \\ \hline
1007 &     1 &     1 &   16 &    4 \\
1007 &     5 &     5 &   16 &    4 \\
1007 &     7 &    41 &  103 &   55 \\
1007 &    13 &    29 &  135 &   63 \\
1007 &    23 &    23 &  119 &   59 \\ \hline
1009 &     1 &     1 &   93 &   37 \\
1009 &    11 &    11 &  102 &   46 \\ \hline
1013 &     1 &    49 &  201 &   99 \\
1013 &     5 &   103 &   67 &   33 \\
1013 &     7 &    67 &   67 &   33 \\ \hline
1015 &     1 &     1 &  122 &   58 \\
1015 &    11 &    11 &   10 &    2 \\
1015 &    13 &   233 &   92 &   52 \\
1015 &    17 &    37 &  112 &   56 \\
1015 &    19 &    19 &   10 &    2 \\
1015 &    31 &   103 &   66 &   30 \\ \hline
1019 &     1 &    13 &  170 &   82 \\ \hline
1021 &     1 &     1 &   10 &    1 \\
1021 &     5 &   181 &   80 &   42 \\
1021 &     7 &   515 &   70 &   41 \\
1021 &    17 &    17 &  100 &   44 \\ \hline
1025 &     1 &    13 &  160 &   80 \\ \hline
1027 &     1 &   131 &   44 &   20 \\
1027 &     5 &   217 &   68 &   38 \\
1027 &    11 &    17 &   44 &   20 \\
1027 &    29 &   161 &   68 &   38 \\
1027 &    41 &    41 &   44 &   20 \\
1027 &    97 &   205 &   68 &   38 \\ \hline
1031 &     1 &     5 &  285 &  150 \\
1031 &     7 &   233 &   95 &   50 \\ \hline
1033 &     1 &    17 &  365 &  202 \\
1033 &     5 &    47 &   81 &   42 \\
1033 &    11 &   223 &   81 &   42 \\
1033 &  4375 &  4375 &   61 &   38 \\ \hline
1037 &     1 &    11 &   72 &   32 \\
1037 &    19 &    43 &   72 &   32 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1039 &     1 &    65 &  139 &   70 \\ \hline
1043 &     1 &     1 &   68 &   28 \\
1043 &    13 &    83 &   34 &   14 \\
1043 &    29 &    29 &   34 &   14 \\ \hline
1045 &     1 &    49 &  138 &   66 \\
1045 &     7 &    41 &  138 &   66 \\
1045 &    17 &  1027 &   28 &   16 \\
1045 &    29 &   947 &   28 &   16 \\
1045 &    31 &   179 &  112 &   64 \\
1045 &   107 &   107 &   56 &   32 \\
1045 &   887 &   887 &   28 &   16 \\ \hline
1049 &     1 &   343 &   44 &   24 \\
1049 &   227 &   287 &   44 &   24 \\ \hline
1051 &     1 &    19 &  215 &  117 \\
1051 &     7 &     7 &   20 &    6 \\
1051 &    11 &    11 &   20 &    6 \\
1051 &    23 &    23 &   20 &    6 \\ \hline
1055 &     1 &    97 &   83 &   41 \\
1055 &    13 &   143 &   83 &   41 \\ \hline
1057 &     1 &   523 &   54 &   30 \\
1057 &     5 &   103 &  123 &   60 \\
1057 &   193 &   193 &   54 &   30 \\ \hline
1061 &     1 &    25 &   95 &   45 \\ \hline
1063 &     1 &     5 &  146 &   80 \\
1063 &     7 &    13 &  147 &   66 \\ \hline
1067 &     1 &   113 &  242 &  134 \\
1067 &     5 &     5 &   18 &    6 \\
1067 &     7 &     7 &   36 &   12 \\
1067 &    13 &    19 &   18 &    6 \\
1067 &    31 &    31 &   18 &    6 \\
1067 &    43 &    43 &   18 &    6 \\ \hline
1069 &     1 &    37 &  214 &   99 \\
1069 &    25 &    83 &   80 &   42 \\ \hline
1073 &     1 &     1 &   76 &   32 \\
1073 &     7 &    43 &   92 &   52 \\ \hline
1075 &     1 &    41 &   73 &   39 \\
1075 &    13 &   337 &   73 &   39 \\
1075 &    17 &    97 &  146 &   78 \\ \hline
1079 &     1 &    25 &  424 &  220 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1079 &     7 &    43 &  104 &   47 \\
1079 &    79 &   329 &   36 &   21 \\
1079 &    89 &   521 &   72 &   42 \\
1079 &   121 &   721 &   72 &   42 \\
1079 &   425 &   553 &   36 &   21 \\
1079 &  1421 &  1421 &   36 &   21 \\ \hline
1081 &     1 &   197 &   32 &   15 \\
1081 &     5 &   227 &   32 &   15 \\
1081 &     7 &    53 &   96 &   45 \\
1081 &    13 &   133 &   32 &   15 \\
1081 &    31 &   167 &   32 &   15 \\
1081 &    49 &   259 &   77 &   44 \\ \hline
1085 &     1 &    67 &  156 &   84 \\
1085 &    11 &   143 &  156 &   84 \\
1085 &    29 &    29 &   42 &   18 \\
1085 &    37 &    37 &   42 &   18 \\ \hline
1087 &     1 &     5 &  281 &  142 \\
1087 &     7 &    47 &   43 &   14 \\
1087 &    11 &    11 &   43 &   14 \\ \hline
1091 &     1 &    11 &  290 &  141 \\
1091 & 77213 & 77213 &  130 &   82 \\ \hline
1093 &     1 &    35 &   52 &   24 \\
1093 &     5 &    43 &   52 &   24 \\
1093 &     7 &    53 &  156 &   79 \\
1093 &    11 &    37 &   52 &   24 \\
1093 &    17 &    17 &   52 &   24 \\
1093 &   107 &  1307 &   52 &   31 \\
1093 &  1027 &  1111 &   52 &   31 \\ \hline
1097 &     1 &     1 &   75 &   36 \\
1097 &     7 &   427 &   25 &   12 \\
1097 &    11 &   223 &   50 &   24 \\
1097 &    17 &   175 &   25 &   12 \\
1097 &    25 &    25 &   50 &   24 \\
1097 &    41 &   235 &   25 &   12 \\
1097 &    49 &    91 &   50 &   24 \\
1097 &    65 &   323 &   25 &   12 \\
1097 &    77 &   155 &   25 &   12 \\
1097 &    79 &    79 &   25 &   12 \\ \hline
1099 &     1 &    65 &  156 &   78 \\ \hline
1103 &     1 &   463 &  101 &   57 \\
1103 &     5 &    11 &  130 &   57 \\
1103 &    23 &    65 &   77 &   38 \\ \hline
1105 &     1 &   137 &   76 &   40 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1105 &     7 &     7 &  188 &  104 \\
1105 &    11 &   173 &  132 &   72 \\
1105 &    19 &    19 &  116 &   56 \\
1105 &    23 &    23 &   20 &    8 \\
1105 &    31 &    31 &   20 &    8 \\ \hline
1109 &     1 &    29 &  102 &   46 \\ \hline
1111 &     1 &    43 &   70 &   30 \\ \hline
1115 &     1 &    41 &  188 &   96 \\ \hline
1117 &     1 &    17 &  324 &  159 \\ \hline
1121 &     1 &     7 &  226 &  124 \\ \hline
1123 &     1 &    19 &  404 &  190 \\
1123 &    23 &   301 &   43 &   23 \\
1123 &    55 &   277 &   86 &   46 \\
1123 &    61 &   211 &   43 &   23 \\ \hline
1127 &     1 &     1 &   74 &   34 \\
1127 &     5 &   109 &   74 &   34 \\
1127 &   793 &  1433 &   43 &   26 \\
1127 &  2089 &  2089 &   43 &   26 \\
1127 &  2449 &  2449 &   43 &   26 \\ \hline
1129 &     1 &     1 &   15 &    3 \\
1129 &     5 &    25 &  122 &   62 \\
1129 &    11 &    11 &  274 &  130 \\
1129 &    37 &    55 &  122 &   62 \\ \hline
1133 &     1 &    35 &  114 &   58 \\
1133 &    91 &   155 &  114 &   58 \\ \hline
1135 &     1 &    13 &  476 &  256 \\ \hline
1139 &     1 &   125 &  120 &   64 \\ \hline
1141 &     1 &    47 &  108 &   54 \\
1141 &     5 &   109 &   36 &   18 \\
1141 &    17 &   239 &   36 &   18 \\
1141 &    19 &   193 &   36 &   18 \\
1141 &   101 &   101 &   36 &   18 \\
1141 &   115 &   335 &   36 &   18 \\ \hline
1145 &     1 &    13 &  276 &  132 \\
1145 &    11 &    11 &   32 &   12 \\ \hline
1147 &     1 &    43 &  120 &   60 \\
1147 &     5 &   227 &   60 &   30 \\
1147 &    91 &    91 &   60 &   30 \\ \hline
1151 &     1 &    77 &  109 &   51 \\
1151 &    13 &    89 &  211 &  104 \\ \hline
1153 &     1 &    35 &  106 &   52 \\
1153 &     5 &    71 &   53 &   26 \\
1153 &     7 &    31 &   53 &   26 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1153 &    17 &   125 &   53 &   26 \\
1153 &    61 &    61 &  106 &   52 \\
1153 &    67 &    67 &   53 &   26 \\
1153 &  1033 &  1033 &   92 &   56 \\ \hline
1157 &     1 &    19 &  136 &   64 \\
1157 &     7 &   151 &   68 &   32 \\
1157 &    23 &   211 &   68 &   32 \\ \hline
1159 &     1 &    37 &  180 &   90 \\ \hline
1163 &     1 &    13 &  526 &  252 \\
1163 & -1291 & -1547 &   30 &   21 \\
1163 & -1835 & -2059 &   10 &    7 \\
1163 & -1867 & -2219 &   10 &    7 \\
1163 & -1963 & -2363 &   10 &    7 \\
1163 & -1979 & -2251 &   10 &    7 \\
1163 & -2107 & -2579 &   10 &    7 \\
1163 & -2123 & -2123 &   10 &    7 \\
1163 & -2195 & -2539 &   10 &    7 \\
1163 & -2347 & -2347 &   10 &    7 \\
1163 & -2491 & -2491 &   10 &    7 \\
1163 & -2683 & -2683 &   10 &    7 \\
1163 & -2707 & -2707 &   10 &    7 \\
1163 & -2899 & -2899 &   10 &    7 \\ \hline
1165 &     1 &    23 &  224 &  120 \\ \hline
1169 &     1 &     1 &   13 &    2 \\
1169 &     5 &     5 &   13 &    2 \\
1169 &    11 &    19 &  128 &   58 \\
1169 &    13 &    55 &  115 &   56 \\ \hline
1171 &     1 &    49 &  260 &  130 \\ \hline
1175 &     1 &     7 &   22 &    6 \\
1175 &    11 &   187 &   81 &   43 \\
1175 & 11369 & 17641 &   59 &   37 \\ \hline
1177 &     1 &     1 &  158 &   81 \\
1177 &     5 &   115 &   28 &   11 \\
1177 &    13 &   103 &  204 &  118 \\
1177 &    43 &   169 &   28 &   11 \\
1177 &    61 &   101 &   28 &   11 \\
1177 &    83 &    83 &   28 &   11 \\ \hline
1181 &     1 &     1 &  354 &  170 \\
1181 &    13 &    41 &   59 &   25 \\ \hline
1183 &     1 &     1 &   48 &   18 \\
1183 &    11 &    11 &   48 &   18 \\ \hline
1187 &     1 &    77 &   76 &   35 \\
1187 &    11 &    55 &   76 &   35 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1189 &     1 &    13 &  200 &   96 \\
1189 &    37 &   115 &  160 &   88 \\ \hline
1193 &     1 &     5 &  211 &  100 \\ \hline
1195 &     1 &   299 &   91 &   49 \\
1195 &     7 &     7 &  116 &   52 \\
1195 &    13 &   403 &   91 &   49 \\ \hline
1199 &     1 &    25 &  188 &   96 \\
1199 &     7 &    53 &  188 &   96 \\ \hline
1201 &     1 &   401 &   26 &   14 \\
1201 &     5 &   515 &   26 &   14 \\
1201 &     7 &   239 &   26 &   14 \\
1201 &    11 &  1223 &   13 &    7 \\
1201 &    13 &    73 &   78 &   42 \\
1201 &    17 &    47 &   52 &   28 \\
1201 &    23 &   431 &   26 &   14 \\
1201 &    25 &    95 &  104 &   56 \\
1201 &    29 &   559 &   13 &    7 \\
1201 &    37 &   455 &   26 &   14 \\
1201 &    49 &   479 &   26 &   14 \\
1201 &    53 &   953 &   13 &    7 \\
1201 &    65 &   775 &   13 &    7 \\
1201 &    67 &   305 &   52 &   28 \\
1201 &    83 &   109 &   65 &   35 \\
1201 &   127 &   791 &   13 &    7 \\
1201 &   151 &   803 &   26 &   14 \\
1201 &   167 &   623 &   13 &    7 \\
1201 &   379 &  1169 &   13 &    7 \\
1201 &   383 &   767 &   13 &    7 \\
1201 &   407 &   857 &   13 &    7 \\
1201 &   425 &   967 &   13 &    7 \\
1201 &   523 &  1339 &   13 &    7 \\
1201 &   569 &  1145 &   13 &    7 \\
1201 &   631 &   631 &   13 &    7 \\
1201 &   695 &   695 &   13 &    7 \\
1201 &   793 &   793 &   13 &    7 \\
1201 &   875 &   875 &   13 &    7 \\
1201 &   937 &   937 &   13 &    7 \\
1201 &   983 &   983 &   13 &    7 \\
1201 &  1019 &  1019 &   13 &    7 \\
1201 &  1073 &  1129 &   13 &    7 \\
1201 &  1291 &  1291 &   13 &    7 \\ \hline
1205 &     1 &   557 &   54 &   30 \\
1205 &     7 &     7 &  104 &   40 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1205 &    11 &    17 &   26 &   10 \\
1205 &    29 &    29 &   26 &   10 \\
1205 &    41 &    41 &   26 &   10 \\ \hline
1207 &     1 &   125 &  123 &   58 \\
1207 &     7 &    31 &  160 &   80 \\
1207 &    25 &    49 &  160 &   80 \\
1207 &  1225 &  2173 &   37 &   22 \\ \hline
1211 &     1 &    47 &   34 &   14 \\
1211 &    25 &   179 &   34 &   14 \\ \hline
1213 &     1 &    43 &  196 &  106 \\ \hline
1217 &     1 &    41 &   79 &   40 \\
1217 &    17 &   265 &   79 &   40 \\ \hline
1219 &     1 &     1 &  165 &   77 \\
1219 &     5 &   145 &  235 &  127 \\
1219 & -1763 & -2035 &   14 &   10 \\
1219 & -1859 & -1859 &   14 &   10 \\
1219 & -2147 & -2147 &   14 &   10 \\ \hline
1223 &     1 &   847 &   39 &   22 \\
1223 &     5 &    23 &  143 &   65 \\
1223 &     7 &   479 &   39 &   22 \\
1223 &    13 &    95 &   78 &   44 \\
1223 &    25 &   529 &   39 &   22 \\
1223 &    43 &   313 &   39 &   22 \\ \hline
1225 &     1 &    31 &  280 &  140 \\
1225 &    89 &   241 &   56 &   28 \\ \hline
1229 &     1 &    79 &  172 &   96 \\ \hline
1231 &     1 &    11 &  377 &  188 \\
1231 &    19 &    19 &  198 &  102 \\ \hline
1235 &     1 &     1 &   88 &   40 \\
1235 &     7 &   109 &  112 &   64 \\
1235 &    11 &    97 &   44 &   20 \\
1235 &    17 &   353 &   84 &   48 \\
1235 &    23 &    23 &   16 &    4 \\
1235 &    31 &    31 &   44 &   20 \\
1235 &    41 &  1139 &   28 &   16 \\
1235 &    43 &  1021 &   28 &   16 \\
1235 &    67 &  1067 &   28 &   16 \\
1235 &   101 &   769 &   28 &   16 \\ \hline
1237 &     1 &    97 &  180 &   93 \\ \hline
1241 &     1 &    23 &   84 &   40 \\
1241 &     5 &     7 &   66 &   28 \\
1241 &    11 &   191 &  120 &   64 \\
1241 &    19 &    25 &   84 &   40 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1241 &    43 &    43 &  138 &   76 \\
1241 &    65 &    65 &  102 &   52 \\
1241 & -1625 & -1817 &   54 &   36 \\
1241 & -3505 & -3505 &   18 &   12 \\
1241 & -3697 & -4585 &   18 &   12 \\
1241 & -5233 & -5233 &   18 &   12 \\ \hline
1243 &     1 &    17 &   48 &   16 \\ \hline
1247 &     1 &    37 &  168 &   84 \\
1247 &     5 &    47 &   49 &   21 \\
1247 &    13 &   121 &  168 &   84 \\ \hline
1249 &     1 &     5 &  117 &   52 \\
1249 &     7 &    23 &   96 &   48 \\ \hline
1253 &     1 &    23 &  258 &  126 \\ \hline
1255 &     1 &     7 &  136 &   60 \\ \hline
1259 &     1 &    49 &   96 &   46 \\
1259 &     5 &    55 &   96 &   46 \\
1259 &    11 &   179 &   48 &   23 \\
1259 &    19 &   101 &   48 &   23 \\
1259 &    23 &   145 &   48 &   23 \\ \hline
1261 &     1 &   133 &  104 &   56 \\
1261 &     5 &   187 &  104 &   56 \\
1261 &     7 &     7 &   96 &   48 \\
1261 &    11 &    31 &  104 &   56 \\
1261 &    17 &   125 &  104 &   56 \\
1261 &    25 &    25 &   36 &   12 \\
1261 &    59 &   233 &   96 &   48 \\
1261 &    89 &   115 &   44 &   20 \\
1261 &   323 &   323 &   60 &   36 \\
1261 &  2395 &  2395 &   60 &   36 \\ \hline
1265 &     1 &    13 &  236 &  112 \\
1265 &     7 &   497 &   34 &   18 \\
1265 &    17 &   383 &   34 &   18 \\
1265 &    19 &   203 &   34 &   18 \\
1265 &    41 &   347 &   34 &   18 \\
1265 &    59 &   127 &   34 &   18 \\
1265 &   233 &   233 &   34 &   18 \\
1265 &   311 &   311 &   34 &   18 \\
1265 &   379 &   379 &   34 &   18 \\ \hline
1267 &     1 &   139 &   60 &   30 \\
1267 &     5 &   827 &   20 &   10 \\
1267 &    11 &    73 &   40 &   20 \\
1267 &    17 &   137 &   40 &   20 \\
1267 &    23 &    23 &   60 &   30 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1267 &    25 &   205 &   20 &   10 \\
1267 &    29 &    71 &   60 &   30 \\
1267 &    31 &   197 &   20 &   10 \\
1267 &    55 &   101 &   40 &   20 \\
1267 &   113 &   157 &   20 &   10 \\
1267 &   145 &   809 &   20 &   10 \\
1267 &   173 &   173 &   20 &   10 \\
1267 &   265 &   265 &   20 &   10 \\
1267 &   337 &   337 &   20 &   10 \\
1267 &   401 &   401 &   20 &   10 \\
1267 &   449 &   449 &   20 &   10 \\
1267 &   755 &   755 &   20 &   10 \\ \hline
1271 &     1 &    29 &  130 &   60 \\
1271 &     7 &   203 &   65 &   30 \\
1271 &    23 &   271 &  110 &   60 \\ \hline
1273 &     1 &    17 &  174 &   84 \\
1273 &     5 &    91 &   63 &   27 \\ \hline
1277 &     1 &    17 &   88 &   44 \\
1277 &     7 &   119 &   88 &   44 \\
1277 &    35 &    35 &   88 &   44 \\ \hline
1279 &     1 &    11 &  337 &  166 \\
1279 &     5 &     5 &   28 &   10 \\ \hline
1283 &     1 &   125 &  106 &   55 \\
1283 &    11 &   115 &  106 &   55 \\
1283 &    25 &    65 &  106 &   55 \\ \hline
1285 &     1 &     1 &  140 &   64 \\ \hline
1289 &     1 &    17 &  119 &   56 \\ \hline
1291 &     1 &    31 &  382 &  206 \\ \hline
1295 &     1 &   517 &   92 &   52 \\
1295 &    11 &    83 &   48 &   24 \\
1295 &    13 &   181 &   24 &   12 \\
1295 &    23 &   209 &   24 &   12 \\
1295 &    29 &   313 &   72 &   36 \\
1295 &    41 &   337 &   24 &   12 \\
1295 &    47 &    47 &   72 &   36 \\
1295 &    79 &   391 &   24 &   12 \\
1295 &   101 &   137 &   24 &   12 \\
1295 & -2959 & -11471 &   44 &   28 \\
1295 & -8663 & -9487 &   44 &   28 \\
1295 & -9167 & -11371 &   44 &   28 \\ \hline
1297 &     1 &     7 &  112 &   50 \\
1297 &     5 &    29 &  112 &   50 \\
1297 &    17 &    95 &  104 &   58 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1297 &    35 &    79 &  104 &   58 \\
1297 &   335 &   335 &   52 &   29 \\ \hline
1301 &     1 &     1 &   30 &   10 \\
1301 &     5 &     5 &   30 &   10 \\
1301 &     7 &    49 &   15 &    5 \\
1301 &    17 &   113 &   15 &    5 \\
1301 &    19 &    19 &   15 &    5 \\
1301 &    23 &    37 &   15 &    5 \\
1301 &    35 &    35 &   15 &    5 \\
1301 &    47 &    47 &   15 &    5 \\
1301 &    85 &    85 &   15 &    5 \\
1301 &   133 &   133 &   15 &    5 \\ \hline
1303 &     1 &   373 &  114 &   64 \\
1303 &    73 &   629 &   57 &   32 \\
1303 &   133 &   407 &  114 &   64 \\ \hline
1307 &     1 &     1 &  636 &  311 \\ \hline
1309 &     1 &   167 &  164 &   88 \\
1309 &    13 &    89 &  156 &   72 \\
1309 &   181 &   181 &   82 &   44 \\ \hline
1313 &     1 &    37 &   84 &   36 \\ \hline
1315 &     1 &   169 &   31 &   13 \\
1315 &     7 &    47 &   31 &   13 \\
1315 &    29 &    97 &   31 &   13 \\ \hline
1319 &     1 &   505 &   22 &   12 \\
1319 &     5 &   905 &   11 &    6 \\
1319 &     7 &   121 &   44 &   24 \\
1319 &    11 &   665 &   11 &    6 \\
1319 &    13 &   457 &   44 &   24 \\
1319 &    17 &  1009 &   11 &    6 \\
1319 &    19 &   197 &   55 &   30 \\
1319 &    25 &   697 &   11 &    6 \\
1319 &    29 &   313 &   22 &   12 \\
1319 &    31 &   281 &   22 &   12 \\
1319 &    35 &   817 &   11 &    6 \\
1319 &    37 &  1279 &   11 &    6 \\
1319 &    41 &   421 &   33 &   18 \\
1319 &    59 &  1121 &   11 &    6 \\
1319 &    61 &  1441 &   11 &    6 \\
1319 &    65 &   937 &   11 &    6 \\
1319 &    97 &   805 &   22 &   12 \\
1319 &   127 &  1297 &   11 &    6 \\
1319 &   155 &  1405 &   11 &    6 \\
1319 &   175 &   175 &   44 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1319 &   203 &   761 &   11 &    6 \\
1319 &   209 &   973 &   22 &   12 \\
1319 &   229 &   745 &   11 &    6 \\
1319 &   305 &  1117 &   11 &    6 \\
1319 &   337 &   889 &   11 &    6 \\
1319 &   367 &  1505 &   11 &    6 \\
1319 &   377 &  1225 &   11 &    6 \\
1319 &   391 &   797 &   22 &   12 \\
1319 &   445 &  1033 &   11 &    6 \\
1319 &   529 &  1087 &   11 &    6 \\
1319 &   593 &  1549 &   11 &    6 \\
1319 &   607 &  1249 &   11 &    6 \\
1319 &   701 &  1613 &   11 &    6 \\
1319 &   781 &  1481 &   11 &    6 \\
1319 &   809 &   809 &   11 &    6 \\
1319 &   845 &  1661 &   11 &    6 \\
1319 &   863 &   977 &   11 &    6 \\
1319 &   881 &   881 &   11 &    6 \\
1319 &   925 &   925 &   11 &    6 \\
1319 &   943 &  1697 &   11 &    6 \\
1319 &   989 &   989 &   11 &    6 \\
1319 &  1007 &  1085 &   11 &    6 \\
1319 &  1105 &  1105 &   11 &    6 \\
1319 &  1151 &  1151 &   11 &    6 \\
1319 &  1159 &  1229 &   11 &    6 \\
1319 &  1213 &  1213 &   11 &    6 \\
1319 &  1223 &  1247 &   11 &    6 \\
1319 &  1357 &  1357 &   11 &    6 \\
1319 &  1361 &  1361 &   11 &    6 \\
1319 &  1373 &  1373 &   11 &    6 \\
1319 &  1469 &  1469 &   11 &    6 \\
1319 &  1553 &  1553 &   11 &    6 \\
1319 &  1805 &  1805 &   11 &    6 \\ \hline
1321 &     1 &    11 &  120 &   55 \\
1321 &     7 &     7 &  108 &   44 \\
1321 &    17 &    23 &  144 &   77 \\ \hline
1325 &     1 &  1459 &   58 &   34 \\
1325 &     7 &    97 &  104 &   52 \\
1325 &    17 &    19 &  104 &   52 \\ \hline
1327 &     1 &   791 &   23 &   12 \\
1327 &     5 &   425 &   46 &   24 \\
1327 &     7 &   545 &   23 &   12 \\
1327 &    13 &   641 &   23 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1327 &    17 &    17 &  184 &   96 \\
1327 &    29 &   317 &   23 &   12 \\
1327 &    31 &   281 &   23 &   12 \\
1327 &    55 &   137 &   46 &   24 \\
1327 &   257 &   257 &   23 &   12 \\
1327 &   521 &   521 &   23 &   12 \\ \hline
1331 &     1 &    17 &  154 &   78 \\ \hline
1333 &     1 &    85 &  138 &   72 \\
1333 &     5 &     5 &  236 &  114 \\
1333 &     7 &   257 &   92 &   48 \\
1333 &  4795 & 16247 &   86 &   54 \\
1333 & 12011 & 12011 &   86 &   54 \\ \hline
1337 &     1 &     5 &  104 &   46 \\
1337 &    11 &   355 &   69 &   36 \\
1337 &    37 &   113 &   69 &   36 \\ \hline
1339 &     1 &    47 &  132 &   60 \\
1339 &   437 &  1765 &   72 &   42 \\ \hline
1343 &     1 &    13 &   21 &    6 \\
1343 &     5 &    11 &  155 &   74 \\
1343 &    37 &   215 &  113 &   62 \\ \hline
1345 &     1 &   223 &   36 &   20 \\
1345 &     7 &    61 &   90 &   50 \\
1345 &    13 &  1271 &   18 &   10 \\
1345 &    19 &   473 &   36 &   20 \\
1345 &    29 &   787 &   36 &   20 \\
1345 &    41 &  1313 &   18 &   10 \\
1345 &    79 &  1039 &   18 &   10 \\
1345 &    89 &   767 &   18 &   10 \\
1345 &   107 &   551 &   18 &   10 \\
1345 &   187 &   947 &   36 &   20 \\
1345 &   347 &   587 &   36 &   20 \\
1345 &   361 &   607 &   18 &   10 \\
1345 &   377 &  1399 &   18 &   10 \\
1345 &   479 &  1001 &   18 &   10 \\
1345 &   559 &  1511 &   18 &   10 \\ \hline
1349 &     1 &    25 &  180 &   90 \\
1349 &     5 &     5 &  113 &   53 \\
1349 &     7 &    23 &  314 &  164 \\ \hline
1351 &     1 &   305 &   24 &   12 \\
1351 &     5 &   473 &   24 &   12 \\
1351 &    11 &   125 &   24 &   12 \\
1351 &    25 &   239 &   24 &   12 \\
1351 &    55 &   277 &   72 &   36 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1351 &   103 &   149 &   48 &   24 \\
1351 &   127 &   223 &   48 &   24 \\
1351 &   143 &   143 &   48 &   24 \\
1351 &   145 &   145 &   24 &   12 \\ \hline
1355 &     1 &   323 &  270 &  150 \\
1355 &    13 &    49 &  126 &   62 \\ \hline
1357 &     1 &    47 &  182 &   86 \\
1357 &     5 &     5 &   18 &    5 \\
1357 &     7 &     7 &   18 &    5 \\
1357 &    11 &    11 &  182 &   86 \\
1357 &    29 &    29 &   18 &    5 \\
1357 &    65 &    65 &   18 &    5 \\
1357 &    79 &   175 &  128 &   71 \\ \hline
1361 &     1 &    43 &  130 &   60 \\
1361 &     7 &   209 &   65 &   30 \\ \hline
1363 &     1 &    59 &   78 &   38 \\
1363 &     5 &    73 &  117 &   57 \\
1363 &     7 &   121 &   39 &   19 \\
1363 &    23 &   113 &   39 &   19 \\
1363 &   241 &   241 &   39 &   19 \\ \hline
1367 &     1 &     1 &  159 &   78 \\
1367 &     5 &    47 &  106 &   52 \\
1367 &    31 &   121 &   53 &   26 \\ \hline
1369 &     1 &    19 &  106 &   47 \\ \hline
1373 &     1 &   127 &  173 &   95 \\ \hline
1375 &     1 &    67 &   40 &   20 \\
1375 &    17 &   293 &   40 &   20 \\
1375 &    31 &   103 &   40 &   20 \\
1375 &    43 &   383 &   40 &   20 \\ \hline
1379 &     1 &     1 &   62 &   22 \\
1379 &     5 &    29 &  220 &  116 \\ \hline
1381 &     1 &    25 &  276 &  138 \\ \hline
1385 &     1 &    59 &  320 &  168 \\ \hline
1387 &     1 &   143 &   72 &   36 \\
1387 &     5 &     5 &  144 &   72 \\
1387 &    23 &   121 &   72 &   36 \\ \hline
1391 &     1 &    73 &   52 &   28 \\
1391 &    11 &    11 &  136 &   61 \\
1391 &    17 &    17 &   52 &   28 \\
1391 &    19 &   457 &   52 &   28 \\
1391 &   265 &   373 &   52 &   28 \\ \hline
1393 &     1 &   305 &   15 &    6 \\
1393 &     5 &   157 &   15 &    6 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1393 &    13 &   109 &   15 &    6 \\
1393 &    17 &   151 &   15 &    6 \\
1393 &    19 &    19 &   30 &   12 \\
1393 &    31 &   103 &   15 &    6 \\
1393 &    37 &   139 &   15 &    6 \\
1393 &    43 &    43 &   15 &    6 \\
1393 &    55 &    55 &   15 &    6 \\
1393 &    59 &    59 &   15 &    6 \\
1393 &    89 &    89 &   15 &    6 \\
1393 &   137 &   137 &   15 &    6 \\
1393 &   155 &   155 &   15 &    6 \\
1393 &   169 &   169 &   15 &    6 \\
1393 &   191 &   269 &   15 &    6 \\
1393 &   193 &   193 &   15 &    6 \\
1393 &   205 &   205 &   15 &    6 \\ \hline
1397 &     1 &   115 &  238 &  126 \\
1397 &    17 &    73 &   44 &   18 \\ \hline
1399 &     1 &   337 &   17 &    8 \\
1399 &     5 &   317 &   17 &    8 \\
1399 &     7 &   157 &   34 &   16 \\
1399 &    17 &    97 &   17 &    8 \\
1399 &    19 &   209 &   17 &    8 \\
1399 &    23 &   497 &   17 &    8 \\
1399 &    31 &   341 &   34 &   16 \\
1399 &    35 &   239 &   17 &    8 \\
1399 &    37 &   377 &   17 &    8 \\
1399 &    41 &    41 &   51 &   24 \\
1399 &    43 &    43 &   51 &   24 \\
1399 &    65 &   271 &   17 &    8 \\
1399 &    79 &    79 &   34 &   16 \\
1399 &    83 &   335 &   17 &    8 \\
1399 &   113 &   173 &   17 &    8 \\
1399 &   125 &   289 &   17 &    8 \\
1399 &   127 &   445 &   17 &    8 \\
1399 &   145 &   145 &   17 &    8 \\
1399 &   155 &   461 &   17 &    8 \\
1399 &   185 &   185 &   17 &    8 \\
1399 &   449 &   449 &   17 &    8 \\
1399 &   503 &   503 &   17 &    8 \\ \hline
1403 &     1 &  1573 &   24 &   14 \\
1403 &     5 &   539 &   48 &   28 \\
1403 &    11 &   893 &   24 &   14 \\
1403 &    29 &   349 &  120 &   70 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1403 &    43 &  1285 &   24 &   14 \\
1403 &   133 &  1373 &   24 &   14 \\
1403 &   163 &   469 &   48 &   28 \\
1403 &   457 &  1397 &   24 &   14 \\
1403 &  1145 &  1145 &   24 &   14 \\
1403 &  1237 &  1237 &   24 &   14 \\
1403 &  1309 &  2213 &   24 &   14 \\
1403 &  2333 &  2333 &   24 &   14 \\ \hline
1405 &     1 &    31 &  428 &  232 \\ \hline
1409 &     1 &   403 &   49 &   26 \\
1409 &     5 &   155 &   98 &   52 \\
1409 &    11 &    31 &   49 &   26 \\
1409 &    13 &   391 &   49 &   26 \\
1409 &    65 &   385 &   49 &   26 \\ \hline
1411 &     1 &    55 &   46 &   20 \\
1411 &    19 &    23 &   92 &   40 \\ \hline
1415 &     1 &    59 &   32 &   12 \\
1415 &     7 &   301 &  121 &   63 \\
1415 &    13 &    97 &  153 &   75 \\ \hline
1417 &     1 &    43 &  108 &   54 \\
1417 &     5 &    17 &   96 &   45 \\
1417 &     7 &    77 &   84 &   36 \\
1417 &    19 &    25 &   84 &   36 \\
1417 &    23 &   101 &  108 &   54 \\
1417 &    35 &    35 &  132 &   72 \\
1417 &    67 &    67 &  132 &   72 \\
1417 & -1673 & -1801 &   12 &    9 \\
1417 & -2153 & -2153 &   12 &    9 \\ \hline
1421 &     1 &     1 &  168 &   84 \\
1421 &    17 &   431 &   56 &   28 \\ \hline
1423 &     1 &    65 &  217 &  102 \\
1423 &     5 &     5 &   65 &   24 \\
1423 &    73 &    73 &  239 &  132 \\ \hline
1427 &     1 &    13 &  378 &  187 \\ \hline
1429 &     1 &    25 &  178 &   85 \\ \hline
1433 &     1 &   479 &   55 &   32 \\
1433 &     7 &   487 &   55 &   32 \\ \hline
1435 &     1 &   127 &  200 &  112 \\
1435 &    11 &   193 &  100 &   56 \\ \hline
1439 &     1 &    41 &  154 &   80 \\
1439 &     7 &   191 &   77 &   40 \\
1439 &    29 &   233 &   77 &   40 \\ \hline
1441 &     1 &    29 &  260 &  130 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1441 &     7 &    71 &  180 &  100 \\
1441 &    35 &   251 &   90 &   50 \\ \hline
1445 &     1 &    41 &  356 &  184 \\
1445 &   359 &   359 &   56 &   32 \\ \hline
1447 &     1 &    19 &  257 &  124 \\ \hline
1451 &     1 &    17 &   56 &   23 \\
1451 &     5 &   185 &   56 &   23 \\ \hline
1453 &     1 &    35 &  436 &  233 \\
1453 & -12173 & -23213 &   68 &   43 \\
1453 & -23489 & -23489 &   68 &   43 \\ \hline
1457 &     1 &   121 &  106 &   54 \\
1457 &     5 &   409 &  105 &   60 \\
1457 &    13 &    13 &  106 &   54 \\ \hline
1459 &     1 &     5 &  337 &  165 \\
1459 &    11 &   197 &  222 &  126 \\ \hline
1463 &     1 &  1105 &   42 &   24 \\
1463 &     5 &    13 &   96 &   42 \\
1463 &    17 &    83 &  138 &   66 \\
1463 &    25 &   493 &   84 &   48 \\ \hline
1465 &     1 &     7 &  202 &   98 \\
1465 &    11 &    97 &  120 &   64 \\
1465 &    49 &    49 &   60 &   32 \\ \hline
1469 &     1 &    89 &  264 &  144 \\
1469 &    83 &   277 &   68 &   32 \\ \hline
1471 &     1 &    25 &  365 &  192 \\ \hline
1475 &     1 &     1 &  132 &   56 \\ \hline
1477 &     1 &    47 &  156 &   72 \\ \hline
1481 &     1 &    29 &  202 &   96 \\
1481 &     5 &    31 &  195 &  100 \\ \hline
1483 &     1 &     1 &  183 &   81 \\
1483 &    19 &    83 &  115 &   59 \\ \hline
1487 &     1 &    97 &  163 &   88 \\
1487 &     5 &    43 &  191 &   94 \\
1487 &     7 &   425 &  149 &   85 \\
1487 &    11 &    11 &   14 &    3 \\
1487 &    13 &    13 &   14 &    3 \\ \hline
1489 &     1 &   121 &  154 &   82 \\
1489 &     7 &    13 &   82 &   34 \\
1489 &    17 &   127 &   77 &   41 \\
1489 &   175 &   175 &  149 &   89 \\ \hline
1493 &     1 &     1 &  225 &  111 \\
1493 &     7 &    73 &   75 &   37 \\
1493 &    13 &   119 &   75 &   37 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1493 &    19 &    35 &   75 &   37 \\ \hline
1495 &     1 &     1 &   40 &   16 \\
1495 &     7 &    11 &   40 &   16 \\
1495 &    17 &   203 &   20 &    8 \\
1495 &    37 &   199 &   20 &    8 \\
1495 &    47 &    47 &   20 &    8 \\
1495 &    53 &    53 &   20 &    8 \\
1495 &    79 &    79 &   20 &    8 \\
1495 &    83 &    83 &   20 &    8 \\
1495 &   149 &   149 &   20 &    8 \\ \hline
1499 &     1 &    23 &  322 &  154 \\ \hline
1501 &     1 &   155 &   22 &   10 \\
1501 &     5 &   103 &   22 &   10 \\
1501 &     7 &   157 &   22 &   10 \\
1501 &    13 &    83 &   22 &   10 \\
1501 &    23 &    53 &   66 &   30 \\
1501 &    29 &   179 &   22 &   10 \\
1501 &    31 &   383 &   22 &   10 \\
1501 &    37 &   265 &   22 &   10 \\
1501 &   109 &   359 &   22 &   10 \\
1501 &   223 &   223 &   22 &   10 \\
1501 &   253 &   283 &   22 &   10 \\ \hline
1505 &     1 &   659 &   54 &   30 \\
1505 &    13 &    13 &   60 &   24 \\
1505 &    23 &   499 &   54 &   30 \\
1505 &    67 &   443 &   54 &   30 \\ \hline
1507 &     1 &     7 &  314 &  148 \\ \hline
1511 &     1 &    13 &  155 &   75 \\
1511 &     7 &   137 &   85 &   46 \\
1511 &    11 &    41 &  155 &   75 \\
1511 & 44977 & 60473 &  100 &   63 \\ \hline
1513 &     1 &    25 &   28 &    8 \\
1513 &     5 &   737 &   80 &   48 \\
1513 &   371 &  1495 &   80 &   48 \\ \hline
1517 &     1 &   197 &  300 &  168 \\ \hline
1519 &     1 &   211 &   51 &   24 \\
1519 &     5 &     5 &  357 &  168 \\ \hline
1523 &     1 &    97 &  184 &   91 \\ \hline
1525 &     1 &     1 &  240 &  100 \\
1525 &    13 &    79 &  120 &   60 \\ \hline
1529 &     1 &     1 &  548 &  286 \\
1529 & -3065 & -13817 &   22 &   14 \\
1529 & -5689 & -14009 &   44 &   28 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1529 & -6649 & -13049 &   44 &   28 \\
1529 & -7033 & -18041 &   22 &   14 \\
1529 & -8329 & -21929 &   22 &   14 \\
1529 & -10553 & -19577 &   22 &   14 \\
1529 & -10841 & -20153 &   22 &   14 \\
1529 & -11257 & -16121 &   22 &   14 \\
1529 & -11833 & -16009 &   44 &   28 \\
1529 & -12425 & -17873 &   22 &   14 \\
1529 & -12857 & -16633 &   22 &   14 \\
1529 & -14269 & -15097 &   44 &   28 \\
1529 & -14801 & -19225 &   22 &   14 \\
1529 & -14929 & -21073 &   22 &   14 \\
1529 & -15673 & -22745 &   22 &   14 \\
1529 & -16061 & -24905 &   22 &   14 \\
1529 & -16729 & -24329 &   22 &   14 \\
1529 & -16849 & -16849 &   22 &   14 \\
1529 & -17401 & -17401 &   22 &   14 \\
1529 & -17465 & -17465 &   22 &   14 \\
1529 & -17497 & -17497 &   22 &   14 \\
1529 & -17617 & -25661 &   22 &   14 \\
1529 & -18313 & -26705 &   22 &   14 \\
1529 & -18697 & -27281 &   22 &   14 \\
1529 & -19409 & -19409 &   22 &   14 \\
1529 & -19801 & -19801 &   22 &   14 \\
1529 & -20057 & -20057 &   22 &   14 \\
1529 & -20561 & -29521 &   22 &   14 \\
1529 & -20809 & -20809 &   22 &   14 \\
1529 & -20857 & -20857 &   22 &   14 \\
1529 & -21137 & -21137 &   22 &   14 \\
1529 & -21457 & -21457 &   22 &   14 \\
1529 & -22973 & -22973 &   22 &   14 \\
1529 & -23257 & -23257 &   22 &   14 \\
1529 & -23689 & -23689 &   22 &   14 \\
1529 & -24305 & -24305 &   22 &   14 \\
1529 & -24793 & -27145 &   22 &   14 \\
1529 & -25561 & -25561 &   22 &   14 \\ \hline
1531 &     1 &    23 &  504 &  262 \\
1531 &     5 &     5 &   27 &   11 \\
1531 &     7 &    17 &   54 &   22 \\
1531 &    11 &    11 &   54 &   22 \\
1531 &    31 &    31 &   54 &   22 \\
1531 &    59 &   181 &   27 &   11 \\
1531 &   107 &   107 &   27 &   11 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1531 &   113 &   113 &   27 &   11 \\ \hline
1535 &     1 &   193 &   66 &   38 \\
1535 &     7 &  1121 &   33 &   19 \\
1535 &    11 &    89 &   75 &   37 \\
1535 &    17 &   167 &  108 &   56 \\
1535 &    19 &    19 &   42 &   18 \\
1535 &    23 &   791 &   33 &   19 \\
1535 &    37 &    37 &   42 &   18 \\
1535 &    53 &   131 &   42 &   18 \\
1535 &   337 &   337 &   66 &   38 \\
1535 &  1159 &  1159 &   33 &   19 \\
1535 &  1223 &  1301 &   33 &   19 \\ \hline
1537 &     1 &   175 &  163 &   83 \\
1537 &     5 &   575 &   58 &   34 \\
1537 &     7 &     7 &   76 &   32 \\
1537 &    11 &  1231 &   29 &   17 \\
1537 &    23 &   671 &   87 &   51 \\
1537 &    43 &   155 &   87 &   51 \\
1537 &    89 &  2159 &   29 &   17 \\
1537 &   169 &   511 &   29 &   17 \\
1537 &   295 &  1787 &   29 &   17 \\
1537 &  1003 &  1951 &   29 &   17 \\
1537 &  1151 &  1151 &   29 &   17 \\
1537 &  1183 &  1183 &   29 &   17 \\
1537 &  1691 &  1691 &   29 &   17 \\
1537 &  1903 &  1903 &   29 &   17 \\
1537 &  2395 &  2779 &   29 &   17 \\ \hline
1541 &     1 &    13 &  132 &   66 \\
1541 &     5 &    61 &  132 &   66 \\ \hline
1543 &     1 &    61 &  234 &  128 \\
1543 &     5 &   353 &  117 &   64 \\ \hline
1547 &     1 &   173 &   96 &   48 \\
1547 &    11 &    11 &   96 &   48 \\
1547 &    41 &    43 &   96 &   48 \\ \hline
1549 &     1 &   581 &   66 &   35 \\
1549 &     5 &     7 &  198 &  105 \\
1549 &    19 &   149 &  132 &   70 \\ \hline
1553 &     1 &     7 &   44 &   16 \\
1553 &     5 &    19 &   44 &   16 \\ \hline
1555 &     1 &   139 &  162 &   86 \\
1555 &    11 &    23 &  167 &   81 \\ \hline
1559 &     1 &    77 &  169 &   87 \\
1559 &    17 &    95 &  169 &   87 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1561 &     1 &     1 &  162 &   78 \\
1561 &    11 &   155 &  120 &   66 \\
1561 &    59 &    59 &   21 &    6 \\ \hline
1565 &     1 &   157 &  132 &   72 \\
1565 &     7 &    67 &  104 &   52 \\ \hline
1567 &     1 &   313 &   55 &   28 \\
1567 &     5 &    47 &  165 &   84 \\ \hline
1571 &     1 &   229 &  176 &   94 \\
1571 &    17 &   179 &   88 &   47 \\ \hline
1573 &     1 &     7 &  176 &   92 \\
1573 &     5 &   365 &   44 &   23 \\
1573 &    17 &   139 &   88 &   46 \\
1573 &    19 &   355 &   44 &   23 \\
1573 &    35 &   283 &   44 &   23 \\
1573 &    43 &   205 &   44 &   23 \\
1573 &   107 &   503 &   44 &   23 \\
1573 &   113 &   511 &   44 &   23 \\
1573 &   133 &   179 &   88 &   46 \\ \hline
1577 &     1 &    11 &  142 &   76 \\
1577 &     5 &   199 &  142 &   76 \\ \hline
1579 &     1 &    37 &  100 &   48 \\
1579 &     5 &   109 &  100 &   48 \\
1579 &    11 &    65 &   50 &   24 \\
1579 &    17 &    79 &   50 &   24 \\
1579 &    43 &    43 &   50 &   24 \\
1579 &   131 &   131 &   50 &   24 \\ \hline
1583 &     1 &     1 &  154 &   78 \\
1583 &     5 &   109 &  154 &   78 \\
1583 &   121 &   121 &   77 &   39 \\ \hline
1585 &     1 &   169 &   68 &   32 \\
1585 &     7 &     7 &   68 &   32 \\
1585 &    13 &    13 &   68 &   32 \\ \hline
1589 &     1 &    97 &  238 &  128 \\ \hline
1591 &     1 &    29 &  168 &   84 \\
1591 &    17 &   101 &   84 &   42 \\
1591 &    61 &   229 &   84 &   42 \\ \hline
1595 &     1 &   179 &   34 &   18 \\
1595 &     7 &    13 &  238 &  126 \\
1595 &    19 &    31 &  144 &   68 \\
1595 &    43 &   757 &   34 &   18 \\
1595 &    49 &   707 &   34 &   18 \\
1595 &    59 &   371 &   68 &   36 \\
1595 &  2309 &  4261 &   94 &   58 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1597 &     1 &   139 &   28 &   13 \\
1597 &     7 &   391 &   28 &   13 \\
1597 &    11 &   275 &   28 &   13 \\
1597 &    13 &    13 &   84 &   39 \\
1597 &    19 &    95 &   56 &   26 \\
1597 &    31 &    77 &   56 &   26 \\
1597 &    61 &   199 &   28 &   13 \\
1597 &   131 &   149 &   28 &   13 \\ \hline
1601 &     1 &    43 &   31 &   12 \\
1601 &    35 &    35 &   31 &   12 \\ \hline
1603 &     1 &    31 &   48 &   18 \\ \hline
1607 &     1 &    23 &  344 &  171 \\
1607 &     5 &   161 &   57 &   26 \\
1607 &    31 &    55 &   57 &   26 \\ \hline
1609 &     1 &    65 &   63 &   32 \\
1609 &     7 &   137 &   63 &   32 \\
1609 &    19 &    29 &  189 &   96 \\ \hline
1613 &     1 &   217 &   63 &   31 \\
1613 &     5 &   109 &   63 &   31 \\
1613 &    11 &    77 &   63 &   31 \\
1613 &    91 &   293 &   63 &   31 \\ \hline
1615 &     1 &  1057 &   56 &   32 \\
1615 &     7 &    43 &   60 &   24 \\
1615 &    11 &   433 &   56 &   32 \\
1615 &   719 &   719 &   56 &   32 \\
1615 &   773 &   773 &   56 &   32 \\ \hline
1619 &     1 &     1 &  218 &   99 \\
1619 &     5 &   181 &  202 &  114 \\ \hline
1621 &     1 &     5 &  216 &   87 \\
1621 &    47 &  5227 &   36 &   22 \\
1621 &  1195 &  2603 &   36 &   22 \\
1621 &  1643 &  2731 &   36 &   22 \\
1621 &  2651 &  6923 &   36 &   22 \\
1621 &  4811 &  4811 &   36 &   22 \\
1621 &  5779 &  5779 &   36 &   22 \\ \hline
1625 &     1 &   121 &  120 &   60 \\
1625 &     7 &    19 &  120 &   60 \\ \hline
1627 &     1 &     7 &  287 &  141 \\ \hline
1631 &     1 &  4913 &   39 &   24 \\
1631 &    11 &  6625 &   13 &    8 \\
1631 &    23 &  2977 &   39 &   24 \\
1631 &    25 &  6865 &   26 &   16 \\
1631 &    71 &  4769 &   26 &   16 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1631 &    97 & 12581 &   13 &    8 \\
1631 &   109 &  9409 &   13 &    8 \\
1631 &   359 &  7201 &   13 &    8 \\
1631 &   389 &  7633 &   26 &   16 \\
1631 &   481 &  3121 &   39 &   24 \\
1631 &   689 &  3385 &   39 &   24 \\
1631 &  1409 &  7489 &   26 &   16 \\
1631 &  1793 &  8641 &   13 &    8 \\
1631 &  2017 &  3841 &   26 &   16 \\
1631 &  2225 &  9937 &   13 &    8 \\
1631 &  2305 &  4273 &   26 &   16 \\
1631 &  2873 & 10993 &   13 &    8 \\
1631 &  3041 &  5377 &   26 &   16 \\
1631 &  3457 &  8545 &   13 &    8 \\
1631 &  3845 &  8833 &   13 &    8 \\
1631 &  4321 &  6305 &   13 &    8 \\
1631 &  4385 &  7393 &   13 &    8 \\
1631 &  4465 & 10561 &   13 &    8 \\
1631 &  4537 & 10705 &   13 &    8 \\
1631 &  4577 &  7681 &   13 &    8 \\
1631 &  4609 &  6689 &   13 &    8 \\
1631 &  4901 &  6533 &   26 &   16 \\
1631 &  5041 &  7265 &   13 &    8 \\
1631 &  5113 & 11857 &   13 &    8 \\
1631 &  5297 &  8761 &   13 &    8 \\
1631 &  5633 &  9265 &   13 &    8 \\
1631 &  5689 &  8129 &   13 &    8 \\
1631 &  5945 &  9733 &   13 &    8 \\
1631 &  5977 &  9425 &   13 &    8 \\
1631 &  6017 &  9841 &   13 &    8 \\
1631 &  6065 &  9913 &   13 &    8 \\
1631 &  6085 & 12613 &   13 &    8 \\
1631 &  6149 &  6149 &   26 &   16 \\
1631 &  6193 &  8801 &   13 &    8 \\
1631 &  6449 & 10489 &   13 &    8 \\
1631 &  6841 &  9665 &   13 &    8 \\
1631 &  6913 &  6913 &   13 &    8 \\
1631 &  6949 & 10961 &   13 &    8 \\
1631 &  7025 & 11353 &   13 &    8 \\
1631 &  7097 & 11461 &   13 &    8 \\
1631 &  7169 &  7169 &   13 &    8 \\
1631 &  7345 &  7345 &   13 &    8 \\
1631 &  7417 & 10433 &   13 &    8 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1631 &  7601 &  7601 &   13 &    8 \\
1631 &  7673 & 12325 &   13 &    8 \\
1631 &  7793 & 12505 &   13 &    8 \\
1631 &  7921 &  8965 &   13 &    8 \\
1631 &  7985 &  7985 &   13 &    8 \\
1631 &  7993 &  7993 &   13 &    8 \\
1631 &  8065 &  8065 &   13 &    8 \\
1631 &  8069 & 10097 &   13 &    8 \\
1631 &  8249 &  8249 &   13 &    8 \\
1631 &  8389 & 11729 &   13 &    8 \\
1631 &  8417 &  8417 &   13 &    8 \\
1631 &  8441 & 13477 &   13 &    8 \\
1631 &  8497 &  8497 &   13 &    8 \\
1631 &  8537 & 12665 &   13 &    8 \\
1631 &  8633 &  8633 &   13 &    8 \\
1631 &  8705 &  8705 &   13 &    8 \\
1631 &  9073 &  9073 &   13 &    8 \\
1631 &  9089 &  9089 &   13 &    8 \\
1631 &  9137 &  9137 &   13 &    8 \\
1631 &  9145 &  9145 &   13 &    8 \\
1631 &  9209 &  9209 &   13 &    8 \\
1631 &  9221 &  9221 &   13 &    8 \\
1631 &  9253 & 12881 &   13 &    8 \\
1631 &  9305 & 13637 &   13 &    8 \\
1631 &  9413 & 11609 &   13 &    8 \\
1631 &  9433 & 10757 &   13 &    8 \\
1631 &  9509 & 11717 &   13 &    8 \\
1631 &  9521 &  9521 &   13 &    8 \\
1631 &  9605 &  9605 &   13 &    8 \\
1631 &  9721 &  9721 &   13 &    8 \\
1631 &  9785 &  9785 &   13 &    8 \\
1631 &  9857 &  9857 &   13 &    8 \\
1631 & 10117 & 10117 &   13 &    8 \\
1631 & 10169 & 10169 &   13 &    8 \\
1631 & 10181 & 10181 &   13 &    8 \\
1631 & 10289 & 10289 &   13 &    8 \\
1631 & 10405 & 11909 &   13 &    8 \\
1631 & 10585 & 10585 &   13 &    8 \\
1631 & 10693 & 10693 &   13 &    8 \\
1631 & 10865 & 10865 &   13 &    8 \\
1631 & 10937 & 10937 &   13 &    8 \\
1631 & 11045 & 11045 &   13 &    8 \\
1631 & 11141 & 11141 &   13 &    8 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1631 & 11513 & 11513 &   13 &    8 \\
1631 & 12017 & 12017 &   13 &    8 \\
1631 & 12377 & 12377 &   13 &    8 \\
1631 & 12485 & 12485 &   13 &    8 \\
1631 & 13529 & 13529 &   13 &    8 \\
1631 & 14501 & 14501 &   13 &    8 \\ \hline
1633 &     1 &    73 &  110 &   55 \\
1633 &     5 &     5 &  123 &   58 \\
1633 &     7 &   203 &   97 &   52 \\
1633 &    11 &   113 &  110 &   55 \\
1633 &    13 &    13 &   13 &    3 \\
1633 &    17 &    17 &   13 &    3 \\
1633 &    31 &   127 &  136 &   61 \\
1633 &    37 &    37 &   13 &    3 \\
1633 &    79 &   983 &   84 &   49 \\ \hline
1637 &     1 &     7 &  380 &  196 \\ \hline
1639 &     1 &    31 &  144 &   68 \\ \hline
1643 &     1 &   121 &  134 &   66 \\
1643 &    23 &    67 &  220 &  120 \\ \hline
1645 &     1 &   283 &   84 &   48 \\
1645 &    11 &   139 &  168 &   96 \\
1645 &    17 &    37 &   50 &   22 \\
1645 &    61 &   101 &   50 &   22 \\ \hline
1649 &     1 &   109 &  208 &  112 \\
1649 &     5 &     5 &   80 &   32 \\
1649 &    23 &    71 &   96 &   48 \\ \hline
1651 &     1 &    55 &  192 &   90 \\
1651 &  1741 &  1741 &   60 &   36 \\ \hline
1655 &     1 &    89 &   63 &   33 \\
1655 &     7 &    23 &   63 &   33 \\
1655 &    11 &    43 &  167 &   77 \\
1655 &    73 &    73 &   63 &   33 \\ \hline
1657 &     1 &    29 &  376 &  180 \\
1657 &     5 &     5 &  188 &   90 \\ \hline
1661 &     1 &     7 &  390 &  200 \\ \hline
1663 &     1 &    41 &  197 &   98 \\
1663 &     7 &    19 &  197 &   98 \\ \hline
1667 &     1 &   187 &   26 &   11 \\
1667 &     5 &    61 &   26 &   11 \\
1667 &     7 &     7 &   52 &   22 \\
1667 &    23 &   131 &   26 &   11 \\
1667 &    25 &   221 &   26 &   11 \\
1667 &    47 &    47 &   26 &   11 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1667 &   149 &   149 &   26 &   11 \\ \hline
1669 &     1 &    91 &  120 &   65 \\
1669 &     5 &   395 &   24 &   13 \\
1669 &    11 &   851 &   24 &   13 \\
1669 &    17 &   407 &   48 &   26 \\
1669 &    23 &   587 &   24 &   13 \\
1669 &    25 &   461 &   24 &   13 \\
1669 &    31 &   659 &   48 &   26 \\
1669 &    37 &    37 &  120 &   65 \\
1669 &    43 &    43 &   48 &   26 \\
1669 &   101 &   113 &   72 &   39 \\
1669 &   103 &   277 &   48 &   26 \\
1669 &   451 &  1511 &   24 &   13 \\
1669 &   479 &   983 &   24 &   13 \\
1669 &   839 &   839 &   24 &   13 \\ \hline
1673 &     1 &    25 &   58 &   26 \\
1673 &    13 &    19 &  174 &   78 \\ \hline
1675 &     1 &    29 &  255 &  125 \\
1675 &    11 &    73 &  327 &  181 \\
1675 & -1867 & -2059 &    9 &    7 \\
1675 & -2123 & -2123 &    9 &    7 \\
1675 & -2219 & -2219 &    9 &    7 \\
1675 & -2363 & -2363 &    9 &    7 \\ \hline
1679 &     1 &    71 &  261 &  144 \\
1679 &     5 &   241 &  213 &  116 \\
1679 &    13 &   167 &   69 &   32 \\
1679 &    19 &    67 &   69 &   32 \\
1679 &    43 &    53 &   69 &   32 \\
1679 &   407 &   725 &   48 &   28 \\ \hline
1681 &     1 &     7 &  310 &  156 \\
1681 &     5 &   889 &   65 &   38 \\ \hline
1685 &     1 &   493 &   16 &    8 \\
1685 &     7 &   749 &   16 &    8 \\
1685 &    11 &   541 &   16 &    8 \\
1685 &    13 &   311 &   16 &    8 \\
1685 &    17 &   299 &   16 &    8 \\
1685 &    19 &   587 &   16 &    8 \\
1685 &    23 &   643 &   16 &    8 \\
1685 &    29 &   133 &   48 &   24 \\
1685 &    37 &   379 &   16 &    8 \\
1685 &    47 &   911 &   16 &    8 \\
1685 &    59 &   893 &   16 &    8 \\
1685 &    83 &   307 &   16 &    8 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1685 &    91 &   349 &   16 &    8 \\
1685 &   103 &   187 &   64 &   32 \\
1685 &   109 &   347 &   16 &    8 \\
1685 &   139 &   371 &   16 &    8 \\
1685 &   181 &   803 &   16 &    8 \\
1685 &   331 &   331 &   16 &    8 \\
1685 &   413 &   547 &   16 &    8 \\
1685 &   427 &   427 &   16 &    8 \\
1685 &   527 &   527 &   16 &    8 \\
1685 &   743 &   743 &   16 &    8 \\
1685 &   829 &   829 &   16 &    8 \\ \hline
1687 &     1 &   479 &  108 &   60 \\
1687 &     5 &    97 &   80 &   40 \\
1687 &    11 &   425 &   54 &   30 \\
1687 &    17 &    17 &  134 &   70 \\
1687 &    19 &    37 &   80 &   40 \\
1687 &    25 &   713 &   54 &   30 \\
1687 &    55 &    55 &   26 &   10 \\
1687 &    61 &    61 &   26 &   10 \\
1687 &    73 &   269 &   54 &   30 \\
1687 &    83 &    83 &   26 &   10 \\ \hline
1691 &     1 &     1 &  562 &  280 \\
1691 &    11 &    11 &  102 &   48 \\
1691 &   109 &   109 &  102 &   48 \\ \hline
1693 &     1 &    49 &  256 &  122 \\ \hline
1697 &     1 &    67 &  179 &   86 \\ \hline
1699 &     1 &    23 &  737 &  387 \\
1699 &  5269 &  5269 &   91 &   57 \\ \hline
1703 &     1 &    71 &  220 &  115 \\
1703 &     5 &    41 &  156 &   78 \\
1703 &    49 &  1757 &   64 &   37 \\ \hline
1705 &     1 &   137 &  170 &   90 \\
1705 &    13 &   109 &  120 &   60 \\ \hline
1709 &     1 &    47 &  125 &   63 \\ \hline
1711 &     1 &  1793 &   70 &   42 \\
1711 &    13 &    37 &  212 &  104 \\ \hline
1715 &     1 &   941 &   38 &   22 \\
1715 &   773 &   773 &   38 &   22 \\ \hline
1717 &     1 &   139 &  232 &  128 \\ \hline
1721 &     1 &     5 &  131 &   64 \\
1721 &    25 &   151 &  131 &   64 \\
1721 &    43 &   133 &  131 &   64 \\ \hline
1723 &     1 &    43 &  417 &  219 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1723 &    11 &    95 &   25 &    9 \\
1723 &    25 &   145 &   25 &    9 \\ \hline
1727 &     1 &    47 &  128 &   66 \\
1727 &     5 &    17 &  128 &   66 \\ \hline
1729 &     1 &   185 &   36 &   18 \\
1729 &     5 &     5 &   24 &    6 \\
1729 &    11 &    17 &  108 &   54 \\
1729 &    25 &   443 &   36 &   18 \\
1729 &    29 &    29 &   60 &   24 \\
1729 &    31 &   211 &   36 &   18 \\
1729 &    41 &   223 &   36 &   18 \\
1729 &    73 &   415 &   36 &   18 \\
1729 &    97 &    97 &   36 &   18 \\
1729 &   235 &   235 &   36 &   18 \\
1729 &  1375 & 17183 &   48 &   30 \\
1729 &  2363 & 10303 &   48 &   30 \\
1729 & 10495 & 10495 &   48 &   30 \\
1729 & 11327 & 13375 &   48 &   30 \\
1729 & 12839 & 17695 &   48 &   30 \\
1729 & 14191 & 14815 &   48 &   30 \\
1729 & 17959 & 27803 &   48 &   30 \\ \hline
1733 &     1 &    31 &  209 &  103 \\
1733 &     5 &    11 &  209 &  103 \\ \hline
1735 &     1 &   109 &   62 &   30 \\
1735 &     7 &     7 &  186 &   90 \\ \hline
1739 &     1 &    61 &  138 &   69 \\
1739 &     5 &    91 &  100 &   44 \\
1739 &     7 &    25 &  100 &   44 \\
1739 & -3923 & -3923 &   38 &   25 \\
1739 & -6547 & -6547 &   38 &   25 \\ \hline
1741 &     1 &    25 &  434 &  223 \\
1741 &     5 &    65 &  146 &   67 \\ \hline
1745 &     1 &     1 &  100 &   44 \\ \hline
1747 &     1 &    43 &  302 &  148 \\ \hline
1751 &     1 &    19 &   90 &   44 \\
1751 &     7 &    77 &   45 &   22 \\
1751 &    23 &    29 &   90 &   44 \\
1751 &    31 &    31 &   45 &   22 \\
1751 &    41 &   127 &   45 &   22 \\
1751 &    49 &    49 &   45 &   22 \\
1751 &    53 &   335 &   45 &   22 \\
1751 &    65 &   373 &   45 &   22 \\
1751 &   109 &   415 &   45 &   22 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1751 &   133 &   347 &   45 &   22 \\
1751 &   143 &   233 &   45 &   22 \\
1751 &   145 &   145 &   45 &   22 \\ \hline
1753 &     1 &     1 &  383 &  186 \\
1753 &     5 &  3959 &   20 &   12 \\
1753 &     7 &    37 &  323 &  150 \\
1753 &    23 &  1799 &   60 &   36 \\
1753 &    59 &  3239 &   20 &   12 \\
1753 &    79 &  3743 &   20 &   12 \\
1753 &   167 &  2087 &   20 &   12 \\
1753 &   191 &  5255 &   20 &   12 \\
1753 &   463 &  3779 &   20 &   12 \\
1753 &  1511 &  2599 &   20 &   12 \\
1753 &  1615 &  3299 &   20 &   12 \\
1753 &  1763 &  5279 &   20 &   12 \\
1753 &  1943 &  3175 &   20 &   12 \\
1753 &  2071 &  3983 &   20 &   12 \\
1753 &  2119 &  4055 &   20 &   12 \\
1753 &  2339 &  6431 &   20 &   12 \\
1753 &  2479 &  2479 &   40 &   24 \\
1753 &  2503 &  4255 &   20 &   12 \\
1753 &  2839 &  5135 &   20 &   12 \\
1753 &  3023 &  4615 &   20 &   12 \\
1753 &  3095 &  3095 &   20 &   12 \\
1753 &  3631 &  6323 &   20 &   12 \\
1753 &  3671 &  5039 &   20 &   12 \\
1753 &  3799 &  6559 &   20 &   12 \\
1753 &  3887 &  3887 &   20 &   12 \\
1753 &  4147 &  4147 &   20 &   12 \\
1753 &  4399 &  4399 &   20 &   12 \\
1753 &  4787 &  5299 &   20 &   12 \\
1753 &  6451 &  6451 &   20 &   12 \\ \hline
1757 &     1 &   253 &   74 &   40 \\
1757 &   233 &   307 &   74 &   40 \\ \hline
1759 &     1 &    61 &  129 &   60 \\
1759 &     7 &    31 &  276 &  142 \\ \hline
1763 &     1 &     1 &   60 &   24 \\
1763 &    25 &    25 &   30 &   12 \\ \hline
1765 &     1 &    29 &  452 &  208 \\
1765 &    41 &   971 &   56 &   32 \\
1765 &   109 &  1079 &   28 &   16 \\
1765 &   331 &  1379 &   28 &   16 \\
1765 &   803 &  2083 &   28 &   16 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1765 &  1859 &  1859 &   28 &   16 \\ \hline
1769 &     1 &   133 &  216 &  116 \\ \hline
1771 &     1 &    59 &  118 &   56 \\
1771 &     5 &    65 &  118 &   56 \\
1771 &    67 &  1525 &   86 &   52 \\ \hline
1775 &     1 &    83 &   80 &   40 \\
1775 &     7 &   209 &   40 &   20 \\
1775 &    17 &    31 &  120 &   60 \\
1775 &    23 &    61 &   80 &   40 \\
1775 &    41 &   343 &   40 &   20 \\ \hline
1777 &     1 &    23 &   58 &   24 \\
1777 &     5 &    11 &   29 &   12 \\
1777 &    13 &    73 &   29 &   12 \\
1777 &    19 &   265 &   29 &   12 \\
1777 &    29 &    91 &   29 &   12 \\
1777 &    43 &    43 &   29 &   12 \\
1777 &    83 &    83 &   29 &   12 \\
1777 &   433 &   433 &   29 &   12 \\ \hline
1781 &     1 &    59 &  172 &   88 \\
1781 &     5 &     7 &  128 &   56 \\ \hline
1783 &     1 &    49 &   57 &   20 \\ \hline
1787 &     1 &     1 &   70 &   24 \\ \hline
1789 &     1 &    13 &  448 &  228 \\ \hline
1793 &     1 &   595 &  106 &   62 \\
1793 &     5 &     5 &  434 &  208 \\ \hline
1795 &     1 &   107 &   60 &   32 \\
1795 &     7 &    53 &  180 &   96 \\
1795 &    29 &   257 &   60 &   32 \\ \hline
1799 &     1 &   517 &  162 &   96 \\
1799 &    13 &   155 &   70 &   32 \\
1799 &    17 &    17 &   70 &   32 \\
1799 &   139 &   359 &   81 &   48 \\ \hline
1801 &     1 &   289 &  131 &   72 \\
1801 &     5 &   833 &   92 &   54 \\
1801 &    11 &   151 &   39 &   18 \\
1801 &    13 &    13 &  117 &   54 \\
1801 &    23 &    23 &   39 &   18 \\
1801 &    31 &    31 &   39 &   18 \\
1801 &    89 &   103 &  131 &   72 \\
1801 &   203 &   203 &   39 &   18 \\ \hline
1805 &     1 &   139 &   22 &   10 \\
1805 &     7 &     7 &   88 &   40 \\
1805 &    11 &   631 &   11 &    5 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1805 &    13 &   619 &   11 &    5 \\
1805 &    17 &   613 &   11 &    5 \\
1805 &    31 &   421 &   11 &    5 \\
1805 &    37 &    37 &   33 &   15 \\
1805 &    41 &   341 &   11 &    5 \\
1805 &    43 &   137 &   22 &   10 \\
1805 &    47 &   727 &   11 &    5 \\
1805 &    49 &   103 &   33 &   15 \\
1805 &    53 &   491 &   11 &    5 \\
1805 &    59 &   313 &   22 &   10 \\
1805 &    77 &   653 &   11 &    5 \\
1805 &    83 &   319 &   11 &    5 \\
1805 &    89 &   259 &   11 &    5 \\
1805 &    91 &    91 &   22 &   10 \\
1805 &    97 &   373 &   11 &    5 \\
1805 &   101 &   527 &   11 &    5 \\
1805 &   107 &   581 &   11 &    5 \\
1805 &   121 &   287 &   11 &    5 \\
1805 &   127 &   251 &   11 &    5 \\
1805 &   143 &   709 &   11 &    5 \\
1805 &   149 &   511 &   11 &    5 \\
1805 &   157 &   439 &   11 &    5 \\
1805 &   167 &   493 &   11 &    5 \\
1805 &   181 &   367 &   11 &    5 \\
1805 &   197 &   599 &   11 &    5 \\
1805 &   203 &   227 &   11 &    5 \\
1805 &   211 &   211 &   11 &    5 \\
1805 &   239 &   239 &   22 &   10 \\
1805 &   281 &   331 &   11 &    5 \\
1805 &   283 &   283 &   11 &    5 \\
1805 &   347 &   347 &   11 &    5 \\
1805 &   359 &   383 &   11 &    5 \\
1805 &   407 &   523 &   11 &    5 \\
1805 &   431 &   431 &   11 &    5 \\
1805 &   451 &   451 &   11 &    5 \\
1805 &   503 &   503 &   11 &    5 \\
1805 &   557 &   557 &   11 &    5 \\
1805 &   559 &   559 &   11 &    5 \\
1805 &   781 &   781 &   11 &    5 \\ \hline
1807 &     1 &     7 &   48 &   18 \\
1807 &    11 &   101 &   48 &   18 \\ \hline
1811 &     1 &   571 &  132 &   75 \\
1811 &     5 &  1669 &   44 &   25 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1811 &     7 &   635 &   44 &   25 \\
1811 &   331 &  1045 &   44 &   25 \\ \hline
1813 &     1 &   173 &   84 &   42 \\
1813 &     5 &    83 &  228 &  132 \\
1813 &    13 &   191 &   84 &   42 \\
1813 &    19 &   113 &   84 &   42 \\
1813 &    53 &    53 &   84 &   42 \\ \hline
1817 &     1 &     1 &  224 &  116 \\
1817 &     5 &     5 &   65 &   26 \\
1817 &     7 &    37 &   65 &   26 \\
1817 &    31 &   167 &  159 &   90 \\ \hline
1819 &     1 &    47 &  164 &   72 \\ \hline
1823 &     1 &   521 &   57 &   31 \\
1823 &     5 &    47 &  182 &   83 \\
1823 &    13 &   121 &   57 &   31 \\
1823 &    17 &   193 &  114 &   62 \\
1823 &    49 &   673 &   57 &   31 \\ \hline
1825 &     1 &    89 &   72 &   36 \\
1825 &     7 &    59 &  144 &   72 \\
1825 &    19 &    19 &   72 &   36 \\
1825 &    23 &   211 &   72 &   36 \\
1825 &    29 &    29 &  132 &   56 \\ \hline
1829 &     1 &    11 &  328 &  162 \\
1829 &    19 &    35 &  278 &  132 \\
1829 &  1931 &  3811 &   50 &   30 \\ \hline
1831 &     1 &    11 &  186 &   78 \\
1831 &     5 &   191 &   91 &   48 \\
1831 &    41 &    97 &   91 &   48 \\ \hline
1835 &     1 &   691 &   42 &   22 \\
1835 &    41 &   109 &   84 &   44 \\ \hline
1837 &     1 &   185 &   68 &   36 \\
1837 &     5 &   575 &   68 &   36 \\
1837 &    13 &   821 &   34 &   18 \\
1837 &    35 &   437 &   34 &   18 \\
1837 &    37 &    53 &   68 &   36 \\
1837 &   325 &   325 &   34 &   18 \\
1837 &   371 &   371 &   34 &   18 \\
1837 &   475 &   563 &   34 &   18 \\
1837 &   653 &   653 &   34 &   18 \\ \hline
1841 &     1 &   151 &   71 &   34 \\
1841 &     5 &    19 &  115 &   44 \\
1841 &    43 &   103 &   71 &   34 \\ \hline
1843 &     1 &     1 &   27 &    9 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1843 &     5 &   359 &  207 &  117 \\
1843 &     7 &   211 &   61 &   31 \\
1843 &    11 &   269 &  112 &   64 \\
1843 &    13 &   349 &   95 &   53 \\
1843 &    17 &    37 &   44 &   20 \\
1843 &    25 &   517 &   78 &   42 \\
1843 &    31 &   121 &   95 &   53 \\
1843 &    41 &    41 &  105 &   51 \\
1843 &    53 &   353 &  112 &   64 \\
1843 &    83 &    83 &   44 &   20 \\
1843 &    85 &   197 &   44 &   20 \\
1843 &   101 &   101 &   44 &   20 \\
1843 &   127 &   127 &   61 &   31 \\
1843 &   151 &   151 &   27 &    9 \\
1843 &   203 &   385 &   78 &   42 \\
1843 & -2611 & -4915 &   34 &   22 \\
1843 & -2915 & -7219 &   34 &   22 \\
1843 & -3923 & -8083 &   34 &   22 \\
1843 & -4595 & -5971 &   34 &   22 \\
1843 & -6067 & -7475 &   17 &   11 \\
1843 & -6131 & -6131 &   34 &   22 \\
1843 & -6643 & -8243 &   34 &   22 \\
1843 & -6899 & -9427 &   17 &   11 \\
1843 & -7507 & -9395 &   17 &   11 \\
1843 & -7667 & -10579 &   17 &   11 \\
1843 & -8123 & -8123 &   34 &   22 \\
1843 & -8947 & -8947 &   17 &   11 \\
1843 & -9299 & -9299 &   17 &   11 \\
1843 & -9827 & -13819 &   17 &   11 \\
1843 & -9851 & -9851 &   17 &   11 \\
1843 & -9887 & -9971 &   17 &   11 \\
1843 & -10463 & -10619 &   17 &   11 \\
1843 & -10495 & -10835 &   17 &   11 \\
1843 & -10595 & -10595 &   17 &   11 \\
1843 & -10783 & -13763 &   17 &   11 \\
1843 & -11171 & -11171 &   17 &   11 \\
1843 & -11423 & -11423 &   17 &   11 \\
1843 & -11683 & -11683 &   17 &   11 \\
1843 & -12475 & -14591 &   17 &   11 \\
1843 & -12511 & -12511 &   17 &   11 \\
1843 & -12763 & -12763 &   17 &   11 \\
1843 & -13055 & -13535 &   17 &   11 \\
1843 & -13727 & -13727 &   17 &   11 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1843 & -14267 & -14267 &   17 &   11 \\ \hline
1847 &     1 &    11 &   80 &   33 \\
1847 &     5 &    19 &  149 &   73 \\ \hline
1849 &     1 &   463 &   54 &   30 \\
1849 &     5 &   379 &   54 &   30 \\
1849 &    13 &   145 &   81 &   45 \\
1849 &    17 &    71 &   54 &   30 \\
1849 &    23 &   727 &   27 &   15 \\
1849 &    31 &   133 &   81 &   45 \\
1849 &    47 &   679 &   27 &   15 \\
1849 &    85 &  1199 &   27 &   15 \\
1849 &   119 &   775 &   27 &   15 \\
1849 &   161 &  1649 &   27 &   15 \\
1849 &   259 &  1307 &   27 &   15 \\
1849 &   439 &   575 &   27 &   15 \\
1849 &   455 &   455 &   27 &   15 \\
1849 &   487 &  1655 &   27 &   15 \\
1849 &   545 &  1343 &   27 &   15 \\
1849 &   739 &   739 &   27 &   15 \\
1849 &   929 &   929 &   27 &   15 \\
1849 &  1027 &  1423 &   27 &   15 \\
1849 &  1207 &  1207 &   27 &   15 \\ \hline
1853 &     1 &     1 &  112 &   48 \\ \hline
1855 &     1 &    29 &  208 &  104 \\
1855 &    11 &    11 &   62 &   22 \\
1855 &    13 &    17 &  236 &  124 \\
1855 &    19 &    19 &  236 &  124 \\
1855 &    67 &    67 &   90 &   42 \\
1855 & -2623 & -2623 &   14 &   10 \\
1855 & -2911 & -3239 &   14 &   10 \\
1855 & -3119 & -3119 &   14 &   10 \\ \hline
1859 &     1 &     7 &  252 &  114 \\
1859 &     5 &   707 &   44 &   23 \\
1859 &   101 &   101 &   44 &   23 \\
1859 &   475 &   475 &   44 &   23 \\ \hline
1861 &     1 &     7 &  150 &   65 \\
1861 &    11 &    17 &  216 &  106 \\
1861 &    25 &    55 &  150 &   65 \\ \hline
1865 &     1 &     1 &  144 &   60 \\
1865 &     7 &    67 &  100 &   52 \\ \hline
1867 &     1 &    53 &  219 &   97 \\ \hline
1871 &     1 &   209 &  110 &   53 \\
1871 &     5 &   629 &  220 &  123 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1871 &     7 &   119 &  110 &   53 \\
1871 &    19 &    41 &  110 &   53 \\
1871 & -12623 & -12623 &   55 &   35 \\ \hline
1873 &     1 &   143 &   83 &   41 \\
1873 &     5 &   203 &   83 &   41 \\
1873 &     7 &    11 &   83 &   41 \\ \hline
1877 &     1 &    97 &  238 &  126 \\
1877 &     7 &   139 &  217 &  107 \\ \hline
1879 &     1 &   145 &  126 &   64 \\
1879 &    17 &    59 &   63 &   32 \\
1879 &    19 &   269 &   63 &   32 \\
1879 &    47 &   439 &   63 &   32 \\ \hline
1883 &     1 &   275 &   54 &   30 \\
1883 &    11 &  1037 &   54 &   30 \\
1883 &    59 &   515 &   54 &   30 \\ \hline
1885 &     1 &     1 &  132 &   60 \\
1885 &     7 &   229 &   44 &   20 \\
1885 &    17 &   109 &   88 &   40 \\
1885 &    19 &    83 &  124 &   64 \\
1885 &    49 &   217 &   44 &   20 \\
1885 &    53 &    79 &   44 &   20 \\
1885 &    71 &    71 &   44 &   20 \\ \hline
1889 &     1 &   335 &  120 &   64 \\ \hline
1891 &     1 &   133 &   60 &   30 \\
1891 &    11 &    11 &  180 &   90 \\
1891 &    13 &    77 &   60 &   30 \\
1891 &    43 &   187 &   60 &   30 \\ \hline
1895 &     1 &   223 &   56 &   28 \\
1895 &    11 &   581 &   56 &   28 \\
1895 &    17 &   283 &   56 &   28 \\
1895 &    43 &   157 &   56 &   28 \\ \hline
1897 &     1 &    11 &  297 &  144 \\
1897 &     5 &    55 &   81 &   42 \\
1897 &    17 &    17 &  135 &   60 \\
1897 &    41 &    95 &   81 &   42 \\
1897 &   143 &   143 &   81 &   42 \\ \hline
1901 &     1 &   347 &   65 &   35 \\
1901 &     5 &   125 &   65 &   35 \\
1901 &     7 &   631 &   65 &   35 \\
1901 &    47 &    89 &   65 &   35 \\
1901 &    55 &   163 &   65 &   35 \\
1901 &   389 &   389 &   65 &   35 \\ \hline
1903 &     1 &   139 &  126 &   62 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1903 &    73 &   361 &  208 &  116 \\ \hline
1907 &     1 &   101 &  362 &  179 \\
1907 &     7 &  1421 &   48 &   29 \\
1907 &   151 &  2573 &   48 &   29 \\
1907 &   397 &  1165 &   48 &   29 \\ \hline
1909 &     1 &  1613 &   36 &   21 \\
1909 &     5 &  1367 &   24 &   14 \\
1909 &     7 &   467 &   48 &   28 \\
1909 &    11 &   251 &   72 &   42 \\
1909 &    13 &  2339 &   24 &   14 \\
1909 &    17 &  2123 &   12 &    7 \\
1909 &    19 &  3875 &   12 &    7 \\
1909 &    35 &   139 &  144 &   84 \\
1909 &    41 &  1451 &   24 &   14 \\
1909 &    43 &   827 &   36 &   21 \\
1909 &    55 &  1085 &   36 &   21 \\
1909 &    59 &  2027 &   24 &   14 \\
1909 &    65 &  3179 &   12 &    7 \\
1909 &   155 &  2219 &   12 &    7 \\
1909 &   173 &  2603 &   12 &    7 \\
1909 &   305 &  2647 &   24 &   14 \\
1909 &   343 &  3323 &   12 &    7 \\
1909 &   407 &  2723 &   24 &   14 \\
1909 &   427 &  1595 &   36 &   21 \\
1909 &   443 &  2795 &   12 &    7 \\
1909 &   445 &   811 &   48 &   28 \\
1909 &   539 &  1355 &   24 &   14 \\
1909 &   587 &  3767 &   12 &    7 \\
1909 &   659 &  3227 &   12 &    7 \\
1909 &   755 &  1643 &   36 &   21 \\
1909 &  1067 &  2059 &   12 &    7 \\
1909 &  1139 &  3619 &   12 &    7 \\
1909 &  1159 &  4259 &   12 &    7 \\
1909 &  1195 &  2747 &   12 &    7 \\
1909 &  1211 &  2251 &   12 &    7 \\
1909 &  1339 &  2963 &   12 &    7 \\
1909 &  1427 &  2539 &   12 &    7 \\
1909 &  1463 &  4387 &   12 &    7 \\
1909 &  1555 &  3287 &   12 &    7 \\
1909 &  1661 &  3539 &   12 &    7 \\
1909 &  1751 &  2971 &   12 &    7 \\
1909 &  1787 &  3019 &   12 &    7 \\
1909 &  1879 &  3307 &   12 &    7 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1909 &  1915 &  3827 &   12 &    7 \\
1909 &  1939 &  3863 &   12 &    7 \\
1909 &  2131 &  4151 &   12 &    7 \\
1909 &  2263 &  3739 &   12 &    7 \\
1909 &  2291 &  3691 &   12 &    7 \\
1909 &  2347 &  2347 &   12 &    7 \\
1909 &  2363 &  2363 &   12 &    7 \\
1909 &  2419 &  4583 &   12 &    7 \\
1909 &  2455 &  3955 &   12 &    7 \\
1909 &  2491 &  2491 &   12 &    7 \\
1909 &  2579 &  2579 &   12 &    7 \\
1909 &  2615 &  4123 &   12 &    7 \\
1909 &  2683 &  2683 &   12 &    7 \\
1909 &  2707 &  2707 &   12 &    7 \\
1909 &  2743 &  4279 &   12 &    7 \\
1909 &  2803 &  4771 &   12 &    7 \\
1909 &  2867 &  2903 &   12 &    7 \\
1909 &  2899 &  2899 &   12 &    7 \\
1909 &  2939 &  2939 &   12 &    7 \\
1909 &  3031 &  3031 &   12 &    7 \\
1909 &  3047 &  3943 &   12 &    7 \\
1909 &  3115 &  3115 &   12 &    7 \\
1909 &  3127 &  4711 &   12 &    7 \\
1909 &  3155 &  3155 &   12 &    7 \\
1909 &  3175 &  4051 &   12 &    7 \\
1909 &  3187 &  3187 &   12 &    7 \\
1909 &  3223 &  3223 &   12 &    7 \\
1909 &  3259 &  3259 &   12 &    7 \\
1909 &  3443 &  3443 &   12 &    7 \\
1909 &  3451 &  3451 &   12 &    7 \\
1909 &  3475 &  3475 &   12 &    7 \\
1909 &  3479 &  3479 &   12 &    7 \\
1909 &  3511 &  3511 &   12 &    7 \\
1909 &  3559 &  4375 &   12 &    7 \\
1909 &  3623 &  3799 &   12 &    7 \\
1909 &  3667 &  3667 &   12 &    7 \\
1909 &  3835 &  3835 &   12 &    7 \\
1909 &  3991 &  3991 &   12 &    7 \\
1909 &  4199 &  4199 &   12 &    7 \\
1909 &  4339 &  4339 &   12 &    7 \\
1909 &  4663 &  4663 &   12 &    7 \\
1909 &  5095 &  5095 &   12 &    7 \\ \hline
1913 &     1 &   107 &  162 &   88 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1913 &    19 &    23 &  169 &   80 \\ \hline
1915 &     1 &   251 &   81 &   43 \\
1915 &     7 &   101 &  324 &  172 \\
1915 &    11 &   427 &   81 &   43 \\
1915 &    13 &    59 &  324 &  172 \\
1915 &   179 &   179 &   81 &   43 \\ \hline
1919 &     1 &   257 &  109 &   61 \\
1919 &     7 &   185 &  235 &  115 \\
1919 &    11 &    11 &   63 &   27 \\
1919 &    13 &    79 &   63 &   27 \\ \hline
1921 &     1 &    79 &  224 &  112 \\
1921 &     5 &   427 &   88 &   48 \\
1921 &     7 &    35 &  272 &  128 \\
1921 &    23 &    23 &   48 &   16 \\ \hline
1925 &     1 &    43 &  120 &   60 \\
1925 &    13 &   419 &   40 &   20 \\
1925 &    17 &   523 &   40 &   20 \\
1925 &    29 &   283 &   40 &   20 \\
1925 &   151 &   151 &   40 &   20 \\ \hline
1927 &     1 &   149 &  170 &   84 \\
1927 &     5 &     5 &  170 &   84 \\ \hline
1931 &     1 &     5 &  662 &  338 \\
1931 & -2059 & -2059 &    8 &    7 \\ \hline
1933 &     1 &   179 &   46 &   23 \\
1933 &     5 &   355 &   46 &   23 \\
1933 &    17 &   325 &   46 &   23 \\
1933 &    23 &   331 &   46 &   23 \\
1933 &    37 &   377 &   46 &   23 \\
1933 &    71 &   229 &   92 &   46 \\
1933 &    77 &  1411 &  128 &   78 \\ \hline
1937 &     1 &    59 &  152 &   80 \\
1937 &     5 &   251 &   76 &   40 \\
1937 &    23 &   241 &   76 &   40 \\
1937 &    95 &   109 &   76 &   40 \\ \hline
1939 &     1 &   235 &  204 &  114 \\ \hline
1943 &     1 &    59 &  279 &  151 \\
1943 &     5 &   109 &  279 &  151 \\
1943 &    13 &    47 &  144 &   68 \\ \hline
1945 &     1 &    11 &  149 &   75 \\
1945 &     7 &   241 &  118 &   62 \\
1945 &    13 &    31 &   31 &   13 \\
1945 &    17 &   187 &   31 &   13 \\
1945 &    23 &    49 &   62 &   26 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1945 &   103 &   623 &   87 &   49 \\
1945 &   107 &   107 &   31 &   13 \\
1945 & -6041 & -8089 &   56 &   36 \\ \hline
1949 &     1 &    31 &  170 &   82 \\ \hline
1951 &     1 &   121 &   42 &   18 \\
1951 &    13 &    17 &   42 &   18 \\
1951 &    41 &    41 &   42 &   18 \\
1951 &    47 &    55 &   42 &   18 \\
1951 &    49 &    67 &   42 &   18 \\ \hline
1955 &     1 &   257 &   20 &    8 \\
1955 &     7 &   107 &   20 &    8 \\
1955 &    11 &    11 &   40 &   16 \\
1955 &    19 &    53 &   20 &    8 \\
1955 &    61 &   227 &   20 &    8 \\
1955 &    91 &    97 &   20 &    8 \\
1955 &   133 &   133 &   20 &    8 \\
1955 &   169 &   169 &   20 &    8 \\
1955 &   263 &   263 &   20 &    8 \\
1955 &   311 &   311 &   20 &    8 \\ \hline
1957 &     1 &    41 &  132 &   60 \\
1957 &     5 &    97 &   66 &   30 \\
1957 &    47 &   157 &   66 &   30 \\ \hline
1961 &     1 &    41 &  388 &  188 \\ \hline
1963 &     1 &    23 &  192 &   90 \\
1963 &   205 &   205 &  108 &   60 \\ \hline
1967 &     1 &    29 &   22 &    8 \\
1967 &     5 &     5 &   33 &   12 \\
1967 &    11 &   125 &   11 &    4 \\
1967 &    13 &    89 &   11 &    4 \\
1967 &    17 &   197 &   11 &    4 \\
1967 &    23 &    23 &   22 &    8 \\
1967 &    43 &    73 &   11 &    4 \\
1967 &    47 &    47 &   22 &    8 \\
1967 &    59 &   323 &   11 &    4 \\
1967 &    65 &    65 &   11 &    4 \\
1967 &    85 &    85 &   11 &    4 \\
1967 &   101 &   101 &   11 &    4 \\
1967 &   103 &   103 &   11 &    4 \\
1967 &   107 &   143 &   11 &    4 \\
1967 &   121 &   121 &   11 &    4 \\
1967 &   151 &   151 &   11 &    4 \\
1967 &   157 &   157 &   11 &    4 \\
1967 &   179 &   179 &   11 &    4 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1967 &   185 &   185 &   11 &    4 \\
1967 &   205 &   205 &   11 &    4 \\
1967 &   211 &   211 &   11 &    4 \\
1967 &   215 &   215 &   11 &    4 \\
1967 &   221 &   221 &   11 &    4 \\
1967 &   223 &   223 &   11 &    4 \\
1967 &   239 &   239 &   11 &    4 \\
1967 &   269 &   269 &   11 &    4 \\
1967 &   275 &   275 &   11 &    4 \\
1967 &   397 &   397 &   11 &    4 \\
1967 &   415 &   415 &   11 &    4 \\ \hline
1969 &     1 &   127 &   86 &   42 \\
1969 &     5 &    73 &   86 &   42 \\
1969 &    13 &   697 &  116 &   67 \\
1969 &    17 &    83 &   86 &   42 \\
1969 &    59 &    59 &   86 &   42 \\ \hline
1973 &     1 &    53 &  159 &   83 \\ \hline
1975 &     1 &     1 &  110 &   50 \\
1975 &    11 &    61 &  202 &  106 \\ \hline
1979 &     1 &    35 &  254 &  123 \\
1979 & -5243 & -6875 &   50 &   32 \\ \hline
1981 &     1 &    85 &  306 &  150 \\ \hline
1985 &     1 &    29 &   84 &   36 \\
1985 &    37 &    37 &   84 &   36 \\ \hline
1987 &     1 &     1 &  476 &  248 \\ \hline
1991 &     1 &   541 &   20 &   10 \\
1991 &     5 &   401 &   20 &   10 \\
1991 &     7 &   703 &   20 &   10 \\
1991 &    13 &    73 &   60 &   30 \\
1991 &    17 &   149 &   60 &   30 \\
1991 &    23 &   311 &   40 &   20 \\
1991 &    25 &   133 &   40 &   20 \\
1991 &    29 &    29 &   40 &   20 \\
1991 &    31 &   769 &   20 &   10 \\
1991 &    37 &   169 &   40 &   20 \\
1991 &    41 &  1037 &   20 &   10 \\
1991 &    47 &   217 &   40 &   20 \\
1991 &    53 &   485 &   20 &   10 \\
1991 &    61 &    61 &   40 &   20 \\
1991 &    89 &   901 &   20 &   10 \\
1991 &   107 &   107 &   40 &   20 \\
1991 &   139 &   383 &   20 &   10 \\
1991 &   145 &   329 &   20 &   10 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
1991 &   173 &   685 &   20 &   10 \\
1991 &   193 &   511 &   20 &   10 \\
1991 &   223 &   223 &   20 &   10 \\
1991 &   257 &   829 &   20 &   10 \\
1991 &   281 &   281 &   20 &   10 \\
1991 &   433 &   653 &   20 &   10 \\
1991 &   553 &   553 &   20 &   10 \\ \hline
1993 &     1 &   289 &  148 &   76 \\
1993 &     5 &    23 &  148 &   76 \\ \hline
1997 &     1 &    47 &  350 &  166 \\
1997 &     7 &     7 &   31 &    9 \\
1997 &    13 &    13 &   31 &    9 \\ \hline
1999 &     1 &     7 &  149 &   66 \\
1999 &     5 &    73 &  200 &  102 \\ \hline
\end{tabular}
\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2003 &     1 &    19 &  116 &   49 \\ \hline
2005 &     1 &     1 &  392 &  192 \\ \hline
2009 &     1 &   167 &  155 &   82 \\
2009 &     5 &   151 &  175 &   98 \\
2009 &    17 &   155 &  135 &   66 \\ \hline
2011 &     1 &     1 &  559 &  275 \\
2011 &    11 &   443 &   74 &   40 \\
2011 &    37 &   283 &   74 &   40 \\
2011 &    85 &    85 &   74 &   40 \\ \hline
2015 &     1 &     1 &   84 &   36 \\
2015 &    19 &   157 &  120 &   60 \\
2015 &    29 &    41 &   84 &   36 \\
2015 & -4063 & -4559 &   36 &   24 \\ \hline
2017 &     1 &    79 &  218 &  114 \\
2017 &     5 &   157 &   49 &   21 \\
2017 &    13 &   113 &   49 &   21 \\
2017 &   161 &  1321 &  120 &   72 \\ \hline
2021 &     1 &    65 &   11 &    3 \\
2021 &     5 &    19 &   11 &    3 \\
2021 &    13 &    23 &   11 &    3 \\
2021 &    29 &    29 &   11 &    3 \\
2021 &    31 &    31 &   11 &    3 \\
2021 &    37 &    37 &   11 &    3 \\
2021 &    49 &    49 &   11 &    3 \\
2021 &    53 &    53 &   11 &    3 \\
2021 &    79 &    79 &   11 &    3 \\
2021 &    85 &    85 &   11 &    3 \\
2021 &    89 &    89 &   11 &    3 \\
2021 &    97 &    97 &   11 &    3 \\
2021 &   109 &   161 &   11 &    3 \\
2021 &   121 &   121 &   11 &    3 \\ \hline
2023 &     1 &    25 &   89 &   46 \\
2023 &    11 &    29 &   89 &   46 \\
2023 &    59 &   251 &   89 &   46 \\ \hline
2027 &     1 &   235 &  244 &  123 \\ \hline
2029 &     1 &   131 &  228 &  122 \\
2029 &     5 &    55 &  168 &   81 \\ \hline
2033 &     1 &     7 &  350 &  164 \\
2033 &    35 &    35 &   78 &   42 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2033 &    47 &   523 &   78 &   42 \\ \hline
2035 &     1 &    43 &   76 &   32 \\
2035 &     7 &   113 &  164 &   88 \\
2035 &    13 &    17 &  120 &   60 \\
2035 & -13859 & -19771 &   44 &   28 \\
2035 & -17759 & -18707 &   44 &   28 \\
2035 & -19379 & -28051 &   44 &   28 \\
2035 & -23827 & -23827 &   44 &   28 \\
2035 & -30011 & -30011 &   44 &   28 \\ \hline
2039 &     1 &     5 &   11 &    2 \\
2039 &     7 &     7 &   11 &    2 \\
2039 &    11 &    11 &   11 &    2 \\
2039 &    13 &    55 &  288 &  145 \\
2039 &    17 &    37 &  299 &  147 \\
2039 &    19 &    19 &   11 &    2 \\
2039 &    35 &    35 &   11 &    2 \\ \hline
2041 &     1 &     1 &   84 &   36 \\
2041 &    11 &    37 &   84 &   36 \\
2041 &    19 &    23 &  240 &  114 \\ \hline
2045 &     1 &     1 &   11 &    1 \\
2045 &     7 &   221 &   49 &   23 \\
2045 &    11 &    11 &  136 &   68 \\
2045 &    13 &  1579 &   38 &   22 \\
2045 &    17 &   659 &   87 &   45 \\
2045 &    23 &   163 &   49 &   23 \\
2045 &    29 &    29 &   49 &   23 \\
2045 &    37 &   347 &   87 &   45 \\
2045 &    49 &   203 &   87 &   45 \\
2045 &    71 &   317 &   49 &   23 \\
2045 &    89 &   563 &   38 &   22 \\
2045 &   109 &  2287 &   38 &   22 \\
2045 &   127 &   127 &   49 &   23 \\
2045 &  1067 &  1999 &   38 &   22 \\ \hline
2047 &     1 &   101 &  165 &   88 \\
2047 &     5 &     5 &  198 &   88 \\ \hline
2051 &     1 &    19 &  562 &  290 \\ \hline
2053 &     1 &     7 &   54 &   27 \\
2053 &     5 &   187 &   54 &   27 \\
2053 &    13 &   139 &   54 &   27 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2053 &    25 &   359 &   54 &   27 \\
2053 &    37 &   491 &   54 &   27 \\
2053 &    55 &    95 &  108 &   54 \\ \hline
2057 &     1 &     7 &  308 &  136 \\ \hline
2059 &     1 &    49 &  287 &  147 \\
2059 &     7 &     7 &  259 &  119 \\ \hline
2063 &     1 &    29 &  586 &  300 \\
2063 &     5 &   107 &  169 &   83 \\
2063 &    13 &   103 &  124 &   67 \\
2063 &    35 &    35 &   45 &   16 \\ \hline
2065 &     1 &     1 &  142 &   62 \\
2065 &    11 &    41 &  292 &  152 \\
2065 &    73 &  4031 &   30 &   18 \\
2065 &  2479 &  2479 &   30 &   18 \\
2065 &  2671 &  2671 &   30 &   18 \\ \hline
2069 &     1 &    17 &  504 &  260 \\
2069 & -4685 & -4837 &   25 &   17 \\ \hline
2071 &     1 &   107 &  216 &  108 \\ \hline
2075 &     1 &     1 &   22 &    6 \\
2075 &     7 &     7 &   22 &    6 \\
2075 &    11 &   197 &  284 &  152 \\ \hline
2077 &     1 &   145 &   42 &   18 \\
2077 &     5 &    23 &  168 &   72 \\
2077 &    11 &   107 &   42 &   18 \\
2077 &    29 &    83 &   42 &   18 \\
2077 &    53 &   173 &   42 &   18 \\
2077 &   169 &   169 &   42 &   18 \\ \hline
2081 &     1 &     5 &  262 &  116 \\
2081 &     7 &     7 &   95 &   50 \\ \hline
2083 &     1 &    55 &  122 &   56 \\
2083 &    13 &    13 &  122 &   56 \\ \hline
2087 &     1 &    35 &  156 &   73 \\
2087 &     5 &   221 &  267 &  145 \\
2087 & -4775 & -5671 &   37 &   24 \\
2087 & -7399 & -7399 &   37 &   24 \\
2087 & -8015 & -9775 &   37 &   24 \\ \hline
2089 &     1 &   121 &   75 &   36 \\
2089 &     7 &    19 &  300 &  144 \\
2089 &    11 &   199 &   75 &   36 \\
2089 &    17 &    49 &   75 &   36 \\ \hline
2093 &     1 &    85 &   60 &   24 \\
2093 &     5 &   709 &   72 &   42 \\
2093 &    11 &    11 &   60 &   24 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2095 &     1 &   121 &  186 &   98 \\ \hline
2099 &     1 &    61 &  178 &   86 \\ \hline
2101 &     1 &   115 &  190 &   95 \\
2101 &     7 &   119 &  270 &  145 \\
2101 &  5515 & 20747 &   40 &   25 \\
2101 & 10379 & 10379 &   40 &   25 \\
2101 & 11899 & 11899 &   40 &   25 \\
2101 & 13015 & 15955 &   40 &   25 \\
2101 & 17363 & 32503 &   40 &   25 \\
2101 & 22007 & 22007 &   40 &   25 \\ \hline
2105 &     1 &    31 &  280 &  140 \\
2105 & -4249 & -4249 &   36 &   24 \\ \hline
2107 &     1 &   251 &   84 &   42 \\
2107 &     5 &    11 &  294 &  126 \\ \hline
2111 &     1 &    19 &  125 &   51 \\
2111 &     7 &    59 &  125 &   51 \\
2111 &    55 &   113 &   70 &   37 \\
2111 &    77 &   109 &   70 &   37 \\ \hline
2113 &     1 &     1 &  278 &  144 \\
2113 &     5 &    17 &  200 &   96 \\
2113 &  2663 &  7439 &   39 &   24 \\
2113 &  2863 &  4855 &   78 &   48 \\
2113 &  3239 &  8591 &   39 &   24 \\ \hline
2117 &     1 &    49 &  348 &  176 \\
2117 &     5 &     5 &  276 &  128 \\ \hline
2119 &     1 &   337 &   36 &   18 \\
2119 &     5 &   733 &   36 &   18 \\
2119 &     7 &    95 &   72 &   36 \\
2119 &    17 &   289 &   36 &   18 \\
2119 &    29 &    35 &  108 &   54 \\
2119 &    31 &    31 &   72 &   36 \\
2119 &    37 &   521 &   36 &   18 \\
2119 &    41 &    41 &   72 &   36 \\
2119 &    43 &   281 &   36 &   18 \\
2119 &    53 &   191 &   36 &   18 \\
2119 &    55 &   137 &   36 &   18 \\
2119 &    61 &    61 &   72 &   36 \\
2119 &   101 &   101 &   36 &   18 \\
2119 &   103 &   209 &   36 &   18 \\
2119 &   301 &   301 &   36 &   18 \\
2119 &   347 &   347 &   36 &   18 \\ \hline
2123 &     1 &    65 &  114 &   53 \\
2123 &     5 &    41 &  120 &   60 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2123 &     7 &   289 &  126 &   67 \\
2123 &    13 &   353 &  126 &   67 \\ \hline
2125 &     1 &   217 &  160 &   80 \\ \hline
2129 &     1 &     1 &   44 &   16 \\
2129 &     5 &    19 &   44 &   16 \\
2129 &     7 &    53 &   22 &    8 \\
2129 &    41 &    49 &   22 &    8 \\
2129 &    83 &    83 &   22 &    8 \\ \hline
2131 &     1 &    67 &   60 &   30 \\
2131 &     5 &     5 &  180 &   90 \\
2131 &    17 &   233 &   60 &   30 \\
2131 &    19 &   389 &   60 &   30 \\
2131 &    31 &   391 &   60 &   30 \\
2131 &    41 &   553 &   60 &   30 \\
2131 &    89 &   101 &   60 &   30 \\
2131 &   131 &   131 &   60 &   30 \\ \hline
2135 &     1 &   239 &  132 &   72 \\
2135 &    11 &    41 &  240 &  120 \\
2135 &    23 &    89 &  120 &   60 \\
2135 &    31 &   109 &  132 &   72 \\ \hline
2137 &     1 &   115 &  130 &   67 \\
2137 &     5 &    35 &  144 &   66 \\
2137 &    13 &    95 &  144 &   66 \\ \hline
2141 &     1 &    19 &  190 &   90 \\ \hline
2143 &     1 &    67 &   98 &   42 \\ \hline
2147 &     1 &   157 &  204 &   96 \\
2147 &    13 &  1733 &   98 &   56 \\
2147 &   151 &   221 &   98 &   56 \\ \hline
2149 &     1 &   113 &   42 &   18 \\
2149 &     5 &    89 &  162 &   84 \\
2149 &    19 &    19 &   42 &   18 \\
2149 &    23 &    47 &  126 &   54 \\
2149 &    53 &   173 &  120 &   66 \\ \hline
2153 &     1 &    25 &  284 &  136 \\
2153 &     5 &   271 &   71 &   34 \\ \hline
2155 &     1 &     1 &   31 &    9 \\
2155 &     7 &   293 &   82 &   46 \\
2155 &    11 &   547 &   41 &   23 \\
2155 &    13 &    13 &  113 &   55 \\
2155 &    19 &   277 &   77 &   39 \\
2155 &    23 &    53 &   36 &   16 \\
2155 &    31 &   131 &   36 &   16 \\
2155 &    43 &    43 &   31 &    9 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2155 &    47 &   101 &   36 &   16 \\
2155 &    49 &   109 &   67 &   25 \\
2155 &   149 &   149 &   82 &   46 \\
2155 &   229 &   229 &   36 &   16 \\ \hline
2159 &     1 &    95 &  319 &  162 \\
2159 &    11 &    53 &  148 &   72 \\ \hline
2161 &     1 &    43 &  395 &  205 \\
2161 &     7 &    95 &   65 &   31 \\
2161 &    19 &    29 &  130 &   62 \\
2161 &    55 &   379 &   65 &   31 \\ \hline
2165 &     1 &   179 &  176 &   84 \\
2165 &     7 &    19 &  176 &   84 \\
2165 &   211 &   827 &   80 &   48 \\
2165 &  1907 &  3943 &   40 &   24 \\ \hline
2167 &     1 &    13 &  486 &  242 \\
2167 & -3095 & -3095 &   16 &   12 \\ \hline
2171 &     1 &    49 &  200 &  101 \\
2171 &     5 &   235 &  208 &  115 \\ \hline
2173 &     1 &    17 &  120 &   56 \\
2173 &     7 &    31 &  220 &  120 \\ \hline
2177 &     1 &   109 &  124 &   62 \\
2177 &     5 &    13 &  248 &  124 \\
2177 &    11 &    11 &  124 &   62 \\
2177 &    19 &   101 &  124 &   62 \\
2177 &    37 &    37 &  124 &   62 \\
2177 & -82049 & -82049 &   57 &   36 \\
2177 & -85633 & -127361 &   57 &   36 \\
2177 & -96769 & -96769 &   57 &   36 \\
2177 & -109849 & -163685 &   57 &   36 \\
2177 & -120209 & -179225 &   57 &   36 \\
2177 & -131041 & -131041 &   57 &   36 \\
2177 & -179857 & -179857 &   57 &   36 \\
2177 & -256645 & -256645 &   57 &   36 \\ \hline
2179 &     1 &   185 &  135 &   73 \\
2179 &     5 &    23 &  129 &   59 \\
2179 &     7 &    89 &  264 &  132 \\ \hline
2183 &     1 &   197 &  174 &   87 \\
2183 &     5 &     5 &  344 &  160 \\ \hline
2185 &     1 &   193 &   61 &   31 \\
2185 &     7 &     7 &   60 &   24 \\
2185 &    11 &   191 &   61 &   31 \\
2185 &    17 &  2711 &   62 &   38 \\
2185 &    29 &   991 &  123 &   69 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2185 &    79 &   181 &   61 &   31 \\
2185 &    91 &   467 &   61 &   31 \\
2185 &   101 &   101 &   61 &   31 \\ \hline
2189 &     1 &    85 &  152 &   74 \\ \hline
2191 &     1 &   265 &   52 &   26 \\
2191 &     5 &   535 &   52 &   26 \\
2191 &    11 &    11 &   24 &    6 \\
2191 &    13 &    13 &  104 &   52 \\
2191 &    23 &    23 &  104 &   52 \\
2191 &    25 &   151 &   52 &   26 \\
2191 &    37 &    37 &   76 &   32 \\
2191 &    43 &    73 &  104 &   52 \\
2191 &    47 &   227 &  160 &   92 \\
2191 &    85 &   199 &   52 &   26 \\
2191 &   137 &   365 &   52 &   26 \\
2191 &   169 &   629 &   52 &   26 \\ \hline
2195 &     1 &   433 &  110 &   62 \\
2195 &    11 &    59 &  162 &   86 \\
2195 &    17 &    17 &  104 &   48 \\
2195 &    19 &   173 &  110 &   62 \\
2195 &    43 &    43 &   52 &   24 \\
2195 &    49 &    61 &   52 &   24 \\
2195 &    53 &   167 &   52 &   24 \\ \hline
2197 &     1 &    77 &  140 &   59 \\
2197 &     5 &     7 &  356 &  179 \\
2197 &   125 &   125 &  108 &   60 \\ \hline
2201 &     1 &   191 &   60 &   30 \\
2201 &     5 &    37 &  120 &   60 \\
2201 &     7 &     7 &   60 &   30 \\
2201 &    11 &   347 &   60 &   30 \\
2201 &    13 &   295 &   60 &   30 \\
2201 &    41 &    85 &   60 &   30 \\
2201 &    43 &   107 &   60 &   30 \\
2201 &    97 &    97 &   60 &   30 \\ \hline
2203 &     1 &    17 &  146 &   72 \\
2203 &     5 &    65 &  223 &  115 \\
2203 &    25 &  1321 &   77 &   43 \\
2203 &    29 &   205 &   77 &   43 \\ \hline
2207 &     1 &   227 &  153 &   83 \\
2207 &     5 &     5 &   52 &   21 \\
2207 &    11 &    11 &   52 &   21 \\
2207 &    29 &    29 &   52 &   21 \\
2207 &    43 &   221 &  205 &  104 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2209 &     1 &    59 &  190 &  102 \\
2209 &     5 &   199 &   95 &   51 \\
2209 &    11 &    43 &   95 &   51 \\
2209 &    73 &    73 &   95 &   51 \\ \hline
2213 &     1 &     1 &  250 &  118 \\
2213 &     5 &   127 &  125 &   59 \\
2213 &     7 &    97 &  125 &   59 \\
2213 &    77 &   859 &  132 &   80 \\ \hline
2215 &     1 &    13 &  192 &   84 \\
2215 &    23 &    43 &   64 &   28 \\ \hline
2219 &     1 &     1 &  194 &   82 \\ \hline
2221 &     1 &    25 &   84 &   38 \\ \hline
2225 &     1 &    61 &  176 &   88 \\ \hline
2227 &     1 &    25 &  132 &   56 \\ \hline
2231 &     1 &     1 &  122 &   62 \\
2231 &     5 &   649 &  206 &  122 \\
2231 &    11 &    61 &   80 &   32 \\
2231 &    13 &   209 &   61 &   31 \\
2231 &    25 &    95 &   61 &   31 \\
2231 &    29 &   407 &   61 &   31 \\
2231 &    41 &    41 &   61 &   31 \\
2231 &    71 &   311 &   61 &   31 \\
2231 &  5537 & 19105 &  145 &   91 \\ \hline
2233 &     1 &    31 &   76 &   32 \\
2233 &     5 &   181 &   76 &   32 \\ \hline
2237 &     1 &   239 &  140 &   72 \\ \hline
2239 &     1 &    29 &  177 &   78 \\ \hline
2243 &     1 &   139 &  220 &  109 \\ \hline
2245 &     1 &   101 &  152 &   80 \\
2245 &     7 &    89 &  228 &  120 \\
2245 &    13 &    13 &   76 &   40 \\ \hline
2249 &     1 &    23 &  160 &   76 \\
2249 &     5 &    35 &  160 &   76 \\ \hline
2251 &     1 &   137 &  186 &   92 \\
2251 &     5 &    47 &   87 &   39 \\
2251 &     7 &   313 &  210 &  120 \\
2251 &    13 &   143 &   87 &   39 \\ \hline
2255 &     1 &    31 &  160 &   80 \\
2255 &     7 &   233 &   80 &   40 \\
2255 &    13 &   503 &   80 &   40 \\ \hline
2257 &     1 &   707 &   30 &   15 \\
2257 &     5 &     5 &  144 &   54 \\
2257 &     7 &   145 &   60 &   30 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2257 &    11 &   119 &  120 &   60 \\
2257 &    23 &   355 &   30 &   15 \\
2257 &    29 &    29 &  120 &   60 \\
2257 &    31 &   391 &   30 &   15 \\
2257 &    35 &   137 &   90 &   45 \\
2257 &    97 &   607 &   30 &   15 \\
2257 &   103 &   377 &   30 &   15 \\
2257 &   167 &   167 &   30 &   15 \\
2257 &   599 &   599 &   30 &   15 \\ \hline
2261 &     1 &   331 &  168 &   96 \\
2261 &     5 &    31 &  114 &   60 \\
2261 &    11 &    59 &  114 &   60 \\
2261 &    41 &    41 &   60 &   24 \\ \hline
2263 &     1 &   181 &  225 &  120 \\
2263 &     5 &     5 &   99 &   36 \\
2263 &    17 &   133 &  225 &  120 \\
2263 &    19 &    35 &  171 &   84 \\
2263 & -4055 & -4951 &   18 &   12 \\
2263 & -4727 & -5959 &   18 &   12 \\
2263 & -4759 & -5591 &   18 &   12 \\
2263 & -5191 & -8119 &   18 &   12 \\
2263 & -5759 & -7031 &   18 &   12 \\
2263 & -6215 & -6215 &   18 &   12 \\
2263 & -6527 & -8327 &   18 &   12 \\
2263 & -6647 & -6647 &   18 &   12 \\ \hline
2267 &     1 &    25 &  380 &  182 \\ \hline
2269 &     1 &     5 &  486 &  255 \\ \hline
2273 &     1 &    65 &  136 &   64 \\
2273 &    11 &    37 &  136 &   64 \\ \hline
2275 &     1 &   899 &   24 &   12 \\
2275 &    11 &   373 &   24 &   12 \\
2275 &    17 &   781 &   24 &   12 \\
2275 &    19 &   349 &   24 &   12 \\
2275 &    23 &    23 &  240 &  120 \\
2275 &    29 &   121 &  120 &   60 \\
2275 &    43 &   601 &   24 &   12 \\
2275 &    67 &   103 &   48 &   24 \\
2275 &    83 &    83 &  120 &   60 \\
2275 &   131 &   421 &   24 &   12 \\
2275 &   433 &   517 &   24 &   12 \\
2275 &   509 &   509 &   24 &   12 \\ \hline
2279 &     1 &    19 &  179 &   87 \\
2279 &     7 &   167 &  179 &   87 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2279 & 12313 & 26905 &   43 &   27 \\
2279 & 17321 & 60713 &   43 &   27 \\
2279 & 23801 & 23801 &   86 &   54 \\
2279 & 24409 & 51097 &   43 &   27 \\
2279 & 29737 & 40409 &   43 &   27 \\
2279 & 30385 & 39977 &   43 &   27 \\
2279 & 47225 & 47225 &   43 &   27 \\
2279 & 47657 & 47657 &   43 &   27 \\
2279 & 51229 & 64169 &   43 &   27 \\ \hline
2281 &     1 &    55 &  120 &   60 \\
2281 &     5 &   191 &  120 &   60 \\
2281 &     7 &    53 &  175 &   78 \\
2281 & -8953 & -8953 &   65 &   42 \\ \hline
2285 &     1 &   607 &  106 &   54 \\
2285 &     7 &  1111 &   74 &   42 \\
2285 &    11 &    61 &   32 &   12 \\
2285 &    13 &   179 &  286 &  150 \\
2285 &    43 &    43 &   32 &   12 \\
2285 &   121 &   323 &  106 &   54 \\
2285 &   947 &  4459 &  116 &   72 \\ \hline
2287 &     1 &   253 &   55 &   26 \\
2287 &     5 &   131 &  110 &   52 \\
2287 &     7 &    89 &   55 &   26 \\
2287 &    13 &   173 &   55 &   26 \\
2287 &   215 &   215 &   55 &   26 \\ \hline
2291 &     1 &   187 &   22 &   10 \\
2291 &     5 &     5 &  110 &   50 \\
2291 &     7 &     7 &   44 &   20 \\
2291 &    13 &   263 &   22 &   10 \\
2291 &    17 &    53 &   66 &   30 \\
2291 &    23 &   281 &   22 &   10 \\
2291 &    25 &   101 &   22 &   10 \\
2291 &    31 &   227 &   22 &   10 \\
2291 &    43 &   119 &   44 &   20 \\
2291 &   115 &   151 &   44 &   20 \\
2291 &   133 &   133 &   22 &   10 \\
2291 &   257 &   359 &   22 &   10 \\
2291 &   277 &   277 &   22 &   10 \\ \hline
2293 &     1 &     1 &  140 &   62 \\
2293 &    11 &    95 &   70 &   31 \\ \hline
2297 &     1 &    11 &  161 &   70 \\
2297 &     5 &   121 &  119 &   66 \\
2297 &     7 &    85 &  119 &   66 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2299 &     1 &   235 &  154 &   88 \\
2299 &     5 &    13 &  220 &  100 \\ \hline
2303 &     1 &    25 &  179 &   76 \\
2303 &     5 &   167 &  155 &   82 \\ \hline
2305 &     1 &    13 &  125 &   55 \\
2305 &     7 &    19 &  156 &   76 \\
2305 &    11 &   569 &  109 &   59 \\
2305 &    17 &    97 &   78 &   38 \\
2305 &    31 &    67 &   47 &   17 \\
2305 &    53 &   367 &  109 &   59 \\ \hline
2309 &     1 &    19 &  293 &  149 \\ \hline
2311 &     1 &     1 &  230 &  100 \\ \hline
2315 &     1 &    89 &  276 &  144 \\ \hline
2317 &     1 &    23 &  408 &  198 \\
2317 &     5 &   149 &  126 &   66 \\ \hline
2321 &     1 &   137 &   88 &   46 \\
2321 &     5 &     5 &   68 &   26 \\
2321 &     7 &   149 &   78 &   36 \\
2321 &    13 &   215 &   88 &   46 \\
2321 &    19 &    25 &  156 &   72 \\
2321 &    29 &   179 &   78 &   36 \\
2321 &    31 &   185 &   88 &   46 \\
2321 &    41 &   299 &   78 &   36 \\ \hline
2323 &     1 &    31 &  270 &  130 \\
2323 &     5 &   149 &  193 &   97 \\ \hline
2327 &     1 &   457 &   92 &   47 \\
2327 &     5 &   181 &   92 &   47 \\
2327 &    11 &    49 &   92 &   47 \\
2327 &    19 &   127 &   92 &   47 \\
2327 &    41 &   431 &   92 &   47 \\
2327 &    53 &   185 &   92 &   47 \\
2327 &   115 &   745 &  128 &   77 \\ \hline
2329 &     1 &    25 &   14 &    4 \\
2329 &     5 &    49 &   14 &    4 \\
2329 &     7 &    83 &   14 &    4 \\
2329 &    13 &    37 &   14 &    4 \\
2329 &    19 &    19 &   14 &    4 \\
2329 &    23 &    95 &  200 &   96 \\
2329 &    29 &   101 &   14 &    4 \\
2329 &    35 &    53 &  214 &  100 \\
2329 &    41 &    41 &   14 &    4 \\
2329 &    43 &    73 &   14 &    4 \\
2329 &    89 &    89 &   14 &    4 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2329 &   107 &   107 &   14 &    4 \\
2329 &   125 &   125 &   14 &    4 \\ \hline
2333 &     1 &     5 &  294 &  142 \\ \hline
2335 &     1 &   181 &  100 &   52 \\
2335 &     7 &    97 &   50 &   26 \\
2335 &    13 &    13 &  100 &   52 \\
2335 &    17 &   101 &  100 &   52 \\
2335 &    47 &   407 &   50 &   26 \\
2335 &   119 &   857 &   50 &   26 \\
2335 &   137 &   349 &   50 &   26 \\ \hline
2339 &     1 &   125 &  378 &  203 \\
2339 &     5 &    41 &   86 &   40 \\
2339 &    11 &    13 &   86 &   40 \\ \hline
2341 &     1 &   131 &   72 &   33 \\
2341 &     5 &     5 &   72 &   33 \\
2341 &    11 &   235 &  188 &   97 \\
2341 &    19 &    19 &   72 &   33 \\
2341 &    61 &    71 &  116 &   64 \\ \hline
2345 &     1 &   241 &  138 &   78 \\
2345 &    11 &    41 &  222 &  114 \\
2345 &    37 &    37 &   42 &   18 \\
2345 &   209 &   229 &   42 &   18 \\ \hline
2347 &     1 &   467 &   19 &    9 \\
2347 &     5 &   403 &   19 &    9 \\
2347 &     7 &   335 &   38 &   18 \\
2347 &    13 &    13 &   95 &   45 \\
2347 &    17 &   227 &   19 &    9 \\
2347 &    19 &    59 &   57 &   27 \\
2347 &    23 &   701 &   19 &    9 \\
2347 &    25 &   427 &   57 &   27 \\
2347 &    31 &    31 &   38 &   18 \\
2347 &    35 &   323 &   19 &    9 \\
2347 &    41 &   509 &   38 &   18 \\
2347 &    49 &   761 &   19 &    9 \\
2347 &    61 &   193 &   38 &   18 \\
2347 &    65 &   637 &   19 &    9 \\
2347 &    83 &    83 &   57 &   27 \\
2347 &    85 &    85 &   38 &   18 \\
2347 &   115 &   691 &   19 &    9 \\
2347 &   127 &   127 &   38 &   18 \\
2347 &   131 &   557 &   19 &    9 \\
2347 &   185 &   445 &   19 &    9 \\
2347 &   211 &   773 &   19 &    9 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2347 &   239 &   521 &   19 &    9 \\
2347 &   241 &   241 &   38 &   18 \\
2347 &   301 &   301 &   19 &    9 \\
2347 &   317 &   317 &   19 &    9 \\
2347 &   373 &   373 &   19 &    9 \\
2347 &   485 &   485 &   19 &    9 \\
2347 &   517 &   617 &   19 &    9 \\
2347 &   547 &   547 &   19 &    9 \\
2347 &   643 &   643 &   19 &    9 \\
2347 &   683 &   683 &   19 &    9 \\
2347 &   779 &   779 &   19 &    9 \\ \hline
2351 &     1 &   397 &  142 &   75 \\
2351 &    13 &    71 &   63 &   25 \\
2351 &    17 &   461 &  142 &   75 \\
2351 &    29 &    29 &   63 &   25 \\ \hline
2353 &     1 &   109 &   60 &   30 \\
2353 &     5 &   259 &   60 &   30 \\
2353 &    17 &   227 &  120 &   60 \\
2353 &    19 &    79 &  168 &   93 \\
2353 &    67 &   713 &  108 &   63 \\
2353 &   125 &   125 &   60 &   30 \\ \hline
2357 &     1 &    23 &  446 &  222 \\
2357 &     7 &    19 &  194 &   86 \\ \hline
2359 &     1 &    37 &   80 &   40 \\
2359 &     5 &   893 &   16 &    8 \\
2359 &    11 &   943 &   16 &    8 \\
2359 &    13 &   527 &   16 &    8 \\
2359 &    17 &   157 &   32 &   16 \\
2359 &    19 &   725 &   16 &    8 \\
2359 &    23 &  1045 &   16 &    8 \\
2359 &    25 &   853 &   16 &    8 \\
2359 &    29 &  1073 &   16 &    8 \\
2359 &    43 &  1207 &   16 &    8 \\
2359 &    47 &   863 &   16 &    8 \\
2359 &    59 &   473 &   16 &    8 \\
2359 &    65 &   761 &   16 &    8 \\
2359 &    79 &   649 &   16 &    8 \\
2359 &    85 &    85 &   48 &   24 \\
2359 &    95 &  1109 &   16 &    8 \\
2359 &   101 &   689 &   32 &   16 \\
2359 &   103 &   911 &   16 &    8 \\
2359 &   109 &   617 &   16 &    8 \\
2359 &   125 &   125 &   32 &   16 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2359 &   137 &   137 &   32 &   16 \\
2359 &   139 &   977 &   16 &    8 \\
2359 &   145 &   487 &   32 &   16 \\
2359 &   193 &  1301 &   16 &    8 \\
2359 &   209 &   265 &   16 &    8 \\
2359 &   221 &   941 &   16 &    8 \\
2359 &   233 &   493 &   16 &    8 \\
2359 &   247 &   865 &   16 &    8 \\
2359 &   257 &   377 &   16 &    8 \\
2359 &   305 &   305 &   48 &   24 \\
2359 &   361 &   701 &   16 &    8 \\
2359 &   439 &   919 &   16 &    8 \\
2359 &   445 &  1847 &   16 &    8 \\
2359 &   463 &   463 &   16 &    8 \\
2359 &   481 &   593 &   16 &    8 \\
2359 &   533 &   533 &   32 &   16 \\
2359 &   577 &   577 &   16 &    8 \\
2359 &   641 &   641 &   32 &   16 \\
2359 &   727 &   727 &   16 &    8 \\
2359 &   737 &   781 &   16 &    8 \\ \hline
2363 &     1 &   211 &  114 &   60 \\
2363 &     5 &   353 &  114 &   60 \\
2363 &    19 &   287 &  114 &   60 \\ \hline
2365 &     1 &     7 &  190 &   90 \\
2365 &    13 &    17 &  174 &   78 \\ \hline
2369 &     1 &  2447 &   24 &   14 \\
2369 &     5 &  2081 &   48 &   28 \\
2369 &    13 &  1087 &   48 &   28 \\
2369 &    19 &  2567 &   24 &   14 \\
2369 &    37 &   539 &   48 &   28 \\
2369 &    65 &  3035 &   24 &   14 \\
2369 &   127 &  2623 &   24 &   14 \\
2369 &   169 &  3215 &   24 &   14 \\
2369 &   175 &  2719 &   24 &   14 \\
2369 &   191 &  1471 &   24 &   14 \\
2369 &  1031 &  1031 &   48 &   28 \\
2369 &  1387 &  2639 &   48 &   28 \\
2369 &  1499 &  3167 &   24 &   14 \\
2369 &  1711 &  3071 &   24 &   14 \\
2369 &  2143 &  2143 &   24 &   14 \\
2369 &  2399 &  2399 &   24 &   14 \\
2369 &  2459 &  2495 &   24 &   14 \\
2369 &  3179 &  3503 &   24 &   14 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2369 &  3259 &  3259 &   24 &   14 \\ \hline
2371 &     1 &    11 &  316 &  158 \\ \hline
2375 &     1 &   337 &  106 &   58 \\
2375 &     7 &   409 &  106 &   58 \\ \hline
2377 &     1 &     7 &  173 &   89 \\
2377 &     5 &   767 &  113 &   65 \\
2377 &    19 &   325 &  226 &  130 \\
2377 &    25 &    29 &   60 &   24 \\
2377 &   155 &   439 &  113 &   65 \\ \hline
2381 &     1 &    67 &  421 &  205 \\
2381 &     7 &  1055 &   50 &   30 \\
2381 &  2357 &  2363 &   50 &   30 \\
2381 &  3875 &  3875 &   50 &   30 \\ \hline
2383 &     1 &     7 &   82 &   38 \\
2383 &     5 &     5 &  164 &   76 \\
2383 &    11 &    19 &  169 &   88 \\
2383 &    13 &    89 &   82 &   38 \\
2383 &    17 &  1007 &   87 &   50 \\ \hline
2387 &     1 &    67 &  120 &   60 \\
2387 &     5 &   103 &   60 &   30 \\
2387 &    19 &   293 &   60 &   30 \\ \hline
2389 &     1 &    79 &  318 &  163 \\ \hline
2393 &     1 &   115 &  257 &  140 \\ \hline
2395 &     1 &    89 &   47 &   21 \\
2395 &    11 &   289 &   47 &   21 \\
2395 &    13 &    19 &  420 &  208 \\
2395 &    47 &    47 &   47 &   21 \\
2395 &    73 &   331 &   47 &   21 \\
2395 &   179 &   179 &   47 &   21 \\ \hline
2399 &     1 &    59 &  103 &   48 \\
2399 &     5 &   101 &  166 &   89 \\
2399 &    11 &    11 &  143 &   55 \\ \hline
2401 &     1 &    23 &  354 &  174 \\
2401 &    43 &    43 &  199 &   92 \\ \hline
2405 &     1 &   581 &   24 &   12 \\
2405 &     7 &   739 &   48 &   24 \\
2405 &    11 &   551 &   24 &   12 \\
2405 &    17 &   343 &   48 &   24 \\
2405 &    19 &   461 &   24 &   12 \\
2405 &    31 &   181 &   72 &   36 \\
2405 &    41 &   359 &   24 &   12 \\
2405 &    49 &    49 &   72 &   36 \\
2405 &   101 &   869 &   24 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2405 &   119 &   239 &   48 &   24 \\
2405 &   179 &   983 &   24 &   12 \\
2405 &   187 &   187 &   24 &   12 \\
2405 &   191 &   191 &   24 &   12 \\
2405 &   229 &   439 &   24 &   12 \\
2405 &   571 &   571 &   24 &   12 \\
2405 &   653 &   653 &   24 &   12 \\ \hline
2407 &     1 &    77 &  258 &  130 \\ \hline
2411 &     1 &   137 &  114 &   55 \\
2411 &     5 &   305 &  114 &   55 \\ \hline
2413 &     1 &     7 &  162 &   72 \\ \hline
2417 &     1 &     1 &  320 &  144 \\
2417 &    23 &   137 &  242 &  124 \\ \hline
2419 &     1 &    55 &  570 &  284 \\
2419 &    91 &  4685 &   40 &   24 \\
2419 &  1115 &  2141 &   40 &   24 \\ \hline
2423 &     1 &   149 &  190 &   99 \\
2423 &     5 &    11 &  267 &  120 \\
2423 &    19 &  1049 &  101 &   59 \\
2423 &    35 &    89 &  291 &  158 \\
2423 &    77 &   115 &   89 &   40 \\ \hline
2425 &     1 &   163 &   96 &   48 \\
2425 &     7 &   187 &   62 &   26 \\
2425 &    11 &    43 &   79 &   37 \\
2425 &    13 &   179 &  113 &   59 \\
2425 &    17 &   407 &  113 &   59 \\
2425 &    29 &   143 &   96 &   48 \\
2425 &    47 &    79 &   79 &   37 \\
2425 &    53 &   119 &  113 &   59 \\
2425 & -3449 & -6521 &   51 &   33 \\
2425 & -3833 & -6649 &   68 &   44 \\
2425 & -5561 & -7129 &   51 &   33 \\
2425 & -7801 & -9593 &   17 &   11 \\
2425 & -8201 & -8201 &   34 &   22 \\
2425 & -8377 & -14329 &   17 &   11 \\
2425 & -8441 & -11449 &   17 &   11 \\
2425 & -8953 & -11129 &   17 &   11 \\
2425 & -9737 & -13393 &   17 &   11 \\
2425 & -9817 & -12281 &   17 &   11 \\
2425 & -9977 & -9977 &   17 &   11 \\
2425 & -10169 & -14041 &   17 &   11 \\
2425 & -10249 & -12857 &   17 &   11 \\
2425 & -10321 & -18217 &   17 &   11 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2425 & -10457 & -14473 &   17 &   11 \\
2425 & -10681 & -10681 &   17 &   11 \\
2425 & -11273 & -11273 &   17 &   11 \\
2425 & -11401 & -14393 &   17 &   11 \\
2425 & -11513 & -14633 &   17 &   11 \\
2425 & -12041 & -12041 &   17 &   11 \\
2425 & -12113 & -16957 &   17 &   11 \\
2425 & -12733 & -16169 &   17 &   11 \\
2425 & -12913 & -13577 &   17 &   11 \\
2425 & -13373 & -13529 &   17 &   11 \\
2425 & -13649 & -13649 &   17 &   11 \\
2425 & -13841 & -19549 &   17 &   11 \\
2425 & -14353 & -18329 &   17 &   11 \\
2425 & -14801 & -14801 &   17 &   11 \\
2425 & -14929 & -14929 &   17 &   11 \\
2425 & -15449 & -15449 &   17 &   11 \\
2425 & -15869 & -16337 &   17 &   11 \\
2425 & -17033 & -17033 &   17 &   11 \\
2425 & -17521 & -17521 &   17 &   11 \\
2425 & -18269 & -19037 &   17 &   11 \\ \hline
2429 &     1 &    25 &  186 &   90 \\ \hline
2431 &     1 &  1217 &   56 &   32 \\
2431 &     5 &   229 &  112 &   64 \\
2431 &     7 &   103 &  156 &   72 \\
2431 &    29 &   329 &   56 &   32 \\
2431 &    31 &  1081 &   56 &   32 \\
2431 &   173 &  1279 &   56 &   32 \\ \hline
2435 &     1 &    47 &  356 &  164 \\ \hline
2437 &     1 &   119 &  176 &   92 \\
2437 &     5 &   335 &   88 &   46 \\
2437 &     7 &   155 &   88 &   46 \\
2437 &    11 &   317 &   88 &   46 \\
2437 &    17 &    37 &  264 &  138 \\
2437 &    19 &   355 &   88 &   46 \\
2437 &    67 &   407 &   88 &   46 \\ \hline
2441 &     1 &     5 &  555 &  256 \\
2441 &    91 &   607 &  170 &   96 \\ \hline
2443 &     1 &   229 &  116 &   58 \\
2443 &     5 &    97 &  116 &   58 \\
2443 &    25 &    61 &  116 &   58 \\ \hline
2447 &     1 &   625 &   81 &   44 \\
2447 &     5 &    61 &  118 &   49 \\
2447 &    13 &   389 &   81 &   44 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2447 &    17 &   233 &   81 &   44 \\
2447 &   113 &   493 &  162 &   88 \\ \hline
2449 &     1 &    53 &  336 &  174 \\
2449 &     7 &    23 &  111 &   54 \\
2449 &    11 &    73 &  111 &   54 \\
2449 &    13 &   151 &  225 &  120 \\ \hline
2453 &     1 &    91 &  188 &   96 \\ \hline
2455 &     1 &     7 &  570 &  282 \\
2455 &    11 &    59 &  190 &   94 \\ \hline
2459 &     1 &     7 &   58 &   22 \\
2459 &    49 &    49 &   58 &   22 \\ \hline
2461 &     1 &    13 &  272 &  122 \\
2461 &     5 &   203 &  186 &   92 \\
2461 &  6031 &  6031 &   50 &   31 \\
2461 &  7051 & 11731 &   50 &   31 \\ \hline
2465 &     1 &    91 &  308 &  168 \\
2465 &     7 &   227 &  284 &  152 \\
2465 &    11 &    13 &  164 &   72 \\
2465 &    43 &   109 &  212 &  104 \\
2465 & -2849 & -3233 &   72 &   48 \\
2465 & -3361 & -6049 &   24 &   16 \\
2465 & -3841 & -6593 &   24 &   16 \\
2465 & -4577 & -6689 &   12 &    8 \\
2465 & -4897 & -4897 &   24 &   16 \\
2465 & -5089 & -5089 &   24 &   16 \\
2465 & -5297 & -8129 &   12 &    8 \\
2465 & -5857 & -7553 &   12 &    8 \\
2465 & -6017 & -7201 &   12 &    8 \\
2465 & -6433 & -6433 &   12 &    8 \\
2465 & -6449 & -7777 &   12 &    8 \\
2465 & -6529 & -8561 &   12 &    8 \\
2465 & -6577 & -8633 &   12 &    8 \\
2465 & -6881 & -6881 &   12 &    8 \\
2465 & -6913 & -6913 &   12 &    8 \\
2465 & -6961 & -9209 &   12 &    8 \\
2465 & -7097 & -8641 &   12 &    8 \\
2465 & -7169 & -7169 &   12 &    8 \\
2465 & -7393 & -7393 &   12 &    8 \\
2465 & -7537 & -9937 &   12 &    8 \\
2465 & -7601 & -7601 &   12 &    8 \\
2465 & -7609 & -9913 &   12 &    8 \\
2465 & -7673 & -9409 &   12 &    8 \\
2465 & -7681 & -7681 &   12 &    8 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2465 & -7993 & -7993 &   12 &    8 \\
2465 & -8113 & -8113 &   12 &    8 \\
2465 & -8249 & -8249 &   12 &    8 \\
2465 & -8761 & -8761 &   12 &    8 \\
2465 & -8833 & -8833 &   12 &    8 \\
2465 & -9073 & -9073 &   12 &    8 \\
2465 & -9721 & -9721 &   12 &    8 \\
2465 & -9841 & -9841 &   12 &    8 \\
2465 & -11353 & -11353 &   12 &    8 \\ \hline
2467 &     1 &     7 &  188 &   86 \\ \hline
2471 &     1 &    55 &  239 &  124 \\
2471 &    17 &   593 &   84 &   48 \\
2471 &    19 &   157 &   84 &   48 \\ \hline
2473 &     1 &    49 &   96 &   42 \\
2473 &     5 &   421 &  158 &   82 \\
2473 &     7 &    17 &  175 &   83 \\
2473 &    35 &    47 &  316 &  164 \\ \hline
2477 &     1 &    71 &  524 &  276 \\ \hline
2479 &     1 &    79 &  132 &   66 \\ \hline
2483 &     1 &    25 &  196 &   94 \\
2483 &     7 &    53 &  196 &   94 \\
2483 &  6817 & 13261 &   80 &   50 \\
2483 & 13025 & 17761 &   40 &   25 \\
2483 & 13709 & 21805 &   40 &   25 \\
2483 & 16157 & 25477 &   40 &   25 \\
2483 & 16429 & 16429 &   40 &   25 \\
2483 & 17453 & 19169 &   40 &   25 \\
2483 & 18989 & 18989 &   40 &   25 \\
2483 & 19885 & 27341 &   40 &   25 \\
2483 & 25217 & 25217 &   40 &   25 \\
2483 & 25249 & 35117 &   40 &   25 \\ \hline
2485 &     1 &   829 &   40 &   20 \\
2485 &    11 &    31 &  120 &   60 \\
2485 &    17 &   563 &   40 &   20 \\
2485 &    19 &   367 &   40 &   20 \\
2485 &    41 &   247 &   80 &   40 \\
2485 &    43 &   547 &   40 &   20 \\
2485 &    47 &   197 &   40 &   20 \\
2485 &    73 &   739 &   40 &   20 \\
2485 &    79 &   821 &   40 &   20 \\
2485 &    83 &   107 &   40 &   20 \\
2485 &   149 &   541 &   40 &   20 \\ \hline
2489 &     1 &    23 &  468 &  234 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2491 &     1 &     1 &  284 &  136 \\
2491 &     5 &    73 &  223 &  111 \\
2491 &     7 &    25 &   61 &   25 \\ \hline
2495 &     1 &    31 &   63 &   29 \\
2495 &     7 &   109 &  158 &   78 \\
2495 &    11 &    11 &  126 &   58 \\
2495 &    13 & 13889 &   64 &   40 \\
2495 &    19 &   257 &  127 &   69 \\
2495 &    23 &   361 &  127 &   69 \\
2495 &    29 &   401 &   95 &   49 \\
2495 &    41 &    41 &   31 &    9 \\
2495 &    59 &    67 &   94 &   38 \\
2495 &    77 & 20161 &   32 &   20 \\
2495 &  3137 & 16421 &   32 &   20 \\
2495 &  4897 & 14657 &   32 &   20 \\
2495 &  5537 & 15577 &   32 &   20 \\
2495 & 10049 & 14617 &   64 &   40 \\
2495 & 12929 & 20641 &   32 &   20 \\
2495 & 14801 & 23449 &   32 &   20 \\
2495 & 15257 & 24133 &   32 &   20 \\
2495 & 18149 & 29413 &   32 &   20 \\
2495 & 19673 & 30757 &   32 &   20 \\
2495 & 19793 & 19793 &   32 &   20 \\
2495 & 22361 & 34789 &   32 &   20 \\
2495 & 25337 & 25337 &   32 &   20 \\
2495 & 29669 & 34937 &   32 &   20 \\
2495 & 34769 & 34769 &   32 &   20 \\
2495 & 36677 & 36677 &   32 &   20 \\ \hline
2497 &     1 &   767 &   78 &   41 \\
2497 &     5 &   167 &  156 &   82 \\
2497 &    17 &   241 &   78 &   41 \\ \hline
2501 &     1 &    59 &  300 &  160 \\
2501 &    17 &    47 &  180 &   80 \\ \hline
2503 &     1 &    49 &  300 &  138 \\ \hline
2507 &     1 &    59 &  268 &  138 \\
2507 &     5 &    65 &   96 &   45 \\
2507 &     7 &    89 &   96 &   45 \\
2507 & -63083 & -143539 &   76 &   48 \\
2507 & -80011 & -173947 &   76 &   48 \\
2507 & -140491 & -140491 &   76 &   48 \\ \hline
2509 &     1 &  1015 &   24 &   12 \\
2509 &     5 &   227 &   24 &   12 \\
2509 &     7 &   395 &   24 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2509 &    11 &   725 &   24 &   12 \\
2509 &    19 &   887 &   24 &   12 \\
2509 &    23 &    85 &   96 &   48 \\
2509 &    25 &   179 &   24 &   12 \\
2509 &    29 &   287 &  120 &   60 \\
2509 &    41 &    41 &   72 &   36 \\
2509 &    43 &   467 &   24 &   12 \\
2509 &    47 &   245 &   48 &   24 \\
2509 &    49 &   479 &   24 &   12 \\
2509 &    55 &   815 &   24 &   12 \\
2509 &    97 &   137 &   48 &   24 \\
2509 &   101 &   971 &   24 &   12 \\
2509 &   115 &   443 &   24 &   12 \\
2509 &   151 &   751 &   24 &   12 \\
2509 &   191 &   355 &   24 &   12 \\
2509 &   239 &   239 &   24 &   12 \\
2509 &   827 &   827 &   24 &   12 \\
2509 &   941 &   941 &   24 &   12 \\ \hline
2513 &     1 &   127 &  180 &   96 \\
2513 &     5 &   131 &  180 &   96 \\
2513 &    13 &   271 &  225 &  120 \\
2513 &    19 &   199 &   90 &   48 \\
2513 &    31 &    53 &  135 &   72 \\
2513 &   143 &   143 &   45 &   24 \\
2513 &   569 &   569 &   45 &   24 \\ \hline
2515 &     1 &   229 &   95 &   49 \\
2515 &    17 &    31 &  190 &   98 \\ \hline
2519 &     1 &    25 &  236 &  117 \\
2519 &    17 &    17 &   80 &   30 \\
2519 &    19 &   193 &  196 &  102 \\
2519 &    79 &   367 &  156 &   87 \\ \hline
2521 &     1 &   193 &   50 &   23 \\
2521 &    11 &   233 &  100 &   46 \\
2521 &    31 &    31 &   50 &   23 \\
2521 &    35 &   125 &   50 &   23 \\
2521 &    37 &   113 &  200 &   92 \\
2521 &    41 &   101 &   50 &   23 \\
2521 &    53 &    53 &   50 &   23 \\ \hline
2525 &     1 &   103 &   70 &   30 \\
2525 &    11 &    11 &  390 &  210 \\
2525 &    31 &    49 &   70 &   30 \\ \hline
2527 &     1 &   163 &   66 &   30 \\
2527 &     5 &    89 &   66 &   30 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2527 &    17 &    29 &  132 &   60 \\ \hline
2531 &     1 &   115 &   98 &   39 \\
2531 &    11 &    11 &   98 &   39 \\ \hline
2533 &     1 &    95 &  152 &   80 \\
2533 &     5 &   131 &  152 &   80 \\
2533 &     7 &   127 &   76 &   40 \\
2533 &    11 &   209 &   76 &   40 \\
2533 &    35 &    35 &   76 &   40 \\
2533 &    43 &    43 &   76 &   40 \\ \hline
2537 &     1 &     5 &  328 &  162 \\ \hline
2539 &     1 &    47 &  337 &  173 \\ \hline
2543 &     1 &    11 &  146 &   68 \\
2543 &     5 &    43 &  146 &   68 \\
2543 &     7 &    19 &   73 &   34 \\
2543 &    23 &   377 &   73 &   34 \\
2543 &    25 &  1177 &  158 &   91 \\ \hline
2545 &     1 &    89 &  158 &   74 \\
2545 &    17 &    61 &  158 &   74 \\ \hline
2549 &     1 &   131 &  234 &  130 \\
2549 &    13 &   443 &  117 &   65 \\ \hline
2551 &     1 &   127 &  187 &   94 \\
2551 &     5 &     7 &  187 &   94 \\ \hline
2555 &     1 &     1 &   36 &   12 \\
2555 &    11 &    17 &  108 &   48 \\
2555 &    13 &    13 &   36 &   12 \\
2555 &    19 &    97 &   72 &   36 \\
2555 &    23 &   169 &   72 &   36 \\
2555 &    31 &   409 &   72 &   36 \\
2555 &    61 &    61 &   72 &   36 \\
2555 &    67 &   283 &   72 &   36 \\
2555 &    71 &   257 &   72 &   36 \\ \hline
2557 &     1 &    35 &  308 &  158 \\ \hline
2561 &     1 &   127 &  424 &  220 \\ \hline
2563 &     1 &    91 &  146 &   72 \\
2563 &     7 &   263 &  146 &   72 \\ \hline
2567 &     1 &    65 &  141 &   70 \\
2567 &     5 &    97 &  144 &   80 \\
2567 &     7 &    79 &  141 &   70 \\
2567 &    25 &   329 &  144 &   80 \\
2567 &   257 &   389 &  144 &   80 \\ \hline
2569 &     1 &    17 &  177 &   84 \\
2569 &     5 &    97 &  252 &  132 \\
2569 &    11 &    13 &  177 &   84 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2573 &     1 &   191 &  116 &   54 \\
2573 &     5 &    73 &  116 &   54 \\
2573 &    23 &   157 &  238 &  132 \\ \hline
2575 &     1 &     7 &  162 &   86 \\
2575 &    31 &    37 &   84 &   32 \\ \hline
2579 &     1 &   121 &  356 &  171 \\
2579 &     5 &   349 &  114 &   62 \\ \hline
2581 &     1 &    73 &  312 &  152 \\
2581 &     5 &   421 &  148 &   80 \\ \hline
2585 &     1 &  2401 &   28 &   16 \\
2585 &    13 &  1079 &   28 &   16 \\
2585 &    17 &  2659 &   28 &   16 \\
2585 &    19 &  1423 &   28 &   16 \\
2585 &    29 &   359 &   56 &   32 \\
2585 &    37 &   947 &   56 &   32 \\
2585 &   467 &  2191 &   28 &   16 \\
2585 &   641 &  1127 &   28 &   16 \\
2585 &   961 &  2143 &   28 &   16 \\ \hline
2587 &     1 &   445 &  152 &   74 \\
2587 &     5 &   125 &  184 &  100 \\
2587 &     7 &   571 &   92 &   50 \\
2587 &    17 &    61 &  244 &  124 \\
2587 &    77 &   425 &   92 &   50 \\ \hline
2591 &     1 &   575 &  185 &  111 \\
2591 &     7 &   187 &  195 &  103 \\ \hline
2593 &     1 &    19 &  194 &  104 \\
2593 &     5 &   187 &   51 &   24 \\
2593 &    13 &   347 &  194 &  104 \\
2593 &    17 &   143 &   51 &   24 \\
2593 &    25 &    35 &  286 &  160 \\
2593 &    49 &   107 &  102 &   48 \\
2593 &    55 &   103 &   51 &   24 \\
2593 &    59 &   185 &   51 &   24 \\
2593 &   127 &  2527 &   92 &   56 \\
2593 &   139 &   139 &   51 &   24 \\ \hline
2597 &     1 &    59 &  562 &  290 \\ \hline
2599 &     1 &   325 &   78 &   40 \\
2599 &     5 &   511 &   39 &   20 \\
2599 &     7 &   551 &   39 &   20 \\
2599 &    11 &    61 &   78 &   40 \\
2599 &    17 &   235 &   39 &   20 \\
2599 &    29 &   719 &   39 &   20 \\
2599 &    41 &   377 &   39 &   20 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2599 &    49 &   463 &   39 &   20 \\
2599 &    59 &   127 &   39 &   20 \\
2599 &    65 &   431 &   39 &   20 \\
2599 &    67 &   175 &   78 &   40 \\
2599 &    71 &   449 &   39 &   20 \\
2599 &   143 &   557 &   78 &   40 \\
2599 &   553 &   553 &   39 &   20 \\ \hline
2603 &     1 &    25 &  172 &   88 \\
2603 &     5 &     5 &  172 &   88 \\
2603 &    55 &   587 &   86 &   44 \\ \hline
2605 &     1 &    23 &  208 &  104 \\ \hline
2609 &     1 &     1 &  665 &  354 \\ \hline
2611 &     1 &   289 &  228 &  126 \\
2611 &    13 &    95 &   72 &   30 \\ \hline
2615 &     1 &   109 &   45 &   23 \\
2615 &     7 &   367 &   45 &   23 \\
2615 &    11 &    31 &   90 &   46 \\
2615 &    19 &   661 &   45 &   23 \\
2615 &    43 &    53 &  180 &   92 \\
2615 &    47 &   347 &   45 &   23 \\
2615 &    79 &   229 &   45 &   23 \\
2615 &   133 &   253 &   45 &   23 \\
2615 &   283 &   529 &   45 &   23 \\ \hline
2617 &     1 &  5399 &   30 &   18 \\
2617 &     5 &  1847 &   45 &   27 \\
2617 &    19 &  2465 &   45 &   27 \\
2617 &    29 &  5183 &   30 &   18 \\
2617 &    31 &  4679 &   15 &    9 \\
2617 &    37 &   839 &   75 &   45 \\
2617 &    43 &  4199 &   30 &   18 \\
2617 &    71 &  2759 &   30 &   18 \\
2617 &   163 &  4007 &   30 &   18 \\
2617 &   167 &  2819 &   30 &   18 \\
2617 &   239 &  3095 &   45 &   27 \\
2617 &   265 &  1735 &   60 &   36 \\
2617 &   295 &  4247 &   30 &   18 \\
2617 &   311 &  3923 &   30 &   18 \\
2617 &   469 &  3407 &   45 &   27 \\
2617 &   743 &  4103 &   30 &   18 \\
2617 &  1127 &  2375 &   60 &   36 \\
2617 &  1507 &  3331 &   45 &   27 \\
2617 &  2231 &  7079 &   15 &    9 \\
2617 &  2663 &  4423 &   15 &    9 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2617 &  2695 &  5351 &   15 &    9 \\
2617 &  3127 &  5999 &   15 &    9 \\
2617 &  3203 &  9023 &   15 &    9 \\
2617 &  3311 &  5287 &   15 &    9 \\
2617 &  3703 &  6863 &   15 &    9 \\
2617 &  3715 &  3715 &   30 &   18 \\
2617 &  3815 &  5959 &   15 &    9 \\
2617 &  3887 &  6055 &   15 &    9 \\
2617 &  4067 &  8623 &   15 &    9 \\
2617 &  4099 &  6247 &   15 &    9 \\
2617 &  4231 &  7231 &   15 &    9 \\
2617 &  4279 &  7727 &   15 &    9 \\
2617 &  4463 &  6823 &   15 &    9 \\
2617 &  4535 &  6919 &   15 &    9 \\
2617 &  4579 &  4579 &   30 &   18 \\
2617 &  4663 &  7999 &   15 &    9 \\
2617 &  4675 &  6895 &   15 &    9 \\
2617 &  4711 &  4711 &   15 &    9 \\
2617 &  4967 &  4967 &   15 &    9 \\
2617 &  5095 &  8767 &   15 &    9 \\
2617 &  5219 &  8215 &   15 &    9 \\
2617 &  5251 &  7543 &   15 &    9 \\
2617 &  5255 &  5255 &   15 &    9 \\
2617 &  5327 &  7975 &   15 &    9 \\
2617 &  5359 &  5359 &   15 &    9 \\
2617 &  5395 &  5395 &   30 &   18 \\
2617 &  5615 &  5615 &   15 &    9 \\
2617 &  5687 &  5687 &   15 &    9 \\
2617 &  5743 &  9919 &   15 &    9 \\
2617 &  5767 &  5767 &   15 &    9 \\
2617 &  5935 &  5935 &   15 &    9 \\
2617 &  6115 &  8515 &   15 &    9 \\
2617 &  6119 &  6119 &   15 &    9 \\
2617 &  6191 &  6659 &   15 &    9 \\
2617 &  6199 &  6199 &   15 &    9 \\
2617 &  6263 &  6263 &   15 &    9 \\
2617 &  6371 &  9367 &   15 &    9 \\
2617 &  6391 &  8387 &   15 &    9 \\
2617 &  6479 &  9043 &   15 &    9 \\
2617 &  6607 & 11219 &   15 &    9 \\
2617 &  6703 &  6703 &   15 &    9 \\
2617 &  6767 &  6767 &   15 &    9 \\
2617 &  6775 &  6775 &   15 &    9 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2617 &  7171 &  7171 &   15 &    9 \\
2617 &  7235 &  7235 &   15 &    9 \\
2617 &  7267 &  9811 &   15 &    9 \\
2617 &  7351 &  7351 &   15 &    9 \\
2617 &  7415 &  7415 &   15 &    9 \\
2617 &  7471 &  7471 &   15 &    9 \\
2617 &  7631 &  7631 &   15 &    9 \\
2617 &  7747 &  7747 &   15 &    9 \\
2617 &  8323 &  8323 &   15 &    9 \\
2617 &  8531 &  8531 &   15 &    9 \\
2617 &  8659 &  9187 &   15 &    9 \\
2617 &  9683 &  9683 &   15 &    9 \\
2617 & 10339 & 10339 &   15 &    9 \\ \hline
2621 &     1 &     5 &  335 &  149 \\
2621 &    11 &   233 &  355 &  197 \\ \hline
2623 &     1 &    13 &  228 &  108 \\
2623 &     5 &    25 &  192 &  102 \\ \hline
2627 &     1 &   877 &   30 &   15 \\
2627 &     5 &    77 &  120 &   60 \\
2627 &     7 &   589 &   60 &   30 \\
2627 &    13 &   265 &   60 &   30 \\
2627 &    19 &   409 &   30 &   15 \\
2627 &    25 &  1219 &   30 &   15 \\
2627 &    29 &    43 &  120 &   60 \\
2627 &    31 &   211 &   90 &   45 \\
2627 &    67 &   449 &   60 &   30 \\
2627 &    79 &   529 &   30 &   15 \\
2627 &   103 &   521 &   30 &   15 \\
2627 &   149 &   235 &   60 &   30 \\
2627 &   151 &   251 &   60 &   30 \\
2627 &   247 &   731 &   30 &   15 \\
2627 &   605 &   611 &   30 &   15 \\ \hline
2629 &     1 &    91 &   58 &   26 \\
2629 &     5 &    29 &   58 &   26 \\
2629 &     7 &   215 &   58 &   26 \\
2629 &    13 &   295 &   58 &   26 \\
2629 &    23 &    23 &   58 &   26 \\
2629 &    41 &    97 &   58 &   26 \\ \hline
2633 &     1 &     5 &  348 &  176 \\ \hline
2635 &     1 &    29 &  220 &  120 \\
2635 &     7 &   211 &  148 &   72 \\
2635 &    41 &   113 &  148 &   72 \\
2635 & -6227 & -6227 &   36 &   24 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2639 &     1 &     5 &   96 &   36 \\
2639 &    11 &    11 &  132 &   60 \\
2639 &    19 &    47 &  132 &   60 \\ \hline
2641 &     1 &    49 &  228 &  120 \\
2641 &    13 &   107 &  114 &   60 \\
2641 &   145 &   185 &  114 &   60 \\
2641 &   241 &   265 &  114 &   60 \\ \hline
2645 &     1 &   407 &   95 &   49 \\
2645 &     7 &    79 &  497 &  267 \\
2645 &    13 &   239 &   95 &   49 \\ \hline
2647 &     1 &  1709 &   55 &   32 \\
2647 &     5 &    41 &  478 &  230 \\
2647 &    35 &  2009 &  110 &   64 \\
2647 &   185 &   937 &  165 &   96 \\
2647 &   631 &  3457 &   55 &   32 \\
2647 &   749 &  1069 &   55 &   32 \\
2647 &   989 &  1705 &   55 &   32 \\ \hline
2651 &     1 &    29 &  290 &  130 \\
2651 &     7 &   103 &  240 &  120 \\
2651 &    17 &   179 &   80 &   40 \\
2651 &    47 &    47 &   80 &   40 \\ \hline
2653 &     1 &    83 &   56 &   28 \\
2653 &     5 &    11 &  112 &   56 \\
2653 &    13 &   377 &   84 &   42 \\
2653 &    17 &   445 &   28 &   14 \\
2653 &    19 &   347 &   28 &   14 \\
2653 &    23 &  1007 &   28 &   14 \\
2653 &    37 &   691 &   28 &   14 \\
2653 &    53 &   325 &   28 &   14 \\
2653 &    59 &   409 &   28 &   14 \\
2653 &    61 &   463 &   28 &   14 \\
2653 &    67 &   521 &   28 &   14 \\
2653 &    79 &   403 &   28 &   14 \\
2653 &   181 &   799 &   28 &   14 \\
2653 &   235 &   571 &   28 &   14 \\
2653 &   265 &   431 &   28 &   14 \\
2653 &   299 &   299 &   28 &   14 \\
2653 &   335 &   335 &   28 &   14 \\
2653 &   373 &   943 &   28 &   14 \\
2653 &   607 &   751 &   28 &   14 \\
2653 &   743 &   743 &   28 &   14 \\ \hline
2657 &     1 &    31 &  235 &  112 \\ \hline
2659 &     1 &    41 &  331 &  169 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2659 &    23 &    89 &  331 &  169 \\ \hline
2663 &     1 &     1 &  111 &   47 \\
2663 &     5 &    35 &  248 &  117 \\
2663 &     7 &     7 &  248 &  117 \\ \hline
2665 &     1 &   121 &   40 &   16 \\
2665 &     7 &   259 &   20 &    8 \\
2665 &    17 &   331 &  180 &   96 \\
2665 &    29 &   103 &   20 &    8 \\
2665 &    31 &    97 &   20 &    8 \\
2665 &    37 &    37 &   60 &   24 \\
2665 &    47 &    79 &   20 &    8 \\
2665 &    71 &    71 &   20 &    8 \\
2665 &   101 &   101 &   20 &    8 \\
2665 &   113 &   277 &   20 &    8 \\
2665 &   179 &   179 &   20 &    8 \\
2665 &   223 &   223 &   20 &    8 \\
2665 &   241 &   241 &   20 &    8 \\
2665 &   307 &   307 &   20 &    8 \\ \hline
2669 &     1 &   197 &  228 &  120 \\ \hline
2671 &     1 &    43 &  298 &  154 \\
2671 &     5 &   101 &  240 &  130 \\
2671 &    13 &   313 &   29 &   12 \\
2671 &    23 &    23 &   58 &   24 \\
2671 &    25 &    25 &   29 &   12 \\
2671 &    29 &    49 &   58 &   24 \\
2671 &    41 &   161 &   58 &   24 \\
2671 &    95 &    95 &   29 &   12 \\
2671 &   191 &   191 &   29 &   12 \\
2671 &   287 &   287 &   29 &   12 \\ \hline
2675 &     1 &    19 &  458 &  214 \\ \hline
2677 &     1 &    13 &  520 &  266 \\ \hline
2681 &     1 &    73 &  236 &  130 \\
2681 &     5 &    37 &  139 &   62 \\ \hline
2683 &     1 &    35 &  251 &  113 \\
2683 &    29 &  3001 &   74 &   44 \\ \hline
2687 &     1 &   449 &  214 &  119 \\
2687 &     5 &    37 &  412 &  204 \\
2687 &    19 &    49 &  103 &   51 \\
2687 &  1439 &  1439 &  111 &   68 \\ \hline
2689 &     1 &  1511 &  131 &   78 \\
2689 &    13 &    23 &  105 &   42 \\ \hline
2693 &     1 &    25 &  305 &  159 \\ \hline
2695 &     1 &     1 &   36 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2695 &    13 &    13 &   36 &   12 \\
2695 &    17 &   137 &  470 &  250 \\
2695 &    19 &    43 &   18 &    6 \\
2695 &    41 &   131 &   18 &    6 \\
2695 &    59 &    59 &   18 &    6 \\
2695 &    71 &    71 &   18 &    6 \\
2695 &   163 &   163 &   18 &    6 \\
2695 &   283 &   283 &   18 &    6 \\ \hline
2699 &     1 &    47 &  482 &  225 \\ \hline
2701 &     1 &    89 &   72 &   36 \\
2701 &     5 &    83 &  144 &   72 \\
2701 &    23 &   217 &   72 &   36 \\ \hline
2705 &     1 &   119 &  360 &  180 \\
2705 &    31 &    53 &   44 &   16 \\ \hline
2707 &     1 &    41 &  538 &  260 \\ \hline
2711 &     1 &   241 &  214 &  114 \\
2711 &     7 &   151 &  107 &   57 \\ \hline
2713 &     1 &    91 &  156 &   72 \\
2713 &     5 &    11 &  156 &   72 \\
2713 &     7 &    31 &  291 &  143 \\ \hline
2717 &     1 &     1 &   68 &   26 \\
2717 &     5 &  1255 &   56 &   32 \\
2717 &     7 &     7 &   96 &   42 \\
2717 &    17 &   955 &   56 &   32 \\
2717 &    23 &   479 &   56 &   32 \\
2717 &    25 &  2051 &   28 &   16 \\
2717 &    31 &   677 &   56 &   32 \\
2717 &    35 &  1835 &   28 &   16 \\
2717 &   307 &  3295 &   28 &   16 \\
2717 &   659 &  2347 &   28 &   16 \\
2717 &   739 &   739 &   28 &   16 \\
2717 &   883 &  2083 &   28 &   16 \\
2717 &  1163 &  2735 &   28 &   16 \\
2717 &  2063 &  3923 &   28 &   16 \\
2717 &  2155 &  2155 &   28 &   16 \\
2717 &  2987 &  2987 &   28 &   16 \\
2717 &  3203 &  3203 &   28 &   16 \\ \hline
2719 &     1 &    85 &  433 &  218 \\
2719 &     7 &    67 &   80 &   34 \\ \hline
2723 &     1 &   109 &  118 &   62 \\
2723 &     5 &    89 &  118 &   62 \\ \hline
2725 &     1 &     1 &  432 &  216 \\
2725 & -40421 & -115813 &   76 &   48 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2725 & -109301 & -109301 &   76 &   48 \\
2725 & -121589 & -181021 &   76 &   48 \\ \hline
2729 &     1 &    17 &  176 &   88 \\
2729 &    11 &    65 &  176 &   88 \\ \hline
2731 &     1 &    23 &  426 &  210 \\ \hline
2735 &     1 &   139 &  117 &   55 \\
2735 &    13 &    61 &  234 &  110 \\
2735 &  2153 &  3221 &   78 &   46 \\ \hline
2737 &     1 &   131 &   60 &   24 \\
2737 &     5 &     5 &  189 &  102 \\
2737 &    11 &    19 &  206 &  100 \\
2737 &    13 &    95 &  103 &   50 \\
2737 &    25 &  7583 &   43 &   26 \\
2737 &    29 &  2927 &   43 &   26 \\
2737 &    31 &   377 &  146 &   76 \\
2737 &    47 &    47 &  103 &   50 \\
2737 &    61 &    61 &   60 &   24 \\
2737 &   113 &  2591 &   43 &   26 \\
2737 &   235 &  4331 &   43 &   26 \\
2737 &  3263 &  5263 &   43 &   26 \\
2737 &  3839 &  6031 &   43 &   26 \\
2737 &  6415 &  6415 &   43 &   26 \\ \hline
2741 &     1 &   685 &   34 &   18 \\
2741 &     7 &  1195 &   34 &   18 \\
2741 &    11 &   407 &   34 &   18 \\
2741 &    17 &   139 &  102 &   54 \\
2741 &    43 &   829 &   34 &   18 \\
2741 &    59 &   175 &   68 &   36 \\
2741 &    91 &   269 &  102 &   54 \\
2741 &   145 &   397 &   34 &   18 \\
2741 &   325 &   691 &   34 &   18 \\
2741 &   335 &   467 &   34 &   18 \\
2741 &   389 &   653 &   68 &   36 \\
2741 &   587 &   635 &   34 &   18 \\ \hline
2743 &     1 &   287 &  176 &   92 \\
2743 &     7 &     7 &  176 &   92 \\
2743 &    11 &   475 &   88 &   46 \\
2743 &    17 &    73 &   88 &   46 \\
2743 &    29 &    41 &  176 &   92 \\ \hline
2747 &     1 &   277 &   60 &   32 \\
2747 &     5 &   365 &   60 &   32 \\
2747 &    11 &    29 &  180 &   96 \\
2747 &    31 &   379 &  120 &   64 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2747 &   137 &   995 &   60 &   32 \\ \hline
2749 &     1 &   451 &   96 &   54 \\
2749 &     5 &  1027 &   32 &   18 \\
2749 &    29 &   839 &   64 &   36 \\
2749 &    85 &   751 &   32 &   18 \\
2749 &   137 &   137 &   96 &   54 \\
2749 &   239 &  1235 &   32 &   18 \\
2749 &   275 &  1853 &   32 &   18 \\
2749 &   323 &   323 &   32 &   18 \\
2749 &   779 &   779 &   32 &   18 \\
2749 &  1279 &  2443 &   32 &   18 \\
2749 &  1477 &  1477 &   32 &   18 \\
2749 &  1621 &  1919 &   32 &   18 \\ \hline
2753 &     1 &    17 &  141 &   74 \\
2753 &     7 &   203 &  141 &   74 \\
2753 &    13 &   191 &  141 &   74 \\ \hline
2755 &     1 &   761 &   22 &   10 \\
2755 &     7 &   347 &   22 &   10 \\
2755 &    11 &   251 &   22 &   10 \\
2755 &    13 &    13 &   44 &   20 \\
2755 &    17 &   157 &   22 &   10 \\
2755 &    31 &   569 &   22 &   10 \\
2755 &    53 &   107 &   44 &   20 \\
2755 &    71 &   109 &   66 &   30 \\
2755 &    97 &   731 &   22 &   10 \\
2755 &   259 &   421 &   22 &   10 \\
2755 &   277 &   277 &   22 &   10 \\
2755 &   397 &   397 &   22 &   10 \\
2755 &   433 &   433 &   22 &   10 \\
2755 &   439 &   439 &   22 &   10 \\
2755 &   521 &   521 &   22 &   10 \\ \hline
2759 &     1 &   209 &   51 &   24 \\
2759 &     5 &   257 &   51 &   24 \\
2759 &     7 &   103 &  102 &   48 \\
2759 &    13 &    13 &  102 &   48 \\
2759 &   107 &   121 &   51 &   24 \\ \hline
2761 &     1 &    23 &  170 &   75 \\
2761 &     7 & 25847 &   40 &   25 \\
2761 &  8671 & 28247 &   40 &   25 \\
2761 &  9139 & 16439 &   40 &   25 \\
2761 & 11191 & 11191 &   40 &   25 \\
2761 & 11743 & 16631 &   40 &   25 \\
2761 & 12343 & 19895 &   40 &   25 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2761 & 13015 & 20903 &   40 &   25 \\
2761 & 14759 & 20599 &   40 &   25 \\
2761 & 22823 & 31351 &   40 &   25 \\
2761 & 24631 & 24631 &   40 &   25 \\
2761 & 31463 & 31463 &   40 &   25 \\
2761 & 34739 & 41183 &   40 &   25 \\ \hline
2765 &     1 &   121 &   66 &   30 \\
2765 &    13 &    97 &  360 &  192 \\
2765 &   149 &   211 &   66 &   30 \\ \hline
2767 &     1 &   293 &  128 &   66 \\ \hline
2771 &     1 &    59 &  288 &  144 \\ \hline
2773 &     1 &    65 &  176 &   94 \\
2773 &     5 &   301 &   88 &   47 \\
2773 &    41 &   293 &   88 &   47 \\ \hline
2777 &     1 &  1475 &   22 &   12 \\
2777 &     5 &  1735 &   22 &   12 \\
2777 &     7 &  1423 &   22 &   12 \\
2777 &    11 &   827 &   44 &   24 \\
2777 &    17 &   707 &   44 &   24 \\
2777 &    19 &  2143 &   22 &   12 \\
2777 &    25 &   791 &   22 &   12 \\
2777 &    31 &  1529 &   44 &   24 \\
2777 &    49 &   341 &   88 &   48 \\
2777 &    53 &   727 &   66 &   36 \\
2777 &    67 &   815 &   66 &   36 \\
2777 &    71 &  1495 &   22 &   12 \\
2777 &    73 &  1031 &   22 &   12 \\
2777 &    97 &  1819 &   22 &   12 \\
2777 &   145 &   373 &   44 &   24 \\
2777 &   181 &   395 &   88 &   48 \\
2777 &   193 &  1183 &   22 &   12 \\
2777 &   257 &   887 &   22 &   12 \\
2777 &   289 &   719 &   66 &   36 \\
2777 &   311 &  1607 &   22 &   12 \\
2777 &   331 &   331 &   66 &   36 \\
2777 &   371 &  2543 &   22 &   12 \\
2777 &   551 &   551 &   22 &   12 \\
2777 &   647 &  2359 &   22 &   12 \\
2777 &   871 &   871 &   22 &   12 \\
2777 &   953 &  1409 &   22 &   12 \\
2777 &  1169 &  1571 &   22 &   12 \\
2777 &  1313 &  1313 &   22 &   12 \\
2777 &  1331 &  2435 &   22 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2777 &  2681 &  2705 &   22 &   12 \\ \hline
2779 &     1 &   143 &   84 &   36 \\
2779 &    19 &    23 &   84 &   36 \\ \hline
2783 &     1 &    13 &  330 &  165 \\
2783 &     5 &    19 &  110 &   55 \\
2783 &    31 &    35 &  110 &   55 \\ \hline
2785 &     1 &   247 &   23 &    9 \\
2785 &     7 &   239 &  181 &   95 \\
2785 &    13 &    13 &  158 &   86 \\
2785 &    19 &   289 &   23 &    9 \\
2785 &    29 &    29 &   23 &    9 \\
2785 &    41 &    41 &   23 &    9 \\
2785 &    47 &   257 &   23 &    9 \\
2785 &    49 &    49 &   23 &    9 \\
2785 &    61 &   113 &   23 &    9 \\
2785 &    73 &    73 &   23 &    9 \\
2785 &    91 &   127 &   23 &    9 \\
2785 &   197 &   197 &   23 &    9 \\ \hline
2789 &     1 &    55 &  304 &  148 \\ \hline
2791 &     1 &    79 &  530 &  282 \\
2791 &    25 &   103 &   55 &   24 \\
2791 &    43 &    49 &   55 &   24 \\ \hline
2795 &     1 &     7 &   60 &   24 \\
2795 &    17 &   193 &  168 &   84 \\
2795 &    47 &    47 &   60 &   24 \\ \hline
2797 &     1 &     7 &  268 &  133 \\
2797 &    11 &  1655 &  116 &   68 \\
2797 &    95 &  1061 &  116 &   68 \\ \hline
2801 &     1 &    19 &  146 &   68 \\
2801 &    59 &    59 &  146 &   68 \\ \hline
2803 &     1 &   169 &  180 &   94 \\ \hline
2807 &     1 &    17 &   94 &   44 \\
2807 &     5 &   137 &   47 &   22 \\
2807 &    11 &    13 &   94 &   44 \\
2807 &    23 &   229 &   47 &   22 \\
2807 &    41 &    41 &   47 &   22 \\
2807 &    47 &   299 &   94 &   44 \\
2807 &    59 &   109 &   47 &   22 \\
2807 &    73 &    73 &   47 &   22 \\
2807 &   241 &   241 &   47 &   22 \\ \hline
2809 &     1 &     5 &  579 &  291 \\ \hline
2813 &     1 &     1 &  176 &   80 \\
2813 &     5 &    37 &   44 &   20 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2813 &     7 &    71 &   88 &   40 \\
2813 &    13 &    83 &   44 &   20 \\
2813 &    17 &   409 &   44 &   20 \\
2813 &    25 &    43 &   44 &   20 \\
2813 &    53 &   229 &   44 &   20 \\
2813 &    59 &   125 &   44 &   20 \\
2813 &   101 &   101 &   44 &   20 \\
2813 &   115 &   119 &   44 &   20 \\
2813 &   143 &   157 &   44 &   20 \\ \hline
2815 &     1 &     1 &  186 &   82 \\
2815 &     7 &    11 &  272 &  132 \\
2815 &    13 &  1457 &   86 &   50 \\ \hline
2819 &     1 &   107 &  106 &   54 \\
2819 &     5 &    19 &  318 &  162 \\
2819 &    67 &   259 &  106 &   54 \\ \hline
2821 &     1 &   235 &   60 &   30 \\
2821 &     5 &     5 &  204 &   96 \\
2821 &    17 &  1117 &  132 &   78 \\
2821 &    19 &   187 &   60 &   30 \\
2821 &    23 &   131 &  120 &   60 \\
2821 &    25 &   185 &  192 &  108 \\
2821 &    47 &    47 &   60 &   30 \\
2821 &    61 &   107 &   96 &   54 \\ \hline
2825 &     1 &   137 &  224 &  112 \\ \hline
2827 &     1 &    89 &  264 &  128 \\ \hline
2831 &     1 &    13 &  355 &  181 \\
2831 &    11 &   265 &  127 &   61 \\
2831 &    43 &    43 &  127 &   61 \\
2831 &    49 &   449 &  101 &   59 \\ \hline
2833 &     1 &    23 &   63 &   30 \\
2833 &     5 &   215 &   63 &   30 \\
2833 &     7 &   281 &   63 &   30 \\
2833 &    11 &   607 &  115 &   66 \\
2833 &    13 &    13 &  137 &   54 \\
2833 &   143 &   191 &   63 &   30 \\ \hline
2837 &     1 &    49 &  295 &  149 \\ \hline
2839 &     1 &    77 &  272 &  144 \\
2839 &     5 &    13 &  217 &  110 \\
2839 &    65 &  6185 &   55 &   34 \\
2839 &  3181 &  3305 &   55 &   34 \\
2839 &  4417 &  8045 &   55 &   34 \\
2839 &  6985 & 11897 &   55 &   34 \\ \hline
2843 &     1 &    95 &  252 &  128 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2843 &     5 &    17 &  448 &  205 \\
2843 &    35 &    67 &  126 &   64 \\ \hline
2845 &     1 &   347 &   68 &   32 \\
2845 &     7 &     7 &   68 &   32 \\
2845 &    13 &   421 &   68 &   32 \\
2845 &    19 &   271 &   68 &   32 \\
2845 &    49 &   209 &   68 &   32 \\
2845 &   101 &   121 &   68 &   32 \\ \hline
2849 &     1 &    29 &   76 &   32 \\
2849 &     5 &     5 &  212 &   94 \\
2849 &    13 &    17 &  120 &   60 \\
2849 &    19 &   457 &   60 &   30 \\
2849 &    23 &    23 &   76 &   32 \\
2849 &    65 &   173 &   60 &   30 \\
2849 &   251 &   265 &   60 &   30 \\
2849 & -7969 & -14369 &   44 &   28 \\ \hline
2851 &     1 &   229 &  225 &  109 \\
2851 & -4643 & -5539 &   75 &   49 \\ \hline
2855 &     1 &    11 &  134 &   70 \\
2855 &    13 &    37 &  224 &  100 \\ \hline
2857 &     1 &   113 &  187 &   98 \\
2857 &     5 &     5 &  255 &  126 \\
2857 &    11 &    43 &  136 &   56 \\
2857 &    19 &    59 &   68 &   28 \\ \hline
2861 &     1 &     7 &   91 &   39 \\
2861 &   103 &   103 &   91 &   39 \\ \hline
2863 &     1 &    53 &   98 &   46 \\
2863 &     5 &   341 &  250 &  134 \\
2863 &    11 &   325 &  136 &   68 \\
2863 &    13 &   745 &   38 &   22 \\
2863 &    19 &   467 &  152 &   88 \\
2863 &    25 &    85 &   60 &   24 \\
2863 &    37 &    37 &   60 &   24 \\
2863 &   263 &  2801 &   38 &   22 \\
2863 &   295 &   295 &   76 &   44 \\
2863 &   353 &  1961 &   38 &   22 \\
2863 &   529 &  2225 &   38 &   22 \\
2863 &  1205 &  2561 &   38 &   22 \\
2863 &  1769 &  1769 &   38 &   22 \\ \hline
2867 &     1 &   371 &  156 &   76 \\
2867 &     5 &    23 &   90 &   35 \\
2867 &    11 &   275 &  156 &   76 \\
2867 &    17 &    49 &  222 &  117 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2869 &     1 &   547 &  162 &   90 \\
2869 &     5 &    29 &  246 &  120 \\ \hline
2873 &     1 &    29 &  272 &  128 \\ \hline
2875 &     1 &   163 &   47 &   21 \\
2875 &     7 &   137 &  299 &  157 \\
2875 &    17 &    17 &   47 &   21 \\
2875 &    41 &    41 &  252 &  136 \\
2875 &    77 &    77 &   47 &   21 \\
2875 &   191 &   191 &   47 &   21 \\ \hline
2879 &     1 &  3233 &   88 &   53 \\
2879 &     7 &   113 &  310 &  154 \\ \hline
2881 &     1 &    35 &  222 &  114 \\
2881 &     7 &    61 &  111 &   57 \\
2881 &    11 &    71 &  258 &  120 \\ \hline
2885 &     1 &   349 &  186 &  106 \\
2885 &     7 &   197 &   30 &   14 \\
2885 &    11 &    23 &   60 &   28 \\
2885 &    13 &   227 &   30 &   14 \\
2885 &    17 &   251 &   30 &   14 \\
2885 &    19 &   583 &   30 &   14 \\
2885 &    29 &    29 &  150 &   70 \\
2885 &    43 &   491 &   30 &   14 \\
2885 &    59 &   341 &   30 &   14 \\
2885 &    79 &   269 &   30 &   14 \\
2885 &   103 &   161 &   30 &   14 \\
2885 &   107 &   107 &   30 &   14 \\
2885 &   127 &   127 &   30 &   14 \\
2885 &   173 &   173 &   30 &   14 \\
2885 &   331 &   331 &   30 &   14 \\
2885 &   631 &   631 &   30 &   14 \\ \hline
2887 &     1 &     1 &  333 &  168 \\
2887 &    13 &   139 &  296 &  158 \\ \hline
2891 &     1 &   181 &  262 &  134 \\
2891 &     5 &    29 &  262 &  134 \\ \hline
2893 &     1 &   109 &  200 &  105 \\
2893 &     5 &    41 &  364 &  178 \\
2893 &    13 &   235 &  200 &  105 \\ \hline
2897 &     1 &    55 &  214 &  108 \\
2897 &     5 &   227 &  214 &  108 \\
2897 &    17 &    17 &  214 &  108 \\ \hline
2899 &     1 &    37 &  444 &  222 \\ \hline
2903 &     1 &   269 &  181 &   90 \\
2903 &     5 &   125 &  187 &  101 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2903 &    35 &    47 &  175 &   79 \\ \hline
2905 &     1 &   167 &  118 &   62 \\
2905 &    11 &    17 &  118 &   62 \\
2905 &    13 &    59 &  354 &  186 \\ \hline
2909 &     1 &   509 &   89 &   43 \\
2909 &     7 &   131 &   89 &   43 \\
2909 &    25 &    49 &   89 &   43 \\
2909 &    71 &    71 &   89 &   43 \\ \hline
2911 &     1 &   145 &   80 &   40 \\
2911 &     7 &   319 &   80 &   40 \\
2911 &    35 &    35 &   80 &   40 \\
2911 &    59 &    59 &   80 &   40 \\ \hline
2915 &     1 &   629 &   74 &   38 \\
2915 &     7 &   113 &   74 &   38 \\
2915 &    23 &   133 &  296 &  152 \\
2915 &    37 &   181 &  298 &  146 \\
2915 &    67 &   173 &  148 &   76 \\ \hline
2917 &     1 &    13 &  210 &   99 \\
2917 &     7 &   139 &  206 &  111 \\
2917 &    83 &   259 &  206 &  111 \\ \hline
2921 &     1 &     1 &  192 &   90 \\
2921 &     5 &     7 &  192 &   90 \\
2921 &    11 &   103 &  215 &  108 \\
2921 &    19 &   191 &  261 &  144 \\ \hline
2923 &     1 &     1 &  312 &  156 \\
2923 &     5 &    41 &  156 &   78 \\
2923 &    11 &   175 &  156 &   78 \\ \hline
2927 &     1 &   103 &  490 &  271 \\
2927 &     5 &   125 &   56 &   25 \\
2927 &    13 &   245 &   56 &   25 \\
2927 &    19 &    19 &   56 &   25 \\
2927 &   151 &   151 &   56 &   25 \\ \hline
2929 &     1 &   169 &   49 &   21 \\
2929 &     5 &   983 &  109 &   61 \\
2929 &     7 &    77 &  158 &   82 \\
2929 &    13 &    13 &   98 &   42 \\
2929 &    17 &    17 &   98 &   42 \\
2929 &    19 &    19 &   98 &   42 \\ \hline
2933 &     1 &     1 &  390 &  192 \\
2933 &   139 &  1675 &   56 &   34 \\
2933 &  2603 &  5371 &   56 &   34 \\ \hline
2935 &     1 &   157 &   60 &   32 \\
2935 &     7 &   161 &  180 &   96 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2935 &    17 &   493 &   60 &   32 \\
2935 &    37 &  1141 &   60 &   32 \\
2935 &    47 &    47 &   60 &   32 \\
2935 &    53 &   373 &   60 &   32 \\
2935 &    97 &   671 &   60 &   32 \\ \hline
2939 &     1 &     7 &   86 &   38 \\
2939 &     5 &    73 &   86 &   38 \\
2939 &   103 &   103 &   86 &   38 \\ \hline
2941 &     1 &     7 &  228 &  104 \\ \hline
2945 &     1 &    13 &  126 &   54 \\
2945 &     7 &   197 &  282 &  138 \\
2945 &    53 &    97 &   78 &   42 \\ \hline
2947 &     1 &     1 &  140 &   70 \\
2947 &     5 &    79 &  176 &   94 \\
2947 &    11 &    73 &  176 &   94 \\ \hline
2951 &     1 &    23 &  468 &  246 \\
2951 &     5 &    25 &  152 &   77 \\
2951 &     7 &    97 &  152 &   77 \\
2951 &    17 &    89 &  152 &   77 \\ \hline
2953 &     1 &   233 &   34 &   15 \\
2953 &     5 &   313 &   34 &   15 \\
2953 &     7 &   277 &   34 &   15 \\
2953 &    11 &    49 &   68 &   30 \\
2953 &    13 &   331 &   34 &   15 \\
2953 &    23 &   361 &   34 &   15 \\
2953 &    25 &   307 &   34 &   15 \\
2953 &    29 &   107 &   34 &   15 \\
2953 &    41 &    85 &   68 &   30 \\
2953 &    65 &    65 &   34 &   15 \\
2953 &   215 &   215 &   34 &   15 \\ \hline
2957 &     1 &   223 &  301 &  153 \\
2957 &     5 &     5 &  159 &   71 \\ \hline
2959 &     1 &   263 &   90 &   50 \\
2959 &     5 &   925 &   90 &   50 \\
2959 &   175 &   175 &   90 &   50 \\ \hline
2963 &     1 &    71 &  258 &  122 \\ \hline
2965 &     1 &    53 &   36 &   16 \\
2965 &     7 &   307 &   36 &   16 \\
2965 &    13 &    97 &   36 &   16 \\
2965 &    19 &   373 &   36 &   16 \\
2965 &    23 &   239 &   36 &   16 \\
2965 &    31 &   187 &   36 &   16 \\
2965 &    43 &    43 &   36 &   16 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2965 &    61 &    61 &   72 &   32 \\
2965 &    73 &   149 &   36 &   16 \\
2965 &   107 &   433 &   36 &   16 \\
2965 &   137 &   137 &   36 &   16 \\
2965 &   209 &   209 &   36 &   16 \\ \hline
2969 &     1 &   355 &  331 &  176 \\ \hline
2971 &     1 &     7 &   95 &   45 \\
2971 &     5 &     5 &  190 &   90 \\
2971 &    11 &    85 &  187 &   99 \\
2971 &    13 &   137 &  282 &  144 \\
2971 &    19 &    77 &   95 &   45 \\ \hline
2975 &     1 &    73 &   96 &   48 \\
2975 &    11 &   547 &   32 &   16 \\
2975 &    19 &    23 &   64 &   32 \\
2975 &    29 &   101 &   96 &   48 \\
2975 &    41 &   377 &   32 &   16 \\
2975 &    53 &   599 &   32 &   16 \\
2975 &    59 &   103 &   64 &   32 \\
2975 &    89 &   211 &   96 &   48 \\
2975 &   641 &   743 &   32 &   16 \\ \hline
2977 &     1 &     1 &   48 &   18 \\
2977 &     5 &   139 &   24 &    9 \\
2977 &    11 &   107 &   24 &    9 \\
2977 &    17 &    25 &  180 &   96 \\
2977 &    19 &   161 &   24 &    9 \\
2977 &    35 &  2047 &  132 &   78 \\
2977 &    37 &   193 &  156 &   87 \\
2977 &    67 &   121 &   24 &    9 \\
2977 &   109 &   109 &   24 &    9 \\ \hline
2981 &     1 &  2759 &  108 &   66 \\
2981 &     5 &    31 &   90 &   40 \\
2981 &    13 &    13 &  126 &   62 \\
2981 &    17 &    49 &   90 &   40 \\
2981 &    19 &   119 &  162 &   84 \\
2981 &    43 &    43 &  234 &  128 \\
2981 &   101 &  5275 &   36 &   22 \\
2981 &   145 &   145 &   90 &   40 \\
2981 &   173 &  3851 &   36 &   22 \\
2981 &   731 &  8219 &   36 &   22 \\
2981 &  1733 &  4427 &   36 &   22 \\
2981 &  3083 &  8039 &   36 &   22 \\
2981 &  5735 &  8315 &   36 &   22 \\
2981 &  8443 &  8443 &   36 &   22 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
2983 &     1 &    35 &  240 &  114 \\
2983 &     7 &    71 &  240 &  114 \\ \hline
2987 &     1 &    65 &   66 &   30 \\
2987 &    13 &    13 &   66 &   30 \\ \hline
2989 &     1 &   269 &  132 &   72 \\ \hline
2993 &     1 &   265 &  120 &   64 \\
2993 &     5 &     5 &  210 &  100 \\
2993 &     7 &     7 &  150 &   68 \\
2993 &    11 &   313 &  120 &   64 \\
2993 &    23 &   319 &   60 &   32 \\
2993 &    55 &    55 &   60 &   32 \\
2993 &   283 &  1195 &   60 &   32 \\ \hline
2995 &     1 &   251 &  144 &   76 \\
2995 &     7 &    73 &  288 &  152 \\
2995 &    37 &    37 &  173 &   83 \\ \hline
2999 &     1 &  2761 &   47 &   28 \\
2999 &    17 &    19 &  260 &  123 \\
2999 &    77 &  3181 &   47 &   28 \\
2999 &    91 &  2543 &   47 &   28 \\
2999 &   493 &  3985 &   47 &   28 \\
2999 &  1441 &  2921 &   47 &   28 \\
2999 &  1679 &  2009 &   47 &   28 \\
2999 &  2201 &  4801 &   47 &   28 \\
2999 &  2669 &  4877 &   47 &   28 \\ \hline
\end{tabular}
\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3001 &     1 &   641 &  213 &  121 \\
3001 &     7 &     7 &  273 &  141 \\
3001 &    13 &    13 &   30 &   10 \\
3001 &    41 &    41 &   30 &   10 \\ \hline
3005 &     1 &   211 &  171 &   93 \\
3005 &     7 &   469 &  171 &   93 \\
3005 &    11 &    17 &   46 &   18 \\
3005 &    13 &    77 &   46 &   18 \\
3005 &    23 &   359 &  120 &   60 \\
3005 &    29 &   127 &   23 &    9 \\
3005 &    31 &    31 &   23 &    9 \\
3005 &    37 &    37 &   23 &    9 \\
3005 &    41 &    59 &   23 &    9 \\
3005 &    43 &    43 &   23 &    9 \\
3005 &    49 &   139 &   23 &    9 \\
3005 &    67 &   167 &   23 &    9 \\
3005 &    73 &    73 &   23 &    9 \\
3005 &    79 &  1309 &   74 &   42 \\
3005 &    89 &   569 &   23 &    9 \\
3005 &   217 &   217 &   23 &    9 \\
3005 &   253 &   253 &   23 &    9 \\
3005 &   269 &   269 &   23 &    9 \\
3005 & -8461 & -8461 &   51 &   33 \\ \hline
3007 &     1 &  1175 &   78 &   42 \\
3007 &     5 &    13 &  402 &  198 \\
3007 &     7 &   511 &   78 &   42 \\
3007 &    11 &   269 &  156 &   84 \\
3007 &    79 &   361 &   78 &   42 \\ \hline
3011 &     1 &    37 &  240 &  130 \\ \hline
3013 &     1 &    85 &  286 &  143 \\
3013 &     5 &    43 &  324 &  167 \\
3013 & -57533 & -182533 &   38 &   24 \\
3013 & -57797 & -222149 &   38 &   24 \\
3013 & -60629 & -256213 &   38 &   24 \\
3013 & -69029 & -319141 &   38 &   24 \\
3013 & -71929 & -193189 &   38 &   24 \\
3013 & -96005 & -281989 &   38 &   24 \\
3013 & -98245 & -129989 &   38 &   24 \\
3013 & -100153 & -100153 &   76 &   48 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3013 & -101125 & -177925 &   38 &   24 \\
3013 & -101909 & -299701 &   38 &   24 \\
3013 & -104573 & -163781 &   38 &   24 \\
3013 & -105797 & -311365 &   38 &   24 \\
3013 & -112829 & -167737 &   76 &   48 \\
3013 & -114629 & -170437 &   38 &   24 \\
3013 & -126485 & -280825 &   38 &   24 \\
3013 & -128189 & -190777 &   38 &   24 \\
3013 & -129701 & -129701 &   76 &   48 \\
3013 & -131909 & -131909 &   38 &   24 \\
3013 & -133381 & -186533 &   38 &   24 \\
3013 & -134105 & -193349 &   38 &   24 \\
3013 & -135005 & -167429 &   38 &   24 \\
3013 & -135365 & -201541 &   38 &   24 \\
3013 & -146873 & -243517 &   38 &   24 \\
3013 & -153533 & -228793 &   38 &   24 \\
3013 & -156349 & -207461 &   38 &   24 \\
3013 & -157373 & -368549 &   38 &   24 \\
3013 & -157973 & -235453 &   38 &   24 \\
3013 & -164053 & -257237 &   38 &   24 \\
3013 & -165029 & -165029 &   38 &   24 \\
3013 & -169661 & -212797 &   38 &   24 \\
3013 & -174917 & -174917 &   38 &   24 \\
3013 & -175429 & -208697 &   38 &   24 \\
3013 & -176581 & -176581 &   38 &   24 \\
3013 & -179461 & -238277 &   38 &   24 \\
3013 & -183485 & -230293 &   38 &   24 \\
3013 & -187157 & -187157 &   38 &   24 \\
3013 & -188165 & -188165 &   38 &   24 \\
3013 & -194365 & -290041 &   38 &   24 \\
3013 & -194725 & -194725 &   38 &   24 \\
3013 & -197525 & -197525 &   38 &   24 \\
3013 & -198905 & -221885 &   38 &   24 \\
3013 & -200485 & -376757 &   38 &   24 \\
3013 & -200917 & -376085 &   38 &   24 \\
3013 & -201893 & -201893 &   38 &   24 \\
3013 & -202949 & -302917 &   38 &   24 \\
3013 & -203717 & -203717 &   38 &   24 \\
3013 & -206245 & -206245 &   38 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3013 & -207685 & -207685 &   38 &   24 \\
3013 & -211349 & -352165 &   38 &   24 \\
3013 & -211781 & -211781 &   38 &   24 \\
3013 & -214805 & -214805 &   38 &   24 \\
3013 & -215353 & -286133 &   38 &   24 \\
3013 & -219925 & -347573 &   38 &   24 \\
3013 & -221117 & -221117 &   38 &   24 \\
3013 & -222725 & -222725 &   38 &   24 \\
3013 & -223013 & -223013 &   38 &   24 \\
3013 & -223421 & -316117 &   38 &   24 \\
3013 & -226981 & -226981 &   38 &   24 \\
3013 & -230725 & -290429 &   38 &   24 \\
3013 & -231229 & -272837 &   38 &   24 \\
3013 & -233237 & -233237 &   38 &   24 \\
3013 & -234901 & -234901 &   38 &   24 \\
3013 & -236197 & -236197 &   38 &   24 \\
3013 & -237509 & -237509 &   38 &   24 \\
3013 & -238997 & -238997 &   38 &   24 \\
3013 & -241445 & -241445 &   38 &   24 \\
3013 & -241877 & -241877 &   38 &   24 \\
3013 & -247289 & -247289 &   38 &   24 \\
3013 & -248741 & -371605 &   38 &   24 \\
3013 & -249661 & -249661 &   38 &   24 \\
3013 & -252541 & -300089 &   38 &   24 \\
3013 & -252581 & -357077 &   38 &   24 \\
3013 & -253333 & -336773 &   38 &   24 \\
3013 & -254485 & -302393 &   38 &   24 \\
3013 & -259093 & -344453 &   38 &   24 \\
3013 & -260885 & -260885 &   38 &   24 \\
3013 & -261437 & -261437 &   38 &   24 \\
3013 & -267101 & -334613 &   38 &   24 \\
3013 & -269573 & -381689 &   38 &   24 \\
3013 & -282133 & -398009 &   38 &   24 \\
3013 & -286421 & -428125 &   38 &   24 \\
3013 & -289301 & -289301 &   38 &   24 \\
3013 & -294329 & -294329 &   38 &   24 \\
3013 & -304057 & -361145 &   38 &   24 \\
3013 & -304661 & -304661 &   38 &   24 \\
3013 & -306181 & -306181 &   38 &   24 \\
3013 & -309053 & -309053 &   38 &   24 \\
3013 & -311165 & -437861 &   38 &   24 \\
3013 & -311801 & -311801 &   38 &   24 \\
3013 & -314717 & -394877 &   38 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3013 & -315605 & -315605 &   38 &   24 \\
3013 & -318077 & -475609 &   38 &   24 \\
3013 & -319933 & -337853 &   38 &   24 \\
3013 & -358805 & -358805 &   38 &   24 \\
3013 & -380117 & -380117 &   38 &   24 \\
3013 & -392285 & -392285 &   38 &   24 \\ \hline
3017 &     1 &   145 &   27 &   12 \\
3017 &     5 &   823 &   91 &   50 \\
3017 &    11 &   625 &   27 &   12 \\
3017 &    13 &    71 &   27 &   12 \\
3017 &    17 &   473 &   27 &   12 \\
3017 &    19 &   631 &  118 &   62 \\
3017 &    23 &   305 &   91 &   50 \\
3017 &    25 &   659 &   91 &   50 \\
3017 &    31 &    31 &  145 &   74 \\
3017 &    43 &   257 &   27 &   12 \\
3017 &    47 &    47 &   27 &   12 \\
3017 &    65 &   131 &   54 &   24 \\
3017 &   101 &   419 &   27 &   12 \\
3017 &   115 &   151 &  145 &   74 \\
3017 &   143 &   239 &   27 &   12 \\
3017 &   155 &   155 &   27 &   12 \\
3017 &   229 &   229 &   27 &   12 \\
3017 &   299 &   299 &   27 &   12 \\
3017 &   335 &   377 &   27 &   12 \\
3017 &   367 &   367 &   27 &   12 \\
3017 &  1283 &  3251 &   64 &   38 \\ \hline
3019 &     1 &    59 &   27 &   11 \\
3019 &     5 &     5 &   54 &   22 \\
3019 &     7 &    95 &   27 &   11 \\
3019 &    11 &   253 &   27 &   11 \\
3019 &    13 &    49 &   27 &   11 \\
3019 &    19 &   127 &   27 &   11 \\
3019 &    61 &    61 &   27 &   11 \\
3019 &   131 &   131 &   27 &   11 \\ \hline
3023 &     1 &     1 &  457 &  242 \\
3023 &     5 &   185 &   95 &   47 \\
3023 &    47 &   109 &  267 &  148 \\ \hline
3025 &     1 &    17 &  110 &   50 \\
3025 &     7 &     7 &  110 &   50 \\
3025 &    13 &    53 &  110 &   50 \\
3025 &    19 &   137 &  110 &   50 \\ \hline
3029 &     1 &    43 &  172 &   88 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3031 &     1 &     1 &  264 &  126 \\
3031 &     5 &   463 &  168 &   90 \\
3031 &    19 &    19 &   48 &   18 \\ \hline
3035 &     1 &     1 &  108 &   48 \\
3035 &     7 &    29 &  350 &  178 \\
3035 &  1787 &  3173 &  134 &   82 \\ \hline
3037 &     1 &    13 &  562 &  289 \\
3037 & -9437 & -12509 &   42 &   27 \\
3037 & -10685 & -13901 &   42 &   27 \\
3037 & -10717 & -13277 &   42 &   27 \\
3037 & -20149 & -22037 &   42 &   27 \\ \hline
3041 &     1 &     1 &  555 &  270 \\
3041 &    19 &    41 &  185 &   90 \\ \hline
3043 &     1 &    89 &  246 &  116 \\ \hline
3047 &     1 &     1 &   36 &   12 \\
3047 &     5 &     5 &   36 &   12 \\
3047 &     7 &    13 &  200 &  105 \\
3047 &    17 &    23 &  272 &  129 \\ \hline
3049 &     1 &   161 &   33 &   14 \\
3049 &     5 &    19 &  504 &  260 \\
3049 &    11 &    67 &   66 &   28 \\
3049 &    31 &   425 &   33 &   14 \\
3049 &   439 &   619 &   33 &   14 \\ \hline
3053 &     1 &    29 &  266 &  126 \\
3053 &     7 &   163 &  287 &  147 \\
3053 &    83 &   217 &  133 &   63 \\ \hline
3055 &     1 &     1 &  384 &  180 \\
3055 &    11 &   983 &   56 &   32 \\
3055 &    19 &  1237 &   56 &   32 \\
3055 &    23 &  2177 &   28 &   16 \\
3055 &    79 &  2497 &   28 &   16 \\
3055 &   103 &  3017 &   28 &   16 \\
3055 &   113 &  3041 &   28 &   16 \\
3055 &   161 &  1127 &   56 &   32 \\
3055 &   337 &  4009 &   28 &   16 \\
3055 &   529 &  2321 &   56 &   32 \\
3055 &   743 &  2009 &   28 &   16 \\
3055 &  1253 &  3253 &   28 &   16 \\
3055 &  1333 &  1333 &   28 &   16 \\ \hline
3059 &     1 &   535 &   30 &   12 \\
3059 &     5 &    83 &   30 &   12 \\
3059 &    11 &    11 &   30 &   12 \\
3059 &    13 &   163 &   30 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3059 &    25 &    25 &   30 &   12 \\
3059 &    55 &    55 &   30 &   12 \\
3059 &    65 &    89 &   30 &   12 \\
3059 &   155 &   251 &   30 &   12 \\
3059 &   157 &   263 &   30 &   12 \\
3059 &   305 &   305 &   30 &   12 \\ \hline
3061 &     1 &   337 &  112 &   60 \\
3061 &     5 &    97 &  168 &   90 \\
3061 &    11 &   413 &  112 &   60 \\
3061 &    13 &   577 &   56 &   30 \\
3061 &    61 &   557 &   56 &   30 \\
3061 &   449 &   619 &   56 &   30 \\
3061 &   907 &   907 &   56 &   30 \\ \hline
3065 &     1 &   359 &  216 &  120 \\ \hline
3067 &     1 &    59 &  231 &  119 \\ \hline
3071 &     1 &   485 &  226 &  125 \\
3071 &    17 &    67 &  492 &  246 \\ \hline
3073 &     1 &   311 &   39 &   18 \\
3073 &     5 &   253 &   39 &   18 \\
3073 &    11 &    11 &   78 &   36 \\
3073 &    13 &   265 &  136 &   74 \\
3073 &    17 &   169 &   39 &   18 \\
3073 &    19 &   167 &   39 &   18 \\
3073 &    43 &   163 &   39 &   18 \\
3073 &    47 &   451 &   39 &   18 \\
3073 &    55 &   713 &   39 &   18 \\
3073 &    89 &    89 &   39 &   18 \\
3073 &   103 &   103 &  194 &  112 \\
3073 &   233 &   317 &   39 &   18 \\ \hline
3077 &     1 &    77 &  396 &  216 \\ \hline
3079 &     1 &    67 &  324 &  168 \\
3079 &    11 &   413 &   81 &   42 \\
3079 &    17 &   455 &   81 &   42 \\
3079 &    19 &   401 &   81 &   42 \\
3079 &    61 &    71 &   81 &   42 \\ \hline
3083 &     1 &    83 &  116 &   49 \\
3083 &     5 &    59 &  394 &  193 \\
3083 &     7 &    19 &  116 &   49 \\ \hline
3085 &     1 &     1 &  232 &  120 \\ \hline
3089 &     1 &    49 &   76 &   32 \\
3089 &     5 &    29 &   76 &   32 \\
3089 &    17 &    31 &   76 &   32 \\ \hline
3091 &     1 &   307 &  150 &   80 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3091 &    61 &   469 &  150 &   80 \\
3091 &    65 &   193 &  150 &   80 \\ \hline
3095 &     1 &   203 &   39 &   17 \\
3095 &     7 &   287 &   39 &   17 \\
3095 &    11 &   341 &   39 &   17 \\
3095 &    13 &    13 &   39 &   17 \\
3095 &    23 &    59 &   78 &   34 \\
3095 &    53 &    53 &   78 &   34 \\
3095 &    71 &   289 &   39 &   17 \\
3095 &    77 &   263 &   39 &   17 \\
3095 &   149 &   251 &   39 &   17 \\ \hline
3097 &     1 &  1027 &   36 &   18 \\
3097 &     5 &   547 &   36 &   18 \\
3097 &     7 &   229 &   72 &   36 \\
3097 &    11 &   223 &   72 &   36 \\
3097 &    13 &  1283 &   36 &   18 \\
3097 &    25 &   565 &   36 &   18 \\
3097 &    29 &   529 &   36 &   18 \\
3097 &   175 &  1091 &   36 &   18 \\
3097 &   691 &   835 &   36 &   18 \\
3097 &   695 &   695 &   36 &   18 \\
3097 &   763 &   763 &   36 &   18 \\ \hline
3101 &     1 &     5 &  490 &  242 \\ \hline
3103 &     1 &    85 &  182 &   98 \\ \hline
3107 &     1 &   161 &  364 &  196 \\
3107 &     5 &    85 &  180 &   93 \\
3107 &     7 &   179 &  180 &   93 \\ \hline
3109 &     1 &    41 &  576 &  294 \\ \hline
3113 &     1 &    35 &  274 &  138 \\ \hline
3115 &     1 &    41 &  324 &  168 \\
3115 &    17 &    47 &   28 &    8 \\ \hline
3119 &     1 &    37 &  148 &   72 \\
3119 &     5 &   463 &   37 &   18 \\
3119 &     7 &   127 &  148 &   72 \\
3119 &    11 &   143 &   74 &   36 \\
3119 &    17 &   317 &   37 &   18 \\
3119 &    41 &    41 &   37 &   18 \\
3119 &    47 &   311 &   37 &   18 \\
3119 &    49 &   445 &   37 &   18 \\
3119 &    59 &   583 &   37 &   18 \\
3119 &    67 &   761 &   37 &   18 \\
3119 &    79 &   269 &   74 &   36 \\
3119 &   113 &   179 &   74 &   36 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3119 &   125 &   625 &   37 &   18 \\
3119 &   257 &   679 &   37 &   18 \\
3119 &   373 &   773 &   37 &   18 \\
3119 &   461 &   461 &   37 &   18 \\
3119 &   503 &   637 &   37 &   18 \\ \hline
3121 &     1 &   719 &   89 &   50 \\
3121 &     7 &    35 &  316 &  160 \\
3121 &    13 &   119 &  138 &   60 \\
3121 &    23 &    59 &  227 &  110 \\
3121 &    29 &   431 &   89 &   50 \\ \hline
3125 &     1 &  1163 &  165 &   95 \\
3125 &    71 &    71 &  134 &   62 \\ \hline
3127 &     1 &    77 &  252 &  128 \\
3127 &     5 &    11 &  374 &  178 \\ \hline
3131 &     1 &   355 &   14 &    6 \\
3131 &     5 &   109 &   28 &   12 \\
3131 &     7 &   163 &   28 &   12 \\
3131 &    11 &   835 &   14 &    6 \\
3131 &    19 &   425 &   14 &    6 \\
3131 &    23 &   353 &   14 &    6 \\
3131 &    29 &   451 &   14 &    6 \\
3131 &    35 &    35 &   42 &   18 \\
3131 &    41 &   875 &   14 &    6 \\
3131 &    47 &   409 &   14 &    6 \\
3131 &    55 &   827 &   14 &    6 \\
3131 &    67 &   467 &   14 &    6 \\
3131 &    73 &   289 &   14 &    6 \\
3131 &    77 &   481 &   14 &    6 \\
3131 &    79 &    79 &   28 &   12 \\
3131 &    83 &   643 &   14 &    6 \\
3131 &    85 &   625 &   14 &    6 \\
3131 &    89 &    95 &   28 &   12 \\
3131 &    97 &    97 &   28 &   12 \\
3131 &   107 &   443 &   14 &    6 \\
3131 &   113 &   521 &   14 &    6 \\
3131 &   127 &   181 &   14 &    6 \\
3131 &   131 &   737 &   14 &    6 \\
3131 &   133 &   133 &   14 &    6 \\
3131 &   149 &   149 &   14 &    6 \\
3131 &   167 &   167 &   28 &   12 \\
3131 &   173 &   377 &   14 &    6 \\
3131 &   185 &   185 &   14 &    6 \\
3131 &   191 &   463 &   14 &    6 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3131 &   211 &   245 &   14 &    6 \\
3131 &   221 &   221 &   14 &    6 \\
3131 &   229 &   229 &   14 &    6 \\
3131 &   235 &   673 &   14 &    6 \\
3131 &   251 &   571 &   14 &    6 \\
3131 &   253 &   253 &   14 &    6 \\
3131 &   269 &   347 &   14 &    6 \\
3131 &   275 &   275 &   14 &    6 \\
3131 &   281 &   281 &   14 &    6 \\
3131 &   299 &   769 &   14 &    6 \\
3131 &   301 &   301 &   14 &    6 \\
3131 &   307 &   307 &   14 &    6 \\
3131 &   323 &   323 &   28 &   12 \\
3131 &   361 &   361 &   14 &    6 \\
3131 &   373 &   373 &   14 &    6 \\
3131 &   397 &   397 &   14 &    6 \\
3131 &   413 &   413 &   14 &    6 \\
3131 &   497 &   497 &   14 &    6 \\
3131 &   539 &   539 &   14 &    6 \\
3131 &   559 &   559 &   14 &    6 \\
3131 &   635 &   781 &   14 &    6 \\
3131 &   641 &   641 &   14 &    6 \\
3131 &   683 &   683 &   14 &    6 \\
3131 &   745 &   745 &   14 &    6 \\ \hline
3133 &     1 &    29 &  132 &   60 \\
3133 &     7 &    55 &  108 &   60 \\ \hline
3137 &     1 &   721 &   74 &   40 \\
3137 &     5 &   959 &   74 &   40 \\
3137 &    11 &   521 &   74 &   40 \\
3137 &    19 &   247 &  148 &   80 \\ \hline
3139 &     1 &     1 &  198 &   96 \\
3139 &     5 &   229 &  108 &   60 \\
3139 &    23 &   283 &  108 &   60 \\ \hline
3143 &     1 &   127 &   53 &   22 \\
3143 &     5 &    29 &   53 &   22 \\
3143 &    11 &    31 &   53 &   22 \\
3143 &    19 &    19 &   53 &   22 \\
3143 &    43 &   109 &  159 &   66 \\ \hline
3145 &     1 &     1 &   28 &    8 \\
3145 &     7 &   149 &  124 &   56 \\
3145 &    11 &   167 &  164 &   88 \\
3145 &    13 &    13 &   28 &    8 \\
3145 &    19 &    59 &   96 &   48 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3145 &    31 &   131 &  192 &   96 \\
3145 &    47 &   299 &   96 &   48 \\
3145 &    49 &    49 &   96 &   48 \\
3145 &    53 &    53 &   28 &    8 \\
3145 &   307 &  1427 &   68 &   40 \\ \hline
3149 &     1 &    59 &  315 &  157 \\
3149 &     5 &   109 &  114 &   52 \\
3149 &    11 &   139 &  114 &   52 \\
3149 &    13 &   407 &  114 &   52 \\
3149 &   143 &   271 &  114 &   52 \\
3149 &   293 &  3043 &   87 &   53 \\ \hline
3151 &     1 &    29 &  372 &  184 \\
3151 &     5 &    53 &  186 &   92 \\
3151 &    37 &    89 &  186 &   92 \\
3151 &    43 &   839 &  101 &   58 \\ \hline
3155 &     1 &   139 &  168 &   84 \\ \hline
3157 &     1 &   295 &   80 &   40 \\
3157 &     5 &   131 &   80 &   40 \\
3157 &    17 &    17 &   80 &   40 \\
3157 &    19 &    37 &   80 &   40 \\
3157 &    29 &    83 &   80 &   40 \\
3157 &    31 &   499 &   80 &   40 \\ \hline
3161 &     1 &   307 &  104 &   60 \\
3161 &     5 &    17 &  196 &   84 \\
3161 &    11 &    95 &  300 &  144 \\
3161 &    23 &  1615 &  104 &   60 \\ \hline
3163 &     1 &   173 &  241 &  117 \\ \hline
3167 &     1 &     7 &  268 &  133 \\
3167 &     5 &   809 &  109 &   60 \\ \hline
3169 &     1 &   359 &   88 &   44 \\
3169 &     5 &   229 &   88 &   44 \\
3169 &     7 &    67 &   88 &   44 \\
3169 &    41 &   475 &   88 &   44 \\ \hline
3173 &     1 &     1 &  435 &  201 \\
3173 &     5 &   139 &  306 &  162 \\ \hline
3175 &     1 &   463 &  268 &  144 \\ \hline
3179 &     1 &    29 &  498 &  236 \\
3179 &    95 &  1933 &   56 &   32 \\
3179 &   173 &  1805 &   56 &   32 \\
3179 &   313 &   313 &   56 &   32 \\ \hline
3181 &     1 &    35 &  360 &  165 \\
3181 &     5 &   227 &  348 &  186 \\
3181 &     7 &    43 &  240 &  110 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3181 &    53 &    53 &  116 &   62 \\
3181 &   107 &   719 &  116 &   62 \\ \hline
3185 &     1 &     1 &   36 &   12 \\
3185 &    11 &   631 &  132 &   72 \\
3185 &    17 &    17 &  372 &  180 \\
3185 &    29 &    37 &   36 &   12 \\
3185 &    73 &    73 &   36 &   12 \\ \hline
3187 &     1 &   491 &  135 &   77 \\
3187 &     5 &    49 &  243 &  115 \\
3187 &    23 &    23 &  135 &   77 \\ \hline
3191 &     1 &     1 &  280 &  145 \\
3191 &    11 &    43 &  235 &  116 \\
3191 &    23 &    31 &  235 &  116 \\ \hline
3193 &     1 &   463 &   69 &   36 \\
3193 &     5 &   283 &   69 &   36 \\
3193 &    19 &    65 &  138 &   72 \\
3193 &    41 &   539 &   69 &   36 \\
3193 &    59 &   127 &   69 &   36 \\
3193 &   149 &   149 &   69 &   36 \\ \hline
3197 &     1 &    77 &   81 &   39 \\
3197 &     5 &    97 &  162 &   78 \\
3197 &     7 &    79 &   81 &   39 \\
3197 &    13 &   269 &   81 &   39 \\
3197 &    19 &   661 &   81 &   39 \\
3197 &    31 &    31 &  162 &   78 \\
3197 &    41 &   167 &   81 &   39 \\ \hline
3199 &     1 &   239 &  138 &   66 \\
3199 &     5 &     5 &  498 &  258 \\
3199 &    13 &    61 &  180 &   96 \\ \hline
3203 &     1 &    23 &  678 &  333 \\ \hline
3205 &     1 &     7 &  304 &  160 \\
3205 &    11 &    89 &  244 &  120 \\ \hline
3209 &     1 &    83 &  606 &  308 \\ \hline
3211 &     1 &     1 &  144 &   54 \\
3211 &     5 &     7 &  264 &  138 \\
3211 &    11 &    97 &  304 &  166 \\
3211 & -3979 & -4747 &   20 &   14 \\ \hline
3215 &     1 &   241 &  241 &  131 \\
3215 &     7 &   293 &   93 &   47 \\
3215 &    11 &   439 &   93 &   47 \\
3215 &    13 &    13 &   19 &    5 \\
3215 &    17 &   133 &   93 &   47 \\
3215 &    29 &    29 &  112 &   52 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3215 &    31 &    31 &   19 &    5 \\
3215 &    71 &   143 &  279 &  141 \\
3215 &    73 &   139 &   93 &   47 \\
3215 &    77 &    77 &   19 &    5 \\ \hline
3217 &     1 &    11 &  177 &   82 \\
3217 &     5 &  2027 &   84 &   48 \\
3217 &     7 &   145 &  261 &  130 \\
3217 &   253 &   497 &   84 &   48 \\ \hline
3221 &     1 &   127 &  134 &   62 \\
3221 &     5 &    65 &  239 &  125 \\
3221 &     7 &  2683 &   35 &   21 \\
3221 &    17 &    77 &  239 &  125 \\
3221 &    35 &  2323 &   70 &   42 \\
3221 &    47 &  3835 &   35 &   21 \\
3221 &    79 &  3187 &   35 &   21 \\
3221 &    83 &  2923 &   35 &   21 \\
3221 &  1069 &  4651 &   35 &   21 \\
3221 &  1181 &  1691 &   70 &   42 \\
3221 &  1523 &  2099 &   70 &   42 \\
3221 &  2803 &  2803 &   35 &   21 \\
3221 &  3419 &  3419 &   35 &   21 \\
3221 &  4619 &  8459 &   35 &   21 \\ \hline
3223 &     1 &    41 &  300 &  160 \\
3223 &    65 &    65 &   82 &   34 \\ \hline
3227 &     1 &   121 &  234 &  114 \\
3227 &     5 &   437 &  218 &  118 \\ \hline
3229 &     1 &    61 &  140 &   69 \\
3229 &     7 &   103 &  280 &  138 \\
3229 &    23 &    41 &  140 &   69 \\ \hline
3233 &     1 &    65 &  432 &  212 \\
3233 &     7 &    11 &  264 &  144 \\ \hline
3235 &     1 &   113 &   59 &   29 \\
3235 &     7 &   487 &   59 &   29 \\
3235 &    11 &   239 &   59 &   29 \\
3235 &    13 &    49 &  118 &   58 \\
3235 &    19 &   347 &   59 &   29 \\
3235 &    23 &    23 &   59 &   29 \\
3235 &    37 &   187 &   59 &   29 \\
3235 &    71 &    71 &   59 &   29 \\ \hline
3239 &     1 &    53 &  310 &  148 \\
3239 &    11 &    95 &  180 &   96 \\ \hline
3241 &     1 &    79 &  138 &   72 \\
3241 &    11 &   173 &  207 &  108 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3241 &    37 &   193 &   69 &   36 \\
3241 &   151 &   151 &   69 &   36 \\ \hline
3245 &     1 &    49 &  212 &  104 \\
3245 &     7 &    23 &  212 &  104 \\
3245 &  6047 &  6047 &   50 &   30 \\ \hline
3247 &     1 &     1 &   35 &   10 \\
3247 &     7 &   373 &  149 &   86 \\
3247 &    43 &   103 &  219 &  106 \\ \hline
3251 &     1 &   211 &  356 &  185 \\ \hline
3253 &     1 &    53 &  168 &   83 \\ \hline
3257 &     1 &   131 &  176 &   88 \\ \hline
3259 &     1 &    13 &  146 &   66 \\
3259 &     5 &     7 &  219 &   99 \\
3259 &    17 &    31 &  219 &   99 \\
3259 &    29 &    29 &   73 &   33 \\ \hline
3263 &     1 &     1 &  648 &  330 \\
3263 &     5 &     7 &  244 &  115 \\
3263 &    29 &    73 &  284 &  140 \\
3263 & 13397 & 22105 &   40 &   25 \\
3263 & 21121 & 25937 &   40 &   25 \\
3263 & 22745 & 35749 &   40 &   25 \\
3263 & 24389 & 29477 &   40 &   25 \\
3263 & 25637 & 25637 &   40 &   25 \\
3263 & 32465 & 32465 &   40 &   25 \\ \hline
3265 &     1 &    79 &  132 &   68 \\
3265 &     7 &     7 &   91 &   37 \\
3265 &    11 &   109 &  223 &  105 \\
3265 &    13 &   319 &  132 &   68 \\
3265 &    29 &   247 &  305 &  167 \\
3265 &    67 &   571 &   66 &   34 \\ \hline
3269 &     1 &   299 &  150 &   78 \\
3269 &    19 &    41 &  150 &   78 \\ \hline
3271 &     1 &     1 &  352 &  162 \\ \hline
3275 &     1 &     1 &   14 &    2 \\
3275 &     7 &     7 &   14 &    2 \\
3275 &    11 &    17 &  194 &  102 \\
3275 &    13 &   319 &  104 &   52 \\
3275 &    19 &    37 &  298 &  154 \\
3275 &    31 &   163 &  104 &   52 \\
3275 &    43 &   437 &   90 &   50 \\
3275 &    47 &   559 &  104 &   52 \\
3275 & -80011 & -181739 &   76 &   48 \\
3275 & -103627 & -103627 &   76 &   48 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3275 & -256123 & -256123 &   76 &   48 \\ \hline
3277 &     1 &    19 &  196 &  112 \\ \hline
3281 &     1 &    31 &  480 &  224 \\
3281 &     5 &   899 &  192 &  112 \\
3281 &    11 &   313 &   96 &   48 \\ \hline
3283 &     1 &    23 &  342 &  156 \\
3283 & 16045 & 29761 &   48 &   30 \\
3283 & 19457 & 34045 &   48 &   30 \\
3283 & 22949 & 44141 &   48 &   30 \\
3283 & 26945 & 26945 &   48 &   30 \\
3283 & 45989 & 62341 &   48 &   30 \\ \hline
3287 &     1 &    43 &  494 &  254 \\
3287 &     5 &   113 &  167 &   89 \\
3287 &    11 &    11 &  160 &   76 \\ \hline
3289 &     1 &    49 &   76 &   37 \\
3289 &     5 &   425 &   76 &   37 \\
3289 &     7 &   145 &   76 &   37 \\
3289 &    17 &   137 &  152 &   74 \\
3289 &    29 &    29 &   76 &   37 \\
3289 &    31 &    31 &   76 &   37 \\
3289 &    83 &   103 &  152 &   74 \\ \hline
3293 &     1 &    13 &   28 &    8 \\
3293 &     7 &     7 &   28 &    8 \\
3293 &    17 &    17 &   28 &    8 \\ \hline
3295 &     1 &    83 &  292 &  136 \\ \hline
3299 &     1 &    17 & 1922 & 1000 \\
3299 & -3811 & -11075 &   42 &   27 \\
3299 & -5347 & -12515 &   28 &   18 \\
3299 & -5987 & -19427 &   14 &    9 \\
3299 & -6499 & -12899 &   42 &   27 \\
3299 & -7075 & -20291 &   28 &   18 \\
3299 & -7139 & -10979 &   42 &   27 \\
3299 & -7427 & -19811 &   14 &    9 \\
3299 & -7939 & -15275 &   28 &   18 \\
3299 & -8035 & -10403 &   56 &   36 \\
3299 & -8611 & -8611 &   70 &   45 \\
3299 & -8723 & -14147 &   42 &   27 \\
3299 & -9187 & -20963 &   14 &    9 \\
3299 & -9235 & -21107 &   28 &   18 \\
3299 & -9379 & -21539 &   28 &   18 \\
3299 & -9475 & -21827 &   28 &   18 \\
3299 & -9571 & -22115 &   14 &    9 \\
3299 & -10147 & -23843 &   14 &    9 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3299 & -10595 & -13027 &   28 &   18 \\
3299 & -10667 & -13123 &   42 &   27 \\
3299 & -11011 & -26435 &   14 &    9 \\
3299 & -11171 & -13795 &   42 &   27 \\
3299 & -11179 & -14947 &   42 &   27 \\
3299 & -12259 & -12259 &   28 &   18 \\
3299 & -12307 & -30323 &   14 &    9 \\
3299 & -12643 & -17315 &   28 &   18 \\
3299 & -12691 & -12691 &   42 &   27 \\
3299 & -13219 & -18179 &   28 &   18 \\
3299 & -13475 & -23651 &   14 &    9 \\
3299 & -14179 & -14179 &   28 &   18 \\
3299 & -14251 & -28547 &   14 &    9 \\
3299 & -14339 & -25379 &   14 &    9 \\
3299 & -14755 & -14755 &   28 &   18 \\
3299 & -15203 & -19171 &   14 &    9 \\
3299 & -15331 & -21347 &   14 &    9 \\
3299 & -15491 & -27683 &   14 &    9 \\
3299 & -15523 & -15523 &   56 &   36 \\
3299 & -15619 & -15619 &   28 &   18 \\
3299 & -15635 & -27971 &   14 &    9 \\
3299 & -15715 & -21923 &   14 &    9 \\
3299 & -15779 & -19939 &   14 &    9 \\
3299 & -16291 & -22787 &   14 &    9 \\
3299 & -16363 & -22895 &   28 &   18 \\
3299 & -16643 & -21091 &   14 &    9 \\
3299 & -16787 & -30275 &   14 &    9 \\
3299 & -16915 & -16915 &   28 &   18 \\
3299 & -17155 & -24083 &   14 &    9 \\
3299 & -17167 & -24227 &   14 &    9 \\
3299 & -17551 & -17683 &   28 &   18 \\
3299 & -17579 & -31859 &   14 &    9 \\
3299 & -17827 & -25091 &   14 &    9 \\
3299 & -17939 & -22819 &   14 &    9 \\
3299 & -18083 & -23011 &   14 &    9 \\
3299 & -18451 & -26027 &   14 &    9 \\
3299 & -18515 & -29299 &   14 &    9 \\
3299 & -18595 & -26243 &   14 &    9 \\
3299 & -18691 & -26387 &   14 &    9 \\
3299 & -18731 & -34163 &   14 &    9 \\
3299 & -18947 & -24163 &   14 &    9 \\
3299 & -19459 & -27539 &   14 &    9 \\
3299 & -19883 & -25411 &   14 &    9 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3299 & -19987 & -28331 &   14 &    9 \\
3299 & -20099 & -25699 &   14 &    9 \\
3299 & -20243 & -25891 &   14 &    9 \\
3299 & -20323 & -20323 &   14 &    9 \\
3299 & -20387 & -20387 &   14 &    9 \\
3299 & -20395 & -28943 &   14 &    9 \\
3299 & -20459 & -32371 &   14 &    9 \\
3299 & -20495 & -29843 &   14 &    9 \\
3299 & -20611 & -29267 &   14 &    9 \\
3299 & -20755 & -29483 &   14 &    9 \\
3299 & -20899 & -20899 &   14 &    9 \\
3299 & -21251 & -21251 &   14 &    9 \\
3299 & -21395 & -27427 &   14 &    9 \\
3299 & -21647 & -31787 &   14 &    9 \\
3299 & -21667 & -21667 &   14 &    9 \\
3299 & -21763 & -21763 &   14 &    9 \\
3299 & -21871 & -21871 &   28 &   18 \\
3299 & -21907 & -31211 &   14 &    9 \\
3299 & -21931 & -31247 &   14 &    9 \\
3299 & -22147 & -31571 &   14 &    9 \\
3299 & -22187 & -28483 &   14 &    9 \\
3299 & -22403 & -27407 &   14 &    9 \\
3299 & -22531 & -22531 &   14 &    9 \\
3299 & -22547 & -22547 &   14 &    9 \\
3299 & -22691 & -22691 &   14 &    9 \\
3299 & -22699 & -32399 &   14 &    9 \\
3299 & -23059 & -23059 &   14 &    9 \\
3299 & -23123 & -29731 &   14 &    9 \\
3299 & -23339 & -30019 &   14 &    9 \\
3299 & -23375 & -34703 &   14 &    9 \\
3299 & -23395 & -23395 &   14 &    9 \\
3299 & -23443 & -33515 &   14 &    9 \\
3299 & -23555 & -23555 &   14 &    9 \\
3299 & -23635 & -33803 &   14 &    9 \\
3299 & -23683 & -23683 &   14 &    9 \\
3299 & -23827 & -23827 &   14 &    9 \\
3299 & -23851 & -34127 &   14 &    9 \\
3299 & -23971 & -23971 &   14 &    9 \\
3299 & -24491 & -24491 &   14 &    9 \\
3299 & -24707 & -24707 &   14 &    9 \\
3299 & -24739 & -24739 &   14 &    9 \\
3299 & -24835 & -24835 &   14 &    9 \\
3299 & -24851 & -24851 &   14 &    9 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3299 & -24979 & -24979 &   14 &    9 \\
3299 & -25003 & -25003 &   14 &    9 \\
3299 & -25067 & -32323 &   14 &    9 \\
3299 & -25171 & -36107 &   14 &    9 \\
3299 & -25387 & -36431 &   14 &    9 \\
3299 & -25427 & -30991 &   14 &    9 \\
3299 & -25579 & -36719 &   14 &    9 \\
3299 & -25603 & -25603 &   14 &    9 \\
3299 & -25615 & -26755 &   14 &    9 \\
3299 & -25771 & -25771 &   14 &    9 \\
3299 & -26003 & -26003 &   14 &    9 \\
3299 & -26131 & -26131 &   14 &    9 \\
3299 & -26255 & -33907 &   14 &    9 \\
3299 & -26275 & -26275 &   14 &    9 \\
3299 & -26707 & -26707 &   14 &    9 \\
3299 & -26767 & -28051 &   14 &    9 \\
3299 & -26795 & -26795 &   14 &    9 \\
3299 & -26899 & -26899 &   14 &    9 \\
3299 & -26923 & -26923 &   14 &    9 \\
3299 & -27115 & -39023 &   14 &    9 \\
3299 & -27139 & -27139 &   14 &    9 \\
3299 & -27371 & -33295 &   14 &    9 \\
3299 & -27659 & -31243 &   14 &    9 \\
3299 & -27731 & -27731 &   14 &    9 \\
3299 & -27919 & -27919 &   14 &    9 \\
3299 & -27947 & -27947 &   14 &    9 \\
3299 & -27983 & -36211 &   14 &    9 \\
3299 & -28075 & -28075 &   14 &    9 \\
3299 & -28171 & -31891 &   14 &    9 \\
3299 & -28291 & -28291 &   14 &    9 \\
3299 & -28303 & -29779 &   14 &    9 \\
3299 & -28435 & -28435 &   14 &    9 \\
3299 & -28495 & -29995 &   14 &    9 \\
3299 & -28651 & -28651 &   14 &    9 \\
3299 & -28687 & -28687 &   14 &    9 \\
3299 & -28843 & -28843 &   14 &    9 \\
3299 & -29587 & -29587 &   14 &    9 \\
3299 & -29675 & -29675 &   14 &    9 \\
3299 & -29707 & -33835 &   14 &    9 \\
3299 & -29711 & -29711 &   14 &    9 \\
3299 & -29839 & -29839 &   14 &    9 \\
3299 & -29963 & -34159 &   14 &    9 \\
3299 & -30031 & -31723 &   14 &    9 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3299 & -30287 & -36751 &   14 &    9 \\
3299 & -30379 & -30379 &   14 &    9 \\
3299 & -30575 & -34315 &   14 &    9 \\
3299 & -30595 & -30595 &   14 &    9 \\
3299 & -30863 & -30863 &   14 &    9 \\
3299 & -31087 & -32911 &   14 &    9 \\
3299 & -31315 & -31315 &   14 &    9 \\
3299 & -31531 & -31531 &   14 &    9 \\
3299 & -31567 & -31567 &   14 &    9 \\
3299 & -31759 & -31759 &   14 &    9 \\
3299 & -32267 & -32267 &   14 &    9 \\
3299 & -32591 & -32591 &   14 &    9 \\
3299 & -32623 & -34639 &   14 &    9 \\
3299 & -32879 & -37231 &   14 &    9 \\
3299 & -33259 & -33259 &   14 &    9 \\
3299 & -33619 & -33619 &   14 &    9 \\
3299 & -34447 & -34447 &   14 &    9 \\
3299 & -35183 & -35183 &   14 &    9 \\
3299 & -35563 & -35563 &   14 &    9 \\
3299 & -35851 & -35851 &   14 &    9 \\
3299 & -36175 & -36175 &   14 &    9 \\
3299 & -38155 & -38155 &   14 &    9 \\
3299 & -38479 & -38479 &   14 &    9 \\
3299 & -38767 & -38767 &   14 &    9 \\
3299 & -41071 & -41071 &   14 &    9 \\ \hline
3301 &     1 &   181 &  150 &   75 \\
3301 &     7 &    55 &  150 &   75 \\ \hline
3305 &     1 &    31 &  420 &  208 \\ \hline
3307 &     1 &   119 &   86 &   44 \\
3307 &   209 &   209 &   86 &   44 \\ \hline
3311 &     1 &    65 &  222 &  114 \\
3311 &    19 &    59 &  198 &   96 \\ \hline
3313 &     1 &   143 &  206 &  116 \\
3313 &     5 &    31 &  128 &   56 \\
3313 &    37 &    37 &  167 &   86 \\ \hline
3317 &     1 &   719 &   78 &   42 \\
3317 &     5 &   373 &   78 &   42 \\
3317 &     7 &   151 &  156 &   84 \\ \hline
3319 &     1 &   161 &  333 &  170 \\ \hline
3323 &     1 &     5 &  280 &  150 \\
3323 &     7 &   377 &   28 &   15 \\
3323 &    11 &   563 &   28 &   15 \\
3323 &    13 &   169 &   56 &   30 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3323 &    17 &   505 &   56 &   30 \\
3323 &    19 &   509 &   28 &   15 \\
3323 &    25 &   577 &   56 &   30 \\
3323 &    29 &  1705 &   28 &   15 \\
3323 &    37 &  1939 &   28 &   15 \\
3323 &    41 &   199 &  140 &   75 \\
3323 &    59 &   193 &  140 &   75 \\
3323 &    61 &   803 &   56 &   30 \\
3323 &    67 &  1829 &   28 &   15 \\
3323 &    71 &  1621 &   56 &   30 \\
3323 &    73 &   637 &   28 &   15 \\
3323 &   115 &  1261 &   28 &   15 \\
3323 &   137 &   491 &   84 &   45 \\
3323 &   179 &  1501 &   28 &   15 \\
3323 &   191 &   581 &   28 &   15 \\
3323 &   341 &   341 &   28 &   15 \\
3323 &   355 &  1459 &   28 &   15 \\
3323 &   395 &  1145 &   28 &   15 \\
3323 &   565 &   565 &   28 &   15 \\
3323 &   655 &  1787 &   28 &   15 \\
3323 &   665 &  1469 &   28 &   15 \\
3323 &   731 &  1379 &   28 &   15 \\
3323 &  1049 &  1625 &   28 &   15 \\
3323 &  1499 &  1499 &   28 &   15 \\ \hline
3325 &     1 &   199 &   72 &   36 \\
3325 &    17 &    73 &  216 &  108 \\
3325 &    23 &    29 &   72 &   36 \\
3325 &    47 &   367 &   72 &   36 \\ \hline
3329 &     1 &   481 &  138 &   76 \\
3329 &    13 &    97 &  138 &   76 \\ \hline
3331 &     1 &    35 &   99 &   45 \\
3331 &     5 &    71 &   99 &   45 \\
3331 &    29 &   325 &   99 &   45 \\ \hline
3335 &     1 &   127 &  170 &   90 \\
3335 &     7 &   973 &   34 &   18 \\
3335 &    13 &   101 &   68 &   36 \\
3335 &    17 &   431 &  136 &   72 \\
3335 &    31 &    31 &  276 &  128 \\
3335 &    37 &   733 &   34 &   18 \\
3335 &    49 &   121 &   34 &   18 \\
3335 &    61 &   191 &   68 &   36 \\
3335 &    97 &  1477 &   34 &   18 \\
3335 &   151 &  1159 &   34 &   18 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3335 &   287 &  1049 &   34 &   18 \\ \hline
3337 &     1 &     1 &  273 &  133 \\
3337 &     5 &   151 &  187 &   97 \\
3337 &     7 &    17 &   43 &   18 \\
3337 &    11 &    67 &   43 &   18 \\
3337 &    31 &    35 &   43 &   18 \\
3337 &    59 &    59 &   86 &   36 \\ \hline
3341 &     1 &    89 &  124 &   64 \\
3341 &     5 &   335 &  124 &   64 \\
3341 &     7 &   365 &  124 &   64 \\ \hline
3343 &     1 &   631 &   67 &   36 \\
3343 &     5 &   989 &   67 &   36 \\
3343 &     7 &   317 &  134 &   72 \\
3343 &    11 &   559 &   67 &   36 \\
3343 &    17 &   437 &   67 &   36 \\
3343 &    23 &  1361 &   67 &   36 \\
3343 &    31 &   385 &   67 &   36 \\
3343 &    65 &   533 &   67 &   36 \\
3343 &   101 &   775 &   67 &   36 \\ \hline
3347 &     1 &     1 &  226 &  106 \\
3347 &     5 &    43 &  226 &  106 \\ \hline
3349 &     1 &     1 &  344 &  160 \\ \hline
3353 &     1 &   103 &  337 &  176 \\
3353 &    13 &    41 &  326 &  166 \\ \hline
3355 &     1 &    17 &  120 &   60 \\
3355 &    13 &    19 &  120 &   60 \\ \hline
3359 &     1 &    71 &  332 &  173 \\
3359 &    11 &    17 &  269 &  125 \\ \hline
3361 &     1 &   151 &  171 &   90 \\
3361 &     7 &   475 &   57 &   30 \\
3361 &    11 &   607 &   57 &   30 \\
3361 &    13 &   425 &   57 &   30 \\
3361 &    19 &  1577 &   57 &   30 \\
3361 &    25 &    95 &  171 &   90 \\
3361 &    31 &  1223 &   57 &   30 \\
3361 &    37 &  1003 &   57 &   30 \\
3361 &    43 &   271 &   57 &   30 \\
3361 &    79 &  1331 &   57 &   30 \\
3361 &    89 &   695 &  114 &   60 \\
3361 &   257 &   347 &   57 &   30 \\
3361 &   371 &  1259 &   57 &   30 \\ \hline
3365 &     1 &   203 &  624 &  336 \\
3365 &    11 &    43 &  424 &  196 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3367 &     1 &  1289 &   12 &    6 \\
3367 &     5 &   383 &   24 &   12 \\
3367 &    11 &  1361 &   12 &    6 \\
3367 &    17 &  1145 &   12 &    6 \\
3367 &    19 &  1265 &   12 &    6 \\
3367 &    23 &  1607 &   12 &    6 \\
3367 &    25 &   449 &   36 &   18 \\
3367 &    29 &    29 &   36 &   18 \\
3367 &    31 &   697 &   12 &    6 \\
3367 &    41 &  3673 &  168 &  102 \\
3367 &    43 &  1151 &   12 &    6 \\
3367 &    47 &  1711 &   12 &    6 \\
3367 &    53 &  1193 &   12 &    6 \\
3367 &    59 &  1567 &   12 &    6 \\
3367 &    61 &  1775 &   12 &    6 \\
3367 &    67 &  1009 &   12 &    6 \\
3367 &    73 &    73 &   84 &   42 \\
3367 &    79 &  2053 &   12 &    6 \\
3367 &    83 &    83 &   72 &   36 \\
3367 &    85 &  1279 &   12 &    6 \\
3367 &    89 &   905 &   12 &    6 \\
3367 &    95 &  1249 &   12 &    6 \\
3367 &    97 &  1829 &   12 &    6 \\
3367 &   101 &  1999 &   12 &    6 \\
3367 &   109 &   869 &   24 &   12 \\
3367 &   121 &  1445 &   12 &    6 \\
3367 &   127 &   937 &   12 &    6 \\
3367 &   139 &   319 &   24 &   12 \\
3367 &   151 &   151 &   60 &   30 \\
3367 &   155 &   881 &   12 &    6 \\
3367 &   163 &  1765 &   12 &    6 \\
3367 &   173 &  2215 &   12 &    6 \\
3367 &   181 &   233 &  132 &   66 \\
3367 &   187 &  1247 &   12 &    6 \\
3367 &   191 &   191 &   24 &   12 \\
3367 &   197 &   197 &   36 &   18 \\
3367 &   199 &  1535 &   12 &    6 \\
3367 &   205 &  1991 &   12 &    6 \\
3367 &   239 &  1441 &   12 &    6 \\
3367 &   269 &  1481 &   12 &    6 \\
3367 &   281 &   281 &   36 &   18 \\
3367 &   305 &   305 &   24 &   12 \\
3367 &   313 &   773 &   24 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3367 &   331 &   331 &   48 &   24 \\
3367 &   337 &  2021 &   12 &    6 \\
3367 &   359 &   359 &   36 &   18 \\
3367 &   367 &  1117 &   12 &    6 \\
3367 &   401 &  1087 &   12 &    6 \\
3367 &   431 &  1697 &   12 &    6 \\
3367 &   445 &  2309 &   12 &    6 \\
3367 &   485 &   485 &   36 &   18 \\
3367 &   505 &   989 &   12 &    6 \\
3367 &   529 &  2255 &   12 &    6 \\
3367 &   589 &  2567 &   12 &    6 \\
3367 &   607 &  1297 &   12 &    6 \\
3367 &   647 &  1837 &   12 &    6 \\
3367 &   733 &   929 &   24 &   12 \\
3367 &   745 &   745 &   12 &    6 \\
3367 &   751 &  1405 &   12 &    6 \\
3367 &   761 &   761 &   12 &    6 \\
3367 &   781 &  2855 &   12 &    6 \\
3367 &   785 &   785 &   24 &   12 \\
3367 &   809 &   809 &   12 &    6 \\
3367 &   815 &  1823 &   12 &    6 \\
3367 &   817 &   817 &   12 &    6 \\
3367 &   841 &  1121 &   12 &    6 \\
3367 &   943 &  1549 &   12 &    6 \\
3367 &   977 &   977 &   12 &    6 \\
3367 &   997 &  1613 &   12 &    6 \\
3367 &  1033 &  1033 &   12 &    6 \\
3367 &  1037 &  1037 &   24 &   12 \\
3367 &  1061 &  1373 &   12 &    6 \\
3367 &  1069 &  1661 &   12 &    6 \\
3367 &  1213 &  1213 &   12 &    6 \\
3367 &  1229 &  1229 &   12 &    6 \\
3367 &  1357 &  1357 &   12 &    6 \\
3367 &  1375 &  1375 &   12 &    6 \\
3367 &  1447 &  1927 &   12 &    6 \\
3367 &  1465 &  1553 &   12 &    6 \\
3367 &  1735 &  1735 &   12 &    6 \\
3367 &  1805 &  1805 &   12 &    6 \\ \hline
3371 &     1 &     7 &  914 &  474 \\ \hline
3373 &     1 &    43 &   44 &   20 \\
3373 &     5 &    67 &  132 &   60 \\
3373 &    11 &    47 &   88 &   40 \\
3373 &    13 &   121 &   44 &   20 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3373 &    25 &   137 &   88 &   40 \\
3373 &    35 &    41 &   88 &   40 \\
3373 &    37 &   265 &   44 &   20 \\
3373 &    49 &    55 &   44 &   20 \\
3373 &    53 &    53 &   88 &   40 \\
3373 &    59 &    59 &   88 &   40 \\ \hline
3377 &     1 &   295 &   54 &   28 \\
3377 &     5 &    95 &  108 &   56 \\
3377 &     7 &    31 &  108 &   56 \\
3377 &    13 &   703 &   54 &   28 \\
3377 &    17 &   857 &   54 &   28 \\
3377 &    47 &   107 &   54 &   28 \\
3377 &    59 &  1283 &   54 &   28 \\
3377 &    71 &    71 &   54 &   28 \\
3377 &    79 &   461 &   54 &   28 \\
3377 &   113 &   211 &  108 &   56 \\
3377 &   149 &   239 &   54 &   28 \\
3377 & -2491249 & -3735185 &  168 &  106 \\ \hline
3379 &     1 &   355 &   28 &   12 \\
3379 &     5 &   137 &   28 &   12 \\
3379 &     7 &   163 &   28 &   12 \\
3379 &    13 &   625 &   28 &   12 \\
3379 &    25 &   169 &   28 &   12 \\
3379 &    35 &    35 &   56 &   24 \\
3379 &    37 &   173 &   28 &   12 \\
3379 &    77 &   253 &   28 &   12 \\
3379 &    85 &   433 &   28 &   12 \\
3379 &    89 &    89 &   56 &   24 \\
3379 &   121 &   343 &   28 &   12 \\
3379 &   151 &   151 &   28 &   12 \\
3379 &   191 &   221 &   28 &   12 \\
3379 &   599 &   599 &   28 &   12 \\ \hline
3383 &     1 &    13 &   60 &   24 \\
3383 &     5 &   149 &  169 &   94 \\
3383 &     7 &   127 &  229 &  118 \\
3383 &    37 &   359 &  169 &   94 \\
3383 &    61 &    61 &   60 &   24 \\
3383 & -8479 & -8479 &  109 &   70 \\ \hline
3385 &     1 &  2273 &   31 &   17 \\
3385 &     7 &     7 &  151 &   61 \\
3385 &    11 &   887 &   31 &   17 \\
3385 &    13 &  1699 &   31 &   17 \\
3385 &    19 &  1721 &   31 &   17 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3385 &    23 &    71 &  186 &  102 \\
3385 &    29 &   959 &   31 &   17 \\
3385 &    31 &   229 &  155 &   85 \\
3385 &   103 &   679 &   31 &   17 \\
3385 &   211 &   211 &   62 &   34 \\
3385 &   287 &  2179 &   31 &   17 \\
3385 &   311 &   311 &  155 &   85 \\
3385 &   407 &  2993 &   31 &   17 \\
3385 &   463 &  2489 &   31 &   17 \\
3385 &  1967 &  1967 &   31 &   17 \\ \hline
3389 &     1 &    91 &  116 &   56 \\
3389 &    11 &    31 &  116 &   56 \\
3389 &    61 &    61 &  116 &   56 \\ \hline
3391 &     1 &    25 &  182 &   90 \\
3391 &     5 &   119 &  182 &   90 \\ \hline
3395 &     1 &   533 &   78 &   42 \\
3395 &    11 &    43 &   18 &    6 \\
3395 &    13 &    71 &   18 &    6 \\
3395 &    17 &   761 &   78 &   42 \\
3395 &    19 &   599 &   78 &   42 \\
3395 &    29 &    29 &  114 &   54 \\
3395 &    41 &   263 &   18 &    6 \\
3395 &    47 &    47 &   18 &    6 \\
3395 &    53 &   101 &  114 &   54 \\
3395 &    67 &    67 &   18 &    6 \\
3395 &    89 &    89 &   18 &    6 \\
3395 &   107 &   107 &   18 &    6 \\
3395 &   151 &   151 &   18 &    6 \\
3395 &   163 &   163 &   18 &    6 \\
3395 &   169 &   169 &   18 &    6 \\
3395 &   199 &   199 &   18 &    6 \\
3395 &  3601 &  4817 &   60 &   36 \\ \hline
3397 &     1 &    31 &  510 &  246 \\ \hline
3401 &     1 &   101 &   74 &   32 \\
3401 &     5 &    41 &  404 &  218 \\
3401 &    17 &    17 &   74 &   32 \\
3401 &    29 &   109 &   74 &   32 \\ \hline
3403 &     1 &    67 &  330 &  172 \\
3403 &     5 &     5 &  230 &  100 \\ \hline
3407 &     1 &    67 &  569 &  297 \\
3407 &     5 &   103 &  159 &   80 \\ \hline
3409 &     1 &     1 &   90 &   36 \\
3409 &     5 &   335 &  309 &  156 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3409 &    11 &   155 &   45 &   18 \\
3409 &    43 &    83 &   45 &   18 \\
3409 &    65 &    65 &   45 &   18 \\ \hline
3413 &     1 &   205 &  447 &  241 \\ \hline
3415 &     1 &   107 &  374 &  186 \\
3415 &    13 &   569 &  110 &   62 \\ \hline
3419 &     1 &    23 &  120 &   63 \\
3419 &     5 &    53 &  360 &  189 \\
3419 &    17 &    61 &  120 &   63 \\
3419 &    29 &   649 &  120 &   63 \\ \hline
3421 &     1 &    53 &  210 &  100 \\
3421 &    17 &    29 &  110 &   45 \\ \hline
3425 &     1 &    11 &  272 &  136 \\ \hline
3427 &     1 &    41 &  422 &  226 \\
3427 &     5 &    37 &  203 &  101 \\ \hline
3431 &     1 &   653 &   63 &   36 \\
3431 &     5 &    29 &  345 &  184 \\
3431 &     7 &   259 &  219 &  112 \\
3431 &    19 &    19 &  312 &  152 \\
3431 &   241 &  2503 &   63 &   36 \\ \hline
3433 &     1 &    79 &  345 &  183 \\
3433 &     5 &   181 &  262 &  134 \\ \hline
3437 &     1 &    17 &  730 &  356 \\ \hline
3439 &     1 &    67 &  360 &  180 \\
3439 &     7 &   103 &  180 &   90 \\ \hline
3443 &     1 &   173 &   92 &   49 \\
3443 &     5 &    37 &   76 &   32 \\
3443 &     7 &    73 &  260 &  130 \\
3443 &    19 &   215 &  276 &  147 \\
3443 &    43 &   283 &   92 &   49 \\
3443 &    53 &   125 &   92 &   49 \\ \hline
3445 &     1 &   119 &  148 &   76 \\
3445 &     7 &     7 &   16 &    4 \\
3445 &    17 &    17 &   16 &    4 \\
3445 &    19 &   109 &  164 &   80 \\
3445 &    23 &    59 &  164 &   80 \\
3445 &    31 &   179 &  148 &   76 \\
3445 &    37 &    37 &   16 &    4 \\
3445 &    41 &    41 &   16 &    4 \\
3445 &    73 &    73 &   16 &    4 \\
3445 &   137 &   137 &   16 &    4 \\ \hline
3449 &     1 &    11 &  711 &  368 \\
3449 & -10969 & -15953 &   37 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3449 & -12113 & -15001 &   37 &   24 \\ \hline
3451 &     1 &     5 &  224 &  112 \\
3451 &    11 &    71 &  376 &  176 \\ \hline
3455 &     1 &    17 &  222 &  102 \\
3455 &     7 &    11 &  430 &  210 \\
3455 &    47 &   281 &  208 &  108 \\ \hline
3457 &     1 &    29 &  268 &  132 \\
3457 &     5 &   239 &  268 &  132 \\ \hline
3461 &     1 &    91 &  297 &  157 \\
3461 &     5 &     5 &  145 &   65 \\
3461 &    13 &    31 &  297 &  157 \\
3461 &   107 &  1403 &  152 &   92 \\ \hline
3463 &     1 &   257 &  155 &   78 \\
3463 &    11 &   539 &  155 &   78 \\ \hline
3467 &     1 &    43 &  188 &   99 \\
3467 &     5 &   125 &  188 &   99 \\ \hline
3469 &     1 &    61 &  276 &  135 \\ \hline
3473 &     1 &    13 &  192 &   90 \\
3473 &     5 &    61 &  192 &   90 \\ \hline
3475 &     1 &    97 &  221 &  103 \\
3475 &     7 &     7 &   37 &   11 \\
3475 &    13 &   167 &  184 &   92 \\
3475 &    29 &    29 &   37 &   11 \\
3475 &   127 &   241 &  147 &   81 \\ \hline
3479 &     1 &     1 &  280 &  140 \\
3479 &     5 &   157 &  231 &  126 \\
3479 &    11 &    65 &  140 &   70 \\ \hline
3481 &     1 &    73 &  260 &  127 \\
3481 &     7 &   113 &  260 &  127 \\
3481 &    83 &    83 &  274 &  147 \\ \hline
3485 &     1 &   581 &   20 &    8 \\
3485 &     7 &   397 &   20 &    8 \\
3485 &    13 &    13 &  140 &   72 \\
3485 &    19 &   329 &   20 &    8 \\
3485 &    23 &   469 &   20 &    8 \\
3485 &    29 &   347 &   20 &    8 \\
3485 &    31 &   197 &   20 &    8 \\
3485 &    37 &    37 &   20 &    8 \\
3485 &    47 &   293 &   20 &    8 \\
3485 &    49 &    49 &   40 &   16 \\
3485 &    53 &   151 &   20 &    8 \\
3485 &    67 &   191 &  120 &   64 \\
3485 &    79 &    79 &   20 &    8 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3485 &    83 &   317 &   20 &    8 \\
3485 &   103 &   103 &   20 &    8 \\
3485 &   127 &   473 &   20 &    8 \\
3485 &   133 &   133 &   20 &    8 \\
3485 &   137 &   137 &   20 &    8 \\
3485 &   163 &   637 &  100 &   56 \\
3485 &   217 &   217 &   20 &    8 \\
3485 &   319 &   361 &   20 &    8 \\
3485 &   349 &   599 &   20 &    8 \\
3485 &   569 &   569 &   20 &    8 \\
3485 &  5327 &  5327 &   80 &   48 \\ \hline
3487 &     1 &    29 &  418 &  206 \\
3487 &  1013 &  2513 &   78 &   46 \\ \hline
3491 &     1 &   203 &  182 &   99 \\ \hline
3493 &     1 &   305 &  142 &   68 \\
3493 &     5 &   139 &  332 &  166 \\
3493 &    11 &   131 &  142 &   68 \\
3493 &    37 &    37 &  190 &   98 \\
3493 &  8971 & 17147 &   96 &   60 \\
3493 & 15067 & 15067 &   48 &   30 \\
3493 & 21883 & 34571 &   48 &   30 \\
3493 & 24091 & 29347 &   48 &   30 \\ \hline
3497 &     1 &   737 &  108 &   60 \\
3497 &     5 &    85 &  284 &  128 \\ \hline
3499 &     1 &     1 &  420 &  186 \\ \hline
3503 &     1 &    49 &  703 &  372 \\
3503 &     5 &    47 &  263 &  132 \\
3503 &  2665 &  4721 &   59 &   36 \\ \hline
3505 &     1 &    53 &  200 &  100 \\
3505 &     7 &   259 &  222 &  118 \\ \hline
3509 &     1 &   113 &  484 &  248 \\
3509 &    31 &    31 &  110 &   50 \\ \hline
3511 &     1 &     5 &  520 &  230 \\ \hline
3515 &     1 &   539 &   72 &   36 \\
3515 &     7 &    59 &  324 &  180 \\
3515 &    11 &   193 &  144 &   72 \\
3515 &    53 &   119 &   72 &   36 \\ \hline
3517 &     1 &   229 &  372 &  198 \\ \hline
3521 &     1 &   205 &  380 &  196 \\
3521 &     5 &    19 &  217 &  104 \\
3521 &    17 &   107 &  217 &  104 \\
3521 &    89 &    89 &  190 &   98 \\ \hline
3523 &     1 &   163 &  216 &  102 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3523 &     5 &    31 &  324 &  168 \\ \hline
3527 &     1 &    11 &  543 &  284 \\
3527 &     5 &    23 &  466 &  221 \\ \hline
3529 &     1 &    73 &  264 &  124 \\
3529 &     5 &   323 &  171 &   87 \\
3529 &    13 &   383 &  171 &   87 \\
3529 &    17 &   143 &  171 &   87 \\
3529 & -9481 & -16921 &   39 &   25 \\
3529 & -13097 & -17881 &   39 &   25 \\
3529 & -15689 & -21769 &   39 &   25 \\
3529 & -17825 & -24973 &   39 &   25 \\
3529 & -18985 & -24137 &   39 &   25 \\
3529 & -20513 & -29005 &   39 &   25 \\
3529 & -29465 & -29465 &   39 &   25 \\ \hline
3533 &     1 &    89 &   62 &   26 \\
3533 &     5 &    55 &   62 &   26 \\
3533 &    31 &    71 &   62 &   26 \\ \hline
3535 &     1 &    73 &   42 &   18 \\
3535 &    11 &    29 &  274 &  146 \\
3535 &    17 &   401 &  116 &   64 \\
3535 &    31 &    79 &   42 &   18 \\
3535 &   121 &   121 &   42 &   18 \\ \hline
3539 &     1 &     5 &  550 &  287 \\ \hline
3541 &     1 &    53 &  190 &  105 \\
3541 &    11 &    31 &  278 &  135 \\ \hline
3545 &     1 &    49 &  208 &  100 \\ \hline
3547 &     1 &    49 &  215 &  103 \\ \hline
3551 &     1 &   461 &  279 &  151 \\
3551 &     7 &   281 &  609 &  305 \\
3551 & -7391 & -7391 &   57 &   37 \\ \hline
3553 &     1 &    73 &  290 &  140 \\
3553 &     5 &   103 &  346 &  172 \\
3553 &    61 &   251 &  112 &   64 \\
3553 &   431 &  2815 &   56 &   32 \\ \hline
3557 &     1 &   121 &  240 &  116 \\
3557 &    23 &   365 &  199 &  111 \\ \hline
3559 &     1 &     1 &   61 &   26 \\
3559 &     5 &    67 &   61 &   26 \\
3559 &    35 &    35 &   61 &   26 \\
3559 &    37 &    73 &   61 &   26 \\
3559 &    65 &    65 &   61 &   26 \\ \hline
3563 &     1 &    41 &  176 &   76 \\ \hline
3565 &     1 &    47 &  332 &  168 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3565 &     7 &    79 &  162 &   78 \\ \hline
3569 &     1 &    65 &  548 &  306 \\
3569 &    19 &    19 &   22 &    6 \\
3569 &    31 &    31 &   22 &    6 \\
3569 &    37 &    37 &   22 &    6 \\ \hline
3571 &     1 &    41 &  467 &  229 \\ \hline
3575 &     1 &   113 &  240 &  120 \\
3575 &     7 &    19 &  100 &   40 \\
3575 &    17 &    37 &  120 &   60 \\ \hline
3577 &     1 &   143 &  153 &   72 \\
3577 &     5 &   569 &  117 &   60 \\
3577 &    13 &    13 &   36 &   12 \\
3577 &    17 &    17 &   36 &   12 \\
3577 &    23 &    79 &  117 &   60 \\
3577 &    47 &   379 &  117 &   60 \\
3577 &    55 &   283 &  117 &   60 \\
3577 &    61 &    61 &   36 &   12 \\
3577 &   377 &  2371 &   81 &   48 \\ \hline
3581 &     1 &    11 &  113 &   53 \\ \hline
3583 &     1 &    65 &  117 &   54 \\
3583 &     5 &    85 &  117 &   54 \\
3583 &    23 &    23 &  117 &   54 \\ \hline
3587 &     1 &   295 &   78 &   36 \\
3587 &     5 &    55 &   78 &   36 \\
3587 &    25 &    29 &  156 &   72 \\ \hline
3589 &     1 &    35 &  372 &  204 \\
3589 &     5 &   149 &  192 &   96 \\
3589 &    13 &   277 &   96 &   48 \\ \hline
3593 &     1 &     5 &  277 &  122 \\
3593 &  5239 &  8183 &   75 &   46 \\ \hline
3595 &     1 &   613 &   74 &   42 \\
3595 &     7 &    13 &  382 &  178 \\
3595 &    11 &    11 &  117 &   47 \\
3595 &    17 &    41 &  191 &   89 \\
3595 &   139 &  2137 &   74 &   42 \\ \hline
3599 &     1 &   173 &   96 &   46 \\
3599 &     7 &   113 &   96 &   46 \\
3599 &    19 &   791 &  198 &  113 \\
3599 &    25 &    25 &   96 &   46 \\
3599 &    47 &    73 &  192 &   92 \\ \hline
3601 &     1 &   359 &  156 &   75 \\
3601 &     5 &   119 &  120 &   63 \\
3601 &     7 &     7 &   36 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3601 &    35 &   203 &  204 &  114 \\
3601 &  4171 &  4235 &   84 &   51 \\ \hline
3605 &     1 &   247 &   66 &   30 \\
3605 &    11 &   311 &   66 &   30 \\
3605 &   199 &   241 &   66 &   30 \\ \hline
3607 &     1 &     1 &  328 &  162 \\
3607 &     5 & 170249 &   54 &   34 \\
3607 &     7 &    47 &  137 &   64 \\
3607 &    11 &    95 &  328 &  162 \\
3607 & 57545 & 88121 &   54 &   34 \\
3607 & 58561 & 156461 &   54 &   34 \\
3607 & 61289 & 61289 &  108 &   68 \\
3607 & 67049 & 90601 &   54 &   34 \\
3607 & 67657 & 103289 &   54 &   34 \\
3607 & 73801 & 112505 &   54 &   34 \\
3607 & 79849 & 121577 &   54 &   34 \\
3607 & 86089 & 86089 &   54 &   34 \\
3607 & 91513 & 139073 &   54 &   34 \\
3607 & 107009 & 143881 &   54 &   34 \\
3607 & 124649 & 124649 &   54 &   34 \\
3607 & 164033 & 219913 &   54 &   34 \\
3607 & 164681 & 219277 &   54 &   34 \\
3607 & 172025 & 195577 &   54 &   34 \\ \hline
3611 &     1 &    71 &  190 &   87 \\
3611 &     5 &    37 &  262 &  129 \\
3611 &   121 &  5917 &   72 &   42 \\ \hline
3613 &     1 &    19 &  602 &  301 \\ \hline
3617 &     1 &    13 &  619 &  294 \\ \hline
3619 &     1 &  3637 &   42 &   24 \\
3619 &     5 &   593 &   84 &   48 \\
3619 &    19 &  1219 &   42 &   24 \\
3619 &   907 &  1585 &   42 &   24 \\
3619 &   925 &  3197 &   42 &   24 \\
3619 &  1205 &  1205 &   42 &   24 \\ \hline
3623 &     1 &  3641 &   38 &   23 \\
3623 &     5 &    47 &  581 &  304 \\
3623 &   455 & 10585 &   38 &   23 \\
3623 &   461 &  6109 &   38 &   23 \\
3623 &  3293 &  7025 &   38 &   23 \\
3623 &  3929 &  3929 &   38 &   23 \\
3623 &  4793 &  4793 &   38 &   23 \\
3623 &  6953 &  6953 &   38 &   23 \\
3623 &  7225 &  7225 &   38 &   23 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3623 &  7513 &  9401 &   38 &   23 \\ \hline
3625 &     1 &   209 &  172 &   96 \\
3625 &     7 &    41 &  280 &  140 \\
3625 &  9823 & 11519 &  118 &   74 \\ \hline
3629 &     1 &    13 &  283 &  127 \\
3629 &     7 &   151 &  305 &  155 \\ \hline
3631 &     1 &    29 &  273 &  138 \\
3631 &     5 &   437 &   91 &   46 \\
3631 &    25 &    31 &   91 &   46 \\
3631 &    35 &    61 &  145 &   60 \\
3631 &    55 &   335 &   91 &   46 \\ \hline
3635 &     1 &    53 &  176 &   88 \\
3635 &     7 &    61 &  130 &   54 \\
3635 &    13 &    59 &  352 &  176 \\
3635 &   187 &   187 &   88 &   44 \\ \hline
3637 &     1 &    23 &  272 &  148 \\
3637 &    31 &   757 &   68 &   37 \\
3637 &    43 &  1171 &   68 &   37 \\
3637 &   121 &   631 &   68 &   37 \\ \hline
3641 &     1 &   521 &  200 &  110 \\ \hline
3643 &     1 &     1 &  349 &  151 \\
3643 &    23 &    37 &  206 &  110 \\ \hline
3647 &     1 &    61 &  131 &   58 \\
3647 &     5 &    85 &  131 &   58 \\ \hline
3649 &     1 &     7 &  340 &  160 \\
3649 &    11 &  4903 &   40 &   24 \\
3649 &   167 &  6655 &   40 &   24 \\
3649 &   175 &  2087 &   40 &   24 \\
3649 &   895 &  3167 &   80 &   48 \\
3649 &  1769 &  3575 &   40 &   24 \\
3649 &  3647 &  6079 &   40 &   24 \\
3649 &  4783 &  4783 &   40 &   24 \\
3649 &  5383 &  8635 &   40 &   24 \\
3649 &  5983 &  7067 &   40 &   24 \\
3649 &  6151 &  6151 &   40 &   24 \\ \hline
3653 &     1 &   145 &  172 &   88 \\ \hline
3655 &     1 &   121 &  308 &  168 \\
3655 &    11 &    11 &   60 &   24 \\
3655 &    13 &   107 &  184 &   96 \\
3655 &    19 &    19 &   60 &   24 \\ \hline
3659 &     1 &   319 &  238 &  120 \\
3659 &    11 &    23 &  238 &  120 \\ \hline
3661 &     1 &   103 &  234 &  108 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3661 &    19 &    41 &  270 &  138 \\ \hline
3665 &     1 &   311 &  296 &  156 \\
3665 &     7 &    77 &  300 &  168 \\
3665 &    31 &    49 &  296 &  156 \\ \hline
3667 &     1 &    85 &  144 &   72 \\
3667 &     5 &    89 &  144 &   72 \\
3667 &    11 &    91 &  144 &   72 \\
3667 &    97 &   221 &   72 &   36 \\
3667 &   325 &   397 &   72 &   36 \\ \hline
3671 &     1 &     1 &  244 &  119 \\
3671 &    13 &    65 &  327 &  167 \\
3671 &   539 &   661 &   83 &   48 \\ \hline
3673 &     1 &   143 &  330 &  168 \\
3673 &     5 &   115 &  110 &   56 \\
3673 &    11 &   185 &  110 &   56 \\
3673 &    19 &   311 &  110 &   56 \\
3673 &  1537 & 24775 &   72 &   45 \\
3673 &  7075 & 22951 &   72 &   45 \\
3673 & 13399 & 13399 &   72 &   45 \\
3673 & 22343 & 22343 &   72 &   45 \\ \hline
3677 &     1 &    55 &  494 &  242 \\
3677 &    29 &   701 &  186 &  106 \\
3677 &    61 &   347 &   93 &   53 \\
3677 &   181 &   467 &   93 &   53 \\
3677 &   185 &   583 &   93 &   53 \\ \hline
3679 &     1 &    41 &   48 &   18 \\
3679 &    17 &    17 &   48 &   18 \\ \hline
3683 &     1 &   131 &  504 &  252 \\ \hline
3685 &     1 &    91 &  144 &   68 \\
3685 &    17 &    17 &  144 &   68 \\
3685 &    31 &    47 &  144 &   68 \\
3685 &   113 &   131 &  144 &   68 \\
3685 &   923 &   923 &   78 &   46 \\ \hline
3689 &     1 &   181 &  213 &  102 \\
3689 &     5 &     5 &  213 &  102 \\
3689 &    11 &    59 &  321 &  174 \\
3689 &    13 &   145 &  249 &  126 \\
3689 & -5225 & -5737 &   36 &   24 \\
3689 & -7369 & -9209 &   18 &   12 \\
3689 & -8185 & -10433 &   18 &   12 \\
3689 & -8681 & -10345 &   18 &   12 \\
3689 & -9409 & -11497 &   18 &   12 \\
3689 & -9977 & -12073 &   18 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3689 & -10177 & -10177 &   18 &   12 \\
3689 & -10441 & -10441 &   18 &   12 \\
3689 & -11201 & -11201 &   18 &   12 \\
3689 & -12673 & -12673 &   18 &   12 \\
3689 & -13249 & -13249 &   18 &   12 \\
3689 & -13897 & -13897 &   18 &   12 \\ \hline
3691 &     1 &    73 &   85 &   37 \\ \hline
3695 &     1 &   401 &  280 &  156 \\
3695 &     7 &   181 &  179 &  105 \\
3695 &    17 &    29 &  404 &  204 \\
3695 &   101 &   101 &  101 &   51 \\ \hline
3697 &     1 &    19 &  144 &   75 \\
3697 &     5 &    91 &  144 &   75 \\ \hline
3701 &     1 &    17 &  252 &  116 \\
3701 &    31 &   233 &  126 &   58 \\ \hline
3703 &     1 &    13 &  380 &  196 \\
3703 &     5 &    89 &  221 &  106 \\ \hline
3707 &     1 &   433 &   80 &   40 \\
3707 &     5 &   469 &   80 &   40 \\
3707 &     7 &   437 &   80 &   40 \\
3707 &    17 &   235 &  160 &   80 \\
3707 &    25 &   149 &   80 &   40 \\
3707 &    85 &   335 &   80 &   40 \\ \hline
3709 &     1 &    19 &  686 &  341 \\ \hline
3713 &     1 &   431 &   91 &   52 \\
3713 &     5 &  1103 &   91 &   52 \\
3713 &    11 &   229 &  381 &  198 \\
3713 &    83 &   895 &   91 &   52 \\
3713 &   101 &   541 &   91 &   52 \\ \hline
3715 &     1 &   229 &  157 &   79 \\
3715 &     7 &   149 &  142 &   62 \\
3715 &    13 &    73 &  157 &   79 \\
3715 &    31 &   119 &  157 &   79 \\ \hline
3719 &     1 &    53 &  544 &  270 \\
3719 &     7 &    11 &  181 &   83 \\
3719 &   133 &  1801 &   91 &   52 \\ \hline
3721 &     1 &   127 &  558 &  283 \\ \hline
3725 &     1 &   361 &  211 &  113 \\
3725 &     7 &   217 &  169 &   87 \\
3725 &    13 &    29 &  169 &   87 \\
3725 &    17 &    79 &  254 &  122 \\
3725 &    41 &  9619 &   42 &   26 \\
3725 &    43 &    77 &   85 &   35 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3725 &   151 &  5707 &   84 &   52 \\
3725 &   827 &  9931 &   84 &   52 \\
3725 &  5051 & 12731 &   42 &   26 \\
3725 &  9107 &  9107 &   42 &   26 \\
3725 & 10147 & 10147 &   42 &   26 \\
3725 & 14687 & 14687 &   42 &   26 \\
3725 & 15907 & 21983 &   42 &   26 \\
3725 & 17459 & 17459 &   42 &   26 \\
3725 & 28979 & 28979 &   42 &   26 \\ \hline
3727 &     1 &   323 &  216 &  108 \\
3727 &     5 &   131 &  216 &  108 \\ \hline
3731 &     1 &    25 &  360 &  168 \\
3731 &     5 &     5 &   60 &   24 \\
3731 &    11 &   499 &  180 &   96 \\ \hline
3733 &     1 &    13 &  324 &  163 \\
3733 &     5 &    25 &  324 &  163 \\ \hline
3737 &     1 &    67 &  600 &  300 \\
3737 &     5 &   451 &  116 &   64 \\ \hline
3739 &     1 &    67 &  225 &  119 \\ \hline
3743 &     1 &     1 &  188 &   92 \\
3743 &     5 &   193 &   47 &   23 \\
3743 &     7 &   185 &   47 &   23 \\
3743 &    11 &  1055 &   47 &   23 \\
3743 &    23 &   145 &   47 &   23 \\
3743 &    25 &    25 &   47 &   23 \\
3743 &    37 &    37 &   94 &   46 \\
3743 &    49 &   211 &   94 &   46 \\
3743 &    71 &    71 &  188 &   92 \\
3743 &   131 &   517 &   47 &   23 \\
3743 &   167 &   167 &   47 &   23 \\
3743 &   199 &   505 &   47 &   23 \\
3743 &   497 &   497 &   47 &   23 \\ \hline
3745 &     1 &    79 &  156 &   84 \\
3745 &    17 &   187 &  156 &   84 \\
3745 &    71 &   653 &   78 &   42 \\ \hline
3749 &     1 &    71 &  589 &  317 \\
3749 &     5 &   517 &  197 &  103 \\ \hline
3751 &     1 &    47 &  660 &  330 \\ \hline
3755 &     1 &   317 &   74 &   34 \\
3755 &    13 &    67 &   74 &   34 \\
3755 &    23 &   181 &   74 &   34 \\
3755 &    29 &   223 &   74 &   34 \\
3755 &   157 &   157 &   74 &   34 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3757 &     1 &  1679 &  168 &   96 \\
3757 &     5 &   667 &   56 &   32 \\
3757 &   155 &  1459 &   56 &   32 \\
3757 &   263 &  1439 &   56 &   32 \\
3757 &   601 &  1043 &   56 &   32 \\
3757 &   919 &  1691 &   56 &   32 \\ \hline
3761 &     1 &    11 &  731 &  380 \\ \hline
3763 &     1 &   151 &  106 &   46 \\
3763 &     7 &     7 &  106 &   46 \\
3763 &    17 &    47 &  106 &   46 \\ \hline
3767 &     1 &    49 &   53 &   25 \\
3767 &     5 &   521 &   53 &   25 \\
3767 &     7 &    31 &  318 &  150 \\
3767 &    11 &   277 &   53 &   25 \\
3767 &    17 &   241 &  106 &   50 \\
3767 &    35 &   121 &   53 &   25 \\
3767 &    37 &   109 &   53 &   25 \\
3767 &    95 &   503 &   53 &   25 \\ \hline
3769 &     1 &   325 &  380 &  206 \\
3769 &     7 &   227 &  376 &  184 \\
3769 &    53 &   281 &  188 &   92 \\ \hline
3773 &     1 &   197 &  190 &  110 \\
3773 &    25 &   419 &  190 &  110 \\ \hline
3775 &     1 &    31 &  330 &  150 \\ \hline
3779 &     1 &    85 &  644 &  327 \\
3779 &   197 &   619 &  146 &   80 \\ \hline
3781 &     1 &   797 &  154 &   88 \\
3781 &     5 &   419 &   92 &   50 \\
3781 &     7 &     7 &   30 &   12 \\
3781 &    11 &    11 &  214 &  112 \\
3781 &    13 &   215 &  122 &   62 \\
3781 &    23 &    29 &  122 &   62 \\
3781 &    25 &    85 &   30 &   12 \\
3781 &    35 &  4247 &  124 &   76 \\
3781 &    37 &    37 &   60 &   24 \\
3781 &    41 &   131 &   30 &   12 \\
3781 &    43 &   347 &  246 &  138 \\
3781 &    55 &    55 &   30 &   12 \\
3781 &    65 & 13511 &   62 &   38 \\
3781 &    67 &   115 &   30 &   12 \\
3781 &    77 &   193 &   30 &   12 \\
3781 &    79 &   203 &   30 &   12 \\
3781 &   143 &   595 &   92 &   50 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3781 &   235 &   529 &   30 &   12 \\
3781 &   349 &   349 &   30 &   12 \\
3781 &  3835 &  3835 &   62 &   38 \\ \hline
3785 &     1 &   101 &  420 &  212 \\ \hline
3787 &     1 &   625 &  136 &   74 \\
3787 &    11 &    41 &   44 &   16 \\
3787 &    13 &   565 &  136 &   74 \\
3787 &    31 &   149 &  224 &  106 \\
3787 & 174121 & 174121 &   92 &   58 \\
3787 & 251765 & 379541 &   92 &   58 \\
3787 & 268981 & 268981 &   92 &   58 \\ \hline
3791 &     1 &    11 &  460 &  216 \\
3791 &     7 &    31 &   21 &    6 \\
3791 &    35 &    77 &   21 &    6 \\ \hline
3793 &     1 &   415 &   73 &   37 \\
3793 &     5 &    61 &  146 &   74 \\
3793 &    11 &   161 &   73 &   37 \\
3793 &    73 &   131 &  219 &  111 \\
3793 &   175 &   233 &   73 &   37 \\ \hline
3797 &     1 &   127 &  154 &   82 \\
3797 &     5 &   947 &   77 &   41 \\
3797 &    17 &   983 &   77 &   41 \\
3797 &    95 &   349 &   77 &   41 \\ \hline
3799 &     1 &     5 &  222 &  106 \\
3799 &     7 &   139 &  346 &  198 \\ \hline
3803 &     1 &   107 &  222 &  104 \\
3803 &    29 &   191 &  226 &  123 \\ \hline
3805 &     1 &   167 &  220 &  112 \\ \hline
3809 &     1 &     7 &  524 &  260 \\
3809 &    17 &   385 &  180 &   96 \\ \hline
3811 &     1 &    49 &  408 &  204 \\
3811 &     7 &  1435 &  216 &  126 \\ \hline
3815 &     1 &   281 &  132 &   72 \\
3815 &    11 &   113 &  132 &   72 \\ \hline
3817 &     1 &     1 &   26 &    7 \\
3817 &     5 &     5 &   26 &    7 \\
3817 &     7 &    31 &  516 &  272 \\
3817 &    13 &   577 &  258 &  136 \\ \hline
3821 &     1 &   173 &  199 &   95 \\
3821 &     7 &   119 &  274 &  150 \\ \hline
3823 &     1 &     1 &  112 &   42 \\ \hline
3827 &     1 &    59 &  244 &  120 \\ \hline
3829 &     1 &     5 &  546 &  252 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3829 &    13 &   121 &  156 &   78 \\ \hline
3833 &     1 &   163 &  403 &  220 \\
3833 &     7 &    37 &  120 &   56 \\
3833 &    13 &   325 &  120 &   56 \\ \hline
3835 &     1 &   187 &  212 &  104 \\
3835 &     7 &     7 &  152 &   68 \\ \hline
3839 &     1 &   481 &   74 &   43 \\
3839 &     5 &    37 &  290 &  145 \\
3839 &    17 &    83 &  290 &  145 \\
3839 &    23 &   901 &   74 &   43 \\
3839 &    31 &   841 &   74 &   43 \\
3839 &  1601 &  1601 &   74 &   43 \\
3839 &  1813 &  2401 &   74 &   43 \\ \hline
3841 &     1 &  3209 &   17 &    9 \\
3841 &     5 &  1583 &   17 &    9 \\
3841 &     7 &   481 &   51 &   27 \\
3841 &    11 &  1295 &   34 &   18 \\
3841 &    13 &   301 &   51 &   27 \\
3841 &    17 &   235 &   51 &   27 \\
3841 &    19 &   431 &  119 &   63 \\
3841 &    25 &  1591 &   17 &    9 \\
3841 &    29 &  1865 &   17 &    9 \\
3841 &    31 &  1967 &   17 &    9 \\
3841 &    35 &  2515 &   17 &    9 \\
3841 &    37 &  1055 &   17 &    9 \\
3841 &    43 &   895 &   51 &   27 \\
3841 &    47 &  1087 &   17 &    9 \\
3841 &    53 &    91 &   51 &   27 \\
3841 &    55 &  2579 &   17 &    9 \\
3841 &    61 &   359 &   68 &   36 \\
3841 &    65 &  1079 &   34 &   18 \\
3841 &    67 &   619 &   68 &   36 \\
3841 &    71 &  1375 &   17 &    9 \\
3841 &    73 &  1871 &   17 &    9 \\
3841 &    77 &    77 &   85 &   45 \\
3841 &    79 &  1607 &   17 &    9 \\
3841 &   107 &  1673 &   17 &    9 \\
3841 &   109 &  1975 &   17 &    9 \\
3841 &   121 &   857 &   34 &   18 \\
3841 &   127 &  1619 &   17 &    9 \\
3841 &   131 &   131 &   85 &   45 \\
3841 &   139 &  1273 &   51 &   27 \\
3841 &   163 &  1105 &   34 &   18 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3841 &   191 &   595 &   34 &   18 \\
3841 &   199 &  1183 &   17 &    9 \\
3841 &   203 &  1417 &   17 &    9 \\
3841 &   251 &  1615 &   17 &    9 \\
3841 &   257 &  2191 &   17 &    9 \\
3841 &   319 &  2131 &   17 &    9 \\
3841 &   347 &   905 &   34 &   18 \\
3841 &   377 &  2743 &   17 &    9 \\
3841 &   401 &  2087 &   17 &    9 \\
3841 &   451 &   451 &   51 &   27 \\
3841 &   551 &  2015 &   17 &    9 \\
3841 &   559 &  2759 &   17 &    9 \\
3841 &   583 &   703 &   17 &    9 \\
3841 &   685 &  2095 &   17 &    9 \\
3841 &   749 &   749 &   34 &   18 \\
3841 &   863 &   863 &   34 &   18 \\
3841 &   875 &  2447 &   17 &    9 \\
3841 &   929 &  2203 &   17 &    9 \\
3841 &  1147 &  3641 &   17 &    9 \\
3841 &  1235 &  1691 &   17 &    9 \\
3841 &  1255 &  1979 &   17 &    9 \\
3841 &  1327 &  1327 &   17 &    9 \\
3841 &  1391 &  1391 &   17 &    9 \\
3841 &  1415 &  1543 &   17 &    9 \\
3841 &  1435 &  1435 &   17 &    9 \\
3841 &  1499 &  2105 &   17 &    9 \\
3841 &  1511 &  1511 &   17 &    9 \\
3841 &  1769 &  1769 &   17 &    9 \\
3841 &  1799 &  3329 &   17 &    9 \\
3841 &  2159 &  2411 &   17 &    9 \\
3841 &  2209 &  2617 &   17 &    9 \\
3841 &  2465 &  2465 &   17 &    9 \\
3841 &  2735 &  2735 &   17 &    9 \\
3841 &  2825 &  2825 &   17 &    9 \\
3841 &  2987 &  2987 &   17 &    9 \\ \hline
3845 &     1 &   211 &  288 &  156 \\
3845 &     7 &   103 &  288 &  156 \\
3845 &    23 &   107 &  160 &   76 \\
3845 &    29 &   163 &  224 &  116 \\
3845 &  6659 & 15803 &   64 &   40 \\
3845 & 16363 & 16363 &   64 &   40 \\ \hline
3847 &     1 &    95 &  411 &  188 \\ \hline
3851 &     1 &    43 &  350 &  189 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3853 &     1 &   143 &   24 &   10 \\
3853 &     5 &   437 &   12 &    5 \\
3853 &     7 &   965 &   12 &    5 \\
3853 &    11 &   599 &   12 &    5 \\
3853 &    13 &   973 &   12 &    5 \\
3853 &    17 &   215 &   24 &   10 \\
3853 &    19 &   193 &   24 &   10 \\
3853 &    23 &    23 &   36 &   15 \\
3853 &    25 &   491 &   12 &    5 \\
3853 &    31 &   869 &   12 &    5 \\
3853 &    35 &   941 &   12 &    5 \\
3853 &    37 &    37 &   36 &   15 \\
3853 &    41 &   319 &   12 &    5 \\
3853 &    43 &   581 &   12 &    5 \\
3853 &    47 &   475 &   12 &    5 \\
3853 &    49 &   439 &   12 &    5 \\
3853 &    53 &   781 &   12 &    5 \\
3853 &    65 &   653 &   12 &    5 \\
3853 &    67 &   557 &   12 &    5 \\
3853 &    71 &  1117 &   12 &    5 \\
3853 &    73 &   493 &   12 &    5 \\
3853 &    77 &   565 &   12 &    5 \\
3853 &    79 &   709 &   12 &    5 \\
3853 &    85 &    85 &   24 &   10 \\
3853 &    95 &   815 &   12 &    5 \\
3853 &    97 &   259 &   12 &    5 \\
3853 &   101 &   101 &   24 &   10 \\
3853 &   103 &   631 &   12 &    5 \\
3853 &   107 &   107 &   24 &   10 \\
3853 &   109 &   347 &   12 &    5 \\
3853 &   115 &   287 &   12 &    5 \\
3853 &   119 &   119 &   24 &   10 \\
3853 &   121 &   527 &   12 &    5 \\
3853 &   133 &   901 &   12 &    5 \\
3853 &   149 &   149 &   24 &   10 \\
3853 &   157 &   887 &   12 &    5 \\
3853 &   169 &   343 &   24 &   10 \\
3853 &   173 &   175 &   24 &   10 \\
3853 &   181 &   197 &   24 &   10 \\
3853 &   211 &   211 &   12 &    5 \\
3853 &   221 &   821 &   12 &    5 \\
3853 &   227 &   227 &   12 &    5 \\
3853 &   229 &   451 &   12 &    5 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3853 &   233 &   325 &   24 &   10 \\
3853 &   235 &   373 &   12 &    5 \\
3853 &   251 &   251 &   12 &    5 \\
3853 &   257 &   685 &   12 &    5 \\
3853 &   275 &   331 &   12 &    5 \\
3853 &   283 &   283 &   12 &    5 \\
3853 &   299 &   367 &   12 &    5 \\
3853 &   307 &   383 &   12 &    5 \\
3853 &   323 &   323 &   12 &    5 \\
3853 &   341 &   341 &   12 &    5 \\
3853 &   359 &   503 &   12 &    5 \\
3853 &   371 &   761 &   12 &    5 \\
3853 &   395 &   395 &   12 &    5 \\
3853 &   397 &   397 &   24 &   10 \\
3853 &   415 &   655 &   12 &    5 \\
3853 &   419 &  1229 &   12 &    5 \\
3853 &   421 &   421 &   12 &    5 \\
3853 &   431 &   431 &   12 &    5 \\
3853 &   485 &   485 &   12 &    5 \\
3853 &   511 &   511 &   12 &    5 \\
3853 &   523 &   523 &   12 &    5 \\
3853 &   559 &   559 &   12 &    5 \\
3853 &   589 &   619 &   12 &    5 \\
3853 &   601 &   601 &   12 &    5 \\
3853 &   613 &   613 &   12 &    5 \\
3853 &   665 &   665 &   12 &    5 \\
3853 &   679 &   779 &   12 &    5 \\
3853 &   697 &   743 &   12 &    5 \\
3853 &   727 &   727 &   12 &    5 \\
3853 &   733 &   875 &   12 &    5 \\
3853 &   797 &   797 &   12 &    5 \\
3853 &   847 &   847 &   12 &    5 \\
3853 &   911 &   911 &   12 &    5 \\
3853 &   919 &   919 &   12 &    5 \\
3853 &   925 &   925 &   12 &    5 \\
3853 &   983 &   983 &   12 &    5 \\
3853 &  1037 &  1037 &   12 &    5 \\
3853 &  1175 &  1175 &   12 &    5 \\ \hline
3857 &     1 &    23 &  240 &  132 \\
3857 &     5 &     5 &   66 &   30 \\
3857 &    11 &   335 &  174 &  102 \\
3857 &    17 &   191 &   66 &   30 \\
3857 &    41 &   187 &   66 &   30 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3857 &    55 &   137 &   66 &   30 \\
3857 &    89 &   317 &   66 &   30 \\ \hline
3859 &     1 &    19 &  148 &   72 \\
3859 &     5 &   167 &  148 &   72 \\
3859 &    23 &    59 &  148 &   72 \\ \hline
3863 &     1 &   343 &   28 &   11 \\
3863 &     5 &     5 &   56 &   22 \\
3863 &    11 &   439 &   28 &   11 \\
3863 &    13 &    97 &   28 &   11 \\
3863 &    17 &    17 &   28 &   11 \\
3863 &    19 &   149 &   28 &   11 \\
3863 &    37 &   103 &   28 &   11 \\
3863 &    49 &    53 &   28 &   11 \\
3863 &    95 &    95 &   28 &   11 \\
3863 &   113 &   205 &   28 &   11 \\
3863 &   125 &   125 &   28 &   11 \\
3863 &   131 &   133 &   28 &   11 \\
3863 &   139 &   139 &   28 &   11 \\
3863 &   143 &   143 &   28 &   11 \\
3863 &   217 &   217 &   28 &   11 \\
3863 &   415 &   415 &   28 &   11 \\
3863 &   443 &   443 &   28 &   11 \\ \hline
3865 &     1 &   223 &  178 &   82 \\
3865 &    17 &   109 &  246 &  122 \\ \hline
3869 &     1 &    55 &  360 &  168 \\
3869 &     5 &   115 &  180 &   84 \\ \hline
3871 &     1 &   121 &  288 &  138 \\
3871 &     5 &    31 &   87 &   36 \\
3871 &    13 &   193 &  201 &  102 \\ \hline
3875 &     1 &   101 &  120 &   60 \\
3875 &    23 &    47 &  240 &  120 \\ \hline
3877 &     1 &    25 &  674 &  349 \\ \hline
3881 &     1 &    11 &  133 &   54 \\
3881 &     5 &   101 &  133 &   54 \\
3881 &    17 &   421 &  149 &   78 \\
3881 &    19 &    19 &   94 &   44 \\
3881 &    25 &   107 &   94 &   44 \\
3881 &    29 &   103 &  243 &  122 \\
3881 &    37 &   635 &  149 &   78 \\
3881 &    77 &   215 &  149 &   78 \\
3881 &   125 &   125 &   94 &   44 \\
3881 &   695 & 21503 &   55 &   34 \\
3881 &  6143 & 21439 &   55 &   34 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3881 &  9719 & 16519 &   55 &   34 \\
3881 & 12223 & 20435 &   55 &   34 \\ \hline
3883 &     1 &   383 &  112 &   64 \\
3883 &    19 &   587 &   84 &   48 \\
3883 &    23 &   949 &   84 &   48 \\
3883 &    29 &  2501 &   28 &   16 \\
3883 &    31 &  1493 &   28 &   16 \\
3883 &    37 &  3053 &   28 &   16 \\
3883 &    65 &  2765 &   28 &   16 \\
3883 &    67 &   817 &   56 &   32 \\
3883 &    73 &  4157 &   28 &   16 \\
3883 &    97 &   317 &  112 &   64 \\
3883 &   127 &  1085 &   56 &   32 \\
3883 &   229 &  1909 &   56 &   32 \\
3883 &   235 &  1685 &   28 &   16 \\
3883 &   355 &  1237 &   28 &   16 \\
3883 &   413 &  2425 &   28 &   16 \\
3883 &   437 &  1877 &   28 &   16 \\
3883 &   485 &  1589 &   28 &   16 \\
3883 &   565 &  2789 &   28 &   16 \\
3883 &   725 &  1301 &   28 &   16 \\
3883 &  1829 &  1829 &   28 &   16 \\
3883 &  2701 &  2701 &   28 &   16 \\
3883 &  2837 &  2837 &   28 &   16 \\
3883 &  4333 &  4333 &   28 &   16 \\ \hline
3887 &     1 &    55 &  480 &  258 \\
3887 &     5 &    79 &  244 &  124 \\ \hline
3889 &     1 &   107 &   48 &   21 \\
3889 &     5 &   185 &   48 &   21 \\
3889 &     7 &   575 &   88 &   52 \\
3889 &    11 &   241 &  136 &   73 \\
3889 &    13 &   349 &   48 &   21 \\
3889 &    17 &   157 &   48 &   21 \\
3889 &    25 &    25 &   96 &   42 \\
3889 &    35 &    35 &   48 &   21 \\
3889 &    43 &   379 &  136 &   73 \\ \hline
3893 &     1 &    47 &  488 &  240 \\
3893 &  7763 &  7763 &  116 &   72 \\ \hline
3895 &     1 &   217 &  260 &  128 \\
3895 &     7 &    77 &  260 &  128 \\
3895 &    23 &    23 &   60 &   24 \\
3895 &    89 &   179 &   60 &   24 \\ \hline
3899 &     1 &   169 &  362 &  190 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3901 &     1 &    59 &  408 &  197 \\
3901 &     5 &   185 &  342 &  179 \\
3901 &    13 &    13 &   22 &    6 \\
3901 &    17 &    17 &   22 &    6 \\ \hline
3905 &     1 &   299 &   80 &   40 \\
3905 &     7 &   211 &  120 &   60 \\
3905 &    13 &   449 &   40 &   20 \\
3905 &    19 &   223 &   40 &   20 \\
3905 &    79 &    79 &   80 &   40 \\
3905 &    83 &   943 &   40 &   20 \\
3905 &    89 &    91 &   80 &   40 \\
3905 &   103 &   289 &   40 &   20 \\
3905 &   157 &   157 &  120 &   60 \\ \hline
3907 &     1 &   437 &  129 &   65 \\
3907 &     5 &   157 &  129 &   65 \\
3907 &    11 &    23 &  258 &  130 \\ \hline
3911 &     1 &     7 &  330 &  145 \\
3911 &    13 &    65 &  337 &  154 \\ \hline
3913 &     1 &    25 &  324 &  180 \\
3913 &     5 &   305 &  216 &  120 \\
3913 &    11 &    19 &   60 &   24 \\
3913 &    23 &    41 &   84 &   42 \\
3913 &    31 &    85 &   60 &   24 \\
3913 &    59 &    59 &   60 &   24 \\
3913 &    89 &   233 &  252 &  126 \\
3913 &   103 &   185 &   84 &   42 \\ \hline
3917 &     1 &     5 &  237 &  109 \\ \hline
3919 &     1 &    13 &   61 &   20 \\ \hline
3923 &     1 &    13 &  254 &  117 \\ \hline
3925 &     1 &    83 &  140 &   60 \\
3925 &     7 &    19 &  452 &  216 \\ \hline
3929 &     1 &   919 &  127 &   70 \\
3929 &    67 &    67 &  127 &   70 \\ \hline
3931 &     1 &    41 &  319 &  161 \\ \hline
3935 &     1 &    49 &  423 &  221 \\
3935 &     7 &     7 &  210 &  106 \\
3935 &    17 &   241 &  210 &  106 \\ \hline
3937 &     1 &   401 &   37 &   18 \\
3937 &     5 &  1403 &  150 &   90 \\
3937 &     7 &   125 &   74 &   36 \\
3937 &    13 &   379 &   37 &   18 \\
3937 &    19 &   397 &  111 &   54 \\
3937 &    23 &    35 &  148 &   72 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3937 &    37 &   587 &   37 &   18 \\
3937 &    61 &   371 &   37 &   18 \\
3937 &    65 &   553 &   37 &   18 \\
3937 &    67 &    67 &  148 &   72 \\
3937 &    73 &   415 &   37 &   18 \\
3937 &    79 &  1523 &   37 &   18 \\
3937 &    89 &   667 &   37 &   18 \\
3937 &   115 &   791 &   37 &   18 \\
3937 &   251 &  1073 &   37 &   18 \\
3937 &   275 &   275 &   37 &   18 \\
3937 &   299 &   355 &   74 &   36 \\ \hline
3941 &     1 &    31 &  308 &  166 \\ \hline
3943 &     1 &   205 &  309 &  162 \\ \hline
3947 &     1 &   119 &  346 &  181 \\ \hline
3949 &     1 &   461 &  182 &  109 \\
3949 &     7 &   269 &  300 &  160 \\ \hline
3953 &     1 &    19 &  540 &  266 \\ \hline
3955 &     1 &   293 &  264 &  144 \\
3955 &    11 &    59 &  244 &  128 \\
3955 &    13 &    31 &  204 &   96 \\ \hline
3959 &     1 &    17 &  368 &  190 \\
3959 &     7 &    61 &  368 &  190 \\
3959 &    11 &    25 &  518 &  283 \\
3959 &   667 & 10153 &   50 &   31 \\
3959 &  7193 & 12769 &   50 &   31 \\
3959 & 11785 & 12941 &   50 &   31 \\
3959 & 14345 & 14345 &   50 &   31 \\
3959 & 20749 & 29357 &   50 &   31 \\ \hline
3961 &     1 &   139 &  240 &  112 \\
3961 &     7 &    59 &  172 &   88 \\
3961 &    23 &    37 &  240 &  112 \\
3961 &   577 &  4775 &  104 &   64 \\ \hline
3965 &     1 &   103 &  384 &  204 \\
3965 &     7 &   259 &  120 &   60 \\
3965 &    17 &    41 &  216 &   96 \\
3965 &    23 &    23 &  216 &   96 \\
3965 &    79 &   181 &  120 &   60 \\ \hline
3967 &     1 &    47 &  444 &  242 \\ \hline
3971 &     1 &   541 &  266 &  152 \\ \hline
3973 &     1 &   109 &  100 &   48 \\
3973 &     5 &   139 &  100 &   48 \\
3973 &    67 &    67 &  100 &   48 \\
3973 &   179 &   311 &  100 &   48 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
3977 &     1 &   109 &  400 &  208 \\
3977 &     5 &   149 &  280 &  136 \\
3977 &     7 &    23 &   80 &   32 \\ \hline
3979 &     1 &   403 &  225 &  123 \\
3979 &     5 &   251 &   75 &   41 \\
3979 &    13 &   565 &   75 &   41 \\
3979 &   221 &   373 &   75 &   41 \\ \hline
3983 &     1 &   127 &  204 &   96 \\
3983 &     5 &   125 &  175 &   74 \\
3983 &    19 &    47 &  233 &  118 \\ \hline
3985 &     1 &     1 &   77 &   27 \\
3985 &     7 &   427 &  115 &   61 \\
3985 &    11 &    11 &  192 &   88 \\
3985 &    13 &    73 &  230 &  122 \\
3985 &    19 &   119 &  211 &  105 \\ \hline
3989 &     1 &   199 &  582 &  302 \\
3989 &    19 &   181 &  291 &  151 \\ \hline
3991 &     1 &   179 &   84 &   36 \\
3991 &     5 &    73 &   84 &   36 \\
3991 &     7 &   433 &  120 &   66 \\
3991 &    11 &   373 &  204 &  102 \\
3991 &   125 &   275 &  120 &   66 \\ \hline
3995 &     1 &   173 &  396 &  200 \\
3995 &    11 &   857 &   56 &   32 \\
3995 &   133 &  2893 &   56 &   32 \\
3995 &  1561 &  1561 &   56 &   32 \\ \hline
3997 &     1 &    53 &  134 &   70 \\
3997 &     5 &    11 &  112 &   50 \\
3997 &    13 &   211 &  134 &   70 \\
3997 &    19 &   233 &  134 &   70 \\ \hline
\end{tabular}
\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4001 &     1 &   205 &  153 &   76 \\
4001 &     5 &   263 &  153 &   76 \\ \hline
4003 &     1 &    59 &  116 &   58 \\
4003 &    35 &    83 &  116 &   58 \\ \hline
4007 &     1 &    89 &  200 &  101 \\
4007 &     5 &   145 &  103 &   42 \\
4007 &    17 &   197 &  200 &  101 \\ \hline
4009 &     1 &   553 &   98 &   56 \\
4009 &     5 &   163 &   83 &   41 \\
4009 &     7 &     7 &  249 &  123 \\
4009 &    17 &    61 &  151 &   67 \\
4009 &    25 &  1099 &   98 &   56 \\
4009 &    43 &    89 &   83 &   41 \\
4009 &    53 &   257 &   83 &   41 \\
4009 &    67 &   275 &   83 &   41 \\ \hline
4013 &     1 &   131 &  254 &  122 \\
4013 &    23 &    83 &  254 &  122 \\ \hline
4015 &     1 &    19 &   24 &    8 \\
4015 &     7 &     7 &   24 &    8 \\
4015 &    13 &   239 &   12 &    4 \\
4015 &    31 &    31 &   24 &    8 \\
4015 &    37 &   367 &   12 &    4 \\
4015 &    43 &   259 &   12 &    4 \\
4015 &    47 &   313 &   12 &    4 \\
4015 &    89 &    89 &   12 &    4 \\
4015 &   101 &   101 &   12 &    4 \\
4015 &   103 &   103 &   12 &    4 \\
4015 &   119 &   119 &   12 &    4 \\
4015 &   133 &   133 &   12 &    4 \\
4015 &   151 &   151 &   12 &    4 \\
4015 &   157 &   157 &   12 &    4 \\
4015 &   179 &   179 &   12 &    4 \\
4015 &   197 &   197 &   12 &    4 \\
4015 &   211 &   211 &   12 &    4 \\
4015 &   221 &   221 &   12 &    4 \\
4015 &   223 &   223 &   12 &    4 \\
4015 &   269 &   269 &   12 &    4 \\
4015 &   287 &   287 &   12 &    4 \\
4015 &   323 &   323 &   12 &    4 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4015 &   343 &   343 &   12 &    4 \\
4015 &   349 &   349 &   12 &    4 \\
4015 &   383 &   383 &   12 &    4 \\
4015 &   397 &   397 &   12 &    4 \\
4015 &   403 &   403 &   12 &    4 \\
4015 &   419 &   419 &   12 &    4 \\
4015 &   547 &   547 &   12 &    4 \\ \hline
4019 &     1 &    41 &  328 &  163 \\ \hline
4021 &     1 &    53 &  520 &  275 \\ \hline
4025 &     1 &   923 &   88 &   44 \\
4025 &    11 &    43 &  176 &   88 \\
4025 &    13 &   767 &   88 &   44 \\
4025 &    17 &   113 &   88 &   44 \\
4025 &    31 &    31 &   88 &   44 \\
4025 &    89 &   199 &   88 &   44 \\
4025 &   121 &   139 &   88 &   44 \\
4025 &   341 &   341 &   88 &   44 \\ \hline
4027 &     1 &   295 &   43 &   21 \\
4027 &     5 &   571 &   86 &   42 \\
4027 &    11 &   155 &   86 &   42 \\
4027 &    13 &   425 &   86 &   42 \\
4027 &    19 &  1021 &   43 &   21 \\
4027 &    29 &   245 &   43 &   21 \\
4027 &    37 &    53 &   43 &   21 \\
4027 &    41 &   595 &   86 &   42 \\
4027 &    43 &   893 &   43 &   21 \\
4027 &    49 &   437 &   43 &   21 \\
4027 &    85 &   641 &   43 &   21 \\
4027 &   109 &   185 &   43 &   21 \\
4027 &   113 &   421 &   43 &   21 \\
4027 &   143 &   143 &   43 &   21 \\
4027 &   241 &   241 &   43 &   21 \\
4027 &   325 &   635 &   43 &   21 \\ \hline
4031 &     1 &    13 &  519 &  255 \\
4031 &    11 &    77 &  173 &   85 \\ \hline
4033 &     1 &    91 &  324 &  162 \\
4033 &     5 &    29 &  864 &  432 \\ \hline
4037 &     1 &   205 &  210 &  110 \\ \hline
4039 &     1 &     1 &  270 &  126 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4039 &     5 &   281 &   90 &   42 \\
4039 &    11 &    23 &   90 &   42 \\
4039 &    13 &   109 &  288 &  144 \\
4039 &    17 &   163 &  198 &  102 \\
4039 &    25 &    25 &   90 &   42 \\ \hline
4043 &     1 &    47 &  472 &  241 \\
4043 &    11 &   307 &  100 &   55 \\
4043 &    29 &   269 &  100 &   55 \\ \hline
4045 &     1 &    49 &  664 &  328 \\ \hline
4049 &     1 &    17 &  318 &  160 \\ \hline
4051 &     1 &   161 &  155 &   81 \\ \hline
4055 &     1 &    23 &  104 &   48 \\
4055 &     7 &   233 &   52 &   24 \\
4055 &    43 &   527 &   52 &   24 \\
4055 &    89 &   539 &   52 &   24 \\
4055 &   109 &   109 &   52 &   24 \\
4055 &   413 &   413 &   52 &   24 \\ \hline
4057 &     1 &  4135 &   33 &   20 \\
4057 &     5 &   593 &   73 &   34 \\
4057 &     7 &   311 &  106 &   54 \\
4057 &    11 &   143 &  106 &   54 \\
4057 &    17 &    61 &   40 &   14 \\
4057 &    19 &   247 &   73 &   34 \\
4057 &    23 &  7559 &   33 &   20 \\
4057 &    29 &   227 &  106 &   54 \\
4057 &    31 &   431 &  238 &  134 \\
4057 &    41 &   299 &   73 &   34 \\
4057 &    43 &   535 &  106 &   54 \\
4057 &    47 &    47 &   73 &   34 \\
4057 &    53 &    59 &  172 &   94 \\
4057 &    55 &   109 &  146 &   68 \\
4057 &    67 &    67 &   40 &   14 \\
4057 &    79 &    79 &   73 &   34 \\
4057 &    85 &  4775 &   66 &   40 \\
4057 &  1193 &  6503 &   33 &   20 \\
4057 &  1331 &  4039 &   66 &   40 \\
4057 &  4759 &  9763 &   33 &   20 \\
4057 &  6691 &  6691 &   33 &   20 \\
4057 &  8599 & 13615 &   33 &   20 \\
4057 &  9775 &  9775 &   33 &   20 \\
4057 & 10531 & 14383 &   33 &   20 \\
4057 & 10831 & 10831 &   33 &   20 \\ \hline
4061 &     1 &    17 &   80 &   30 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4061 &    13 &    13 &  350 &  180 \\ \hline
4063 &     1 &  2353 &   31 &   18 \\
4063 &     7 &  3545 &   31 &   18 \\
4063 &    13 &  4421 &   31 &   18 \\
4063 &    49 &  3817 &   31 &   18 \\
4063 &   305 &   305 &   93 &   54 \\
4063 &   311 &  1589 &   93 &   54 \\
4063 &   421 &  3431 &   31 &   18 \\
4063 &  1477 &  2135 &   62 &   36 \\
4063 &  1895 &  4277 &   31 &   18 \\
4063 &  2647 &  3001 &   31 &   18 \\
4063 &  3125 &  5521 &   31 &   18 \\
4063 &  4153 &  4153 &   31 &   18 \\
4063 &  4609 &  4609 &   31 &   18 \\ \hline
4067 &     1 &   593 &   46 &   20 \\
4067 &    25 &    25 &   46 &   20 \\
4067 &    37 &   317 &   46 &   20 \\
4067 &    89 &   209 &   46 &   20 \\
4067 &   253 &   253 &   46 &   20 \\
4067 &   271 &   271 &   46 &   20 \\ \hline
4069 &     1 &     1 &   24 &    6 \\
4069 &     5 &    37 &   12 &    3 \\
4069 &     7 &    53 &   12 &    3 \\
4069 &    11 &   349 &  252 &  141 \\
4069 &    17 &   293 &  168 &   81 \\
4069 &    19 &    19 &   12 &    3 \\
4069 &    23 &    23 &   12 &    3 \\
4069 &    29 &    29 &   12 &    3 \\
4069 &    31 &    31 &   12 &    3 \\
4069 &    47 &    47 &   12 &    3 \\
4069 &    49 &    49 &   12 &    3 \\
4069 &    55 &   995 &  132 &   72 \\
4069 &    71 &    79 &   12 &    3 \\
4069 &    83 &    83 &  132 &   72 \\
4069 &    85 &    85 &   12 &    3 \\
4069 &    89 &    89 &   12 &    3 \\
4069 &    97 &    97 &   12 &    3 \\
4069 &   113 &   275 &  156 &   78 \\
4069 &   121 &   121 &   12 &    3 \\
4069 &   149 &   149 &   12 &    3 \\
4069 &   161 &   161 &   12 &    3 \\
4069 &   185 &   185 &   12 &    3 \\
4069 &   253 &   667 &  132 &   72 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4073 &     1 &    91 &  329 &  170 \\ \hline
4075 &     1 &    23 &  288 &  144 \\
4075 &    11 &   457 &   72 &   36 \\
4075 &    73 &    73 &   72 &   36 \\
4075 &   113 &   253 &   72 &   36 \\
4075 &   133 &   133 &   72 &   36 \\
4075 &   157 &   529 &   72 &   36 \\
4075 &   317 &   317 &   72 &   36 \\ \hline
4079 &     1 &   241 &   52 &   27 \\
4079 &     5 &   247 &  208 &  108 \\
4079 &    11 &    11 &  156 &   81 \\
4079 &    13 &   601 &   52 &   27 \\
4079 &    19 &   289 &  104 &   54 \\
4079 &    23 &    29 &  208 &  108 \\
4079 &    25 &   167 &  104 &   54 \\
4079 &    31 &   217 &  156 &   81 \\
4079 &    41 &   515 &  104 &   54 \\
4079 &    49 &    49 &   52 &   27 \\
4079 &    65 &   583 &   52 &   27 \\
4079 &    89 &   305 &   52 &   27 \\
4079 &   101 &   977 &   52 &   27 \\
4079 &   215 &   215 &   52 &   27 \\
4079 &   233 &  1193 &   52 &   27 \\
4079 &   409 &   743 &   52 &   27 \\ \hline
4081 &     1 &    13 &  450 &  210 \\
4081 &    19 &   107 &  292 &  164 \\
4081 &    71 &    71 &   76 &   32 \\ \hline
4085 &     1 &  1267 &  162 &   90 \\
4085 &     7 &    77 &   60 &   24 \\
4085 &    13 &    97 &   60 &   24 \\
4085 &    17 &   353 &   60 &   24 \\
4085 &    23 &   253 &  375 &  213 \\
4085 &    53 &   167 &   60 &   24 \\
4085 &    59 &   259 &  162 &   90 \\
4085 &   131 &   317 &  162 &   90 \\ \hline
4087 &     1 &   455 &  288 &  158 \\
4087 &     5 &     5 &   12 &    2 \\
4087 &     7 &     7 &   12 &    2 \\
4087 &    11 &    11 &   12 &    2 \\
4087 &    19 &    19 &   12 &    2 \\
4087 &    23 &   121 &  324 &  164 \\
4087 &    35 &    35 &   12 &    2 \\
4087 &    41 &   233 &  324 &  164 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4091 &     1 &    83 &  158 &   74 \\ \hline
4093 &     1 &     1 &   12 &    1 \\
4093 &     5 &    43 &  828 &  410 \\ \hline
4097 &     1 &    49 &  160 &   80 \\
4097 &     7 &   283 &  160 &   80 \\
4097 &    11 &    71 &  160 &   80 \\
4097 &   511 &   511 &  136 &   80 \\ \hline
4099 &     1 &    89 &  411 &  205 \\ \hline
4103 &     1 &   335 &  114 &   63 \\
4103 &     5 &   343 &  114 &   63 \\
4103 &    19 &   131 &  228 &  126 \\ \hline
4105 &     1 &    97 &  202 &  102 \\
4105 &     7 &    23 &  226 &  106 \\ \hline
4109 &     1 &   743 &   90 &   48 \\
4109 &     5 &   205 &   90 &   48 \\
4109 &    11 &    85 &  180 &   96 \\
4109 &    17 &   103 &   90 &   48 \\
4109 &    95 &   569 &   90 &   48 \\ \hline
4111 &     1 &   389 &  220 &  122 \\
4111 &     7 &    91 &  440 &  244 \\ \hline
4115 &     1 &   199 &  346 &  178 \\ \hline
4117 &     1 &   887 &  104 &   57 \\
4117 &     5 &   107 &  104 &   57 \\
4117 &     7 &     7 &  350 &  173 \\
4117 &    37 &  1397 &  104 &   57 \\
4117 &    55 &   443 &  104 &   57 \\
4117 &    89 &   419 &  104 &   57 \\ \hline
4121 &     1 &   289 &   68 &   32 \\
4121 &    23 &   211 &   68 &   32 \\
4121 &    83 &   163 &   68 &   32 \\
4121 &   185 &   253 &   68 &   32 \\ \hline
4123 &     1 &   395 &   78 &   42 \\
4123 &     5 &    29 &  102 &   48 \\
4123 &    11 &   125 &   78 &   42 \\
4123 &    13 &    89 &  180 &   90 \\
4123 &    23 &   103 &  102 &   48 \\
4123 &    55 &  1523 &   78 &   42 \\
4123 &   137 &   197 &   78 &   42 \\
4123 &   275 &   275 &   78 &   42 \\
4123 & -6683 & -6683 &   54 &   36 \\ \hline
4127 &     1 &    59 &  182 &   92 \\
4127 &     5 &   761 &   91 &   46 \\
4127 &     7 &    67 &  182 &   92 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4127 &    13 &   521 &   91 &   46 \\
4127 &    83 &    83 &   91 &   46 \\ \hline
4129 &     1 &   163 &  416 &  219 \\
4129 &     7 &    53 &  224 &  108 \\
4129 &    25 &    25 &  112 &   54 \\ \hline
4133 &     1 &   143 &  129 &   55 \\ \hline
4135 &     1 &     7 &  658 &  322 \\
4135 &    59 &   977 &   96 &   52 \\
4135 &    83 &   757 &   96 &   52 \\
4135 &   733 &  1253 &   96 &   52 \\ \hline
4139 &     1 &    53 &  868 &  449 \\
4139 &     5 &    77 &  432 &  233 \\ \hline
4141 &     1 &    49 &  460 &  240 \\ \hline
4145 &     1 &    49 &  256 &  124 \\
4145 &   187 &   377 &  188 &  104 \\ \hline
4147 &     1 &    25 &  220 &  100 \\
4147 &     5 &   163 &  212 &  104 \\ \hline
4151 &     1 &   185 &  108 &   48 \\
4151 &    11 &    11 &  108 &   48 \\
4151 &    17 &    95 &   54 &   24 \\
4151 &    31 &   391 &   54 &   24 \\
4151 &    65 &   241 &   54 &   24 \\
4151 &    85 &   101 &   54 &   24 \\
4151 &   169 &   169 &   54 &   24 \\ \hline
4153 &     1 &   479 &  196 &   99 \\
4153 &     5 &   407 &  276 &  150 \\
4153 &     7 &    61 &   58 &   24 \\
4153 &    11 &    11 &   58 &   24 \\
4153 &    17 &   469 &  138 &   75 \\
4153 &    23 &    29 &  196 &   99 \\
4153 &    25 &   161 &  138 &   75 \\
4153 &    71 &    91 &   58 &   24 \\
4153 & -21437 & -21521 &   80 &   51 \\ \hline
4157 &     1 &   131 &  786 &  406 \\ \hline
4159 &     1 &     1 &  217 &  112 \\ \hline
4163 &     1 &     1 &  220 &  110 \\
4163 &     5 &    65 &  332 &  157 \\
4163 &    13 &   167 &  328 &  173 \\
4163 &    29 &  2699 &  108 &   63 \\
4163 &    47 &   139 &  220 &  110 \\
4163 &    91 &  1873 &  108 &   63 \\ \hline
4165 &     1 &   397 &  132 &   72 \\
4165 &    11 &    19 &  356 &  184 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4165 &    29 &   293 &  132 &   72 \\ \hline
4169 &     1 &    13 & 1260 &  630 \\
4169 &    85 &    85 &  140 &   70 \\ \hline
4171 &     1 &   133 &  165 &   87 \\
4171 &     5 &   149 &  330 &  174 \\
4171 &     7 &    37 &  177 &   75 \\
4171 &    11 &    11 &  114 &   54 \\ \hline
4175 &     1 &   181 &  170 &   90 \\
4175 &    13 &    43 &   77 &   31 \\
4175 &    23 &    23 &   77 &   31 \\
4175 &    67 &    73 &   77 &   31 \\ \hline
4177 &     1 &    53 &   24 &    8 \\
4177 &     5 &     5 &  201 &   96 \\
4177 &     7 &     7 &   24 &    8 \\
4177 &    11 &    11 &   24 &    8 \\
4177 &    13 &    25 &  330 &  168 \\
4177 &    17 &    65 &   24 &    8 \\
4177 &    37 &    85 &   24 &    8 \\
4177 &    41 &   161 &   24 &    8 \\
4177 &   221 &   221 &   24 &    8 \\
4177 &   275 &   275 &   24 &    8 \\ \hline
4181 &     1 &     1 &  692 &  352 \\ \hline
4183 &     1 &   173 &  233 &  120 \\
4183 &     5 &    41 &  312 &  152 \\ \hline
4187 &     1 &    29 &  312 &  156 \\
4187 &     5 &   905 &  364 &  208 \\ \hline
4189 &     1 &   131 &  488 &  258 \\
4189 &     7 &    41 &  244 &  129 \\
4189 &    11 &    11 &   46 &   16 \\ \hline
4193 &     1 &    37 &  137 &   64 \\
4193 &    11 &    55 &  490 &  242 \\
4193 & -48481 & -70625 &   79 &   50 \\
4193 & -95257 & -95257 &   79 &   50 \\ \hline
4195 &     1 &   311 &   62 &   26 \\
4195 &     7 &   361 &   31 &   13 \\
4195 &    11 &    83 &   31 &   13 \\
4195 &    13 &    41 &   31 &   13 \\
4195 &    19 &   161 &   31 &   13 \\
4195 &    23 &   193 &   31 &   13 \\
4195 &    31 &    67 &   31 &   13 \\
4195 &    37 &   197 &   31 &   13 \\
4195 &    53 &    53 &   31 &   13 \\
4195 &    71 &   203 &   31 &   13 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4195 &    91 &    91 &   31 &   13 \\
4195 &   139 &   359 &   31 &   13 \\
4195 &   187 &   187 &   62 &   26 \\
4195 &   419 &   419 &   31 &   13 \\ \hline
4199 &     1 &    55 &   60 &   24 \\
4199 &     5 &  2863 &   56 &   32 \\
4199 &     7 &   121 &  172 &   88 \\
4199 &    11 &   145 &  228 &  120 \\
4199 &    23 &    23 &  120 &   48 \\
4199 &    31 &   137 &  232 &  112 \\
4199 &    37 &    47 &   60 &   24 \\
4199 &    77 &   409 &  112 &   64 \\
4199 &    83 &  4193 &   56 &   32 \\
4199 &   205 &  1033 &   56 &   32 \\ \hline
4201 &     1 &   407 &  130 &   68 \\
4201 &     5 &    47 &  245 &  112 \\
4201 &    11 &   113 &  390 &  204 \\
4201 &    23 &    23 &  130 &   68 \\ \hline
4205 &     1 &  1211 &   80 &   44 \\
4205 &     7 &    19 &   80 &   44 \\
4205 &    11 &    11 &  266 &  126 \\
4205 &    61 &   383 &   80 &   44 \\
4205 &    73 &  2459 &   80 &   44 \\
4205 &   307 &   307 &   80 &   44 \\
4205 &   611 &   619 &   80 &   44 \\ \hline
4207 &     1 &    67 &   99 &   42 \\
4207 &     5 &     5 &  120 &   60 \\
4207 &    11 &    97 &  120 &   60 \\
4207 &    19 &    71 &  120 &   60 \\
4207 &    23 &   227 &  120 &   60 \\
4207 &    25 &   439 &  120 &   60 \\
4207 &    29 &    95 &  180 &   90 \\
4207 &    31 &   181 &  120 &   60 \\
4207 &    43 &   949 &   60 &   30 \\
4207 &    61 &   325 &  120 &   60 \\
4207 &   103 &   103 &  120 &   60 \\
4207 &   149 &   149 &   60 &   30 \\
4207 &   193 &   769 &   60 &   30 \\
4207 &  2801 &  4705 &   81 &   48 \\ \hline
4211 &     1 &     5 &  358 &  170 \\ \hline
4213 &     1 &    29 &  220 &  105 \\
4213 &     5 &    91 &  220 &  105 \\
4213 &    17 &   161 &  220 &  105 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4217 &     1 &   215 &  151 &   76 \\
4217 &    25 &    91 &  151 &   76 \\ \hline
4219 &     1 &    13 &  479 &  235 \\
4219 &    29 &   421 &  139 &   77 \\ \hline
4223 &     1 &   397 &   45 &   22 \\
4223 &     5 &  1237 &   45 &   22 \\
4223 &     7 &   757 &   45 &   22 \\
4223 &    11 &   493 &   45 &   22 \\
4223 &    19 &   581 &   45 &   22 \\
4223 &    25 &    67 &   90 &   44 \\
4223 &    59 &   649 &   90 &   44 \\
4223 &    61 &   457 &   45 &   22 \\
4223 &    73 &    73 &   90 &   44 \\
4223 &   253 &   431 &   45 &   22 \\
4223 &   433 &   433 &   45 &   22 \\ \hline
4225 &     1 &   371 &  284 &  152 \\
4225 &     7 &    11 &  312 &  156 \\ \hline
4229 &     1 &    73 &  389 &  193 \\ \hline
4231 &     1 &    85 &  308 &  146 \\ \hline
4235 &     1 &     1 &  462 &  234 \\
4235 &    13 &    13 &  330 &  150 \\
4235 & -12619 & -29387 &   44 &   28 \\
4235 & -16651 & -50263 &   22 &   14 \\
4235 & -19003 & -48539 &   44 &   28 \\
4235 & -20747 & -20747 &   44 &   28 \\
4235 & -21067 & -71563 &   22 &   14 \\
4235 & -23483 & -42731 &   44 &   28 \\
4235 & -25363 & -54539 &   22 &   14 \\
4235 & -26507 & -48779 &   22 &   14 \\
4235 & -27787 & -39563 &   22 &   14 \\
4235 & -28939 & -41291 &   22 &   14 \\
4235 & -29783 & -44171 &   22 &   14 \\
4235 & -29963 & -38539 &   22 &   14 \\
4235 & -31627 & -45323 &   22 &   14 \\
4235 & -35467 & -51083 &   22 &   14 \\
4235 & -36823 & -48523 &   44 &   28 \\
4235 & -37651 & -54359 &   22 &   14 \\
4235 & -38443 & -48971 &   22 &   14 \\
4235 & -38827 & -56123 &   22 &   14 \\
4235 & -38971 & -56339 &   22 &   14 \\
4235 & -40619 & -77003 &   22 &   14 \\
4235 & -40763 & -77291 &   22 &   14 \\
4235 & -41771 & -54283 &   22 &   14 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4235 & -42059 & -79883 &   22 &   14 \\
4235 & -42923 & -42923 &   22 &   14 \\
4235 & -43579 & -43579 &   22 &   14 \\
4235 & -43607 & -46411 &   22 &   14 \\
4235 & -44971 & -65339 &   22 &   14 \\
4235 & -45643 & -45643 &   22 &   14 \\
4235 & -45739 & -45739 &   22 &   14 \\
4235 & -45883 & -45883 &   22 &   14 \\
4235 & -46423 & -49579 &   22 &   14 \\
4235 & -47371 & -47371 &   22 &   14 \\
4235 & -48907 & -48907 &   22 &   14 \\
4235 & -49723 & -49723 &   22 &   14 \\
4235 & -49939 & -72791 &   22 &   14 \\
4235 & -49963 & -49963 &   22 &   14 \\
4235 & -49979 & -49979 &   22 &   14 \\
4235 & -50107 & -50107 &   22 &   14 \\
4235 & -51019 & -51019 &   22 &   14 \\
4235 & -51259 & -51259 &   22 &   14 \\
4235 & -53371 & -77939 &   22 &   14 \\
4235 & -54443 & -65623 &   22 &   14 \\
4235 & -54587 & -54587 &   22 &   14 \\
4235 & -54907 & -80243 &   22 &   14 \\
4235 & -55163 & -71851 &   22 &   14 \\
4235 & -56083 & -56083 &   22 &   14 \\
4235 & -56443 & -56443 &   22 &   14 \\
4235 & -56467 & -56467 &   22 &   14 \\
4235 & -56747 & -56747 &   22 &   14 \\
4235 & -57107 & -57107 &   22 &   14 \\
4235 & -57259 & -63163 &   22 &   14 \\
4235 & -57683 & -75499 &   22 &   14 \\
4235 & -57943 & -62539 &   22 &   14 \\
4235 & -57971 & -68539 &   22 &   14 \\
4235 & -58171 & -58171 &   22 &   14 \\
4235 & -58711 & -58711 &   22 &   14 \\
4235 & -60331 & -60331 &   22 &   14 \\
4235 & -60563 & -79339 &   22 &   14 \\
4235 & -60859 & -88699 &   22 &   14 \\
4235 & -62779 & -62779 &   22 &   14 \\
4235 & -64087 & -64087 &   22 &   14 \\
4235 & -65083 & -65083 &   22 &   14 \\
4235 & -66007 & -71611 &   22 &   14 \\
4235 & -66163 & -66163 &   22 &   14 \\
4235 & -68731 & -75667 &   22 &   14 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4235 & -68923 & -75451 &   22 &   14 \\
4235 & -68951 & -68951 &   22 &   14 \\
4235 & -69079 & -69079 &   22 &   14 \\
4235 & -69271 & -75283 &   22 &   14 \\
4235 & -69907 & -69907 &   22 &   14 \\
4235 & -71831 & -86231 &   22 &   14 \\
4235 & -72119 & -85651 &   22 &   14 \\
4235 & -75091 & -75091 &   22 &   14 \\
4235 & -75307 & -75307 &   22 &   14 \\
4235 & -75643 & -75643 &   22 &   14 \\
4235 & -78451 & -85907 &   22 &   14 \\
4235 & -79987 & -79987 &   22 &   14 \\
4235 & -101047 & -101047 &   22 &   14 \\ \hline
4237 &     1 &  1061 &  120 &   66 \\
4237 &    17 &   823 &  120 &   66 \\ \hline
4241 &     1 &  1057 &   32 &   16 \\
4241 &     5 &   439 &   64 &   32 \\
4241 &     7 &  1219 &   32 &   16 \\
4241 &    11 &    11 &  160 &   80 \\
4241 &    19 &   383 &   64 &   32 \\
4241 &    23 &   239 &   32 &   16 \\
4241 &    25 &   259 &   64 &   32 \\
4241 &    31 &   919 &   32 &   16 \\
4241 &    35 &   295 &   64 &   32 \\
4241 &    41 &   515 &   32 &   16 \\
4241 &    53 &    53 &  128 &   64 \\
4241 &    55 &   569 &   32 &   16 \\
4241 &    59 &  1111 &   32 &   16 \\
4241 &    67 &   233 &   64 &   32 \\
4241 &    73 &  1451 &   32 &   16 \\
4241 &    85 &   107 &   96 &   48 \\
4241 &    89 &  1127 &   32 &   16 \\
4241 &    91 &   451 &   32 &   16 \\
4241 &   143 &   271 &   32 &   16 \\
4241 &   157 &  1435 &   32 &   16 \\
4241 &   193 &   739 &   32 &   16 \\
4241 &   235 &   419 &   64 &   32 \\
4241 &   265 &   707 &   32 &   16 \\
4241 &   329 &   329 &   64 &   32 \\
4241 &   365 &   667 &   32 &   16 \\
4241 &   475 &   475 &   32 &   16 \\
4241 &   503 &  2737 &   32 &   16 \\
4241 &   763 &   923 &   32 &   16 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4241 &   883 &   883 &   32 &   16 \\
4241 &   931 &   931 &   32 &   16 \\
4241 &   983 &   983 &   32 &   16 \\ \hline
4243 &     1 &   119 &  222 &  108 \\
4243 &     7 &   137 &  222 &  108 \\
4243 &    11 &    13 &  222 &  108 \\ \hline
4247 &     1 &   697 &  274 &  156 \\
4247 &     5 &   577 &  129 &   66 \\ \hline
4249 &     1 &  1031 &  215 &  118 \\
4249 &     5 &   533 &   27 &   12 \\
4249 &    11 &   239 &   27 &   12 \\
4249 &    13 &   179 &   54 &   24 \\
4249 &    19 &    89 &   54 &   24 \\
4249 &    23 &   223 &   27 &   12 \\
4249 &    29 &   305 &   27 &   12 \\
4249 &    37 &   799 &   27 &   12 \\
4249 &    43 &   977 &   27 &   12 \\
4249 &    61 &   635 &   27 &   12 \\
4249 &    65 &    65 &   27 &   12 \\
4249 &    71 &    71 &   27 &   12 \\
4249 &    83 &    83 &   54 &   24 \\
4249 &    85 &   563 &   27 &   12 \\
4249 &    95 &   757 &   27 &   12 \\
4249 &   107 &   257 &   27 &   12 \\
4249 &   113 &   673 &   27 &   12 \\
4249 &   127 &   923 &   27 &   12 \\
4249 &   139 &   139 &   54 &   24 \\
4249 &   151 &   415 &   27 &   12 \\
4249 &   157 &   157 &   27 &   12 \\
4249 &   199 &   755 &   27 &   12 \\
4249 &   209 &   209 &   54 &   24 \\
4249 &   229 &   617 &   27 &   12 \\
4249 &   353 &   745 &   27 &   12 \\ \hline
4253 &     1 &   107 &  354 &  202 \\
4253 &     5 &    47 &  326 &  162 \\ \hline
4255 &     1 &   853 &  116 &   64 \\
4255 &     7 &    43 &  148 &   68 \\
4255 &    41 &    59 &  148 &   68 \\
4255 &   247 &   803 &  116 &   64 \\ \hline
4259 &     1 &   101 &  550 &  281 \\
4259 &    11 &    43 &   68 &   27 \\ \hline
4261 &     1 &   293 &  142 &   71 \\ \hline
4265 &     1 &    17 &  288 &  148 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4267 &     1 &    23 &  592 &  320 \\ \hline
4271 &     1 &    71 &   91 &   42 \\
4271 &     5 &   961 &  207 &  119 \\
4271 &     7 &   119 &   91 &   42 \\
4271 &    11 &   145 &   91 &   42 \\ \hline
4273 &     1 &   127 &  311 &  164 \\
4273 &     5 &    37 &  155 &   68 \\
4273 &     7 &    65 &  233 &  116 \\
4273 &    25 &    61 &  155 &   68 \\
4273 &    47 &    47 &  233 &  116 \\
4273 &  3599 &  8015 &   78 &   48 \\
4273 &  6583 & 12011 &   78 &   48 \\ \hline
4277 &     1 &    71 &  384 &  180 \\
4277 &     5 &  1877 &   84 &   48 \\
4277 &   251 &   251 &   84 &   48 \\ \hline
4279 &     1 &    95 &  590 &  310 \\
4279 &    13 &   613 &  174 &   98 \\ \hline
4283 &     1 &    43 &  334 &  175 \\ \hline
4285 &     1 &   157 &  348 &  176 \\ \hline
4289 &     1 &    25 &  213 &  100 \\
4289 &    35 &    35 &  213 &  100 \\ \hline
4291 &     1 &    13 &  612 &  306 \\
4291 &   155 &   535 &  108 &   60 \\ \hline
4295 &     1 &    67 &  547 &  293 \\
4295 &     7 &     7 &   88 &   44 \\
4295 &    11 &   367 &   88 &   44 \\ \hline
4297 &     1 &    79 &  103 &   47 \\
4297 &     5 &     5 &  103 &   47 \\
4297 &    11 &    11 &  103 &   47 \\
4297 &    13 &    13 &  103 &   47 \\
4297 &    25 &    25 &  121 &   50 \\
4297 &    31 &    31 &  273 &  135 \\
4297 &    37 &   343 &  188 &   91 \\
4297 &    41 &   131 &   85 &   44 \\
4297 &    47 &   643 &   85 &   44 \\
4297 &  6979 &  7391 &   67 &   41 \\ \hline
4301 &     1 &    13 &  544 &  288 \\
4301 &     5 &   181 &  272 &  144 \\ \hline
4303 &     1 &   113 &  252 &  132 \\
4303 &     5 &    49 &  356 &  176 \\
4303 &     7 &    31 &  356 &  176 \\ \hline
4307 &     1 &   215 &   66 &   28 \\
4307 &     5 &   163 &   66 &   28 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4307 &     7 &    17 &   66 &   28 \\
4307 &    41 &    41 &   66 &   28 \\
4307 &    49 &    49 &   66 &   28 \\ \hline
4309 &     1 &     7 &  324 &  156 \\
4309 &     5 &    17 &  162 &   78 \\
4309 &    67 &   191 &  162 &   78 \\ \hline
4313 &     1 &   113 &  140 &   62 \\
4313 &    11 &    11 &  140 &   62 \\ \hline
4315 &     1 &   113 &  159 &   77 \\
4315 &     7 &   211 &  159 &   77 \\
4315 &    11 &    13 &  318 &  154 \\ \hline
4319 &     1 &    13 &  134 &   64 \\
4319 &     5 &     5 &  134 &   64 \\
4319 &    19 &   193 &  134 &   64 \\
4319 &    23 &    95 &  281 &  148 \\ \hline
4321 &     1 &     7 &  482 &  242 \\
4321 &    11 &    11 &  144 &   68 \\
4321 &    13 &   415 &  388 &  212 \\ \hline
4325 &     1 &     1 &   85 &   35 \\
4325 &     7 &    29 &  143 &   69 \\
4325 &    11 &    19 &  228 &  104 \\
4325 &    13 &   187 &  143 &   69 \\
4325 &    23 &    23 &   85 &   35 \\
4325 &   203 &  3751 &   58 &   34 \\
4325 &   343 &   923 &   58 &   34 \\
4325 &   959 &   959 &  116 &   68 \\
4325 &  1421 &  2147 &   58 &   34 \\ \hline
4327 &     1 &   457 &  203 &   98 \\
4327 &     7 &    17 &  366 &  198 \\ \hline
4331 &     1 &    19 &   60 &   30 \\
4331 &     5 &   703 &   30 &   15 \\
4331 &     7 &     7 &  210 &  105 \\
4331 &    11 &   833 &   60 &   30 \\
4331 &    13 &   397 &  198 &  113 \\
4331 &    23 &  1289 &   30 &   15 \\
4331 &    25 &  1067 &   60 &   30 \\
4331 &    29 &   287 &   60 &   30 \\
4331 &    35 &   979 &   30 &   15 \\
4331 &    43 &   313 &   30 &   15 \\
4331 &    47 &   523 &   30 &   15 \\
4331 &    49 &   365 &  198 &  113 \\
4331 &    53 &   601 &   30 &   15 \\
4331 &    73 &   605 &   30 &   15 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4331 &    79 &   655 &   60 &   30 \\
4331 &    91 &  1379 &   30 &   15 \\
4331 &   109 &   941 &   30 &   15 \\
4331 &   119 &   373 &   30 &   15 \\
4331 &   125 &   125 &   90 &   45 \\
4331 &   137 &  1259 &   30 &   15 \\
4331 &   149 &   149 &   30 &   15 \\
4331 &   179 &  1387 &   30 &   15 \\
4331 &   215 &   329 &   60 &   30 \\
4331 &   233 &  2065 &   30 &   15 \\
4331 &   479 &  1201 &   30 &   15 \\
4331 &   533 &   533 &   30 &   15 \\
4331 &   569 &   569 &   30 &   15 \\
4331 &   689 &   689 &   30 &   15 \\
4331 &   845 &  1021 &   30 &   15 \\
4331 &   965 &   965 &   30 &   15 \\
4331 &  1427 &  1427 &   30 &   15 \\
4331 & 54869 & 84469 &  108 &   68 \\ \hline
4333 &     1 &   115 &  354 &  186 \\ \hline
4337 &     1 &   271 &  239 &  130 \\ \hline
4339 &     1 &     1 &   48 &   20 \\
4339 &     5 &   101 &   24 &   10 \\
4339 &     7 &   319 &   24 &   10 \\
4339 &    11 &   205 &   24 &   10 \\
4339 &    13 &   151 &   48 &   20 \\
4339 &    29 &    31 &   48 &   20 \\
4339 &    35 &   133 &   24 &   10 \\
4339 &    43 &   247 &   24 &   10 \\
4339 &    65 &    65 &   24 &   10 \\
4339 &    67 &    89 &   48 &   20 \\
4339 &    73 &    73 &   24 &   10 \\
4339 &    79 &    79 &   72 &   30 \\
4339 &    91 &    91 &   24 &   10 \\
4339 &   103 &   103 &   24 &   10 \\
4339 &   113 &   125 &   24 &   10 \\
4339 &   131 &   131 &   24 &   10 \\
4339 &   139 &   139 &   24 &   10 \\
4339 &   157 &   157 &   24 &   10 \\
4339 &   227 &   227 &   24 &   10 \\
4339 &   487 &   487 &   24 &   10 \\ \hline
4343 &     1 &    25 &  460 &  240 \\
4343 &     5 &   305 &   49 &   21 \\
4343 &     7 &   113 &   49 &   21 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4343 &    11 &   139 &   49 &   21 \\
4343 &    37 &   365 &   49 &   21 \\
4343 &    65 &    65 &   49 &   21 \\
4343 &   155 &   229 &   49 &   21 \\ \hline
4345 &     1 &    41 &  426 &  222 \\
4345 &     7 &    17 &  110 &   50 \\
4345 &    67 &   163 &  158 &   86 \\
4345 &    91 &   127 &  110 &   50 \\ \hline
4349 &     1 &   151 &  122 &   54 \\ \hline
4351 &     1 &   245 &  672 &  366 \\ \hline
4355 &     1 &    43 &   84 &   36 \\
4355 &    11 &    77 &  264 &  132 \\ \hline
4357 &     1 &   125 &  418 &  215 \\
4357 &    23 &    35 &  528 &  282 \\ \hline
4361 &     1 &    19 &  467 &  256 \\
4361 &     5 &   227 &  102 &   48 \\
4361 &    11 &    67 &   51 &   24 \\
4361 &    17 &    37 &  102 &   48 \\
4361 &    43 &   211 &   51 &   24 \\
4361 &    59 &   521 &   51 &   24 \\
4361 &    61 &   121 &   51 &   24 \\
4361 &    73 &    73 &  153 &   72 \\
4361 &   173 &   193 &   51 &   24 \\
4361 &   481 &   481 &   51 &   24 \\ \hline
4363 &     1 &    85 &  214 &  110 \\
4363 &    17 &    25 &  535 &  275 \\
4363 &    29 &   173 &  107 &   55 \\ \hline
4367 &     1 &   233 &  114 &   63 \\
4367 &     5 &     5 &  292 &  144 \\
4367 &     7 &    61 &  114 &   63 \\
4367 &    23 &   367 &  114 &   63 \\
4367 &    35 &    53 &  178 &   81 \\ \hline
4369 &     1 &   167 &  248 &  128 \\
4369 &    11 &   115 &  480 &  256 \\ \hline
4373 &     1 &     5 &  584 &  284 \\ \hline
4375 &     1 &   193 &  398 &  214 \\
4375 &    23 &    47 &  200 &  100 \\ \hline
4379 &     1 &    65 &  126 &   70 \\
4379 &     5 &   653 &  126 &   70 \\
4379 &    25 &  1177 &  126 &   70 \\ \hline
4381 &     1 &   281 &   96 &   48 \\
4381 &     5 &    71 &  384 &  192 \\
4381 &     7 &   373 &   48 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4381 &    11 &    61 &  288 &  144 \\
4381 &    19 &   157 &   48 &   24 \\
4381 &    25 &    49 &   96 &   48 \\
4381 &    29 &   763 &   48 &   24 \\
4381 &    43 &   263 &   96 &   48 \\
4381 &    79 &   229 &   48 &   24 \\
4381 &   113 &   253 &   96 &   48 \\
4381 &   121 &   391 &   48 &   24 \\
4381 &   187 &   379 &   48 &   24 \\
4381 &   463 &   463 &   48 &   24 \\
4381 &   515 &   515 &   48 &   24 \\ \hline
4385 &     1 &    19 &  532 &  260 \\
4385 &  4987 & 14359 &   52 &   32 \\
4385 &  7327 &  7547 &   52 &   32 \\
4385 & 10439 & 17851 &   52 &   32 \\
4385 & 10703 & 10703 &   52 &   32 \\ \hline
4387 &     1 &     5 &  700 &  328 \\ \hline
4391 &     1 &    23 &  635 &  320 \\
4391 &     7 &    17 &  690 &  365 \\ \hline
4393 &     1 &     1 &  104 &   46 \\
4393 &     5 &   457 &   52 &   23 \\
4393 &     7 &    19 &  357 &  178 \\
4393 &    11 &   143 &   52 &   23 \\
4393 &    13 &   335 &  253 &  132 \\
4393 &    29 &   473 &   52 &   23 \\
4393 &    43 &   103 &  201 &  109 \\
4393 &    47 &    47 &   52 &   23 \\ \hline
4397 &     1 &     1 &  750 &  366 \\ \hline
4399 &     1 &   787 &  118 &   62 \\
4399 &     7 &   245 &  118 &   62 \\
4399 &    25 &    25 &  118 &   62 \\
4399 &   305 &   317 &  118 &   62 \\ \hline
4403 &     1 &   205 &   96 &   48 \\
4403 &     5 &     5 &   96 &   48 \\
4403 &    11 &   197 &  164 &   88 \\
4403 &    13 &    71 &  192 &   96 \\
4403 &    25 &   359 &   96 &   48 \\
4403 &    29 &   949 &   96 &   48 \\
4403 &    31 &    31 &   28 &    8 \\
4403 &    41 &   883 &   96 &   48 \\
4403 &    97 &    97 &   96 &   48 \\ \hline
4405 &     1 &   397 &   36 &   16 \\
4405 &     7 &    79 &   36 &   16 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4405 &    11 &    11 &   72 &   32 \\
4405 &    49 &    49 &   72 &   32 \\
4405 &    71 &    71 &   72 &   32 \\
4405 &    73 &   289 &   36 &   16 \\
4405 &    97 &    97 &   36 &   16 \\
4405 &   113 &   113 &  144 &   64 \\
4405 &   121 &   121 &   36 &   16 \\
4405 &   221 &   293 &   36 &   16 \\
4405 &   223 &   223 &   36 &   16 \\
4405 &   439 &   833 &   36 &   16 \\
4405 &   499 &   499 &   36 &   16 \\
4405 &   527 &   527 &   36 &   16 \\ \hline
4409 &     1 &    31 &  345 &  176 \\ \hline
4411 &     1 &     7 &  470 &  220 \\
4411 &    19 &  1069 &  110 &   60 \\ \hline
4415 &     1 &    37 &  217 &  115 \\
4415 &    11 &    83 &  217 &  115 \\
4415 &    29 &   127 &  217 &  115 \\ \hline
4417 &     1 &    43 &   84 &   42 \\
4417 &     5 &   115 &   84 &   42 \\
4417 &    13 &    25 &   84 &   42 \\
4417 &    17 &    17 &  155 &   70 \\
4417 &    29 &    59 &   84 &   42 \\
4417 &    37 &   283 &  252 &  126 \\
4417 &    83 &   449 &   84 &   42 \\
4417 &   239 &   239 &   84 &   42 \\
4417 &   479 &  1979 &   97 &   56 \\ \hline
4421 &     1 &   115 &  304 &  156 \\ \hline
4423 &     1 &   329 &  259 &  138 \\
4423 &     5 &    79 &  505 &  252 \\ \hline
4427 &     1 &    79 &  344 &  176 \\
4427 &    11 &   109 &  344 &  176 \\
4427 &    23 &   281 &  172 &   88 \\
4427 &    47 &   571 &  172 &   88 \\ \hline
4429 &     1 &   403 &  138 &   72 \\
4429 &     5 &   365 &  138 &   72 \\
4429 &    19 &   179 &  138 &   72 \\
4429 &    23 &   109 &  138 &   72 \\ \hline
4433 &     1 &    49 &  360 &  180 \\
4433 &     5 &    29 &  180 &   90 \\
4433 &     7 &   409 &   60 &   30 \\
4433 &    37 &   673 &   60 &   30 \\
4433 &   127 &   323 &   60 &   30 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4435 &     1 &   101 &  261 &  131 \\
4435 &    17 &    41 &  261 &  131 \\
4435 &    61 &    61 &  110 &   62 \\
4435 &   277 &   433 &  110 &   62 \\ \hline
4439 &     1 &    59 &  228 &  122 \\
4439 &     5 &    11 &  318 &  147 \\
4439 &     7 &   199 &   18 &    5 \\
4439 &    13 &    13 &   18 &    5 \\
4439 &    19 &    19 &   18 &    5 \\
4439 &    29 &    29 &  282 &  137 \\
4439 &    31 &    85 &  246 &  127 \\
4439 &    67 &    67 &   18 &    5 \\
4439 &   103 &   103 &   18 &    5 \\
4439 &   107 &   107 &   18 &    5 \\
4439 &   131 &   131 &   18 &    5 \\ \hline
4441 &     1 &   347 &  186 &   99 \\
4441 &     7 &   107 &  184 &   86 \\ \hline
4445 &     1 &  6763 &   30 &   18 \\
4445 &    11 &  4603 &   60 &   36 \\
4445 &    13 &  5731 &   30 &   18 \\
4445 &    17 &  5539 &   30 &   18 \\
4445 &   167 &  6947 &   30 &   18 \\
4445 &   629 &  7907 &   30 &   18 \\
4445 &   989 &  2987 &   60 &   36 \\
4445 &  5323 & 10979 &   30 &   18 \\
4445 &  5647 &  5647 &   30 &   18 \\
4445 &  6059 & 11311 &   30 &   18 \\
4445 &  8003 &  8723 &   30 &   18 \\
4445 &  8207 &  8207 &   30 &   18 \\
4445 & 11371 & 11371 &   30 &   18 \\ \hline
4447 &     1 &    85 &  340 &  166 \\ \hline
4451 &     1 &     7 &  228 &  116 \\
4451 &   143 &   143 &  114 &   58 \\ \hline
4453 &     1 &    79 &  108 &   48 \\
4453 &     5 &  4103 &   48 &   28 \\
4453 &     7 &   859 &  144 &   84 \\
4453 &    13 &   179 &  156 &   76 \\
4453 &    17 &   101 &  108 &   48 \\
4453 &    19 &    19 &   60 &   20 \\
4453 &    49 &   217 &  348 &  188 \\
4453 &   347 &  2843 &   48 &   28 \\
4453 &  1867 &  5027 &   48 &   28 \\
4453 &  1979 &  4939 &   48 &   28 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4453 &  2789 &  3517 &   48 &   28 \\
4453 &  2983 &  2983 &   48 &   28 \\ \hline
4457 &     1 &   677 &  133 &   68 \\
4457 &     5 &   287 &  133 &   68 \\
4457 &    19 &   631 &  133 &   68 \\ \hline
4459 &     1 &    79 &  120 &   54 \\ \hline
4463 &     1 &   551 &  200 &  111 \\
4463 &     5 &   137 &  321 &  167 \\
4463 &    13 &    13 &  242 &  112 \\
4463 &    25 &    25 &  121 &   56 \\ \hline
4465 &     1 &     1 &  253 &  115 \\
4465 &     7 &  5383 &   28 &   16 \\
4465 &    11 &  1967 &   28 &   16 \\
4465 &    17 &  3353 &   28 &   16 \\
4465 &    23 &  1783 &   28 &   16 \\
4465 &    67 &  3947 &   28 &   16 \\
4465 &    79 &  2351 &   28 &   16 \\
4465 &  1087 &  3863 &   28 &   16 \\
4465 &  1897 &  2539 &   28 &   16 \\
4465 &  2329 &  2863 &   28 &   16 \\
4465 &  2743 &  2743 &   28 &   16 \\
4465 &  2903 &  2903 &   28 &   16 \\
4465 &  4217 &  4217 &   28 &   16 \\
4465 &  4951 &  4951 &   28 &   16 \\ \hline
4469 &     1 &    23 &  300 &  144 \\ \hline
4471 &     1 &   143 &  142 &   68 \\
4471 &     5 &   197 &   71 &   34 \\
4471 &    13 &   253 &   71 &   34 \\
4471 &    25 &    25 &   71 &   34 \\
4471 &    29 &   475 &   71 &   34 \\
4471 &    43 &   281 &   71 &   34 \\
4471 &    55 &   155 &   71 &   34 \\
4471 &    59 &   427 &   71 &   34 \\
4471 &    65 &   247 &   71 &   34 \\
4471 &   269 &  1085 &   71 &   34 \\ \hline
4475 &     1 &    31 &  148 &   64 \\
4475 &     7 &    53 &  430 &  210 \\ \hline
4477 &     1 &   169 &  330 &  165 \\
4477 &     5 &   127 &  330 &  165 \\
4477 & -22109 & -55157 &   44 &   28 \\
4477 & -27341 & -38773 &   44 &   28 \\
4477 & -32605 & -46669 &   44 &   28 \\
4477 & -33469 & -33469 &   44 &   28 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4477 & -38609 & -38609 &   44 &   28 \\
4477 & -47285 & -68689 &   44 &   28 \\
4477 & -67217 & -67217 &   44 &   28 \\ \hline
4481 &     1 &   239 &  311 &  152 \\ \hline
4483 &     1 &   139 &  243 &  117 \\ \hline
4487 &     1 &    41 &  229 &  110 \\
4487 &     5 &    55 &  503 &  250 \\ \hline
4489 &     1 &    59 &  387 &  191 \\ \hline
4493 &     1 &   125 &  116 &   56 \\
4493 &     7 &    31 &  348 &  168 \\
4493 &    41 &   275 &  116 &   56 \\ \hline
4495 &     1 &   239 &  134 &   66 \\
4495 &     7 &    11 &  134 &   66 \\
4495 &    13 &    13 &  196 &   84 \\
4495 &    17 &   293 &   98 &   42 \\
4495 &    19 &   257 &  170 &   90 \\
4495 & -12031 & -12031 &   36 &   24 \\ \hline
4499 &     1 &   133 &  294 &  138 \\
4499 &     7 &   155 &   98 &   46 \\
4499 &    19 &   199 &   98 &   46 \\ \hline
4501 &     1 &     1 &  168 &   78 \\
4501 &     5 &   215 &  298 &  146 \\
4501 &    11 &   989 &  222 &  126 \\
4501 &    13 &    19 &  168 &   78 \\
4501 & 86455 & 413803 &   92 &   58 \\
4501 & 175723 & 175723 &   92 &   58 \\
4501 & 180331 & 180331 &   92 &   58 \\
4501 & 239515 & 239515 &   92 &   58 \\
4501 & 264587 & 264587 &   92 &   58 \\ \hline
4505 &     1 &  1057 &   44 &   24 \\
4505 &     7 &  1091 &  132 &   72 \\
4505 &    13 &   919 &   44 &   24 \\
4505 &    23 &   853 &   44 &   24 \\
4505 &    31 &   421 &  308 &  168 \\
4505 &    49 &    49 &   88 &   48 \\
4505 &    73 &  1129 &   44 &   24 \\
4505 &    79 &   143 &  132 &   72 \\
4505 &    83 &  1463 &   44 &   24 \\
4505 &   101 &  1231 &   44 &   24 \\
4505 &   103 &  1639 &   44 &   24 \\
4505 &   343 &   719 &   44 &   24 \\
4505 &  1423 &  1423 &   44 &   24 \\ \hline
4507 &     1 &   121 &  337 &  155 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4507 &    25 &    35 &  184 &   98 \\
4507 &    37 &   205 &  184 &   98 \\ \hline
4511 &     1 &   133 &  196 &  106 \\
4511 &    11 &    23 &  460 &  217 \\
4511 &    25 &    29 &   88 &   37 \\ \hline
4513 &     1 &   473 &  347 &  184 \\
4513 &     5 &     5 &  124 &   56 \\
4513 &     7 &   143 &  168 &   88 \\
4513 &    11 &   289 &  168 &   88 \\
4513 &    13 &    13 &  146 &   72 \\
4513 &    17 &    17 &  135 &   64 \\
4513 &    25 &   361 &  157 &   80 \\
4513 &    29 &    53 &  124 &   56 \\
4513 &    41 &    41 &  113 &   48 \\
4513 &    43 &   203 &  168 &   88 \\
4513 &    59 &   113 &  146 &   72 \\
4513 &   109 &   631 &  190 &  104 \\
4513 & -4769 & -4769 &   44 &   32 \\
4513 & -5857 & -6305 &   11 &    8 \\
4513 & -5921 & -6625 &   11 &    8 \\
4513 & -6113 & -6913 &   11 &    8 \\
4513 & -6145 & -6689 &   11 &    8 \\
4513 & -6401 & -7345 &   11 &    8 \\
4513 & -6433 & -6433 &   11 &    8 \\
4513 & -6577 & -7265 &   11 &    8 \\
4513 & -6833 & -7993 &   11 &    8 \\
4513 & -6881 & -6881 &   11 &    8 \\
4513 & -7169 & -7169 &   11 &    8 \\
4513 & -7553 & -7553 &   11 &    8 \\
4513 & -7601 & -7601 &   11 &    8 \\
4513 & -7985 & -7985 &   11 &    8 \\
4513 & -8249 & -8249 &   11 &    8 \\
4513 & -8633 & -8633 &   11 &    8 \\ \hline
4517 &     1 &    25 &  318 &  154 \\
4517 &     5 &    29 &  159 &   77 \\
4517 &    35 &    35 &  318 &  154 \\ \hline
4519 &     1 &     1 &  442 &  222 \\ \hline
4523 &     1 &   233 &  410 &  221 \\ \hline
4525 &     1 &   283 &   40 &   20 \\
4525 &     7 &    83 &   40 &   20 \\
4525 &    13 &  1213 &   40 &   20 \\
4525 &    17 &   199 &  120 &   60 \\
4525 &    19 &    19 &  200 &  100 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4525 &    29 &   517 &   80 &   40 \\
4525 &    31 &   233 &   80 &   40 \\
4525 &    37 &   247 &   80 &   40 \\
4525 &    43 &   373 &   80 &   40 \\
4525 &    59 &   719 &   40 &   20 \\
4525 &    61 &  1493 &   40 &   20 \\
4525 &   121 &   211 &   80 &   40 \\
4525 &   151 &   571 &   40 &   20 \\
4525 &   227 &   227 &   40 &   20 \\
4525 &   277 &   857 &   40 &   20 \\ \hline
4529 &     1 &   803 &  115 &   62 \\
4529 &     5 &   727 &  115 &   62 \\
4529 &    11 &  1607 &  115 &   62 \\ \hline
4531 &     1 &    71 &  377 &  197 \\
4531 &     5 &  4229 &   79 &   47 \\ \hline
4535 &     1 &   791 &  128 &   68 \\
4535 &    11 &    61 &  341 &  167 \\
4535 &    49 &   361 &  128 &   68 \\ \hline
4537 &     1 &   667 &  264 &  144 \\
4537 &     5 &  1145 &  132 &   72 \\
4537 &    19 &   511 &  132 &   72 \\ \hline
4541 &     1 &   355 &  273 &  147 \\
4541 &     7 &    43 &  265 &  127 \\
4541 &    13 &   265 &  269 &  137 \\ \hline
4543 &     1 &     1 &   56 &   22 \\
4543 &     5 &    13 &  112 &   44 \\
4543 &    17 &    17 &  262 &  134 \\
4543 &    23 &    41 &   56 &   22 \\
4543 &    31 &   263 &  206 &  112 \\ \hline
4547 &     1 &    61 &  270 &  139 \\
4547 &    11 &   205 &  416 &  231 \\ \hline
4549 &     1 &   205 &  202 &  105 \\
4549 &     5 &   145 &  202 &  105 \\
4549 &    17 &    17 &  404 &  210 \\
4549 &   109 &   259 &  202 &  105 \\ \hline
4553 &     1 &    43 &  736 &  360 \\
4553 &    79 &   449 &  172 &   96 \\ \hline
4555 &     1 &     1 &  186 &   90 \\
4555 &     7 &     7 &  248 &  120 \\
4555 &    11 &    91 &   62 &   30 \\
4555 &    13 &   121 &  124 &   60 \\
4555 &    17 &   377 &   62 &   30 \\
4555 &    29 &   227 &   62 &   30 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4555 &    31 &   329 &   62 &   30 \\
4555 &    43 &   799 &   62 &   30 \\
4555 &    67 &   197 &  124 &   60 \\
4555 &   119 &   119 &   62 &   30 \\
4555 &   151 &   313 &   62 &   30 \\
4555 &   311 &   451 &   62 &   30 \\ \hline
4559 &     1 &    79 &  150 &   66 \\
4559 &     5 &   107 &  131 &   65 \\
4559 &     7 &   319 &  131 &   65 \\
4559 &    11 &   481 &  131 &   65 \\
4559 &    35 &    43 &  131 &   65 \\ \hline
4561 &     1 &   155 &  456 &  234 \\
4561 &    11 &   179 &  152 &   73 \\ \hline
4565 &     1 &   247 &  376 &  192 \\
4565 &     7 &   587 &  188 &   96 \\
4565 &    47 &   193 &  188 &   96 \\ \hline
4567 &     1 &    11 &  512 &  252 \\
4567 &    13 &    31 &  427 &  228 \\ \hline
4571 &     1 &   355 &  198 &  102 \\
4571 &     5 &   169 &  396 &  204 \\ \hline
4573 &     1 &    29 &  500 &  248 \\ \hline
4577 &     1 &     1 &  137 &   68 \\
4577 &     5 &   589 &   15 &    6 \\
4577 &     7 &   217 &   15 &    6 \\
4577 &    11 &   665 &   15 &    6 \\
4577 &    13 &  1595 &   77 &   44 \\
4577 &    17 &   503 &   15 &    6 \\
4577 &    19 &    19 &   45 &   18 \\
4577 &    25 &    25 &   30 &   12 \\
4577 &    29 &  2419 &   77 &   44 \\
4577 &    35 &   211 &   30 &   12 \\
4577 &    37 &   175 &   15 &    6 \\
4577 &    41 &    41 &   30 &   12 \\
4577 &    43 &   385 &   15 &    6 \\
4577 &    47 &   625 &   15 &    6 \\
4577 &    49 &   737 &   15 &    6 \\
4577 &    55 &    55 &   30 &   12 \\
4577 &    59 &   101 &   30 &   12 \\
4577 &    61 &   355 &   15 &    6 \\
4577 &    71 &   353 &   15 &    6 \\
4577 &    73 &    73 &   30 &   12 \\
4577 &    79 &  1385 &   77 &   44 \\
4577 &    83 &   563 &   15 &    6 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4577 &    89 &    89 &   30 &   12 \\
4577 &    95 &    95 &   15 &    6 \\
4577 &    97 &   845 &   15 &    6 \\
4577 &   109 &   781 &   15 &    6 \\
4577 &   113 &   295 &   15 &    6 \\
4577 &   121 &   121 &   30 &   12 \\
4577 &   125 &   619 &   15 &    6 \\
4577 &   127 &   127 &   15 &    6 \\
4577 &   133 &   461 &   15 &    6 \\
4577 &   139 &   427 &   15 &    6 \\
4577 &   143 &   481 &   15 &    6 \\
4577 &   149 &   157 &  122 &   62 \\
4577 &   155 &   155 &   15 &    6 \\
4577 &   169 &   169 &   30 &   12 \\
4577 &   173 &   637 &   15 &    6 \\
4577 &   185 &   673 &   15 &    6 \\
4577 &   193 &   193 &  107 &   56 \\
4577 &   197 &   403 &   15 &    6 \\
4577 &   215 &   215 &   15 &    6 \\
4577 &   221 &   457 &  107 &   56 \\
4577 &   229 &   919 &   15 &    6 \\
4577 &   233 &   233 &   15 &    6 \\
4577 &   241 &   937 &   15 &    6 \\
4577 &   247 &   247 &   15 &    6 \\
4577 &   281 &   281 &   15 &    6 \\
4577 &   283 &   283 &   15 &    6 \\
4577 &   313 &   431 &   15 &    6 \\
4577 &   331 &   331 &   15 &    6 \\
4577 &   365 &   475 &   15 &    6 \\
4577 &   377 &   377 &   15 &    6 \\
4577 &   383 &   383 &   15 &    6 \\
4577 &   409 &   409 &   15 &    6 \\
4577 &   413 &   413 &   15 &    6 \\
4577 &   433 &   881 &   15 &    6 \\
4577 &   467 &   467 &   15 &    6 \\
4577 &   473 &   473 &   15 &    6 \\
4577 &   487 &   979 &   15 &    6 \\
4577 &   611 &   611 &   15 &    6 \\
4577 &   683 &   683 &   15 &    6 \\
4577 &   689 &   689 &   15 &    6 \\
4577 &   743 &   743 &   77 &   44 \\
4577 &  5639 &  5639 &   62 &   38 \\
4577 & 10319 & 10319 &   62 &   38 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4579 &     1 &  1597 &   81 &   45 \\
4579 &     5 &    97 &  213 &  105 \\
4579 &     7 &    11 &  132 &   60 \\
4579 &    13 &   199 &  132 &   60 \\
4579 &    17 &   139 &  213 &  105 \\
4579 &   745 &   745 &   81 &   45 \\ \hline
4583 &     1 &    85 &  326 &  175 \\
4583 &     5 &   253 &  369 &  177 \\ \hline
4585 &     1 &   127 &  104 &   52 \\
4585 &    13 &   901 &  104 &   52 \\
4585 &    17 &   107 &  104 &   52 \\
4585 &    29 &    83 &  374 &  202 \\ \hline
4589 &     1 &  1475 &   56 &   32 \\
4589 &     5 &   275 &   84 &   48 \\
4589 &    11 &  2387 &   28 &   16 \\
4589 &    17 &  1663 &   84 &   48 \\
4589 &    23 &   761 &   84 &   48 \\
4589 &    53 &  1187 &   84 &   48 \\
4589 &   103 &  4435 &   28 &   16 \\
4589 &   121 &  3283 &   28 &   16 \\
4589 &   187 &  2195 &   28 &   16 \\
4589 &   193 &  2779 &   28 &   16 \\
4589 &   259 &  2771 &   28 &   16 \\
4589 &   329 &  4639 &   28 &   16 \\
4589 &   379 &  2933 &   28 &   16 \\
4589 &   475 &   475 &   56 &   32 \\
4589 &   575 &  3157 &   28 &   16 \\
4589 &   647 &   647 &  112 &   64 \\
4589 &  1007 &  4687 &   28 &   16 \\
4589 &  1171 &  3091 &   28 &   16 \\
4589 &  1375 &  4763 &   28 &   16 \\
4589 &  1549 &  3829 &   28 &   16 \\
4589 &  1883 &  1883 &   28 &   16 \\
4589 &  1901 &  5723 &   28 &   16 \\
4589 &  1973 &  2627 &   28 &   16 \\
4589 &  2099 &  2099 &   28 &   16 \\
4589 &  2239 &  2893 &   28 &   16 \\
4589 &  2243 &  5659 &   28 &   16 \\
4589 &  2911 &  2911 &   28 &   16 \\
4589 &  3647 &  5531 &   28 &   16 \\
4589 &  4187 &  4991 &   28 &   16 \\
4589 &  4565 &  4571 &   28 &   16 \\ \hline
4591 &     1 &     7 &   51 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4591 &     5 &    29 &  153 &   72 \\
4591 &    11 &    11 &  204 &   96 \\
4591 &    35 &   403 &   51 &   24 \\
4591 &    49 &   359 &   51 &   24 \\
4591 &    59 &   205 &   51 &   24 \\
4591 &   169 &   269 &   51 &   24 \\
4591 &   209 &   241 &   51 &   24 \\
4591 &   235 &   349 &   51 &   24 \\ \hline
4595 &     1 &   581 &  218 &  118 \\
4595 &     7 &   163 &  136 &   68 \\
4595 &    31 &    73 &  136 &   68 \\
4595 &    49 &    83 &  136 &   68 \\ \hline
4597 &     1 &   353 &  236 &  132 \\ \hline
4601 &     1 &    23 &  320 &  156 \\
4601 &     5 &   277 &  160 &   78 \\
4601 &    37 &    37 &  160 &   78 \\ \hline
4603 &     1 &   371 &   79 &   41 \\
4603 &    11 &   875 &   79 &   41 \\
4603 &    41 &   923 &   79 &   41 \\
4603 &    49 &   767 &   79 &   41 \\
4603 &   163 &   829 &   79 &   41 \\
4603 &   169 &   169 &   79 &   41 \\ \hline
4607 &     1 &   113 &  324 &  168 \\
4607 &     5 &    79 &  333 &  166 \\
4607 &    23 &    83 &  333 &  166 \\ \hline
4609 &     1 &    47 &  632 &  324 \\
4609 &     7 &    29 &  334 &  158 \\
4609 &   127 &   233 &  158 &   81 \\
4609 &   133 &   175 &  158 &   81 \\ \hline
4613 &     1 &   247 &  176 &  100 \\
4613 &    79 &   743 &   88 &   50 \\ \hline
4615 &     1 &   517 &  388 &  208 \\
4615 &     7 &   181 &  120 &   60 \\
4615 &    11 &   449 &  120 &   60 \\ \hline
4619 &     1 &    13 &  550 &  270 \\ \hline
4621 &     1 &    89 &  454 &  223 \\ \hline
4625 &     1 &    13 &  480 &  240 \\ \hline
4627 &     1 &    43 &  540 &  258 \\
4627 &  2797 &  2797 &   60 &   36 \\ \hline
4631 &     1 &    67 &  140 &   70 \\
4631 &     7 &   535 &  140 &   70 \\ \hline
4633 &     1 &     1 &  400 &  208 \\
4633 &     5 &    95 &  360 &  176 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4637 &     1 &    67 &  368 &  188 \\ \hline
4639 &     1 &    11 &   19 &    4 \\ \hline
4643 &     1 &    35 &  278 &  132 \\ \hline
4645 &     1 &     7 &  188 &   88 \\
4645 &    17 &   107 &  188 &   88 \\ \hline
4649 &     1 &    55 &  110 &   52 \\ \hline
4651 &     1 &   269 &  298 &  144 \\ \hline
4655 &     1 &   223 &  396 &  216 \\
4655 &    11 &   289 &  150 &   78 \\
4655 &    17 &    79 &  204 &   96 \\
4655 &    43 &   341 &  150 &   78 \\ \hline
4657 &     1 &   515 &  133 &   66 \\
4657 &     5 &     5 &  399 &  198 \\
4657 &     7 &    25 &  266 &  132 \\
4657 &    47 &   173 &  267 &  150 \\ \hline
4661 &     1 &    49 &  514 &  262 \\ \hline
4663 &     1 &   103 &  131 &   66 \\
4663 &     5 &   139 &  131 &   66 \\
4663 &     7 &   983 &  131 &   66 \\
4663 &    13 &    49 &  131 &   66 \\ \hline
4667 &     1 &    17 &  476 &  230 \\
4667 &     7 &   223 &  148 &   67 \\
4667 &    31 &    67 &  148 &   67 \\ \hline
4669 &     1 &   215 &  204 &  108 \\
4669 &     5 &    79 &  204 &  108 \\
4669 &    13 &   139 &  102 &   54 \\
4669 &    61 &   475 &  102 &   54 \\ \hline
4673 &     1 &     5 &  634 &  316 \\
4673 &    17 &    47 &  317 &  158 \\ \hline
4675 &     1 &    41 &  320 &  160 \\
4675 &     7 &     7 &  100 &   40 \\
4675 &    31 &   353 &  160 &   80 \\ \hline
4679 &     1 &    35 &  584 &  302 \\
4679 &     5 &   103 &  205 &   98 \\
4679 &    11 &   247 &  292 &  151 \\ \hline
4681 &     1 &    89 &  300 &  150 \\
4681 &     7 &    91 &  315 &  150 \\ \hline
4685 &     1 &   553 &   94 &   50 \\
4685 &     7 &   101 &  124 &   56 \\
4685 &    11 &   139 &   94 &   50 \\
4685 &    17 &   263 &  218 &  106 \\
4685 &    77 &    77 &   94 &   50 \\
4685 &   103 &   623 &   94 &   50 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4687 &     1 &    25 &  244 &  120 \\
4687 &     7 &   487 &  316 &  174 \\
4687 &    17 &    17 &  512 &  258 \\ \hline
4691 &     1 &    67 &  504 &  238 \\ \hline
4693 &     1 &   103 &   88 &   40 \\
4693 &     5 &   127 &   44 &   20 \\
4693 &     7 &   167 &   88 &   40 \\
4693 &    11 &   341 &   44 &   20 \\
4693 &    17 &    47 &   44 &   20 \\
4693 &    23 &    23 &  220 &  100 \\
4693 &    31 &   253 &   44 &   20 \\
4693 &    53 &   181 &   44 &   20 \\
4693 &    55 &   263 &   44 &   20 \\
4693 &    79 &   581 &   44 &   20 \\
4693 &   107 &   107 &   44 &   20 \\
4693 &   379 &   379 &   44 &   20 \\ \hline
4697 &     1 &    47 &   60 &   30 \\
4697 &     5 &    79 &  120 &   60 \\
4697 &    13 &    31 &  300 &  150 \\
4697 &    17 &   695 &  120 &   60 \\
4697 &   149 &   643 &   60 &   30 \\
4697 &   151 &   593 &   60 &   30 \\
4697 &   199 &  1123 &   60 &   30 \\
4697 &   383 &   389 &   60 &   30 \\
4697 &   467 &   577 &   60 &   30 \\
4697 &   659 &   667 &   60 &   30 \\ \hline
4699 &     1 &   793 &  180 &  108 \\
4699 &     7 &     7 &  252 &  126 \\ \hline
4703 &     1 &    29 &  614 &  315 \\
4703 &     5 &     5 &  612 &  291 \\ \hline
4705 &     1 &  1111 &  105 &   55 \\
4705 &    11 &   103 &   82 &   34 \\
4705 &    13 &    91 &  105 &   55 \\
4705 &    31 &    37 &   82 &   34 \\
4705 &    61 &  3047 &  128 &   76 \\
4705 &    67 &   113 &   82 &   34 \\ \hline
4709 &     1 &    11 &  392 &  192 \\ \hline
4711 &     1 &   263 &   84 &   42 \\
4711 &     5 &   167 &   84 &   42 \\
4711 &    11 &   391 &   84 &   42 \\ \hline
4715 &     1 &   193 &   60 &   24 \\
4715 &     7 &   217 &   20 &    8 \\
4715 &    11 &    79 &   40 &   16 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4715 &    13 &    13 &   40 &   16 \\
4715 &    17 &   497 &   20 &    8 \\
4715 &    19 &    19 &   40 &   16 \\
4715 &    29 &   593 &   20 &    8 \\
4715 &    43 &    43 &   60 &   24 \\
4715 &    47 &   169 &   20 &    8 \\
4715 &    49 &   499 &   20 &    8 \\
4715 &    53 &    53 &   20 &    8 \\
4715 &    61 &   113 &   40 &   16 \\
4715 &    67 &    67 &   20 &    8 \\
4715 &    83 &    83 &   40 &   16 \\
4715 &   103 &   479 &   20 &    8 \\
4715 &   119 &   317 &   20 &    8 \\
4715 &   197 &   767 &   20 &    8 \\
4715 &   203 &   203 &   20 &    8 \\
4715 &   257 &   257 &   20 &    8 \\
4715 &   283 &   389 &   20 &    8 \\
4715 &   307 &   307 &   20 &    8 \\
4715 &   319 &   319 &   20 &    8 \\
4715 &   337 &   337 &   20 &    8 \\
4715 &   379 &   379 &   20 &    8 \\
4715 &   559 &   559 &   20 &    8 \\
4715 &   719 &   719 &   20 &    8 \\ \hline
4717 &     1 &    11 &  448 &  216 \\ \hline
4721 &     1 &    61 &  205 &   96 \\
4721 &     5 &     7 &  205 &   96 \\ \hline
4723 &     1 &   191 &  522 &  282 \\ \hline
4727 &     1 &   161 &  504 &  252 \\
4727 &     5 &    67 &  127 &   59 \\ \hline
4729 &     1 &   335 &  100 &   48 \\
4729 &     5 &    13 &  200 &   96 \\
4729 &    11 &    11 &   31 &    7 \\
4729 &    17 &   347 &  238 &  130 \\
4729 &    23 &   215 &  100 &   48 \\
4729 &    25 &   185 &  100 &   48 \\
4729 &    43 &    53 &  100 &   48 \\
4729 &    59 &  4391 &   69 &   41 \\
4729 &    65 &   133 &  100 &   48 \\ \hline
4733 &     1 &    13 &  154 &   78 \\
4733 &    11 &   227 &  154 &   78 \\ \hline
4735 &     1 &    67 &  514 &  250 \\
4735 &    71 &  1013 &  100 &   56 \\ \hline
4739 &     1 &   377 &  124 &   68 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4739 &     5 &  1123 &   62 &   34 \\
4739 &    11 &   517 &  124 &   68 \\
4739 &    43 &  1531 &   62 &   34 \\
4739 &   389 &   953 &   62 &   34 \\ \hline
4741 &     1 &     1 &   58 &   21 \\
4741 &     5 &   283 &  122 &   59 \\
4741 &     7 &  6827 &   32 &   19 \\
4741 &    13 &   191 &   90 &   40 \\
4741 &    17 &    17 &   90 &   40 \\
4741 &    19 &   659 &  122 &   59 \\
4741 &    23 &    23 &  212 &   99 \\
4741 &    25 &    25 &   58 &   21 \\
4741 &    29 &    97 &  122 &   59 \\
4741 &    31 &  5147 &   32 &   19 \\
4741 &    35 &  4045 &   32 &   19 \\
4741 &    47 & 10519 &   32 &   19 \\
4741 &    65 &    65 &  122 &   59 \\
4741 &    71 &  4651 &   32 &   19 \\
4741 &   131 &  7127 &   32 &   19 \\
4741 &   145 &   217 &  154 &   78 \\
4741 &   157 &  4325 &   64 &   38 \\
4741 &   175 &   395 &  128 &   76 \\
4741 &   287 &  1643 &   64 &   38 \\
4741 &   311 &  4027 &   32 &   19 \\
4741 &   461 &  4667 &   32 &   19 \\
4741 &   823 &  8843 &   32 &   19 \\
4741 &  1799 &  6547 &   32 &   19 \\
4741 &  2327 &  2843 &   64 &   38 \\
4741 &  2573 &  5011 &   32 &   19 \\
4741 &  2951 &  5515 &   64 &   38 \\
4741 &  3995 &  8515 &   32 &   19 \\
4741 &  4099 &  8519 &   32 &   19 \\
4741 &  4603 &  4603 &   32 &   19 \\
4741 &  4967 & 11111 &   32 &   19 \\
4741 &  5383 &  5383 &   32 &   19 \\
4741 &  7019 &  7019 &   32 &   19 \\
4741 &  8299 & 11159 &   32 &   19 \\
4741 & 10471 & 10475 &   32 &   19 \\ \hline
4745 &     1 &   293 &  108 &   48 \\
4745 &     7 &   179 &  180 &   96 \\
4745 &    11 &    83 &  144 &   72 \\
4745 &    17 &    53 &  216 &  108 \\
4745 &    19 &   149 &   36 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4745 &    41 &   269 &  108 &   48 \\
4745 &    43 &  1009 &   72 &   36 \\
4745 &    47 &   113 &  180 &   96 \\
4745 &    49 &  1633 &  108 &   60 \\
4745 &   181 &   181 &   36 &   12 \\ \hline
4747 &     1 &    79 &  284 &  136 \\
4747 &     5 &   221 &  246 &  134 \\ \hline
4751 &     1 &   109 &   65 &   25 \\
4751 &    13 &   131 &  243 &  130 \\
4751 &    23 &    23 &   65 &   25 \\ \hline
4753 &     1 &   193 &   18 &    6 \\
4753 &     5 &    41 &   18 &    6 \\
4753 &    11 &    25 &   18 &    6 \\
4753 &    13 &   349 &   18 &    6 \\
4753 &    23 &    23 &   18 &    6 \\
4753 &    31 &    31 &   18 &    6 \\
4753 &    47 &   103 &   18 &    6 \\
4753 &    67 &    67 &   18 &    6 \\
4753 &    71 &    71 &   18 &    6 \\
4753 &    83 &    83 &   18 &    6 \\
4753 &   107 &   107 &   18 &    6 \\
4753 &   115 &   115 &   18 &    6 \\
4753 &   157 &   157 &   18 &    6 \\
4753 &   167 &   167 &   18 &    6 \\
4753 &   211 &   211 &   18 &    6 \\
4753 &   233 &   233 &   18 &    6 \\
4753 &   341 &   341 &   18 &    6 \\
4753 &   379 &   379 &   18 &    6 \\
4753 &   541 &   541 &   18 &    6 \\ \hline
4757 &     1 &   391 &   93 &   43 \\
4757 &     5 &   107 &  186 &   86 \\
4757 &     7 &   247 &  288 &  158 \\ \hline
4759 &     1 &  4289 &   21 &   12 \\
4759 &     5 &  1769 &   21 &   12 \\
4759 &    11 &  1223 &  147 &   84 \\
4759 &    13 &  1193 &   63 &   36 \\
4759 &    17 &  2297 &   21 &   12 \\
4759 &    31 &   553 &   63 &   36 \\
4759 &    37 &  4973 &   21 &   12 \\
4759 &    47 &  5533 &   21 &   12 \\
4759 &    49 &  2561 &   42 &   24 \\
4759 &    71 &  3317 &   42 &   24 \\
4759 &    73 &  1781 &   42 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4759 &    97 &  5353 &   21 &   12 \\
4759 &   107 &  2729 &   21 &   12 \\
4759 &   113 &  6577 &   21 &   12 \\
4759 &   115 &  2743 &   42 &   24 \\
4759 &   119 &  4399 &   21 &   12 \\
4759 &   137 &  2585 &   21 &   12 \\
4759 &   199 &  3049 &   21 &   12 \\
4759 &   251 &  3401 &   21 &   12 \\
4759 &   365 &  5489 &   21 &   12 \\
4759 &   401 &  1961 &   63 &   36 \\
4759 &   425 &   425 &   63 &   36 \\
4759 &   455 &  2857 &   21 &   12 \\
4759 &   463 &  2497 &   21 &   12 \\
4759 &   505 &  3137 &   21 &   12 \\
4759 &   565 &  5497 &   21 &   12 \\
4759 &   667 &   877 &   42 &   24 \\
4759 &   713 &  2537 &   21 &   12 \\
4759 &   875 &  5257 &   21 &   12 \\
4759 &  1901 &  4121 &   21 &   12 \\
4759 &  1985 &  1985 &   42 &   24 \\
4759 &  1993 &  5369 &   21 &   12 \\
4759 &  2767 &  3265 &   21 &   12 \\
4759 &  3001 &  3001 &   21 &   12 \\
4759 &  3023 &  7565 &   21 &   12 \\
4759 &  3257 &  5929 &   21 &   12 \\
4759 &  3329 &  3913 &   21 &   12 \\
4759 &  4013 &  4013 &   21 &   12 \\
4759 &  4193 &  4193 &   21 &   12 \\
4759 &  4463 &  4463 &   21 &   12 \\
4759 &  4729 &  4729 &   21 &   12 \\
4759 &  4993 &  4993 &   21 &   12 \\
4759 &  5089 &  5633 &   21 &   12 \\
4759 &  5101 &  5101 &   21 &   12 \\
4759 &  5293 &  5293 &   21 &   12 \\
4759 &  5597 &  5597 &   21 &   12 \\
4759 &  5705 &  5705 &   21 &   12 \\
4759 &  6157 &  6157 &   21 &   12 \\
4759 &  6217 &  6217 &   21 &   12 \\
4759 &  6253 &  6253 &   21 &   12 \\
4759 &  6433 &  6433 &   21 &   12 \\ \hline
4763 &     1 &   235 &  128 &   66 \\
4763 &     5 &   295 &  128 &   66 \\
4763 &     7 &   559 &   64 &   33 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4763 &    17 &    49 &  184 &   78 \\
4763 &    29 &   313 &   64 &   33 \\
4763 &    35 &   449 &   64 &   33 \\
4763 &    47 &    47 &   64 &   33 \\
4763 &   103 &   395 &   64 &   33 \\
4763 &   137 &  1325 &  200 &  120 \\
4763 &   149 &   281 &   64 &   33 \\
4763 &   161 &   437 &   64 &   33 \\
4763 &   457 &   457 &   64 &   33 \\ \hline
4765 &     1 &   209 &  220 &  112 \\ \hline
4769 &     1 &    71 &  364 &  190 \\ \hline
4771 &     1 &   229 &  252 &  132 \\ \hline
4775 &     1 &    67 &  305 &  155 \\
4775 &     7 &    91 &  150 &   70 \\
4775 &    49 &   193 &  150 &   70 \\ \hline
4777 &     1 &   479 &  172 &   88 \\
4777 &     5 &   929 &  172 &   88 \\
4777 &     7 &   371 &  172 &   88 \\ \hline
4781 &     1 &    43 &  242 &  124 \\ \hline
4783 &     1 &     5 &  222 &  104 \\
4783 &    11 &    29 &  111 &   52 \\
4783 &    41 &    71 &  111 &   52 \\ \hline
4787 &     1 &   205 &  154 &   86 \\
4787 &     5 &    55 &  874 &  457 \\
4787 &    13 &    31 &  412 &  199 \\ \hline
4789 &     1 &   139 &  342 &  171 \\ \hline
4793 &     1 &    25 &  155 &   74 \\ \hline
4795 &     1 &    11 &   28 &    8 \\
4795 &    17 &    61 &  244 &  128 \\
4795 &    29 &   101 &  272 &  136 \\ \hline
4799 &     1 &    47 &   47 &   17 \\
4799 &     5 &     5 &   47 &   17 \\
4799 &     7 &    29 &  398 &  195 \\
4799 &    23 &   143 &   47 &   17 \\ \hline
4801 &     1 &   103 &  140 &   76 \\
4801 &     5 &    11 &  165 &   81 \\
4801 &     7 &   167 &  165 &   81 \\
4801 &    13 &   227 &  165 &   81 \\
4801 &    17 &   107 &  305 &  157 \\
4801 &    41 &    89 &  165 &   81 \\
4801 &   193 &   383 &  140 &   76 \\ \hline
4805 &     1 &    71 &  176 &   84 \\
4805 &    11 &   917 &  270 &  150 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4805 &    67 &   227 &  176 &   84 \\ \hline
4807 &     1 &   257 &  306 &  162 \\
4807 &     5 &    65 &  304 &  148 \\ \hline
4811 &     1 &   179 &  194 &  108 \\ \hline
4813 &     1 &   217 &  522 &  273 \\ \hline
4817 &     1 &   187 &  278 &  152 \\
4817 &     7 &   505 &  139 &   76 \\ \hline
4819 &     1 &   637 &  204 &  114 \\
4819 &     7 &    11 &  288 &  138 \\ \hline
4823 &     1 &   725 &  132 &   72 \\
4823 &     5 &  1129 &  132 &   72 \\ \hline
4825 &     1 &  1603 &   24 &   12 \\
4825 &     7 &   611 &   24 &   12 \\
4825 &    11 &   599 &   24 &   12 \\
4825 &    13 &   871 &   24 &   12 \\
4825 &    23 &  1051 &   24 &   12 \\
4825 &    29 &   991 &   24 &   12 \\
4825 &    31 &   319 &   48 &   24 \\
4825 &    37 &   739 &   24 &   12 \\
4825 &    41 &  1859 &   24 &   12 \\
4825 &    43 &  3227 &   24 &   12 \\
4825 &    49 &   449 &   24 &   12 \\
4825 &    59 &   961 &   24 &   12 \\
4825 &    77 &   719 &   24 &   12 \\
4825 &    83 &    83 &  120 &   60 \\
4825 &    91 &  1411 &   24 &   12 \\
4825 &   101 &   979 &   24 &   12 \\
4825 &   127 &   373 &   48 &   24 \\
4825 &   131 &   769 &   24 &   12 \\
4825 &   137 &   547 &   24 &   12 \\
4825 &   149 &   503 &   24 &   12 \\
4825 &   157 &   847 &   24 &   12 \\
4825 &   199 &   199 &   24 &   12 \\
4825 &   277 &   707 &   24 &   12 \\
4825 &   281 &   727 &   24 &   12 \\
4825 &   283 &  1667 &   24 &   12 \\
4825 &   311 &   983 &   24 &   12 \\
4825 &   337 &  1459 &   24 &   12 \\
4825 &   401 &   539 &   48 &   24 \\
4825 &   431 &   431 &   48 &   24 \\
4825 &   499 &  2939 &   24 &   12 \\
4825 &   563 &   563 &   24 &   12 \\
4825 &   647 &   647 &   24 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4825 &   691 &  2993 &   24 &   12 \\
4825 &   721 &   721 &   24 &   12 \\
4825 &  1031 &  1031 &   24 &   12 \\
4825 &  1127 &  1127 &   24 &   12 \\
4825 &  1267 &  1267 &   24 &   12 \\
4825 &  1307 &  1307 &   24 &   12 \\
4825 &  1523 &  1523 &   24 &   12 \\
4825 &  2777 &  2777 &   24 &   12 \\ \hline
4829 &     1 &   445 &   26 &   12 \\
4829 &     5 &   983 &   26 &   12 \\
4829 &     7 &   467 &   26 &   12 \\
4829 &    13 &  1483 &   26 &   12 \\
4829 &    17 &   563 &   26 &   12 \\
4829 &    23 &    23 &  130 &   60 \\
4829 &    25 &    25 &   52 &   24 \\
4829 &    31 &   227 &   26 &   12 \\
4829 &    35 &   235 &   26 &   12 \\
4829 &    37 &   989 &   26 &   12 \\
4829 &    41 &   371 &   26 &   12 \\
4829 &    47 &  1607 &   26 &   12 \\
4829 &    49 &   427 &   26 &   12 \\
4829 &    53 &   725 &   26 &   12 \\
4829 &    65 &  1429 &   26 &   12 \\
4829 &   107 &   917 &   26 &   12 \\
4829 &   125 &   815 &   26 &   12 \\
4829 &   131 &   155 &   78 &   36 \\
4829 &   133 &   707 &   26 &   12 \\
4829 &   145 &   601 &   52 &   24 \\
4829 &   239 &   239 &   26 &   12 \\
4829 &   259 &   709 &   26 &   12 \\
4829 &   277 &   367 &   26 &   12 \\
4829 &   317 &   511 &   26 &   12 \\
4829 &   377 &   377 &   78 &   36 \\
4829 &   589 &   589 &   26 &   12 \\
4829 &   599 &   719 &   26 &   12 \\
4829 &   767 &   827 &   26 &   12 \\
4829 &   863 &   863 &   26 &   12 \\
4829 &   941 &   941 &   26 &   12 \\ \hline
4831 &     1 &  1045 &  193 &  104 \\
4831 &     7 &   559 &  386 &  208 \\ \hline
4835 &     1 &    11 &  330 &  158 \\
4835 &     7 &    31 &  330 &  158 \\ \hline
4837 &     1 &    19 &  534 &  264 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4837 &     5 &   281 &  312 &  162 \\ \hline
4841 &     1 &    79 &  453 &  226 \\
4841 &     5 &    31 &  291 &  140 \\ \hline
4843 &     1 &  3205 &   17 &    9 \\
4843 &     5 &   547 &   34 &   18 \\
4843 &     7 &  2093 &   17 &    9 \\
4843 &    11 &  2125 &   17 &    9 \\
4843 &    13 &  1649 &   34 &   18 \\
4843 &    17 &   305 &   51 &   27 \\
4843 &    23 &  1571 &   17 &    9 \\
4843 &    25 &  2053 &   17 &    9 \\
4843 &    31 &   395 &   51 &   27 \\
4843 &    35 &  1661 &   17 &    9 \\
4843 &    37 &  2477 &   17 &    9 \\
4843 &    43 &  1481 &   34 &   18 \\
4843 &    47 &   997 &   51 &   27 \\
4843 &    49 &  1013 &   68 &   36 \\
4843 &    53 &   665 &   34 &   18 \\
4843 &    55 &  2147 &   17 &    9 \\
4843 &    59 &  1973 &   17 &    9 \\
4843 &    61 &  2963 &   17 &    9 \\
4843 &    67 &  1349 &   34 &   18 \\
4843 &    71 &  1585 &   34 &   18 \\
4843 &    73 &  2531 &   17 &    9 \\
4843 &    77 &  1717 &   17 &    9 \\
4843 &    83 &  3691 &   17 &    9 \\
4843 &    85 &   701 &   85 &   45 \\
4843 &    95 &  2833 &   17 &    9 \\
4843 &   101 &  2153 &   17 &    9 \\
4843 &   103 &  1097 &   51 &   27 \\
4843 &   107 &  1417 &   17 &    9 \\
4843 &   119 &   971 &   34 &   18 \\
4843 &   125 &  1025 &   51 &   27 \\
4843 &   127 &  1699 &   17 &    9 \\
4843 &   151 &   703 &  102 &   54 \\
4843 &   155 &   473 &   85 &   45 \\
4843 &   163 &  2105 &   17 &    9 \\
4843 &   185 &  1861 &   17 &    9 \\
4843 &   191 &   625 &   34 &   18 \\
4843 &   215 &  1397 &   34 &   18 \\
4843 &   223 &  1763 &   17 &    9 \\
4843 &   245 &  2921 &   17 &    9 \\
4843 &   265 &  1283 &   34 &   18 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4843 &   271 &  2557 &   17 &    9 \\
4843 &   293 &   293 &  102 &   54 \\
4843 &   301 &  1609 &   17 &    9 \\
4843 &   365 &  2993 &   17 &    9 \\
4843 &   397 &   397 &   51 &   27 \\
4843 &   409 &   629 &   34 &   18 \\
4843 &   451 &  1549 &   17 &    9 \\
4843 &   529 &  1109 &   51 &   27 \\
4843 &   533 &  1553 &   34 &   18 \\
4843 &   575 &  2381 &   17 &    9 \\
4843 &   655 &  4349 &   17 &    9 \\
4843 &   787 &  2579 &   17 &    9 \\
4843 &   793 &  3043 &   17 &    9 \\
4843 &   877 &  1277 &   34 &   18 \\
4843 &   917 &   917 &   17 &    9 \\
4843 &   931 &  1909 &   17 &    9 \\
4843 &   949 &  1673 &   17 &    9 \\
4843 &   953 &  2885 &   17 &    9 \\
4843 &  1069 &  4025 &   17 &    9 \\
4843 &  1141 &  1141 &   17 &    9 \\
4843 &  1165 &  1165 &   17 &    9 \\
4843 &  1205 &  1357 &   17 &    9 \\
4843 &  1229 &  2723 &   17 &    9 \\
4843 &  1429 &  1429 &   17 &    9 \\
4843 &  1465 &  4619 &   17 &    9 \\
4843 &  1483 &  2323 &   17 &    9 \\
4843 &  1547 &  2989 &   17 &    9 \\
4843 &  1555 &  2377 &   17 &    9 \\
4843 &  1573 &  2473 &   17 &    9 \\
4843 &  1721 &  2489 &   17 &    9 \\
4843 &  1805 &  1805 &   17 &    9 \\
4843 &  1829 &  1829 &   17 &    9 \\
4843 &  1897 &  3241 &   17 &    9 \\
4843 &  1987 &  1987 &   17 &    9 \\
4843 &  2041 &  5113 &   17 &    9 \\
4843 &  2165 &  2165 &   17 &    9 \\
4843 &  2185 &  2185 &   17 &    9 \\
4843 &  2201 &  2669 &   17 &    9 \\
4843 &  2221 &  3731 &   17 &    9 \\
4843 &  2411 &  3475 &   17 &    9 \\
4843 &  2509 &  2509 &   17 &    9 \\
4843 &  2597 &  2597 &   17 &    9 \\
4843 &  2617 &  2617 &   17 &    9 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4843 &  3083 &  3083 &   17 &    9 \\
4843 &  3155 &  3155 &   17 &    9 \\
4843 &  3209 &  3209 &   17 &    9 \\
4843 &  3245 &  3245 &   17 &    9 \\
4843 &  3533 &  3533 &   17 &    9 \\
4843 &  3641 &  3641 &   17 &    9 \\ \hline
4847 &     1 &   607 &   78 &   39 \\
4847 &     5 &    89 &  156 &   78 \\
4847 &    17 &   389 &   78 &   39 \\
4847 &    25 &   323 &  156 &   78 \\
4847 &    43 &   179 &   78 &   39 \\
4847 &   175 &   203 &   78 &   39 \\
4847 &   233 &   271 &   78 &   39 \\ \hline
4849 &     1 &   251 &  328 &  178 \\
4849 &     5 &   359 &  428 &  230 \\
4849 &     7 &   211 &   72 &   30 \\
4849 &    23 &    61 &   72 &   30 \\
4849 &    25 &   371 &  100 &   52 \\
4849 &    31 &   391 &  100 &   52 \\
4849 &    59 &    59 &  100 &   52 \\ \hline
4853 &     1 &    31 &  151 &   67 \\
4853 &     5 &   247 &  357 &  189 \\
4853 &    13 &   101 &  254 &  128 \\ \hline
4855 &     1 &    47 &  490 &  230 \\
4855 &    17 &    61 &  324 &  160 \\ \hline
4859 &     1 &    95 &  350 &  168 \\ \hline
4861 &     1 &    67 &  536 &  265 \\ \hline
4865 &     1 &   743 &  250 &  134 \\
4865 &    11 &    23 &  184 &   92 \\
4865 &    13 &   199 &  228 &  120 \\
4865 &    19 &   101 &  184 &   92 \\
4865 &    29 &    43 &  118 &   50 \\
4865 &    67 &   193 &  140 &   64 \\
4865 &    83 &   263 &  162 &   78 \\
4865 & -11009 & -23297 &   66 &   42 \\
4865 & -15361 & -52097 &   22 &   14 \\
4865 & -21089 & -29201 &   66 &   42 \\
4865 & -22033 & -68069 &   22 &   14 \\
4865 & -22849 & -58817 &   22 &   14 \\
4865 & -23137 & -59681 &   22 &   14 \\
4865 & -23449 & -48257 &   44 &   28 \\
4865 & -24193 & -52121 &   22 &   14 \\
4865 & -28993 & -77249 &   22 &   14 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4865 & -29081 & -53297 &   44 &   28 \\
4865 & -29593 & -63809 &   22 &   14 \\
4865 & -31321 & -31321 &   66 &   42 \\
4865 & -32833 & -67237 &   22 &   14 \\
4865 & -34561 & -49409 &   22 &   14 \\
4865 & -34913 & -44929 &   44 &   28 \\
4865 & -36517 & -52961 &   22 &   14 \\
4865 & -38929 & -79841 &   22 &   14 \\
4865 & -39169 & -56321 &   22 &   14 \\
4865 & -40933 & -43009 &   44 &   28 \\
4865 & -41401 & -46849 &   44 &   28 \\
4865 & -42661 & -53777 &   22 &   14 \\
4865 & -44129 & -57217 &   22 &   14 \\
4865 & -44561 & -57793 &   22 &   14 \\
4865 & -45713 & -86561 &   22 &   14 \\
4865 & -46433 & -56293 &   44 &   28 \\
4865 & -46609 & -67481 &   22 &   14 \\
4865 & -46721 & -60673 &   22 &   14 \\
4865 & -48449 & -48449 &   22 &   14 \\
4865 & -48961 & -71009 &   22 &   14 \\
4865 & -49153 & -49153 &   22 &   14 \\
4865 & -50177 & -50177 &   22 &   14 \\
4865 & -50497 & -73313 &   22 &   14 \\
4865 & -50753 & -96641 &   22 &   14 \\
4865 & -51329 & -51329 &   22 &   14 \\
4865 & -51473 & -67009 &   22 &   14 \\
4865 & -53057 & -53057 &   22 &   14 \\
4865 & -53521 & -77849 &   22 &   14 \\
4865 & -53569 & -53569 &   22 &   14 \\
4865 & -53849 & -78341 &   22 &   14 \\
4865 & -54169 & -78821 &   22 &   14 \\
4865 & -54289 & -79001 &   22 &   14 \\
4865 & -54337 & -54337 &   22 &   14 \\
4865 & -54497 & -71041 &   22 &   14 \\
4865 & -55361 & -72193 &   22 &   14 \\
4865 & -56929 & -56929 &   22 &   14 \\
4865 & -57361 & -57361 &   22 &   14 \\
4865 & -57409 & -57409 &   22 &   14 \\
4865 & -58393 & -85157 &   22 &   14 \\
4865 & -59033 & -77089 &   22 &   14 \\
4865 & -59321 & -69529 &   22 &   14 \\
4865 & -59393 & -71653 &   22 &   14 \\
4865 & -60257 & -87397 &   22 &   14 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4865 & -61081 & -89189 &   22 &   14 \\
4865 & -61337 & -73957 &   22 &   14 \\
4865 & -61849 & -61849 &   22 &   14 \\
4865 & -61969 & -61969 &   22 &   14 \\
4865 & -62437 & -62437 &   22 &   14 \\
4865 & -62561 & -62561 &   22 &   14 \\
4865 & -63457 & -83729 &   22 &   14 \\
4865 & -64321 & -94049 &   22 &   14 \\
4865 & -64721 & -64721 &   22 &   14 \\
4865 & -64921 & -64921 &   22 &   14 \\
4865 & -65189 & -85297 &   22 &   14 \\
4865 & -67729 & -67729 &   22 &   14 \\
4865 & -69733 & -75409 &   22 &   14 \\
4865 & -70369 & -70369 &   22 &   14 \\
4865 & -70373 & -92209 &   22 &   14 \\
4865 & -70661 & -82969 &   22 &   14 \\
4865 & -72281 & -72281 &   22 &   14 \\
4865 & -72337 & -72337 &   22 &   14 \\
4865 & -72421 & -72421 &   22 &   14 \\
4865 & -72769 & -72769 &   22 &   14 \\
4865 & -72857 & -95521 &   22 &   14 \\
4865 & -75269 & -88801 &   22 &   14 \\
4865 & -75289 & -75289 &   22 &   14 \\
4865 & -75793 & -75793 &   22 &   14 \\
4865 & -77753 & -92857 &   22 &   14 \\
4865 & -78437 & -78437 &   22 &   14 \\
4865 & -82129 & -82129 &   22 &   14 \\
4865 & -82273 & -82273 &   22 &   14 \\
4865 & -86161 & -86161 &   22 &   14 \\
4865 & -89689 & -89689 &   22 &   14 \\
4865 & -91237 & -91237 &   22 &   14 \\
4865 & -93017 & -93017 &   22 &   14 \\
4865 & -94117 & -94117 &   22 &   14 \\
4865 & -99769 & -99769 &   22 &   14 \\ \hline
4867 &     1 &   185 &   28 &   12 \\
4867 &     5 &   203 &   28 &   12 \\
4867 &     7 &    91 &   56 &   24 \\
4867 &    13 &    13 &   56 &   24 \\
4867 &    17 &   247 &   28 &   12 \\
4867 &    25 &   409 &   28 &   12 \\
4867 &    41 &   229 &   28 &   12 \\
4867 &    47 &   643 &   28 &   12 \\
4867 &    53 &    71 &   28 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4867 &    55 &   233 &   56 &   24 \\
4867 &    59 &    59 &   84 &   36 \\
4867 &    73 &    95 &   56 &   24 \\
4867 &    77 &    77 &   28 &   12 \\
4867 &   107 &   109 &   28 &   12 \\
4867 &   119 &   181 &   28 &   12 \\
4867 &   133 &  1025 &   28 &   12 \\
4867 &   143 &   601 &   56 &   24 \\
4867 &   167 &   823 &   28 &   12 \\
4867 &   179 &   859 &   28 &   12 \\
4867 &   259 &   841 &   28 &   12 \\
4867 &   263 &   263 &   56 &   24 \\ \hline
4871 &     1 &     1 &  240 &  115 \\
4871 &    11 &   143 &  302 &  165 \\
4871 &    89 &    89 &  240 &  115 \\ \hline
4873 &     1 &  1225 &   16 &    7 \\
4873 &     5 &   515 &   16 &    7 \\
4873 &     7 &   617 &   16 &    7 \\
4873 &    13 &   307 &   16 &    7 \\
4873 &    19 &   203 &   32 &   14 \\
4873 &    23 &   257 &   32 &   14 \\
4873 &    25 &   403 &   16 &    7 \\
4873 &    29 &    29 &   64 &   28 \\
4873 &    31 &   613 &   16 &    7 \\
4873 &    35 &   731 &   16 &    7 \\
4873 &    37 &   623 &   16 &    7 \\
4873 &    41 &   223 &   16 &    7 \\
4873 &    43 &  1547 &   16 &    7 \\
4873 &    49 &   595 &   16 &    7 \\
4873 &    53 &   949 &   32 &   14 \\
4873 &    59 &    59 &   48 &   21 \\
4873 &    61 &   559 &   16 &    7 \\
4873 &    71 &   677 &   16 &    7 \\
4873 &    91 &   787 &   16 &    7 \\
4873 &    97 &  1291 &   16 &    7 \\
4873 &   107 &   107 &   32 &   14 \\
4873 &   113 &   113 &   48 &   21 \\
4873 &   115 &   115 &   32 &   14 \\
4873 &   131 &   491 &   16 &    7 \\
4873 &   133 &   659 &   16 &    7 \\
4873 &   137 &   785 &   16 &    7 \\
4873 &   145 &  1057 &   16 &    7 \\
4873 &   151 &   151 &   32 &   14 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4873 &   163 &   455 &   16 &    7 \\
4873 &   191 &   725 &   16 &    7 \\
4873 &   197 &   401 &   16 &    7 \\
4873 &   205 &   343 &   16 &    7 \\
4873 &   215 &   215 &   16 &    7 \\
4873 &   217 &   217 &   32 &   14 \\
4873 &   229 &   367 &   16 &    7 \\
4873 &   259 &   259 &   32 &   14 \\
4873 &   265 &   985 &   16 &    7 \\
4873 &   269 &  1129 &   16 &    7 \\
4873 &   271 &  1505 &   16 &    7 \\
4873 &   281 &   347 &   32 &   14 \\
4873 &   283 &  1289 &   16 &    7 \\
4873 &   287 &   433 &   16 &    7 \\
4873 &   289 &  1577 &   16 &    7 \\
4873 &   293 &   293 &   32 &   14 \\
4873 &   295 &   295 &   16 &    7 \\
4873 &   305 &   305 &   16 &    7 \\
4873 &   311 &   311 &   16 &    7 \\
4873 &   323 &   323 &   16 &    7 \\
4873 &   329 &   739 &   16 &    7 \\
4873 &   353 &  1169 &   16 &    7 \\
4873 &   371 &   371 &   16 &    7 \\
4873 &   383 &   383 &   16 &    7 \\
4873 &   391 &  1049 &   16 &    7 \\
4873 &   427 &   427 &   32 &   14 \\
4873 &   485 &   485 &   16 &    7 \\
4873 &   487 &   487 &   16 &    7 \\
4873 &   535 &  1153 &   16 &    7 \\
4873 &   551 &   551 &   16 &    7 \\
4873 &   563 &   937 &   16 &    7 \\
4873 &   607 &   607 &   16 &    7 \\
4873 &   769 &   769 &   16 &    7 \\
4873 &   775 &   775 &   16 &    7 \\
4873 &   779 &   779 &   16 &    7 \\
4873 &   901 &   901 &   16 &    7 \\
4873 &  1025 &  1025 &   16 &    7 \\
4873 &  1033 &  1295 &   16 &    7 \\
4873 &  1163 &  1163 &   16 &    7 \\
4873 &  1241 &  1241 &   16 &    7 \\
4873 &  1369 &  1369 &   16 &    7 \\ \hline
4877 &     1 &    43 &  485 &  241 \\
4877 &    29 &   755 &  179 &   99 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4879 &     1 &   305 &  100 &   56 \\
4879 &     5 &  2269 &   25 &   14 \\
4879 &    11 &    11 &  110 &   52 \\
4879 &    13 &    23 &  160 &   80 \\
4879 &    19 &    19 &   60 &   24 \\
4879 &    25 &   997 &  175 &   98 \\
4879 &    29 &   211 &  135 &   66 \\
4879 &    31 &    31 &   35 &   10 \\
4879 &    37 &  2225 &   25 &   14 \\
4879 &    43 &   121 &   60 &   24 \\
4879 &    47 &  1063 &   75 &   42 \\
4879 &    53 &  2741 &   25 &   14 \\
4879 &    59 &  3863 &   25 &   14 \\
4879 &    65 &  3089 &   25 &   14 \\
4879 &    71 &  4793 &   25 &   14 \\
4879 &    73 &  4853 &   25 &   14 \\
4879 &    97 &  1033 &   75 &   42 \\
4879 &   103 &  2069 &   25 &   14 \\
4879 &   107 &  2305 &   25 &   14 \\
4879 &   131 &  4537 &   25 &   14 \\
4879 &   173 &  4169 &   25 &   14 \\
4879 &   233 &   233 &  150 &   84 \\
4879 &   253 &   977 &   50 &   28 \\
4879 &   257 &  1969 &   25 &   14 \\
4879 &   281 &   517 &   50 &   28 \\
4879 &   337 &   541 &   75 &   42 \\
4879 &   487 &  1585 &   25 &   14 \\
4879 &   593 &  2417 &   25 &   14 \\
4879 &   709 &  3503 &   25 &   14 \\
4879 &   757 &  5689 &   25 &   14 \\
4879 &  1111 &  4969 &   25 &   14 \\
4879 &  1135 &  2129 &   25 &   14 \\
4879 &  1349 &  3425 &   50 &   28 \\
4879 &  1501 &  1501 &   50 &   28 \\
4879 &  2885 &  5473 &   25 &   14 \\
4879 &  3209 &  3209 &   25 &   14 \\
4879 &  3335 &  3335 &   25 &   14 \\
4879 &  3607 &  3925 &   25 &   14 \\
4879 &  4181 &  4181 &   25 &   14 \\ \hline
4883 &     1 &   193 &  372 &  192 \\ \hline
4885 &     1 &   107 &  276 &  136 \\
4885 &    13 &   481 &  276 &  136 \\
4885 &    19 &   191 &  296 &  160 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4889 &     1 &    53 &  638 &  324 \\
4889 &     5 &   287 &  107 &   62 \\
4889 &   259 &   259 &  107 &   62 \\ \hline
4891 &     1 &  1829 &   30 &   16 \\
4891 &     5 &   869 &   60 &   32 \\
4891 &     7 &  2203 &   30 &   16 \\
4891 &    11 &   467 &   30 &   16 \\
4891 &    13 &   613 &   60 &   32 \\
4891 &    19 &  2627 &   30 &   16 \\
4891 &    23 &    61 &  210 &  112 \\
4891 &    41 &  1405 &   30 &   16 \\
4891 &    43 &  2467 &   30 &   16 \\
4891 &    49 &   461 &   30 &   16 \\
4891 &    65 &  3017 &   30 &   16 \\
4891 &    83 &   829 &   90 &   48 \\
4891 &   115 &   451 &   90 &   48 \\
4891 &   145 &   523 &  120 &   64 \\
4891 &   173 &   173 &   60 &   32 \\
4891 &   175 &   175 &   60 &   32 \\
4891 &   211 &  1235 &   30 &   16 \\
4891 &   229 &   229 &   30 &   16 \\
4891 &   263 &   989 &   30 &   16 \\
4891 &   271 &  1117 &   90 &   48 \\
4891 &   283 &  1603 &   30 &   16 \\
4891 &   371 &  3395 &   30 &   16 \\
4891 &   463 &   463 &   90 &   48 \\
4891 &   733 &   733 &   30 &   16 \\
4891 &  1027 &  1993 &   30 &   16 \\
4891 &  1045 &  3145 &   30 &   16 \\
4891 &  1177 &  1549 &   30 &   16 \\
4891 &  1493 &  1493 &   30 &   16 \\
4891 &  2297 &  2297 &   30 &   16 \\ \hline
4895 &     1 &   641 &  108 &   56 \\
4895 &     7 &   389 &  108 &   56 \\
4895 &    17 &   653 &  108 &   56 \\
4895 &   101 &   101 &  108 &   56 \\
4895 &   283 &   311 &  108 &   56 \\ \hline
4897 &     1 &     1 &  162 &   74 \\
4897 &     5 &    19 &  386 &  191 \\
4897 &    11 &   577 &  224 &  117 \\ \hline
4901 &     1 &   227 &  284 &  152 \\ \hline
4903 &     1 &    13 &  576 &  282 \\ \hline
4907 &     1 &    85 &  200 &  100 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4907 &     5 &   179 &  200 &  100 \\
4907 &    11 &   349 &  400 &  200 \\ \hline
4909 &     1 &   181 &  236 &  117 \\
4909 &    19 &   173 &  236 &  117 \\ \hline
4913 &     1 &  1273 &  145 &   78 \\
4913 &   107 &   107 &  145 &   78 \\ \hline
4915 &     1 &   139 &  261 &  131 \\
4915 &    11 &   109 &  274 &  130 \\ \hline
4919 &     1 &   263 &   93 &   43 \\
4919 &    13 &    13 &  490 &  253 \\
4919 &    23 &    61 &   93 &   43 \\
4919 &    37 &   109 &   93 &   43 \\ \hline
4921 &     1 &   263 &   36 &   18 \\
4921 &     5 &   319 &   36 &   18 \\
4921 &    11 &   697 &   36 &   18 \\
4921 &    13 &   155 &  108 &   54 \\
4921 &    17 &   727 &   36 &   18 \\
4921 &    23 &   409 &   72 &   36 \\
4921 &    25 &   233 &   72 &   36 \\
4921 &    29 &   769 &   36 &   18 \\
4921 &    31 &   757 &   36 &   18 \\
4921 &    43 &   317 &   72 &   36 \\
4921 &    71 &   913 &   36 &   18 \\
4921 &    73 &   391 &   36 &   18 \\
4921 &    83 &  1751 &   36 &   18 \\
4921 &    85 &   283 &   72 &   36 \\
4921 &    89 &  1759 &   36 &   18 \\
4921 &    97 &   863 &   36 &   18 \\
4921 &   101 &   439 &   36 &   18 \\
4921 &   115 &   253 &   72 &   36 \\
4921 &   125 &   275 &   36 &   18 \\
4921 &   169 &  1219 &   36 &   18 \\
4921 &   235 &   835 &   36 &   18 \\
4921 &   341 &   743 &   36 &   18 \\
4921 &   533 &   533 &   36 &   18 \\
4921 &   901 &   953 &   36 &   18 \\
4921 &  1319 &  1319 &   36 &   18 \\ \hline
4925 &     1 &    13 &  234 &  102 \\
4925 &     7 &    79 &  156 &   68 \\
4925 &    11 &    23 &   78 &   34 \\ \hline
4927 &     1 &   133 &   84 &   42 \\
4927 &     5 &    19 &  420 &  210 \\
4927 &    23 &   295 &   84 &   42 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4927 &    25 &   323 &   84 &   42 \\
4927 &    29 &   599 &   84 &   42 \\
4927 &    53 &   115 &   84 &   42 \\ \hline
4931 &     1 &    23 &  486 &  235 \\
4931 &    17 &    17 &  486 &  235 \\ \hline
4933 &     1 &   259 &  540 &  288 \\
4933 &    23 &   127 &  180 &   96 \\ \hline
4937 &     1 &    17 &  659 &  324 \\ \hline
4939 &     1 &    67 &  380 &  200 \\ \hline
4943 &     1 &   107 &  183 &   85 \\
4943 &     5 &     7 &  183 &   85 \\ \hline
4945 &     1 &    77 &   60 &   24 \\
4945 &     7 &    11 &  298 &  150 \\
4945 &    13 &   173 &  149 &   75 \\
4945 &    17 &    53 &   60 &   24 \\
4945 &    19 &   203 &   60 &   24 \\
4945 &   991 &  3071 &   89 &   51 \\ \hline
4949 &     1 &    43 &  484 &  236 \\
4949 &    25 &    25 &  242 &  118 \\ \hline
4951 &     1 &    65 &  390 &  202 \\ \hline
4955 &     1 &    11 &  666 &  318 \\
4955 &  4733 &  8357 &   42 &   26 \\
4955 &  6941 & 15397 &   42 &   26 \\
4955 &  7157 & 19897 &   42 &   26 \\
4955 &  8693 & 14213 &   42 &   26 \\
4955 & 10357 & 25669 &   42 &   26 \\
4955 & 11429 & 11429 &   42 &   26 \\
4955 & 13813 & 13813 &   42 &   26 \\
4955 & 14069 & 20741 &   42 &   26 \\
4955 & 14837 & 21509 &   42 &   26 \\
4955 & 24217 & 35429 &   42 &   26 \\
4955 & 24377 & 24377 &   42 &   26 \\ \hline
4957 &     1 &    35 &  984 &  482 \\
4957 &     5 &    65 &  288 &  131 \\ \hline
4961 &     1 &   703 &  110 &   60 \\ \hline
4963 &     1 &    25 &  312 &  150 \\
4963 &     5 &   239 &  312 &  150 \\ \hline
4967 &     1 &   181 &  521 &  264 \\
4967 &     5 &    95 &  293 &  158 \\
4967 &     7 &   185 &  114 &   53 \\ \hline
4969 &     1 &   103 &   96 &   35 \\
4969 &     7 &   161 &  360 &  183 \\ \hline
4973 &     1 &    85 &  276 &  140 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
4973 &    17 &   119 &  138 &   70 \\
4973 &    25 &    91 &  138 &   70 \\ \hline
4975 &     1 &   353 &  182 &   86 \\ \hline
4979 &     1 &   133 &  132 &   63 \\
4979 &     5 &   151 &  412 &  214 \\ \hline
4981 &     1 &    19 &  480 &  256 \\
4981 &     5 &   275 &  120 &   64 \\
4981 &    11 &   175 &  120 &   64 \\ \hline
4985 &     1 &   113 &  156 &   80 \\
4985 &     7 &   239 &  156 &   80 \\
4985 &    11 &    11 &  272 &  148 \\
4985 &    17 &    49 &  196 &   92 \\
4985 &    37 &   209 &  156 &   80 \\ \hline
4987 &     1 &   101 &  436 &  224 \\ \hline
4991 &     1 &   485 &   87 &   48 \\
4991 &     5 &    53 &  435 &  240 \\
4991 &    13 &    13 &  336 &  174 \\
4991 &    17 &   241 &   75 &   30 \\
4991 &    29 &    29 &  237 &  108 \\
4991 &    97 &   275 &   87 &   48 \\ \hline
4993 &     1 &     1 &  528 &  256 \\
4993 &     5 &    77 &  279 &  140 \\ \hline
4997 &     1 &    49 &  209 &  113 \\
4997 &     5 &   161 &  209 &  113 \\
4997 &     7 &    67 &  511 &  265 \\
4997 &    11 &   439 &  209 &  113 \\ \hline
4999 &     1 &    13 &  285 &  126 \\ \hline
\end{tabular}
\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5003 &     1 &    13 &  308 &  150 \\
5003 &    11 &    25 &  154 &   75 \\
5003 &    17 &    41 &  154 &   75 \\ \hline
5005 &     1 &   103 &   36 &   12 \\
5005 &    17 &    59 &  240 &  120 \\
5005 &    23 &   109 &  156 &   72 \\
5005 &    41 &    41 &   36 &   12 \\
5005 &    43 &   233 &  156 &   72 \\
5005 &    83 &   739 &  168 &   96 \\
5005 &   193 &   257 &   36 &   12 \\ \hline
5009 &     1 &   265 &  320 &  176 \\ \hline
5011 &     1 &     1 &  366 &  178 \\ \hline
5015 &     1 &   269 &  372 &  200 \\
5015 &    23 &    71 &  212 &  104 \\ \hline
5017 &     1 &   991 &   58 &   34 \\
5017 &     5 &    37 &  412 &  200 \\
5017 &    35 &  2015 &   58 &   34 \\
5017 &    71 &  2983 &   58 &   34 \\
5017 &   419 &  2231 &   58 &   34 \\
5017 &  1639 &  1639 &   58 &   34 \\ \hline
5021 &     1 &    95 &  192 &  100 \\
5021 &     7 &    31 &  384 &  200 \\ \hline
5023 &     1 &   115 &  372 &  186 \\ \hline
5027 &     1 &    73 &  530 &  270 \\
5027 &     5 &    97 &  138 &   66 \\
5027 &     7 &   313 &  254 &  138 \\
5027 &    13 &   235 &  254 &  138 \\ \hline
5029 &     1 &    37 &  502 &  254 \\
5029 &     5 &    13 &  478 &  237 \\
5029 & -7301 & -7301 &   24 &   17 \\
5029 & -8965 & -9245 &   24 &   17 \\ \hline
5033 &     1 &   121 &   77 &   34 \\
5033 &     5 &   103 &  299 &  160 \\
5033 &    11 &    89 &  154 &   68 \\
5033 &    13 &   283 &   77 &   34 \\
5033 &    19 &    43 &   77 &   34 \\
5033 &    23 &    95 &   77 &   34 \\
5033 &    41 &   269 &   77 &   34 \\
5033 &    47 &    53 &   77 &   34 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5033 &    61 &    61 &   77 &   34 \\ \hline
5035 &     1 &    67 &  238 &  118 \\
5035 &     7 &  2213 &  190 &  106 \\
5035 &    11 &    11 &   16 &    4 \\
5035 &    13 &    61 &  428 &  224 \\
5035 &    17 &    17 &   16 &    4 \\
5035 &    23 &    89 &  222 &  114 \\
5035 &    31 &    31 &   16 &    4 \\
5035 &    59 &    59 &   16 &    4 \\
5035 &    91 &    91 &   16 &    4 \\
5035 &    97 &    97 &   16 &    4 \\
5035 &   151 &   151 &   16 &    4 \\ \hline
5039 &     1 &   787 &  113 &   64 \\
5039 &     5 &    53 &  366 &  185 \\
5039 &    11 &    13 &  140 &   57 \\
5039 &    17 &   149 &  113 &   64 \\
5039 &    31 &   641 &  113 &   64 \\ \hline
5041 &     1 &    29 &  379 &  179 \\
5041 &     7 &    11 &  411 &  181 \\ \hline
5045 &     1 &    49 &  102 &   46 \\
5045 &     7 &   209 &  240 &  128 \\
5045 &    11 &   701 &  120 &   64 \\
5045 &    13 &    77 &  102 &   46 \\
5045 &    17 &    23 &  102 &   46 \\
5045 &    47 &    47 &  102 &   46 \\ \hline
5047 &     1 &   145 &  135 &   66 \\
5047 &    11 &    59 &  270 &  132 \\ \hline
5051 &     1 &    79 &  512 &  247 \\
5051 &    85 &  1657 &  106 &   61 \\ \hline
5053 &     1 &   275 &  180 &   90 \\ \hline
5057 &     1 &    79 &  124 &   52 \\ \hline
5059 &     1 &   907 &  129 &   73 \\
5059 &     5 &    83 &  504 &  246 \\
5059 &     7 &   401 &  258 &  146 \\ \hline
5063 &     1 &  5065 &   24 &   14 \\
5063 &     5 &   569 &   48 &   28 \\
5063 &    11 &  2215 &   72 &   42 \\
5063 &    23 &  3785 &   24 &   14 \\
5063 &    25 &  7673 &   24 &   14 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5063 &    55 &  6121 &   24 &   14 \\
5063 &    59 &  2237 &   72 &   42 \\
5063 &    65 &    95 &   96 &   56 \\
5063 &    77 &  2969 &   24 &   14 \\
5063 &    89 &  7417 &   24 &   14 \\
5063 &   125 &  2041 &   96 &   56 \\
5063 &   185 &   841 &   96 &   56 \\
5063 &   191 &  5405 &   24 &   14 \\
5063 &   203 &  3929 &   24 &   14 \\
5063 &   313 &  5689 &   24 &   14 \\
5063 &   361 &  2833 &   48 &   28 \\
5063 &   577 &  3601 &   24 &   14 \\
5063 &   605 &  2617 &   24 &   14 \\
5063 &   797 &  2761 &   24 &   14 \\
5063 &  1273 &  1273 &   48 &   28 \\
5063 &  1297 &  6137 &   24 &   14 \\
5063 &  1817 &  5257 &   24 &   14 \\
5063 &  1831 &  9217 &   24 &   14 \\
5063 &  2897 &  2897 &   48 &   28 \\
5063 &  3085 &  3121 &   48 &   28 \\
5063 &  3679 &  6593 &   24 &   14 \\
5063 &  3977 &  3977 &   24 &   14 \\
5063 &  4111 &  6125 &   48 &   28 \\
5063 &  4319 &  4505 &   24 &   14 \\
5063 &  4633 &  4633 &   24 &   14 \\
5063 &  4831 &  9533 &   24 &   14 \\
5063 &  4913 &  9901 &   24 &   14 \\
5063 &  5245 &  8681 &   24 &   14 \\
5063 &  5497 &  5497 &   24 &   14 \\
5063 &  6001 &  6685 &   24 &   14 \\
5063 &  6077 &  6077 &   24 &   14 \\
5063 &  6353 &  6353 &   24 &   14 \\
5063 &  7241 &  7241 &   24 &   14 \\
5063 &  7945 &  7945 &   24 &   14 \\
5063 &  8593 &  8593 &   24 &   14 \\ \hline
5065 &     1 &   209 &  134 &   66 \\
5065 &     7 &     7 &  335 &  165 \\
5065 &    13 &   139 &  268 &  132 \\
5065 &    29 &   773 &   67 &   33 \\
5065 &    37 &   449 &   67 &   33 \\
5065 &    77 &    77 &  134 &   66 \\
5065 &   227 &   227 &   67 &   33 \\ \hline
5069 &     1 &   149 &  704 &  376 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5069 &     7 &     7 &   28 &    8 \\
5069 &    13 &    13 &   28 &    8 \\ \hline
5071 &     1 &  2009 &  140 &   80 \\
5071 &     5 &    13 &  810 &  430 \\
5071 &   161 &   901 &  140 &   80 \\ \hline
5075 &     1 &  1313 &   56 &   28 \\
5075 &    11 &   587 &   56 &   28 \\
5075 &    17 &   919 &   56 &   28 \\
5075 &    19 &    23 &  224 &  112 \\
5075 &    31 &   407 &   56 &   28 \\
5075 &    37 &   631 &   56 &   28 \\
5075 &    47 &   163 &  112 &   56 \\
5075 &    61 &   221 &   56 &   28 \\
5075 &    71 &   887 &  230 &  130 \\
5075 &    97 &   929 &  174 &  102 \\ \hline
5077 &     1 &    31 &  510 &  241 \\
5077 &    17 &   257 &  288 &  156 \\ \hline
5081 &     1 &    73 &  374 &  168 \\ \hline
5083 &     1 &     1 &   60 &   24 \\
5083 &     5 &   337 &   20 &    8 \\
5083 &     7 &   571 &   20 &    8 \\
5083 &    11 &   539 &   20 &    8 \\
5083 &    25 &    25 &   40 &   16 \\
5083 &    29 &   271 &   20 &    8 \\
5083 &    35 &   209 &   20 &    8 \\
5083 &    41 &   197 &   20 &    8 \\
5083 &    43 &   283 &   20 &    8 \\
5083 &    47 &   913 &   20 &    8 \\
5083 &    49 &   593 &   20 &    8 \\
5083 &    53 &    53 &   20 &    8 \\
5083 &    61 &    61 &   20 &    8 \\
5083 &    67 &   149 &   20 &    8 \\
5083 &    95 &   863 &   20 &    8 \\
5083 &   131 &   131 &   20 &    8 \\
5083 &   133 &   547 &   20 &    8 \\
5083 &   155 &   155 &   40 &   16 \\
5083 &   157 &   181 &   20 &    8 \\
5083 &   205 &   229 &   20 &    8 \\
5083 &   223 &   335 &   20 &    8 \\
5083 &   227 &   227 &   40 &   16 \\
5083 &   251 &   251 &   20 &    8 \\
5083 &   263 &   895 &   20 &    8 \\
5083 &   269 &   269 &   20 &    8 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5083 &   307 &   443 &   20 &    8 \\
5083 &   467 &   467 &   20 &    8 \\
5083 &   475 &   475 &   20 &    8 \\
5083 &   499 &   499 &   20 &    8 \\
5083 &   515 &   515 &   20 &    8 \\ \hline
5087 &     1 &   119 &  353 &  188 \\
5087 &     5 &   239 &   83 &   37 \\
5087 &    17 &   497 &   83 &   37 \\
5087 &    29 &    29 &   83 &   37 \\ \hline
5089 &     1 &  1279 &   44 &   22 \\
5089 &     5 &   995 &   44 &   22 \\
5089 &    11 &    79 &  132 &   66 \\
5089 &    13 &   145 &   88 &   44 \\
5089 &    17 &  1129 &   44 &   22 \\
5089 &    19 &  1073 &  223 &  128 \\
5089 &    25 &  1291 &   44 &   22 \\
5089 &    29 &    29 &  220 &  110 \\
5089 &    31 &   829 &   44 &   22 \\
5089 &    47 &    47 &   88 &   44 \\
5089 &    65 &   403 &   44 &   22 \\
5089 &    73 &   299 &  132 &   66 \\
5089 &    95 &   775 &   44 &   22 \\
5089 &   137 &   451 &   88 &   44 \\
5089 &   281 &  1223 &   44 &   22 \\
5089 &   347 &   347 &   44 &   22 \\
5089 &   499 &   499 &   88 &   44 \\
5089 &   529 &  1241 &   44 &   22 \\
5089 &   545 &   793 &   44 &   22 \\ \hline
5093 &     1 &    61 &  248 &  116 \\
5093 &    85 &   131 &  124 &   58 \\ \hline
5095 &     1 &    41 &  170 &   82 \\
5095 &     7 &    29 &  170 &   82 \\
5095 &    17 &   197 &  170 &   82 \\ \hline
5099 &     1 &    47 & 1144 &  553 \\ \hline
5101 &     1 &    17 &  604 &  288 \\ \hline
5105 &     1 &    71 &  260 &  128 \\
5105 &    11 &   259 &  420 &  212 \\
5105 &    17 &   199 &  160 &   84 \\
5105 &    73 &   157 &  100 &   44 \\ \hline
5107 &     1 &    29 &  481 &  239 \\ \hline
5111 &     1 &    25 &  716 &  368 \\
5111 &     7 &  1037 &   81 &   45 \\
5111 &    11 &   481 &  162 &   90 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5111 &    41 &    89 &   81 &   45 \\
5111 &   193 &  2041 &   81 &   45 \\
5111 &   937 &   937 &   81 &   45 \\
5111 &  1085 &  3149 &   81 &   45 \\ \hline
5113 &     1 &  1225 &   98 &   53 \\
5113 &     5 &    41 &  148 &   67 \\
5113 &    11 &    11 &  164 &   80 \\
5113 &    13 &   121 &   82 &   40 \\
5113 &    17 &    17 &  148 &   67 \\
5113 &    19 &    83 &   66 &   27 \\
5113 &    23 &    85 &  148 &   67 \\
5113 &    25 &   193 &   98 &   53 \\
5113 &    43 &   223 &  392 &  212 \\
5113 &    55 &   451 &   82 &   40 \\
5113 &    67 &   583 &  114 &   66 \\
5113 &    97 &    97 &   66 &   27 \\
5113 &   265 &   457 &   98 &   53 \\
5113 &   631 &  1663 &   98 &   53 \\ \hline
5117 &     1 &   389 &  246 &  132 \\
5117 &    11 &   235 &  366 &  180 \\
5117 &    37 &    37 &   60 &   24 \\
5117 &    61 &   319 &   60 &   24 \\
5117 &    73 &    73 &   60 &   24 \\ \hline
5119 &     1 &   577 &  178 &   92 \\
5119 &     5 &    31 &  267 &  138 \\
5119 &     7 &    65 &  267 &  138 \\
5119 &    89 &   583 &   89 &   46 \\ \hline
5123 &     1 &    97 &  412 &  219 \\
5123 &     5 &   419 &   96 &   45 \\
5123 &    11 &   443 &   96 &   45 \\ \hline
5125 &     1 &   589 &   80 &   40 \\
5125 &     7 &    91 &   80 &   40 \\
5125 &    19 &   253 &   80 &   40 \\
5125 &    31 &   167 &  240 &  120 \\
5125 &    83 &   439 &   80 &   40 \\ \hline
5129 &     1 &    95 &  162 &   78 \\
5129 &     5 &    43 &  548 &  294 \\
5129 &    13 &   415 &  162 &   78 \\ \hline
5131 &     1 &   139 &  588 &  300 \\ \hline
5135 &     1 &   599 &   44 &   20 \\
5135 &     7 &   277 &  180 &   96 \\
5135 &    11 &   191 &   88 &   40 \\
5135 &    17 &   409 &  136 &   76 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5135 &    31 &   371 &  132 &   60 \\
5135 &    41 &   233 &   44 &   20 \\
5135 &    43 &    43 &   88 &   40 \\ \hline
5137 &     1 &     1 &  332 &  154 \\
5137 &     5 &   149 &  166 &   77 \\
5137 &    13 &   203 &  166 &   77 \\
5137 &    23 &    49 &  250 &  130 \\
5137 & -917033 & -3461713 &   84 &   53 \\
5137 & -939025 & -3157009 &   84 &   53 \\
5137 & -1256465 & -3759121 &   84 &   53 \\
5137 & -1554449 & -4653073 &   84 &   53 \\
5137 & -1640465 & -5524369 &   84 &   53 \\
5137 & -1713169 & -7483985 &   84 &   53 \\
5137 & -1733009 & -6555377 &   84 &   53 \\
5137 & -1757729 & -4438817 &   84 &   53 \\
5137 & -1880105 & -11540497 &   84 &   53 \\
5137 & -2090485 & -3560465 &   84 &   53 \\
5137 & -2304017 & -5177617 &   84 &   53 \\
5137 & -2687249 & -8051473 &   84 &   53 \\
5137 & -2761745 & -4140049 &   84 &   53 \\
5137 & -2820497 & -8451217 &   84 &   53 \\
5137 & -2855953 & -6677813 &   84 &   53 \\
5137 & -2870069 & -4835857 &   84 &   53 \\
5137 & -2913833 & -7363921 &   84 &   53 \\
5137 & -2929169 & -8777233 &   84 &   53 \\
5137 & -2941781 & -10847393 &   84 &   53 \\
5137 & -3001897 & -4500277 &   84 &   53 \\
5137 & -3017233 & -4523281 &   84 &   53 \\
5137 & -3056657 & -3056657 &   84 &   53 \\
5137 & -3171665 & -3171665 &  168 &  106 \\
5137 & -3178385 & -9524881 &   84 &   53 \\
5137 & -3190817 & -14168405 &   84 &   53 \\
5137 & -3248681 & -4108321 &   84 &   53 \\
5137 & -3335185 & -4052789 &  168 &  106 \\
5137 & -3370385 & -7479697 &   84 &   53 \\
5137 & -3411253 & -5749105 &   84 &   53 \\
5137 & -3454993 & -4604945 &   84 &   53 \\
5137 & -3491153 & -5959721 &   84 &   53 \\
5137 & -3533537 & -6699089 &   84 &   53 \\
5137 & -3574049 & -5082641 &   84 &   53 \\
5137 & -3633697 & -4843217 &   84 &   53 \\
5137 & -3720305 & -9528593 &   84 &   53 \\
5137 & -3740945 & -5608849 &   84 &   53 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5137 & -3822161 & -5730673 &   84 &   53 \\
5137 & -3876881 & -5812753 &   84 &   53 \\
5137 & -4071313 & -5426705 &   84 &   53 \\
5137 & -4072721 & -6106513 &   84 &   53 \\
5137 & -4104785 & -4104785 &   84 &   53 \\
5137 & -4181545 & -4957237 &   84 &   53 \\
5137 & -4191089 & -6284065 &   84 &   53 \\
5137 & -4238353 & -5649425 &   84 &   53 \\
5137 & -4274065 & -6408529 &   84 &   53 \\
5137 & -4353769 & -8255285 &   84 &   53 \\
5137 & -4356113 & -6531601 &   84 &   53 \\
5137 & -4416497 & -8154161 &   84 &   53 \\
5137 & -4472177 & -6705697 &   84 &   53 \\
5137 & -4476457 & -4476457 &   84 &   53 \\
5137 & -4530665 & -6442049 &   84 &   53 \\
5137 & -4538225 & -4538225 &  168 &  106 \\
5137 & -4540457 & -4540457 &   84 &   53 \\
5137 & -4547153 & -4547153 &   84 &   53 \\
5137 & -4551697 & -6739025 &   84 &   53 \\
5137 & -4634657 & -4634657 &   84 &   53 \\
5137 & -4715317 & -5301521 &   84 &   53 \\
5137 & -4717073 & -12901745 &   84 &   53 \\
5137 & -4896017 & -6880817 &   84 &   53 \\
5137 & -4924193 & -7383721 &   84 &   53 \\
5137 & -4971889 & -4971889 &   84 &   53 \\
5137 & -4983329 & -4983329 &   84 &   53 \\
5137 & -4997045 & -7019345 &   84 &   53 \\
5137 & -5199697 & -5199697 &   84 &   53 \\
5137 & -5250209 & -7872745 &   84 &   53 \\
5137 & -5301077 & -5301077 &   84 &   53 \\
5137 & -5390705 & -7374161 &   84 &   53 \\
5137 & -5436689 & -8152465 &   84 &   53 \\
5137 & -5448673 & -9301153 &   84 &   53 \\
5137 & -5451665 & -9072913 &   84 &   53 \\
5137 & -5571125 & -6264305 &   84 &   53 \\
5137 & -5679217 & -5679217 &   84 &   53 \\
5137 & -5706577 & -5706577 &   84 &   53 \\
5137 & -5848097 & -8769577 &   84 &   53 \\
5137 & -5875637 & -6606881 &   84 &   53 \\
5137 & -5900657 & -8848417 &   84 &   53 \\
5137 & -5906165 & -8399441 &   84 &   53 \\
5137 & -5918249 & -5918249 &   84 &   53 \\
5137 & -5949001 & -5949001 &   84 &   53 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5137 & -5953553 & -8927761 &   84 &   53 \\
5137 & -6000913 & -11996689 &   84 &   53 \\
5137 & -6023669 & -6773417 &   84 &   53 \\
5137 & -6024209 & -6024209 &   84 &   53 \\
5137 & -6163529 & -6163529 &   84 &   53 \\
5137 & -6172201 & -7316533 &   84 &   53 \\
5137 & -6253877 & -6253877 &   84 &   53 \\
5137 & -6259681 & -7420213 &   84 &   53 \\
5137 & -6353717 & -7144721 &   84 &   53 \\
5137 & -6381109 & -8506433 &   84 &   53 \\
5137 & -6431285 & -6431285 &   84 &   53 \\
5137 & -6443561 & -9413461 &   84 &   53 \\
5137 & -6449705 & -9671989 &   84 &   53 \\
5137 & -6531089 & -9794065 &   84 &   53 \\
5137 & -6531185 & -6531185 &   84 &   53 \\
5137 & -6551029 & -6631313 &   84 &   53 \\
5137 & -6576497 & -6576497 &   84 &   53 \\
5137 & -6656033 & -6656033 &   84 &   53 \\
5137 & -6656801 & -9982633 &   84 &   53 \\
5137 & -6682421 & -6682421 &   84 &   53 \\
5137 & -6954293 & -6954293 &   84 &   53 \\
5137 & -6987857 & -8387381 &   84 &   53 \\
5137 & -7273973 & -7273973 &   84 &   53 \\
5137 & -7345265 & -7345265 &   84 &   53 \\
5137 & -7391465 & -11084629 &   84 &   53 \\
5137 & -7488289 & -11833409 &   84 &   53 \\
5137 & -7849297 & -7849297 &   84 &   53 \\
5137 & -7919849 & -7919849 &   84 &   53 \\
5137 & -7925473 & -10565585 &   84 &   53 \\
5137 & -7937393 & -8039441 &   84 &   53 \\
5137 & -7959349 & -8838001 &   84 &   53 \\
5137 & -7980617 & -9833489 &   84 &   53 \\
5137 & -7989833 & -10106273 &   84 &   53 \\
5137 & -8000309 & -8000309 &   84 &   53 \\
5137 & -8000501 & -8997353 &   84 &   53 \\
5137 & -8019509 & -9018737 &   84 &   53 \\
5137 & -8033833 & -10573345 &   84 &   53 \\
5137 & -8111441 & -8111441 &   84 &   53 \\
5137 & -8121269 & -9133217 &   84 &   53 \\
5137 & -8157737 & -8157737 &   84 &   53 \\
5137 & -8287157 & -8287157 &   84 &   53 \\
5137 & -8331809 & -12495145 &   84 &   53 \\
5137 & -8442869 & -8442869 &   84 &   53 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5137 & -8549345 & -8549345 &   84 &   53 \\
5137 & -8550433 & -8550433 &   84 &   53 \\
5137 & -8877169 & -9112145 &   84 &   53 \\
5137 & -8880617 & -8880617 &   84 &   53 \\
5137 & -8940341 & -8940341 &   84 &   53 \\
5137 & -8998625 & -8998625 &   84 &   53 \\
5137 & -9284321 & -9284321 &   84 &   53 \\
5137 & -9662177 & -9662177 &   84 &   53 \\
5137 & -9766837 & -14458601 &   84 &   53 \\
5137 & -11588465 & -11588465 &   84 &   53 \\
5137 & -11720629 & -11720629 &   84 &   53 \\
5137 & -12563857 & -14694769 &   84 &   53 \\
5137 & -13602857 & -17904629 &   84 &   53 \\ \hline
5141 &     1 &    65 &  254 &  122 \\
5141 &     5 &  1015 &  190 &  106 \\
5141 &    11 &   197 &  148 &   76 \\
5141 &    13 &   407 &  148 &   76 \\
5141 &    31 &    43 &  148 &   76 \\
5141 &   155 &   173 &  190 &  106 \\ \hline
5143 &     1 &   115 &  276 &  138 \\
5143 &    11 &    89 &  188 &   82 \\
5143 &    13 &    47 &  232 &  110 \\
5143 & -27575 & -38791 &   44 &   28 \\
5143 & -32915 & -32915 &   44 &   28 \\
5143 & -42431 & -55231 &   44 &   28 \\
5143 & -46079 & -56759 &   44 &   28 \\
5143 & -65491 & -65491 &   44 &   28 \\
5143 & -72403 & -74903 &   44 &   28 \\ \hline
5147 &     1 &   149 &  468 &  241 \\ \hline
5149 &     1 &     7 & 1188 &  576 \\ \hline
5153 &     1 &   349 &  364 &  184 \\ \hline
5155 &     1 &    23 &  526 &  266 \\
5155 &     7 &   209 &  146 &   66 \\
5155 &    17 &    17 &  409 &  199 \\ \hline
5159 &     1 &     5 &  222 &  114 \\
5159 &    13 &    47 &  216 &  102 \\
5159 &    29 &    61 &  216 &  102 \\ \hline
5161 &     1 &    35 &   84 &   36 \\
5161 &    11 &    61 &  396 &  198 \\
5161 &   215 &  1127 &  228 &  126 \\ \hline
5165 &     1 &   319 &  324 &  168 \\
5165 &    11 &   463 &  324 &  168 \\ \hline
5167 &     1 &    11 &  385 &  186 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5171 &     1 &    55 &  506 &  247 \\ \hline
5173 &     1 &    43 &  684 &  360 \\ \hline
5177 &     1 &   419 &  170 &   90 \\
5177 &     5 &    55 &  379 &  186 \\
5177 &     7 &    97 &  209 &   96 \\ \hline
5179 &     1 &   131 &  288 &  146 \\ \hline
5183 &     1 &    77 &  183 &   88 \\
5183 &     5 &  1645 &  171 &   96 \\
5183 &     7 &    59 &  183 &   88 \\
5183 &    23 &   155 &  183 &   88 \\ \hline
5185 &     1 &   157 &   72 &   32 \\
5185 &     7 &   313 &   72 &   32 \\
5185 &    11 &   161 &   72 &   32 \\
5185 &    19 &   311 &   72 &   32 \\
5185 &    23 &    83 &  204 &  104 \\
5185 &    31 &   239 &   72 &   32 \\
5185 &    37 &    59 &   72 &   32 \\
5185 &    41 &    41 &   72 &   32 \\ \hline
5189 &     1 &    41 &  393 &  197 \\ \hline
5191 &     1 &    37 &  282 &  146 \\
5191 &    11 &   517 &  244 &  144 \\ \hline
5195 &     1 &   101 &  130 &   58 \\
5195 &     7 &    49 &  260 &  116 \\
5195 &    31 &    71 &  130 &   58 \\ \hline
5197 &     1 &   205 &  140 &   72 \\
5197 &     7 &   407 &  254 &  143 \\
5197 &    11 &    11 &  332 &  146 \\
5197 &    17 &    97 &  166 &   73 \\
5197 &    47 &   365 &  140 &   72 \\
5197 &    55 &   421 &  140 &   72 \\ \hline
5201 &     1 &    43 &  671 &  340 \\
5201 &     5 &     5 &  142 &   62 \\
5201 &    17 &    17 &  284 &  124 \\
5201 &    97 &  1369 &  129 &   72 \\ \hline
5203 &     1 &    31 &  682 &  354 \\ \hline
5207 &     1 &   197 &  245 &  126 \\
5207 &     5 &   401 &  370 &  180 \\
5207 &     7 &    55 &  125 &   54 \\
5207 &    11 &    83 &  125 &   54 \\ \hline
5209 &     1 &    35 &   66 &   30 \\
5209 &     5 &   175 &   66 &   30 \\
5209 &    11 &   109 &   66 &   30 \\
5209 &    13 &    25 &  132 &   60 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5209 &    17 &    79 &   66 &   30 \\
5209 &    19 &   247 &   66 &   30 \\
5209 &    47 &    47 &   66 &   30 \\ \hline
5213 &     1 &   121 &  612 &  312 \\ \hline
5215 &     1 &   559 &   34 &   14 \\
5215 &    11 &   211 &   34 &   14 \\
5215 &    13 &   167 &   34 &   14 \\
5215 &    17 &    17 &  102 &   42 \\
5215 &    19 &   179 &   34 &   14 \\
5215 &    29 &    29 &   34 &   14 \\
5215 &    47 &    47 &   34 &   14 \\
5215 &    67 &  1153 &  160 &   92 \\
5215 &    73 &    73 &   34 &   14 \\
5215 &   419 &   419 &   34 &   14 \\ \hline
5219 &     1 &    77 &  324 &  168 \\
5219 &     5 &    13 &  222 &  100 \\
5219 &     7 &   365 &  216 &  112 \\ \hline
5221 &     1 &   323 &   82 &   46 \\
5221 &     5 &   907 &   82 &   46 \\
5221 &    25 &   331 &   82 &   46 \\
5221 &    29 &   877 &   82 &   46 \\
5221 &   119 &   955 &   82 &   46 \\
5221 &   241 &   743 &   82 &   46 \\ \hline
5225 &     1 &     1 &  330 &  150 \\
5225 &     7 &    83 &  110 &   50 \\
5225 &    47 &   353 &  110 &   50 \\ \hline
5227 &     1 &   793 &  192 &  114 \\ \hline
5231 &     1 &    49 &  312 &  157 \\
5231 &     7 &    47 &  312 &  157 \\
5231 &    11 &   287 &  349 &  184 \\ \hline
5233 &     1 &    79 &  405 &  203 \\
5233 &     5 &    97 &  219 &  113 \\
5233 &     7 &    49 &  186 &   90 \\
5233 &    11 &   977 &  252 &  136 \\
5233 &    13 &   785 &  252 &  136 \\
5233 &    25 &   167 &  186 &   90 \\
5233 & -6833 & -6833 &   33 &   23 \\ \hline
5237 &     1 &    77 &  573 &  301 \\
5237 &    35 &    95 &  124 &   56 \\ \hline
5239 &     1 &   163 &  204 &   96 \\ \hline
5243 &     1 &    23 &  324 &  150 \\ \hline
5245 &     1 &  1021 &  132 &   72 \\
5245 &     7 &   931 &   44 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5245 &    11 &  1421 &  176 &   96 \\
5245 &    17 &   863 &  132 &   72 \\
5245 &    37 &  2563 &   44 &   24 \\
5245 &   151 &  1349 &   44 &   24 \\
5245 &   197 &   311 &   88 &   48 \\
5245 &   623 &   623 &   44 &   24 \\ \hline
5249 &     1 &    95 &  280 &  140 \\ \hline
5251 &     1 &  3389 &   40 &   24 \\
5251 &     5 &  4733 &   40 &   24 \\
5251 &     7 &  7037 &   40 &   24 \\
5251 &   125 &  5501 &   40 &   24 \\
5251 &   143 &  4949 &   40 &   24 \\
5251 &   367 &   757 &  160 &   96 \\
5251 &   529 & 10165 &   40 &   24 \\
5251 &   589 &  3509 &   40 &   24 \\
5251 &  1981 &  5597 &   40 &   24 \\
5251 &  6769 &  6769 &   40 &   24 \\
5251 &  8401 &  8401 &   40 &   24 \\ \hline
5255 &     1 &     1 &   40 &   12 \\
5255 &     7 &    61 &  510 &  258 \\
5255 &    19 &    31 &  550 &  270 \\ \hline
5257 &     1 &    73 &   74 &   34 \\
5257 &     5 &   205 &   74 &   34 \\
5257 &    11 &   451 &   74 &   34 \\
5257 &    13 &    29 &  222 &  102 \\
5257 &    17 &   293 &  139 &   74 \\
5257 &    23 &    53 &   74 &   34 \\
5257 &    43 &  1129 &  204 &  114 \\
5257 &    95 &   173 &   74 &   34 \\
5257 &   113 &   341 &  213 &  108 \\
5257 & 13663 & 13663 &   65 &   40 \\ \hline
5261 &     1 &   431 &   37 &   13 \\
5261 &     7 &   107 &   37 &   13 \\
5261 &    13 &    65 &   37 &   13 \\
5261 &    23 &    23 &   37 &   13 \\
5261 &    25 &    25 &   37 &   13 \\
5261 &    41 &    41 &   37 &   13 \\
5261 &   205 &   233 &   37 &   13 \\ \hline
5263 &     1 &   197 &  312 &  150 \\
5263 &    47 &    77 &  720 &  378 \\ \hline
5267 &     1 &   487 &  172 &   93 \\
5267 &     5 &    61 &  172 &   93 \\
5267 &     7 &     7 &  432 &  219 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5269 &     1 &  1301 &   58 &   31 \\
5269 &     5 &   577 &   58 &   31 \\
5269 &     7 &  1271 &   58 &   31 \\
5269 &    13 &   389 &  116 &   62 \\
5269 &    17 &  1135 &   58 &   31 \\
5269 &    29 &   821 &   58 &   31 \\
5269 &    35 &   757 &   58 &   31 \\
5269 &    41 &   949 &   58 &   31 \\
5269 &    59 &  1415 &   58 &   31 \\
5269 &    61 &  1363 &   58 &   31 \\
5269 &    83 &   259 &   58 &   31 \\
5269 &   101 &  1181 &   58 &   31 \\
5269 &   107 &  1229 &   58 &   31 \\
5269 &   145 &   667 &   58 &   31 \\
5269 &   431 &  1091 &   58 &   31 \\
5269 &   919 &  2549 &   58 &   31 \\ \hline
5273 &     1 &    29 &  206 &   92 \\
5273 &     7 &   101 &  584 &  312 \\ \hline
5275 &     1 &    17 &  880 &  460 \\
5275 &    13 &    91 &  435 &  225 \\ \hline
5279 &     1 &   889 &   63 &   35 \\
5279 &     5 &  1159 &   63 &   35 \\
5279 &     7 &   581 &  252 &  140 \\
5279 &    11 &   553 &  252 &  140 \\
5279 &    13 &   227 &  315 &  175 \\
5279 &    19 &  2257 &   63 &   35 \\
5279 &    59 &  1589 &   63 &   35 \\
5279 &   197 &  2285 &   63 &   35 \\
5279 &   649 &   695 &   63 &   35 \\
5279 &   791 &   791 &   63 &   35 \\ \hline
5281 &     1 &   163 &  496 &  256 \\
5281 &     7 &   149 &  454 &  229 \\
5281 &    23 &    59 &  496 &  256 \\
5281 & -25985 & -29809 &   42 &   27 \\
5281 & -26849 & -26849 &   42 &   27 \\ \hline
5285 &     1 &   523 &   54 &   30 \\
5285 &    11 &   199 &   54 &   30 \\
5285 &    17 &    59 &  384 &  180 \\
5285 &   127 &   893 &  108 &   60 \\ \hline
5287 &     1 &     5 &  134 &   52 \\
5287 &     7 &    89 &  286 &  148 \\
5287 &    11 &    11 &  353 &  174 \\ \hline
5291 &     1 &   461 &   60 &   30 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5291 &     5 &  1205 &   60 &   30 \\
5291 &     7 &   883 &   60 &   30 \\
5291 &    17 &   397 &  120 &   60 \\
5291 &    23 &   235 &   60 &   30 \\
5291 &    29 &   283 &   60 &   30 \\
5291 &    31 &   497 &   60 &   30 \\
5291 &    41 &   911 &   60 &   30 \\
5291 &    89 &   643 &   60 &   30 \\
5291 &   101 &   265 &   60 &   30 \\
5291 &   281 &   505 &   60 &   30 \\ \hline
5293 &     1 &   341 &   90 &   48 \\
5293 &     5 &   761 &   90 &   48 \\
5293 &    53 &   431 &   90 &   48 \\
5293 &    71 &  1033 &   90 &   48 \\
5293 &   215 &   215 &   90 &   48 \\
5293 &   295 &   455 &   90 &   48 \\ \hline
5297 &     1 &   571 &  339 &  184 \\
5297 &    37 &   127 &  339 &  184 \\ \hline
5299 &     1 &   211 &  504 &  258 \\ \hline
5303 &     1 &    17 &  231 &  110 \\
5303 &     5 &   175 &  231 &  110 \\
5303 &  1025 &  6473 &   83 &   51 \\ \hline
5305 &     1 &   187 &   95 &   45 \\
5305 &     7 &    59 &  190 &   90 \\
5305 &    11 &   313 &  139 &   77 \\
5305 &    53 &    61 &  190 &   90 \\
5305 &    77 &   511 &  234 &  122 \\
5305 &   107 &   107 &  234 &  122 \\ \hline
5309 &     1 &    31 &  502 &  250 \\ \hline
5311 &     1 &  1681 &   49 &   28 \\
5311 &     5 &    11 &  554 &  264 \\
5311 &    13 &   593 &  147 &   84 \\
5311 &   115 &  3479 &   49 &   28 \\
5311 &   139 &  1409 &   49 &   28 \\
5311 &   173 &  3781 &   49 &   28 \\
5311 &   199 &  2905 &   49 &   28 \\
5311 &   353 &  1061 &   49 &   28 \\
5311 &   371 &   803 &   98 &   56 \\
5311 &  1177 &  4421 &   49 &   28 \\
5311 &  3263 &  4159 &   49 &   28 \\ \hline
5315 &     1 &   137 &  440 &  212 \\ \hline
5317 &     1 &   103 &   60 &   24 \\
5317 &     5 &    53 &  288 &  156 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5317 &     7 &   269 &  288 &  156 \\
5317 &    17 &    17 &   60 &   24 \\ \hline
5321 &     1 &   455 &  132 &   72 \\
5321 &     5 &    47 &  416 &  208 \\ \hline
5323 &     1 &    97 &  431 &  217 \\
5323 &     5 &   517 &  331 &  179 \\
5323 &    11 &   191 &  277 &  123 \\ \hline
5327 &     1 &    13 &  200 &   88 \\
5327 &     5 &    43 &  200 &   88 \\
5327 &    29 &   787 &  115 &   62 \\ \hline
5329 &     1 &   295 &   51 &   20 \\
5329 &     5 &   233 &  450 &  228 \\
5329 &    53 &    53 &   51 &   20 \\ \hline
5333 &     1 &     1 &  905 &  471 \\ \hline
5335 &     1 &   811 &  148 &   76 \\
5335 &     7 &     7 &   36 &   12 \\
5335 &    13 &   139 &   18 &    6 \\
5335 &    17 &    17 &  148 &   76 \\
5335 &    19 &   427 &   18 &    6 \\
5335 &    29 &   317 &   18 &    6 \\
5335 &    31 &    31 &   18 &    6 \\
5335 &    37 &   211 &   18 &    6 \\
5335 &    41 &   199 &   18 &    6 \\
5335 &    43 &    43 &  166 &   82 \\
5335 &    47 &    47 &  166 &   82 \\
5335 &    53 &   461 &  148 &   76 \\
5335 &    59 &    59 &   18 &    6 \\
5335 &    61 &    61 &   18 &    6 \\
5335 &    91 &    91 &   18 &    6 \\
5335 &   103 &   299 &   18 &    6 \\
5335 &   127 &   127 &   18 &    6 \\
5335 &   167 &   167 &   18 &    6 \\
5335 &   257 &   371 &   18 &    6 \\
5335 &   283 &   283 &   18 &    6 \\
5335 &   307 &   307 &   18 &    6 \\ \hline
5339 &     1 &   257 &  172 &   88 \\
5339 &     5 &    85 &  172 &   88 \\ \hline
5341 &     1 &   167 &  132 &   72 \\
5341 &     5 &   209 &  396 &  216 \\ \hline
5345 &     1 &    41 &  508 &  240 \\ \hline
5347 &     1 &  2017 &   94 &   54 \\
5347 &     5 &  3677 &   47 &   27 \\
5347 &     7 &  4555 &   47 &   27 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5347 &    11 &  2713 &   47 &   27 \\
5347 &    13 &  1025 &   94 &   54 \\
5347 &    19 &  2507 &   47 &   27 \\
5347 &    59 &  1789 &   94 &   54 \\
5347 &    77 &  2581 &   47 &   27 \\
5347 &   193 &  2141 &   47 &   27 \\
5347 &   203 &  4493 &   47 &   27 \\
5347 &   515 &  5393 &   47 &   27 \\
5347 &  4867 &  4867 &   47 &   27 \\ \hline
5351 &     1 &    17 &   55 &   21 \\
5351 &    11 &    65 &  530 &  251 \\
5351 &    29 &   155 &   55 &   21 \\
5351 &   107 &   107 &   55 &   21 \\
5351 &   113 &   199 &   55 &   21 \\ \hline
5353 &     1 &    55 &   91 &   39 \\
5353 &     5 &   229 &   91 &   39 \\
5353 &     7 &   287 &  193 &   97 \\
5353 &    11 &   817 &  102 &   58 \\
5353 &    13 &    13 &   91 &   39 \\
5353 &    41 &   167 &  295 &  155 \\ \hline
5357 &     1 &   653 &   88 &   46 \\
5357 &     5 &   779 &   88 &   46 \\
5357 &    17 &   131 &  352 &  184 \\
5357 &    19 &   313 &   88 &   46 \\
5357 &    37 &   563 &   88 &   46 \\
5357 &    43 &   311 &   88 &   46 \\
5357 &    53 &    79 &   88 &   46 \\
5357 &    71 &   761 &   88 &   46 \\
5357 &   203 &   203 &   88 &   46 \\ \hline
5359 &     1 &   487 &  185 &   96 \\
5359 &     5 &   433 &  185 &   96 \\
5359 &    37 &  1055 &  185 &   96 \\ \hline
5363 &     1 &  1093 &   92 &   48 \\
5363 &     7 &   281 &  184 &   96 \\
5363 &    11 &    11 &   92 &   48 \\
5363 &    23 &   545 &   92 &   48 \\
5363 &    97 &    97 &   92 &   48 \\
5363 &   187 &   187 &   92 &   48 \\
5363 &   385 &   455 &   92 &   48 \\ \hline
5365 &     1 &   157 &  168 &   84 \\
5365 &     7 &   107 &  428 &  220 \\
5365 &    13 &    83 &  168 &   84 \\
5365 &    31 &   233 &  260 &  136 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5365 &    43 &    73 &   76 &   32 \\
5365 &    49 &    49 &   76 &   32 \\ \hline
5369 &     1 &  6743 &   60 &   36 \\
5369 &     5 &   101 &  288 &  138 \\
5369 &  3203 &  3203 &   60 &   36 \\ \hline
5371 &     1 &    65 &  350 &  180 \\ \hline
5375 &     1 &   673 &   73 &   39 \\
5375 &     7 &  1093 &   73 &   39 \\
5375 &    11 &   941 &   73 &   39 \\
5375 &    13 &   613 &   73 &   39 \\ \hline
5377 &     1 &    31 &  201 &   93 \\
5377 &     5 &   433 &  315 &  171 \\
5377 &    11 &    49 &  201 &   93 \\ \hline
5381 &     1 &  1795 &   29 &   15 \\
5381 &     5 &  1235 &   58 &   30 \\
5381 &     7 &  2173 &   29 &   15 \\
5381 &    11 &   881 &   58 &   30 \\
5381 &    17 &  1723 &   29 &   15 \\
5381 &    19 &  1019 &   58 &   30 \\
5381 &    25 &   251 &   29 &   15 \\
5381 &    29 &   311 &  116 &   60 \\
5381 &    31 &    31 &  116 &   60 \\
5381 &    35 &   211 &   58 &   30 \\
5381 &    37 &  1997 &   29 &   15 \\
5381 &    41 &  1691 &   29 &   15 \\
5381 &    47 &  1357 &   29 &   15 \\
5381 &    53 &   491 &   29 &   15 \\
5381 &    61 &  2663 &   29 &   15 \\
5381 &    67 &  2821 &   29 &   15 \\
5381 &    71 &   671 &   29 &   15 \\
5381 &    73 &   971 &   29 &   15 \\
5381 &    83 &  1669 &   29 &   15 \\
5381 &    91 &  1183 &   29 &   15 \\
5381 &   107 &  1703 &   29 &   15 \\
5381 &   121 &  2155 &   29 &   15 \\
5381 &   125 &  1181 &   29 &   15 \\
5381 &   167 &   659 &   29 &   15 \\
5381 &   221 &  1511 &   58 &   30 \\
5381 &   253 &  1127 &   29 &   15 \\
5381 &   403 &   653 &   29 &   15 \\
5381 &   469 &   469 &   58 &   30 \\
5381 &   493 &  1301 &   29 &   15 \\
5381 &   497 &   859 &   58 &   30 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5381 &   899 &   899 &   29 &   15 \\
5381 &   959 &  2221 &   29 &   15 \\
5381 &  1055 &  2027 &   29 &   15 \\
5381 &  1259 &  1259 &   29 &   15 \\ \hline
5383 &     1 &   197 &  240 &  114 \\
5383 &    11 &    13 &  240 &  114 \\ \hline
5387 &     1 &   107 &  436 &  227 \\ \hline
5389 &     1 &   163 &  652 &  344 \\
5389 &    11 &    35 &  136 &   64 \\
5389 &    31 &   283 &  136 &   64 \\ \hline
5393 &     1 &    13 &  901 &  452 \\ \hline
5395 &     1 &   277 &  284 &  152 \\
5395 &     7 &   133 &  140 &   68 \\
5395 &    11 &    11 &  140 &   68 \\
5395 &    31 &   103 &  140 &   68 \\ \hline
5399 &     1 &   167 &  480 &  266 \\
5399 &     5 &    97 &  286 &  136 \\
5399 &     7 &    31 &  286 &  136 \\
5399 &    11 &   133 &  526 &  269 \\
5399 &    13 &    79 &  526 &  269 \\ \hline
5401 &     1 &    71 &  490 &  245 \\
5401 &    13 &   139 &  550 &  285 \\ \hline
5405 &     1 &     1 &  128 &   60 \\
5405 &     7 &   707 &  109 &   59 \\
5405 &    11 &  1339 &  109 &   59 \\
5405 &    13 &  1039 &  109 &   59 \\
5405 &    49 &   553 &  109 &   59 \\
5405 &    77 &   857 &  109 &   59 \\ \hline
5407 &     1 &   553 &  144 &   78 \\
5407 &    13 &   679 &  144 &   78 \\
5407 &    43 &   137 &  288 &  156 \\
5407 &    49 &  1169 &  144 &   78 \\ \hline
5411 &     1 &  1301 &   68 &   40 \\
5411 &    47 &  2237 &   68 &   40 \\
5411 &   103 &  3907 &   68 &   40 \\
5411 &  4771 &  5051 &   68 &   40 \\ \hline
5413 &     1 &    67 &  492 &  246 \\ \hline
5417 &     1 &   113 &  337 &  162 \\
5417 &    19 &   263 &  237 &  130 \\ \hline
5419 &     1 &   497 &  239 &  129 \\ \hline
5423 &     1 &   127 &  212 &  104 \\
5423 &     5 &   295 &  212 &  104 \\ \hline
5425 &     1 &   109 &  120 &   60 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5425 &    11 &    23 &  450 &  210 \\
5425 &    13 &   353 &  240 &  120 \\ \hline
5429 &     1 &   143 &  540 &  280 \\ \hline
5431 &     1 &    77 &  294 &  144 \\
5431 &     7 &   185 &  147 &   72 \\
5431 &    59 &   113 &  147 &   72 \\ \hline
5435 &     1 &   227 &  324 &  156 \\
5435 &    37 &   397 &  314 &  178 \\ \hline
5437 &     1 &     1 &  316 &  141 \\ \hline
5441 &     1 &   179 &  283 &  150 \\ \hline
5443 &     1 &    61 &  454 &  220 \\
5443 &    31 &    95 &  163 &   67 \\ \hline
5447 &     1 &   167 &  260 &  128 \\
5447 &     5 &   415 &  260 &  128 \\ \hline
5449 &     1 &    91 &  434 &  225 \\
5449 &     7 &    97 &  202 &  111 \\ \hline
5453 &     1 &     1 &   60 &   24 \\
5453 &     5 &   191 &   30 &   12 \\
5453 &    11 &    11 &   30 &   12 \\
5453 &    13 &    13 &   60 &   24 \\
5453 &    17 &   293 &   30 &   12 \\
5453 &    25 &   229 &   30 &   12 \\
5453 &    79 &    79 &   30 &   12 \\
5453 &   101 &   101 &   30 &   12 \\
5453 &   113 &   113 &   30 &   12 \\
5453 &   127 &   167 &   30 &   12 \\
5453 &   131 &   131 &   30 &   12 \\
5453 &   163 &   163 &   30 &   12 \\
5453 &   221 &   221 &   30 &   12 \\
5453 &   271 &   271 &   30 &   12 \\
5453 &   391 &   391 &   30 &   12 \\ \hline
5455 &     1 &    47 &  800 &  404 \\ \hline
5459 &     1 &   263 &  324 &  172 \\
5459 &    23 &    23 &  162 &   86 \\ \hline
5461 &     1 &    29 &  266 &  126 \\
5461 &     5 &    11 &  490 &  252 \\
5461 &    25 &   109 &  490 &  252 \\
5461 &    31 &  1087 &  224 &  126 \\ \hline
5465 &     1 &     1 &  260 &  120 \\
5465 &     7 &   257 &   52 &   24 \\
5465 &    11 &   367 &   52 &   24 \\
5465 &    13 &   143 &   52 &   24 \\
5465 &    59 &   167 &   52 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5465 &    77 &   127 &   52 &   24 \\
5465 &    79 &   659 &   52 &   24 \\ \hline
5467 &     1 &  2747 &   20 &   10 \\
5467 &     5 &  1997 &   20 &   10 \\
5467 &    13 &   815 &   40 &   20 \\
5467 &    17 &  2369 &   40 &   20 \\
5467 &    19 &  1381 &   20 &   10 \\
5467 &    23 &  2195 &   20 &   10 \\
5467 &    25 &  1889 &   20 &   10 \\
5467 &    29 &   179 &   40 &   20 \\
5467 &    31 &  1901 &   20 &   10 \\
5467 &    37 &   725 &   40 &   20 \\
5467 &    43 &   641 &   40 &   20 \\
5467 &    47 &   701 &   20 &   10 \\
5467 &    61 &   421 &   20 &   10 \\
5467 &    67 &  2267 &   20 &   10 \\
5467 &    73 &  2657 &   20 &   10 \\
5467 &    79 &   713 &   60 &   30 \\
5467 &    83 &   947 &   20 &   10 \\
5467 &    85 &  2531 &   20 &   10 \\
5467 &    89 &   145 &   80 &   40 \\
5467 &    95 &   613 &   20 &   10 \\
5467 &    97 &   325 &   40 &   20 \\
5467 &   101 &  1523 &   20 &   10 \\
5467 &   103 &  2117 &   20 &   10 \\
5467 &   109 &   995 &   40 &   20 \\
5467 &   113 &  1597 &   20 &   10 \\
5467 &   127 &   353 &   60 &   30 \\
5467 &   137 &  1667 &   20 &   10 \\
5467 &   155 &   757 &   20 &   10 \\
5467 &   163 &  1109 &   40 &   20 \\
5467 &   197 &  2153 &   20 &   10 \\
5467 &   199 &  1619 &   20 &   10 \\
5467 &   211 &   257 &   40 &   20 \\
5467 &   223 &  1531 &   20 &   10 \\
5467 &   227 &  2125 &   20 &   10 \\
5467 &   263 &   901 &   40 &   20 \\
5467 &   317 &  1171 &   20 &   10 \\
5467 &   323 &  1333 &   20 &   10 \\
5467 &   335 &  1153 &   20 &   10 \\
5467 &   337 &   949 &   20 &   10 \\
5467 &   367 &   367 &   40 &   20 \\
5467 &   479 &  1007 &   20 &   10 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5467 &   653 &  1481 &   20 &   10 \\
5467 &   961 &  2249 &   20 &   10 \\
5467 &  1027 &  1027 &   20 &   10 \\
5467 &  1033 &  1117 &   20 &   10 \\
5467 &  1087 &  1091 &   40 &   20 \\
5467 &  1093 &  1093 &   20 &   10 \\
5467 &  1213 &  1549 &   20 &   10 \\
5467 &  1217 &  1217 &   20 &   10 \\
5467 &  1219 &  1219 &   40 &   20 \\
5467 &  1241 &  2243 &   20 &   10 \\
5467 &  1801 &  1801 &   20 &   10 \\
5467 &  2099 &  2099 &   20 &   10 \\
5467 &  2171 &  2171 &   20 &   10 \\ \hline
5471 &     1 &    73 &  163 &   85 \\
5471 &     7 &   439 &  163 &   85 \\
5471 &    11 &   661 &  163 &   85 \\
5471 &    37 &   211 &  163 &   85 \\
5471 &   131 &   131 &  163 &   85 \\ \hline
5473 &     1 &   139 &  228 &  117 \\
5473 &     5 &    29 &  192 &   93 \\
5473 &     7 &     7 &  228 &  117 \\
5473 &    25 &   799 &  264 &  141 \\
5473 &    31 &   119 &  300 &  165 \\ \hline
5477 &     1 &     1 &  479 &  233 \\ \hline
5479 &     1 &   427 &   43 &   20 \\
5479 &     5 &   457 &   43 &   20 \\
5479 &     7 &   859 &   43 &   20 \\
5479 &    11 &    61 &   43 &   20 \\
5479 &    19 &    43 &   86 &   40 \\
5479 &    23 &   425 &   43 &   20 \\
5479 &    25 &    25 &   43 &   20 \\
5479 &    29 &   347 &   43 &   20 \\
5479 &    53 &   715 &   43 &   20 \\
5479 &    55 &   299 &   43 &   20 \\
5479 &    77 &   497 &   43 &   20 \\
5479 &    95 &   553 &   86 &   40 \\
5479 &    97 &   397 &   43 &   20 \\
5479 &   109 &   791 &   43 &   20 \\
5479 &   121 &   781 &   43 &   20 \\
5479 &   127 &   127 &   43 &   20 \\
5479 &   131 &   605 &   86 &   40 \\
5479 &   133 &   133 &   43 &   20 \\
5479 &   137 &   935 &   43 &   20 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5479 &   233 &   233 &   43 &   20 \\
5479 &   235 &   745 &   43 &   20 \\
5479 &   239 &   239 &   43 &   20 \\ \hline
5483 &     1 &    37 &  724 &  359 \\ \hline
5485 &     1 &   523 &  100 &   48 \\
5485 &     7 &   139 &  100 &   48 \\
5485 &    11 &    19 &  100 &   48 \\
5485 &    17 &   713 &  100 &   48 \\
5485 &   107 &   107 &  100 &   48 \\ \hline
5489 &     1 &    13 &   94 &   38 \\
5489 &     5 &   113 &  174 &   88 \\
5489 &    23 &    61 &   94 &   38 \\
5489 &    31 &   167 &  174 &   88 \\
5489 & 23915 & 30335 &   80 &   50 \\ \hline
5491 &     1 &  3533 &   56 &   32 \\
5491 &     7 &  1771 &   56 &   32 \\
5491 &    35 &   413 &  112 &   64 \\
5491 &   293 &  3317 &   56 &   32 \\
5491 &   841 &   841 &   56 &   32 \\ \hline
5495 &     1 &   353 &  228 &  120 \\
5495 &    19 &    19 &   84 &   36 \\
5495 &    29 &   101 &   84 &   36 \\
5495 &    67 &   617 &  228 &  120 \\ \hline
5497 &     1 &    85 &  149 &   75 \\
5497 &     5 &    83 &  149 &   75 \\
5497 &     7 &   103 &  149 &   75 \\
5497 &    13 &   265 &  149 &   75 \\
5497 &    73 &   167 &  149 &   75 \\ \hline
5501 &     1 &     7 &  875 &  423 \\ \hline
5503 &     1 &     5 &  236 &  114 \\
5503 &    13 &   307 &  236 &  114 \\
5503 &    19 &   179 &  236 &  114 \\ \hline
5507 &     1 &     1 &  106 &   48 \\
5507 &     5 &   151 &  106 &   48 \\
5507 &     7 &    11 &  106 &   48 \\
5507 &    41 &   235 &  106 &   48 \\ \hline
5509 &     1 &    97 &  312 &  150 \\ \hline
5513 &     1 &     7 &  364 &  176 \\
5513 &    11 &   157 &  204 &   84 \\ \hline
5515 &     1 &   209 &   53 &   19 \\
5515 &     7 &     7 &   53 &   19 \\
5515 &    11 &    59 &   53 &   19 \\
5515 &    17 &    17 &  255 &  133 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5519 &     1 &    29 &  215 &  103 \\
5519 &    13 &   167 &  215 &  103 \\ \hline
5521 &     1 &    49 &  234 &  119 \\
5521 &     7 &   145 &  234 &  119 \\ \hline
5525 &     1 &   137 &   96 &   48 \\
5525 &     7 &   983 &   96 &   48 \\
5525 &    11 &   113 &   96 &   48 \\
5525 &    19 &   193 &  196 &   88 \\
5525 &    23 &   277 &  192 &   96 \\
5525 &    67 &   173 &   96 &   48 \\ \hline
5527 &     1 &   127 &  450 &  216 \\
5527 &   157 &   305 &  225 &  108 \\ \hline
5531 &     1 &   155 &   36 &   14 \\
5531 &     5 &   137 &   18 &    7 \\
5531 &    11 &   539 &   18 &    7 \\
5531 &    17 &   265 &   18 &    7 \\
5531 &    19 &    47 &   36 &   14 \\
5531 &    23 &   175 &   18 &    7 \\
5531 &    31 &   475 &   18 &    7 \\
5531 &    41 &   121 &   18 &    7 \\
5531 &    43 &   611 &   18 &    7 \\
5531 &    53 &    53 &   18 &    7 \\
5531 &    61 &   971 &   18 &    7 \\
5531 &    71 &   359 &   18 &    7 \\
5531 &    77 &    77 &   18 &    7 \\
5531 &    79 &    79 &   36 &   14 \\
5531 &    91 &    91 &   36 &   14 \\
5531 &    95 &   233 &   36 &   14 \\
5531 &   103 &   449 &   18 &    7 \\
5531 &   115 &   683 &   18 &    7 \\
5531 &   131 &   131 &   18 &    7 \\
5531 &   143 &   745 &   18 &    7 \\
5531 &   149 &   445 &   18 &    7 \\
5531 &   157 &   157 &   18 &    7 \\
5531 &   173 &   173 &   18 &    7 \\
5531 &   193 &   193 &   18 &    7 \\
5531 &   227 &   227 &   18 &    7 \\
5531 &   251 &   251 &   18 &    7 \\
5531 &   263 &   395 &   18 &    7 \\
5531 &   295 &   295 &   36 &   14 \\
5531 &   301 &   301 &   18 &    7 \\
5531 &   313 &   313 &   18 &    7 \\
5531 &   335 &   547 &   18 &    7 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5531 &   367 &   367 &   18 &    7 \\
5531 &   427 &   427 &   18 &    7 \\
5531 &   431 &   575 &   18 &    7 \\
5531 &   481 &   481 &   18 &    7 \\
5531 &   521 &   521 &   18 &    7 \\
5531 &   527 &   527 &   18 &    7 \\
5531 &   563 &   563 &   18 &    7 \\
5531 &   655 &   655 &   18 &    7 \\
5531 &   671 &   671 &   18 &    7 \\
5531 &  1055 &  1087 &   18 &    7 \\ \hline
5533 &     1 &  2213 &   86 &   47 \\
5533 &     5 &   307 &  172 &   94 \\
5533 &     7 &  2051 &   86 &   47 \\
5533 &    13 &   131 &  172 &   94 \\
5533 &    17 &   109 &  520 &  255 \\
5533 &    59 &   559 &   86 &   47 \\
5533 &   155 &   155 &  258 &  141 \\ \hline
5537 &     1 &   187 &   97 &   44 \\
5537 &     5 &    47 &  117 &   60 \\
5537 &    11 &    85 &   97 &   44 \\
5537 &    13 &   151 &  204 &   96 \\
5537 &    17 &   739 &  107 &   52 \\
5537 &    25 &   103 &   97 &   44 \\
5537 &    29 &    29 &  204 &   96 \\
5537 &    37 &   205 &  117 &   60 \\
5537 &    41 &   379 &  127 &   68 \\
5537 &    43 &   575 &  127 &   68 \\
5537 &    55 &   167 &  107 &   52 \\
5537 &    59 &   289 &  107 &   52 \\
5537 &    61 &    61 &  127 &   68 \\
5537 &    67 &    67 &   87 &   36 \\
5537 &   139 &   383 &   97 &   44 \\
5537 & -5921 & -6305 &   10 &    8 \\
5537 & -6625 & -6625 &   10 &    8 \\
5537 & -6913 & -6913 &   10 &    8 \\ \hline
5539 &     1 &   125 &  317 &  153 \\
5539 &     7 &    83 &  852 &  428 \\ \hline
5543 &     1 &   719 &  297 &  165 \\
5543 &     5 &    79 &  185 &   85 \\
5543 &     7 &   203 &  241 &  125 \\
5543 &    13 &    13 &  129 &   45 \\
5543 &    55 &    55 &  185 &   85 \\ \hline
5545 &     1 &   113 &  191 &   97 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5545 &     7 &  2783 &   89 &   51 \\
5545 &    13 &    53 &  293 &  143 \\
5545 &    19 &    19 &  102 &   46 \\
5545 &    31 &    91 &  369 &  199 \\
5545 &    47 &    71 &  280 &  148 \\
5545 &   301 &   403 &   89 &   51 \\ \hline
5549 &     1 &     1 &  430 &  210 \\ \hline
5551 &     1 &     1 &   48 &   18 \\
5551 &     5 &  1745 &   72 &   42 \\
5551 &    17 &    17 &   60 &   30 \\
5551 &    25 &   437 &   60 &   30 \\
5551 &    29 &   163 &  120 &   60 \\
5551 &    31 &   151 &  108 &   48 \\
5551 &    37 &   787 &   60 &   30 \\
5551 &    41 &   181 &   60 &   30 \\
5551 &    43 &   197 &  120 &   60 \\
5551 &    53 &   137 &   60 &   30 \\
5551 &    59 &   113 &  252 &  132 \\
5551 &    79 &   677 &   60 &   30 \\
5551 &    83 &   565 &  144 &   84 \\
5551 &   103 &  2897 &   72 &   42 \\
5551 &   107 &   607 &   60 &   30 \\
5551 &   109 &   449 &   60 &   30 \\
5551 &   157 &   157 &   48 &   18 \\
5551 &   227 &   227 &   48 &   18 \\ \hline
5555 &     1 &     7 &  330 &  170 \\
5555 &    13 &    29 &  200 &  100 \\
5555 &    17 &   439 &  260 &  140 \\
5555 &    41 &   311 &  190 &  110 \\
5555 &    43 &    47 &   70 &   30 \\
5555 &    53 &   457 &   70 &   30 \\
5555 &    67 &   113 &  140 &   60 \\ \hline
5557 &     1 &    31 &  104 &   38 \\
5557 &    37 &   145 &   52 &   19 \\ \hline
5561 &     1 &   325 &  234 &  116 \\ \hline
5563 &     1 &     7 &  985 &  527 \\ \hline
5567 &     1 &   137 &   41 &   17 \\
5567 &     5 &   245 &   41 &   17 \\
5567 &     7 &   125 &   41 &   17 \\
5567 &    11 &   211 &   41 &   17 \\
5567 &    25 &   155 &   41 &   17 \\
5567 &    29 &   439 &   41 &   17 \\
5567 &    43 &    43 &   41 &   17 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5567 &    59 &    59 &   41 &   17 \\
5567 &    65 &   119 &   41 &   17 \\
5567 &   109 &   313 &   41 &   17 \\ \hline
5569 &     1 &   197 &  202 &  100 \\
5569 &     5 &   191 &  101 &   50 \\
5569 &     7 &    23 &  101 &   50 \\
5569 &    13 &   407 &  101 &   50 \\
5569 &    19 &   391 &  202 &  100 \\
5569 &    25 &   115 &  164 &   72 \\
5569 &    37 &    59 &  341 &  178 \\ \hline
5573 &     1 &    65 &  662 &  338 \\ \hline
5575 &     1 &     1 &  940 &  480 \\
5575 & -7559 & -8551 &   26 &   18 \\ \hline
5579 &     1 &   113 &  288 &  132 \\ \hline
5581 &     1 &    53 &  196 &   90 \\
5581 &     5 &   559 &   98 &   45 \\
5581 &     7 &   139 &  196 &   90 \\
5581 &    29 &   179 &   98 &   45 \\
5581 &    35 &   155 &  196 &   90 \\ \hline
5585 &     1 &    91 &  312 &  160 \\
5585 &     7 &   119 &  156 &   80 \\
5585 &    19 &   137 &  156 &   80 \\
5585 &   173 &   373 &  156 &   80 \\ \hline
5587 &     1 &   127 &  624 &  330 \\ \hline
5591 &     1 &   623 &  135 &   76 \\
5591 &    11 &    53 &  305 &  151 \\ \hline
5593 &     1 &   131 &  355 &  170 \\
5593 &     5 &    67 &   71 &   34 \\
5593 &    11 &   587 &   71 &   34 \\
5593 &    19 &   505 &   71 &   34 \\
5593 &    23 &   107 &  142 &   68 \\
5593 &    31 &   367 &  239 &  130 \\
5593 &    37 &  1297 &   71 &   34 \\
5593 &    79 &    79 &  142 &   68 \\ \hline
5597 &     1 &   101 &  168 &   84 \\
5597 &     5 &   173 &  336 &  168 \\
5597 &     7 &    31 &  504 &  252 \\ \hline
5599 &     1 &   251 &  298 &  146 \\
5599 &     5 &   103 &  298 &  146 \\ \hline
5603 &     1 &     1 &   40 &   13 \\
5603 &     5 &    49 &   40 &   13 \\
5603 &     7 &    17 &  108 &   48 \\
5603 &    11 &   259 &  108 &   48 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5603 &    19 &    19 &  244 &  118 \\
5603 &    23 &  1477 &   68 &   35 \\
5603 &    31 &   355 &   68 &   35 \\
5603 &    35 &  4219 &   96 &   57 \\
5603 &    37 &    37 &  108 &   48 \\
5603 &    43 &   257 &  136 &   70 \\
5603 &    47 &    47 &  108 &   48 \\
5603 &    53 &   179 &   40 &   13 \\
5603 &    77 &   787 &   68 &   35 \\
5603 &   101 &   101 &   68 &   35 \\
5603 &   103 &   103 &   40 &   13 \\ \hline
5605 &     1 &    97 &  454 &  226 \\
5605 &     7 &    43 &  272 &  140 \\
5605 &    11 &    11 &  182 &   86 \\
5605 &    17 &    17 &  274 &  118 \\
5605 &  6787 &  6787 &   90 &   54 \\ \hline
5609 &     1 &    37 &  152 &   62 \\
5609 &     5 &   313 &  157 &   82 \\
5609 &     7 &   307 &  157 &   82 \\ \hline
5611 &     1 &  1039 &   60 &   30 \\
5611 &     5 &   523 &   60 &   30 \\
5611 &     7 &   169 &   60 &   30 \\
5611 &    13 &    35 &  120 &   60 \\
5611 &    17 &   433 &   60 &   30 \\
5611 &    19 &    89 &   60 &   30 \\
5611 &    23 &   275 &   60 &   30 \\
5611 &    25 &   257 &   60 &   30 \\
5611 &    37 &    37 &   60 &   30 \\
5611 &    41 &   553 &  120 &   60 \\
5611 &    49 &    49 &   60 &   30 \\
5611 &    65 &   203 &   60 &   30 \\
5611 &    67 &    73 &   60 &   30 \\
5611 &    83 &   299 &   60 &   30 \\
5611 &   107 &   913 &   60 &   30 \\
5611 &   229 &  1081 &   60 &   30 \\
5611 &   277 &   277 &   60 &   30 \\ \hline
5615 &     1 &   469 &  172 &   92 \\
5615 &     7 &    11 &  447 &  213 \\
5615 &    19 &   239 &  172 &   92 \\
5615 &   133 &   337 &   86 &   46 \\
5615 &   197 &   403 &   86 &   46 \\ \hline
5617 &     1 &   463 &  100 &   48 \\
5617 &     5 &   211 &  200 &   96 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5617 &    13 &    67 &  200 &   96 \\
5617 &    17 &   175 &  100 &   48 \\
5617 &    19 &   247 &  100 &   48 \\
5617 &    25 &    55 &  100 &   48 \\
5617 &    47 &    47 &  230 &  124 \\
5617 &    49 &    49 &  100 &   48 \\
5617 &    59 &    85 &  100 &   48 \\
5617 &    77 &   121 &  100 &   48 \\
5617 &   125 &   125 &  100 &   48 \\
5617 &   193 &   193 &  100 &   48 \\
5617 &   227 &   227 &  100 &   48 \\ \hline
5621 &     1 &    37 &   36 &   12 \\
5621 &     5 &   101 &  198 &   96 \\
5621 &    13 &   491 &  162 &   84 \\
5621 &    23 &   145 &  198 &   96 \\
5621 &    53 &   107 &  198 &   96 \\ \hline
5623 &     1 &    41 &  285 &  138 \\ \hline
5627 &     1 &     1 &  638 &  308 \\
5627 &   349 &  1715 &  148 &   88 \\
5627 &  1187 &  1187 &   74 &   44 \\ \hline
5629 &     1 &  1891 &  120 &   72 \\
5629 &     5 &   317 &   24 &    9 \\
5629 &    17 &   469 &   24 &    9 \\
5629 &    23 &    31 &   48 &   18 \\
5629 &    25 &   197 &  144 &   81 \\
5629 &    29 &   103 &  192 &   99 \\
5629 &    37 &    37 &   24 &    9 \\
5629 &    55 &   313 &   24 &    9 \\
5629 &    61 &   931 &  168 &   90 \\
5629 &    67 &    71 &   24 &    9 \\
5629 &    83 &   617 &   24 &    9 \\
5629 &   107 &   107 &   24 &    9 \\
5629 &   109 &   275 &   24 &    9 \\
5629 &   115 &   115 &   24 &    9 \\
5629 &   121 &   487 &   24 &    9 \\
5629 &   127 &   127 &   24 &    9 \\
5629 &   151 &   461 &   24 &    9 \\
5629 &   155 &   217 &   24 &    9 \\
5629 &   157 &   253 &   24 &    9 \\
5629 &   161 &   161 &   24 &    9 \\
5629 &   187 &   187 &   24 &    9 \\
5629 &   215 &   215 &   24 &    9 \\
5629 &   241 &   241 &   24 &    9 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5629 &   401 &   401 &   24 &    9 \\ \hline
5633 &     1 &   647 &  270 &  150 \\
5633 &     5 &   553 &  270 &  150 \\ \hline
5635 &     1 &   233 &  468 &  240 \\
5635 &    11 &   781 &   74 &   34 \\
5635 &    19 &   143 &   74 &   34 \\
5635 &    79 &   367 &  148 &   68 \\ \hline
5639 &     1 &    13 &  854 &  437 \\
5639 &     7 &    23 &  803 &  401 \\
5639 & -7111 & -7847 &   34 &   24 \\
5639 & -8455 & -8455 &   17 &   12 \\
5639 & -8615 & -8615 &   17 &   12 \\
5639 & -8647 & -8647 &   17 &   12 \\
5639 & -8903 & -8903 &   17 &   12 \\
5639 & -9895 & -9895 &   17 &   12 \\ \hline
5641 &     1 &     5 &  406 &  190 \\
5641 &     7 &  1075 &  184 &  100 \\ \hline
5645 &     1 &   767 &  122 &   62 \\
5645 &    11 &    61 &  336 &  180 \\
5645 &    17 &   199 &  152 &   68 \\
5645 &    43 &   163 &  122 &   62 \\ \hline
5647 &     1 &   115 &  199 &   88 \\ \hline
5651 &     1 &    13 &  762 &  377 \\ \hline
5653 &     1 &   137 &  366 &  189 \\ \hline
5657 &     1 &    17 &  618 &  316 \\ \hline
5659 &     1 &   121 &  435 &  233 \\ \hline
5663 &     1 &   361 &   47 &   22 \\
5663 &     5 &   115 &  188 &   88 \\
5663 &    11 &   473 &   47 &   22 \\
5663 &    17 &    55 &   47 &   22 \\
5663 &    41 &   179 &   47 &   22 \\
5663 &    47 &    47 &   94 &   44 \\
5663 &    59 &   131 &   47 &   22 \\
5663 &   143 &   241 &   47 &   22 \\
5663 &   167 &   541 &   94 &   44 \\
5663 &   227 &   367 &   47 &   22 \\ \hline
5665 &     1 &   221 &  114 &   58 \\
5665 &    19 &   203 &  114 &   58 \\
5665 &    59 &   577 &  114 &   58 \\ \hline
5669 &     1 &    35 &  581 &  299 \\
5669 &     7 &    29 &  120 &   52 \\ \hline
5671 &     1 &    25 &  372 &  184 \\ \hline
5675 &     1 &  1699 &   82 &   46 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5675 &     7 &   781 &  164 &   92 \\ \hline
5677 &     1 &     1 &  156 &   72 \\
5677 &     5 &   223 &   78 &   36 \\
5677 &    11 &    11 &   78 &   36 \\
5677 &    13 &   229 &  156 &   72 \\
5677 &    19 &   547 &   78 &   36 \\
5677 &    83 &    83 &   78 &   36 \\ \hline
5681 &     1 &   259 &  276 &  150 \\
5681 &     5 &    89 &  184 &  100 \\
5681 &     7 &   227 &   92 &   50 \\
5681 &    11 &   313 &  152 &   74 \\
5681 &    25 &   547 &  152 &   74 \\
5681 &    29 &   101 &  152 &   74 \\
5681 &    43 &   451 &  152 &   74 \\
5681 &    61 &    61 &  184 &  100 \\ \hline
5683 &     1 &   577 &  103 &   53 \\
5683 &    13 &   425 &  103 &   53 \\
5683 &    17 &   295 &  103 &   53 \\
5683 &    35 &   779 &  103 &   53 \\ \hline
5687 &     1 &    71 &  572 &  294 \\
5687 &     5 &   223 &  132 &   59 \\ \hline
5689 &     1 &   185 &  387 &  180 \\
5689 &     7 &    85 &  129 &   60 \\
5689 &    23 &    29 &  129 &   60 \\ \hline
5693 &     1 &     1 &  560 &  256 \\ \hline
5695 &     1 &   517 &  360 &  192 \\
5695 &    11 &    41 &  348 &  168 \\
5695 &    43 &    89 &  120 &   64 \\ \hline
5699 &     1 &    67 &  140 &   64 \\
5699 &     5 &   395 &  140 &   64 \\
5699 &    11 &    55 &  430 &  236 \\ \hline
5701 &     1 &    29 &  160 &   85 \\
5701 &     5 &   323 &  160 &   85 \\
5701 &    13 &   263 &  160 &   85 \\ \hline
5705 &     1 &   127 &   72 &   36 \\
5705 &    11 &    11 &   38 &   10 \\
5705 &    17 &   131 &  144 &   72 \\
5705 &    19 &    79 &  144 &   72 \\
5705 &    23 &   361 &   72 &   36 \\
5705 &    29 &   487 &  144 &   72 \\
5705 &    47 &   731 &   72 &   36 \\
5705 &    83 &   229 &  216 &  108 \\
5705 &    89 &   631 &   72 &   36 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5705 &   199 &  2083 &  106 &   62 \\ \hline
5707 &     1 &   209 &  156 &   72 \\
5707 &     5 &    31 &  156 &   72 \\
5707 &    11 &    89 &  532 &  268 \\ \hline
5711 &     1 &    23 &  253 &  120 \\
5711 &    19 &    41 &  203 &   85 \\
5711 &    29 &    29 &  203 &   85 \\
5711 &   101 &   247 &  253 &  120 \\ \hline
5713 &     1 &   119 &  329 &  161 \\
5713 &     5 &  1687 &   63 &   35 \\
5713 &     7 &  2315 &   63 &   35 \\
5713 &    13 &   251 &   63 &   35 \\
5713 &    19 &  2393 &   63 &   35 \\
5713 &   125 &   761 &   63 &   35 \\
5713 &   137 &   395 &  126 &   70 \\
5713 &   287 &   919 &   63 &   35 \\
5713 &   557 &  1903 &   63 &   35 \\
5713 &   623 &   623 &   63 &   35 \\ \hline
5717 &     1 &    37 &  448 &  228 \\
5717 &    67 &   113 &  141 &   59 \\ \hline
5719 &     1 &   275 &   30 &   12 \\
5719 &     5 &   775 &   30 &   12 \\
5719 &    11 &   239 &  414 &  216 \\
5719 &    17 &   151 &   30 &   12 \\
5719 &    23 &   187 &   30 &   12 \\
5719 &    25 &   365 &   30 &   12 \\
5719 &    31 &    31 &   30 &   12 \\
5719 &    37 &   607 &  324 &  180 \\
5719 &    55 &   929 &  162 &   90 \\
5719 &    61 &   199 &   30 &   12 \\
5719 &    85 &   307 &   30 &   12 \\
5719 &   229 &   331 &   30 &   12 \\
5719 &   263 &   263 &   30 &   12 \\
5719 &   271 &   271 &   30 &   12 \\
5719 &   319 &   533 &   30 &   12 \\
5719 &   401 &   401 &   30 &   12 \\ \hline
5723 &     1 &    11 &  608 &  272 \\
5723 &     5 &  1957 &   60 &   36 \\
5723 &    29 &  3091 &   60 &   36 \\
5723 &   827 &  4445 &   60 &   36 \\
5723 &  1573 &  1573 &   60 &   36 \\
5723 &  2693 &  5897 &   60 &   36 \\
5723 &  6041 &  6041 &   60 &   36 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5725 &     1 &   617 &  148 &   84 \\
5725 &   131 &   667 &  148 &   84 \\ \hline
5729 &     1 &   637 &   32 &   16 \\
5729 &     5 &   347 &   64 &   32 \\
5729 &    11 &   793 &   96 &   48 \\
5729 &    13 &  1339 &   32 &   16 \\
5729 &    19 &   655 &   32 &   16 \\
5729 &    23 &  1249 &   32 &   16 \\
5729 &    25 &   227 &   64 &   32 \\
5729 &    31 &   719 &   32 &   16 \\
5729 &    37 &  1537 &   32 &   16 \\
5729 &    41 &   287 &   32 &   16 \\
5729 &    43 &   265 &   32 &   16 \\
5729 &    47 &   769 &   32 &   16 \\
5729 &    49 &  1459 &   32 &   16 \\
5729 &    61 &   889 &   32 &   16 \\
5729 &    65 &    65 &   64 &   32 \\
5729 &    79 &   487 &   64 &   32 \\
5729 &    89 &  1807 &   32 &   16 \\
5729 &    97 &   575 &   64 &   32 \\
5729 &   113 &   179 &  128 &   64 \\
5729 &   131 &  1607 &   32 &   16 \\
5729 &   137 &  1535 &   32 &   16 \\
5729 &   145 &   463 &   32 &   16 \\
5729 &   229 &  2347 &   32 &   16 \\
5729 &   235 &   235 &   96 &   48 \\
5729 &   239 &   985 &   32 &   16 \\
5729 &   271 &   271 &   32 &   16 \\
5729 &   439 &   943 &   32 &   16 \\
5729 &   481 &   481 &   32 &   16 \\
5729 &   857 &   857 &   32 &   16 \\
5729 &  1057 &  1057 &   32 &   16 \\ \hline
5731 &     1 &    47 & 1130 &  540 \\ \hline
5735 &     1 &   121 &  120 &   60 \\
5735 &     7 &   311 &  120 &   60 \\
5735 &    41 &   239 &  120 &   60 \\
5735 &    43 &   287 &  120 &   60 \\
5735 &    73 &   461 &  120 &   60 \\ \hline
5737 &     1 &  1571 &   53 &   28 \\
5737 &     5 &  1919 &   53 &   28 \\
5737 &     7 &   139 &  212 &  112 \\
5737 &    11 &  1439 &  106 &   56 \\
5737 &    13 &  2191 &   53 &   28 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5737 &    23 &   515 &   53 &   28 \\
5737 &    25 &  2057 &   53 &   28 \\
5737 &    37 &  1217 &   53 &   28 \\
5737 &    43 &   263 &  212 &  112 \\
5737 &    49 &   823 &  106 &   56 \\
5737 &    85 &   419 &  106 &   56 \\
5737 &    97 &  2089 &   53 &   28 \\
5737 &   119 &   497 &   53 &   28 \\
5737 &   121 &  1993 &   53 &   28 \\
5737 &   311 &   311 &   53 &   28 \\ \hline
5741 &     1 &    73 &  694 &  338 \\
5741 &     7 &   965 &  196 &  112 \\ \hline
5743 &     1 &   143 &  462 &  240 \\ \hline
5747 &     1 &    17 &  712 &  392 \\
5747 &     5 &    25 &  606 &  306 \\ \hline
5749 &     1 &   523 &  116 &   64 \\
5749 &    13 &    59 &  116 &   64 \\
5749 &    17 &   637 &  116 &   64 \\ \hline
5753 &     1 &    31 &  684 &  338 \\ \hline
5755 &     1 &   259 &  218 &  102 \\
5755 &    13 &   209 &  299 &  161 \\
5755 &    17 &   263 &  299 &  161 \\
5755 &    19 &   667 &  109 &   51 \\ \hline
5759 &     1 &   791 &   16 &    7 \\
5759 &     5 &    79 &   32 &   14 \\
5759 &     7 &   839 &   16 &    7 \\
5759 &    11 &   181 &   32 &   14 \\
5759 &    17 &   739 &   16 &    7 \\
5759 &    19 &   695 &   16 &    7 \\
5759 &    23 &   967 &   16 &    7 \\
5759 &    25 &   239 &   32 &   14 \\
5759 &    29 &   227 &   32 &   14 \\
5759 &    37 &  1273 &   16 &    7 \\
5759 &    41 &  1727 &   16 &    7 \\
5759 &    53 &   517 &   16 &    7 \\
5759 &    55 &   757 &   16 &    7 \\
5759 &    59 &   653 &   16 &    7 \\
5759 &    61 &   535 &   16 &    7 \\
5759 &    67 &   677 &   16 &    7 \\
5759 &    71 &    71 &   48 &   21 \\
5759 &    73 &  1613 &   16 &    7 \\
5759 &    83 &  1471 &   16 &    7 \\
5759 &    89 &   497 &   16 &    7 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5759 &    95 &  1511 &   16 &    7 \\
5759 &   101 &   409 &   16 &    7 \\
5759 &   103 &   823 &   16 &    7 \\
5759 &   109 &   127 &   32 &   14 \\
5759 &   113 &   749 &   16 &    7 \\
5759 &   115 &   469 &   16 &    7 \\
5759 &   119 &  1063 &   16 &    7 \\
5759 &   121 &   389 &   16 &    7 \\
5759 &   133 &  1205 &   16 &    7 \\
5759 &   137 &  1127 &   16 &    7 \\
5759 &   139 &   193 &   16 &    7 \\
5759 &   149 &  1759 &   16 &    7 \\
5759 &   151 &   151 &   32 &   14 \\
5759 &   161 &   293 &   16 &    7 \\
5759 &   173 &  1255 &   16 &    7 \\
5759 &   191 &  1583 &   16 &    7 \\
5759 &   197 &   713 &   16 &    7 \\
5759 &   199 &   685 &   16 &    7 \\
5759 &   251 &   407 &   16 &    7 \\
5759 &   257 &  1349 &   16 &    7 \\
5759 &   263 &   263 &   32 &   14 \\
5759 &   287 &  1055 &   16 &    7 \\
5759 &   289 &   289 &   16 &    7 \\
5759 &   313 &   313 &   16 &    7 \\
5759 &   319 &   433 &   16 &    7 \\
5759 &   329 &   329 &   16 &    7 \\
5759 &   343 &   343 &   16 &    7 \\
5759 &   355 &   631 &   16 &    7 \\
5759 &   367 &   803 &   32 &   14 \\
5759 &   373 &  1303 &   16 &    7 \\
5759 &   419 &   877 &   16 &    7 \\
5759 &   421 &   857 &   16 &    7 \\
5759 &   457 &   707 &   16 &    7 \\
5759 &   487 &   487 &   32 &   14 \\
5759 &   515 &   515 &   32 &   14 \\
5759 &   551 &  1421 &   16 &    7 \\
5759 &   575 &  1151 &   16 &    7 \\
5759 &   583 &  1237 &   16 &    7 \\
5759 &   593 &   593 &   16 &    7 \\
5759 &   623 &   629 &   32 &   14 \\
5759 &   649 &   649 &   16 &    7 \\
5759 &   697 &   697 &   16 &    7 \\
5759 &   773 &   773 &   16 &    7 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5759 &   809 &   815 &   16 &    7 \\
5759 &   881 &   881 &   16 &    7 \\
5759 &   899 &   899 &   16 &    7 \\
5759 &   965 &   965 &   16 &    7 \\
5759 &   995 &  1093 &   16 &    7 \\
5759 &  1109 &  1109 &   16 &    7 \\
5759 &  1159 &  1159 &   16 &    7 \\
5759 &  1285 &  1285 &   16 &    7 \\
5759 &  1393 &  1393 &   16 &    7 \\
5759 &  1397 &  1397 &   16 &    7 \\
5759 &  1439 &  1663 &   16 &    7 \\ \hline
5761 &     1 &    53 &  597 &  300 \\
5761 &    11 &    23 &  459 &  210 \\ \hline
5765 &     1 &    47 &  516 &  264 \\
5765 &     7 &    83 &  332 &  152 \\
5765 &    11 &  4571 &   92 &   56 \\ \hline
5767 &     1 &  1733 &  180 &   96 \\
5767 &     5 &   481 &  135 &   72 \\
5767 &     7 &   139 &  135 &   72 \\
5767 &    13 &   569 &   45 &   24 \\
5767 &    19 &   251 &   90 &   48 \\
5767 &    23 &    23 &  225 &  120 \\
5767 &    31 &  1705 &   45 &   24 \\
5767 &    43 &   179 &   90 &   48 \\
5767 &    53 &  1061 &   45 &   24 \\
5767 &    61 &   127 &  135 &   72 \\
5767 &    85 &   529 &   45 &   24 \\
5767 &   101 &   163 &  135 &   72 \\
5767 &   103 &   697 &   45 &   24 \\
5767 &   169 &   785 &   45 &   24 \\
5767 &   217 &   217 &   45 &   24 \\
5767 &   235 &   985 &   45 &   24 \\
5767 &   257 &   257 &   45 &   24 \\
5767 &   259 &  2087 &   45 &   24 \\
5767 &   265 &  3281 &   45 &   24 \\
5767 &   311 &   479 &   45 &   24 \\
5767 &   683 &   683 &   45 &   24 \\
5767 &   781 &  1201 &   45 &   24 \\
5767 &  1069 &  1069 &   45 &   24 \\ \hline
5771 &     1 &   133 &  548 &  272 \\ \hline
5773 &     1 &    13 &  142 &   70 \\
5773 &     5 &   293 &  142 &   70 \\
5773 &     7 &    19 &  142 &   70 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5773 &    25 &   233 &  142 &   70 \\
5773 &    59 &   187 &  142 &   70 \\ \hline
5777 &     1 &     7 &  760 &  372 \\ \hline
5779 &     1 &   109 &  403 &  211 \\
5779 &    13 &    55 &  184 &   82 \\ \hline
5783 &     1 &    95 &  283 &  149 \\
5783 &     5 &   265 &  566 &  298 \\
5783 &    23 &   119 &  283 &  149 \\ \hline
5785 &     1 &     1 &  136 &   64 \\
5785 &     7 &   391 &   68 &   32 \\
5785 &    11 &    71 &   68 &   32 \\
5785 &    17 &   967 &   68 &   32 \\
5785 &    23 &   127 &  204 &   96 \\
5785 &    37 &   209 &  136 &   64 \\
5785 &   103 &   103 &   68 &   32 \\
5785 &   161 &   161 &   68 &   32 \\
5785 &   629 &   629 &   68 &   32 \\ \hline
5789 &     1 &    19 &  322 &  140 \\
5789 &   211 &   211 &  144 &   78 \\ \hline
5791 &     1 &   131 &  231 &  116 \\
5791 &     5 &   227 &  231 &  116 \\ \hline
5795 &     1 &    53 &  348 &  168 \\
5795 &     7 &    17 &  336 &  156 \\ \hline
5797 &     1 &    47 &  130 &   60 \\
5797 &     5 &   383 &  350 &  180 \\
5797 &    29 &   103 &  130 &   60 \\ \hline
5801 &     1 &   499 &  251 &  126 \\
5801 &     5 &   125 &  502 &  252 \\ \hline
5803 &     1 &   113 &  384 &  186 \\ \hline
5807 &     1 &   167 &  389 &  199 \\
5807 &     5 &    79 &  309 &  173 \\
5807 &    67 &    67 &   40 &   13 \\ \hline
5809 &     1 &  1297 &   78 &   39 \\
5809 &     5 &   169 &   78 &   39 \\
5809 &     7 &    85 &  156 &   78 \\
5809 &    17 &   559 &   78 &   39 \\
5809 &    29 &    29 &   78 &   39 \\
5809 &    31 &   547 &   78 &   39 \\
5809 &    49 &   383 &   78 &   39 \\
5809 &    83 &   797 &   78 &   39 \\
5809 &    95 &   161 &   78 &   39 \\
5809 &   101 &   101 &   78 &   39 \\
5809 &   103 &   221 &   78 &   39 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5809 &   137 &  1279 &   78 &   39 \\ \hline
5813 &     1 &    11 &  405 &  211 \\ \hline
5815 &     1 &    47 &  506 &  238 \\ \hline
5819 &     1 &   403 &   42 &   19 \\
5819 &     5 &    91 &   42 &   19 \\
5819 &     7 &   229 &   42 &   19 \\
5819 &    17 &   109 &   42 &   19 \\
5819 &    19 &    19 &   42 &   19 \\
5819 &    25 &   485 &   42 &   19 \\
5819 &    29 &    95 &   42 &   19 \\
5819 &    31 &   127 &   42 &   19 \\
5819 &    35 &   269 &   42 &   19 \\
5819 &    47 &    47 &  126 &   57 \\
5819 &    49 &   305 &   42 &   19 \\
5819 &    65 &   155 &   84 &   38 \\
5819 &    71 &   377 &   42 &   19 \\
5819 &    73 &    73 &   42 &   19 \\
5819 &   131 &   331 &   42 &   19 \\
5819 &   211 &   211 &   42 &   19 \\
5819 &   233 &   233 &   42 &   19 \\
5819 &   251 &   689 &   42 &   19 \\
5819 &   409 &   409 &   42 &   19 \\
5819 &   959 &   959 &   42 &   19 \\ \hline
5821 &     1 &    13 &  796 &  405 \\
5821 &     5 &     5 &  192 &  105 \\ \hline
5825 &     1 &   323 &  396 &  208 \\ \hline
5827 &     1 &    71 &  425 &  199 \\
5827 &     5 &   181 &  930 &  504 \\ \hline
5831 &     1 &    97 &  316 &  152 \\
5831 &    11 &    47 &  322 &  140 \\ \hline
5833 &     1 &    77 &  183 &   93 \\
5833 &     5 &  1747 &  120 &   66 \\
5833 &     7 &    29 &  126 &   54 \\
5833 &    11 &   203 &   63 &   27 \\
5833 &    23 &   197 &  183 &   93 \\
5833 &    35 &   511 &   63 &   27 \\
5833 &   191 &   191 &   63 &   27 \\ \hline
5837 &     1 &   211 &   76 &   40 \\
5837 &     5 &    35 &  152 &   80 \\
5837 &     7 &   691 &   76 &   40 \\
5837 &    11 &   563 &  152 &   80 \\
5837 &    17 &  1141 &   76 &   40 \\
5837 &    25 &    77 &  228 &  120 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5837 &    31 &   787 &   76 &   40 \\
5837 &    49 &    49 &  152 &   80 \\
5837 &   157 &   355 &   76 &   40 \\
5837 &   301 &   301 &   76 &   40 \\ \hline
5839 &     1 &   529 &   39 &   18 \\
5839 &     5 &   163 &   39 &   18 \\
5839 &     7 &  1075 &   39 &   18 \\
5839 &    11 &   787 &   39 &   18 \\
5839 &    17 &   679 &   39 &   18 \\
5839 &    25 &   377 &   39 &   18 \\
5839 &    29 &   371 &   39 &   18 \\
5839 &    35 &   271 &   39 &   18 \\
5839 &    37 &  1175 &   39 &   18 \\
5839 &    41 &   583 &   39 &   18 \\
5839 &    47 &   533 &   78 &   36 \\
5839 &    73 &   101 &   39 &   18 \\
5839 &    79 &    79 &   39 &   18 \\
5839 &    83 &   461 &   39 &   18 \\
5839 &    91 &   263 &   39 &   18 \\
5839 &   115 &   115 &   78 &   36 \\
5839 &   127 &   157 &   78 &   36 \\
5839 &   139 &  1327 &   39 &   18 \\
5839 &   161 &   409 &   39 &   18 \\
5839 &   205 &  1321 &   39 &   18 \\
5839 &   239 &   239 &   39 &   18 \\
5839 &   527 &   647 &   39 &   18 \\
5839 &   593 &   593 &   39 &   18 \\ \hline
5843 &     1 &   617 &  184 &   99 \\ \hline
5845 &     1 &   127 &  102 &   54 \\
5845 &    11 &  1109 &  102 &   54 \\
5845 &    13 &    71 &  460 &  224 \\
5845 &    59 &   253 &  102 &   54 \\
5845 &   181 &   599 &  102 &   54 \\ \hline
5849 &     1 &   173 &  759 &  402 \\ \hline
5851 &     1 &   565 &  105 &   55 \\
5851 &     5 &   373 &  105 &   55 \\
5851 &    19 &   653 &  105 &   55 \\ \hline
5855 &     1 &   137 &  205 &  107 \\
5855 &    11 &    23 &  520 &  260 \\ \hline
5857 &     1 &   479 &  227 &  115 \\
5857 &     5 &    83 &  227 &  115 \\
5857 &    11 &    17 &  454 &  230 \\
5857 &    43 &    43 &  227 &  115 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5857 &    47 &    85 &  318 &  174 \\ \hline
5861 &     1 &   161 &  478 &  250 \\ \hline
5863 &     1 &   251 &  240 &  120 \\
5863 &     5 &     5 &  480 &  240 \\ \hline
5867 &     1 &    59 &  398 &  182 \\ \hline
5869 &     1 &   139 &  112 &   53 \\
5869 &     5 &    97 &  224 &  106 \\
5869 &     7 &   199 &  224 &  106 \\ \hline
5873 &     1 &    19 &  484 &  230 \\
5873 &    11 &    17 &  335 &  154 \\
5873 &    43 &   457 &  149 &   76 \\ \hline
5875 &     1 &   289 &  287 &  141 \\
5875 &    11 &    29 &  346 &  178 \\
5875 & 28637 & 45893 &   59 &   37 \\
5875 & 30941 & 67757 &   59 &   37 \\
5875 & 54917 & 54917 &   59 &   37 \\
5875 & 84493 & 84493 &   59 &   37 \\ \hline
5879 &     1 &   125 &  108 &   47 \\
5879 &    11 &   367 &  108 &   47 \\ \hline
5881 &     1 &    97 &  280 &  140 \\
5881 &    11 &    11 &  280 &  140 \\ \hline
5885 &     1 &     1 &  112 &   44 \\
5885 &    13 &    97 &  484 &  228 \\ \hline
5887 &     1 &    67 &  452 &  208 \\ \hline
5891 &     1 &   155 &  458 &  228 \\ \hline
5893 &     1 &    49 &  410 &  205 \\
5893 &     7 &    59 &  736 &  361 \\
5893 &  1315 &  3877 &   84 &   49 \\ \hline
5897 &     1 &   793 &   75 &   42 \\
5897 &     5 &   437 &  100 &   56 \\
5897 &     7 &  1409 &   50 &   28 \\
5897 &    11 &  1777 &   25 &   14 \\
5897 &    13 &  2719 &   25 &   14 \\
5897 &    17 &  5009 &   25 &   14 \\
5897 &    19 &   455 &  125 &   70 \\
5897 &    23 &  1711 &   50 &   28 \\
5897 &    29 &  2551 &   50 &   28 \\
5897 &    31 &  3817 &   25 &   14 \\
5897 &    35 &   421 &   75 &   42 \\
5897 &    43 &  3139 &   25 &   14 \\
5897 &    55 &  1015 &   50 &   28 \\
5897 &    83 &  3313 &   25 &   14 \\
5897 &   109 &  2795 &   50 &   28 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5897 &   133 &   977 &   50 &   28 \\
5897 &   137 &  3793 &   25 &   14 \\
5897 &   151 &  2167 &   25 &   14 \\
5897 &   155 &   583 &   50 &   28 \\
5897 &   161 &  2815 &   25 &   14 \\
5897 &   173 &  2215 &   25 &   14 \\
5897 &   175 &  1951 &   25 &   14 \\
5897 &   209 &  3665 &   25 &   14 \\
5897 &   217 &   595 &  100 &   56 \\
5897 &   229 &   229 &  100 &   56 \\
5897 &   257 &  1831 &   50 &   28 \\
5897 &   271 &  3473 &   25 &   14 \\
5897 &   617 &  2423 &   25 &   14 \\
5897 &   647 &  2039 &   25 &   14 \\
5897 &   695 &  1519 &   50 &   28 \\
5897 &   709 &  2291 &   25 &   14 \\
5897 &   755 &  3979 &   25 &   14 \\
5897 &  1207 &  2801 &   25 &   14 \\
5897 &  1219 &  2867 &   25 &   14 \\
5897 &  1243 &  1243 &   50 &   28 \\
5897 &  1385 &  4375 &   25 &   14 \\
5897 &  1537 &  1537 &   50 &   28 \\
5897 &  2003 &  5939 &   25 &   14 \\
5897 &  2455 &  2455 &   25 &   14 \\
5897 &  2791 &  5617 &   25 &   14 \\
5897 &  3047 &  3511 &   25 &   14 \\
5897 &  3155 &  3155 &   25 &   14 \\
5897 &  3839 &  7571 &   25 &   14 \\
5897 &  4447 &  5123 &   25 &   14 \\
5897 &  4915 &  4915 &   25 &   14 \\
5897 &  4969 &  5095 &   25 &   14 \\
5897 &  5203 &  5203 &   25 &   14 \\ \hline
5899 &     1 &    79 &  382 &  196 \\ \hline
5903 &     1 &   209 &  221 &  104 \\
5903 &     5 &    59 &  221 &  104 \\ \hline
5905 &     1 &   991 &  177 &   95 \\
5905 &     7 &     7 &  118 &   50 \\
5905 &    13 &   211 &   59 &   25 \\
5905 &    17 &   187 &   59 &   25 \\
5905 &    19 &  1021 &  177 &   95 \\
5905 &   269 &   413 &   59 &   25 \\ \hline
5909 &     1 &   337 &  286 &  148 \\
5909 &    11 &   161 &  572 &  296 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5909 &   109 &   109 &  157 &   91 \\ \hline
5911 &     1 &   193 &  167 &   80 \\
5911 &     5 &    83 &  334 &  160 \\
5911 &    11 &    17 &  167 &   80 \\
5911 &    13 &    73 &  167 &   80 \\
5911 &    61 &    61 &  167 &   80 \\ \hline
5915 &     1 &    31 &  312 &  156 \\
5915 &    11 &   139 &  204 &   96 \\
5915 &    17 &   929 &  108 &   60 \\ \hline
5917 &     1 &   109 &  228 &  108 \\
5917 &     5 &    19 &  480 &  240 \\
5917 &    13 &   599 &  252 &  132 \\
5917 &    25 &    89 &  504 &  264 \\ \hline
5921 &     1 &   665 &   92 &   48 \\
5921 &     7 &   611 &   69 &   36 \\
5921 &    11 &  1711 &   23 &   12 \\
5921 &    13 &  1799 &   23 &   12 \\
5921 &    17 &  1225 &   23 &   12 \\
5921 &    23 &  2035 &   23 &   12 \\
5921 &    25 &    77 &  115 &   60 \\
5921 &    29 &  1687 &   23 &   12 \\
5921 &    37 &  4759 &   23 &   12 \\
5921 &    41 &   929 &   69 &   36 \\
5921 &    43 &   497 &   92 &   48 \\
5921 &    53 &   235 &   92 &   48 \\
5921 &    59 &   535 &   69 &   36 \\
5921 &    61 &  2299 &   23 &   12 \\
5921 &    71 &  1883 &   23 &   12 \\
5921 &    73 &  1181 &   46 &   24 \\
5921 &    85 &  1019 &   69 &   36 \\
5921 &    89 &  1867 &   23 &   12 \\
5921 &    97 &  1355 &   23 &   12 \\
5921 &   101 &   101 &  207 &  108 \\
5921 &   103 &  3401 &   23 &   12 \\
5921 &   109 &  3233 &   23 &   12 \\
5921 &   115 &  2587 &   23 &   12 \\
5921 &   127 &  3433 &   23 &   12 \\
5921 &   131 &   229 &  138 &   72 \\
5921 &   133 &  1663 &   23 &   12 \\
5921 &   143 &  1615 &   23 &   12 \\
5921 &   157 &  1639 &   23 &   12 \\
5921 &   163 &  1723 &   23 &   12 \\
5921 &   197 &   815 &   69 &   36 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5921 &   203 &   203 &   69 &   36 \\
5921 &   211 &   335 &   46 &   24 \\
5921 &   247 &   715 &   46 &   24 \\
5921 &   263 &  2675 &   23 &   12 \\
5921 &   283 &   767 &   23 &   12 \\
5921 &   329 &  1727 &   23 &   12 \\
5921 &   385 &  1471 &   23 &   12 \\
5921 &   439 &  1463 &   23 &   12 \\
5921 &   479 &   479 &   46 &   24 \\
5921 &   559 &   559 &   46 &   24 \\
5921 &   575 &  2713 &   23 &   12 \\
5921 &   583 &   583 &   23 &   12 \\
5921 &   635 &  1831 &   23 &   12 \\
5921 &   641 &  1961 &   23 &   12 \\
5921 &   649 &  2839 &   23 &   12 \\
5921 &   679 &  2879 &   23 &   12 \\
5921 &   689 &   857 &   46 &   24 \\
5921 &   721 &  2411 &   23 &   12 \\
5921 &   743 &  3847 &   23 &   12 \\
5921 &   803 &  1151 &   23 &   12 \\
5921 &   863 &   863 &   23 &   12 \\
5921 &   865 &  2383 &   23 &   12 \\
5921 &   959 &  1819 &   23 &   12 \\
5921 &  1211 &  1495 &   23 &   12 \\
5921 &  1223 &  1223 &   23 &   12 \\
5921 &  1243 &  3563 &   23 &   12 \\
5921 &  1343 &  1343 &   23 &   12 \\
5921 &  1447 &  1447 &   46 &   24 \\
5921 &  1609 &  1609 &   23 &   12 \\
5921 &  2027 &  2983 &   23 &   12 \\
5921 &  2119 &  2119 &   23 &   12 \\
5921 &  2473 &  2473 &   23 &   12 \\
5921 &  2567 &  2567 &   23 &   12 \\ \hline
5923 &     1 &     7 &  547 &  239 \\ \hline
5927 &     1 &    19 &  161 &   71 \\
5927 &     5 &   367 &  278 &  141 \\
5927 &    13 &  1105 &  117 &   70 \\
5927 &    17 &    95 &  278 &  141 \\
5927 &    37 &    37 &  278 &  141 \\ \hline
5929 &     1 &   115 &  176 &   82 \\
5929 &    13 &   181 &  176 &   82 \\
5929 &    37 &   125 &  176 &   82 \\ \hline
5933 &     1 &    23 & 1060 &  536 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5933 &   181 &   181 &  132 &   72 \\
5933 &   259 &  1219 &  132 &   72 \\ \hline
5935 &     1 &    19 &  740 &  372 \\ \hline
5939 &     1 &   155 &  918 &  498 \\ \hline
5941 &     1 &   787 &  180 &   96 \\
5941 &     5 &     5 &  456 &  228 \\
5941 &     7 &   121 &  456 &  228 \\ \hline
5945 &     1 &   341 &  260 &  136 \\
5945 &     7 &    23 &  200 &   96 \\
5945 &    11 &   119 &  100 &   48 \\
5945 &    17 &    17 &  260 &  136 \\
5945 &    37 &    43 &  140 &   56 \\ \hline
5947 &     1 &     1 &   24 &    6 \\
5947 &     5 &    23 &  444 &  228 \\
5947 &     7 &     7 &   24 &    6 \\
5947 &    11 &    11 &   24 &    6 \\
5947 &    13 &   217 &  516 &  246 \\
5947 &    43 &    65 &   24 &    6 \\ \hline
5951 &     1 &    13 &  200 &   85 \\
5951 &     5 &    31 &  180 &   90 \\
5951 &     7 &    67 &  180 &   90 \\ \hline
5953 &     1 &   349 &  123 &   63 \\
5953 &     5 &   175 &   41 &   21 \\
5953 &     7 &     7 &  123 &   63 \\
5953 &    11 &   539 &   41 &   21 \\
5953 &    13 &   151 &   41 &   21 \\
5953 &    17 &  1063 &   41 &   21 \\
5953 &    23 &   323 &  164 &   84 \\
5953 &    29 &    29 &  410 &  210 \\
5953 &    31 &   529 &   41 &   21 \\
5953 &    43 &   479 &   82 &   42 \\
5953 &    47 &  1595 &   41 &   21 \\
5953 &    59 &    59 &  123 &   63 \\
5953 &    73 &   895 &   41 &   21 \\
5953 &    77 &  1369 &   41 &   21 \\
5953 &    85 &   683 &   41 &   21 \\
5953 &   119 &   619 &   41 &   21 \\
5953 &   121 &  1031 &   41 &   21 \\
5953 &   181 &  1759 &   41 &   21 \\
5953 &   187 &   365 &   82 &   42 \\
5953 &   211 &   211 &   41 &   21 \\
5953 &   295 &  1619 &   41 &   21 \\
5953 &   377 &   991 &   41 &   21 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5953 &   653 &   653 &   82 &   42 \\
5953 &   691 &  2249 &   41 &   21 \\
5953 &  1465 &  1943 &   41 &   21 \\
5953 &  1657 &  1657 &   41 &   21 \\ \hline
5957 &     1 &     1 &   16 &    2 \\
5957 &     5 &     5 &  264 &  132 \\
5957 &    13 &    41 &  148 &   68 \\
5957 &    17 &   157 &  248 &  130 \\
5957 &    29 &   545 &  132 &   66 \\
5957 &    31 &    73 &  148 &   68 \\
5957 &    43 &   247 &  116 &   64 \\
5957 &    67 &    97 &  280 &  134 \\
5957 &    71 &    71 &  116 &   64 \\ \hline
5959 &     1 &    77 &  656 &  324 \\ \hline
5963 &     1 &    13 &  198 &   88 \\ \hline
5965 &     1 &   319 &  140 &   72 \\
5965 &    23 &  1097 &  140 &   72 \\ \hline
5969 &     1 &   197 &  192 &   90 \\
5969 &     5 &   125 &  192 &   90 \\ \hline
5971 &     1 &    17 &  408 &  186 \\
5971 &     5 &     5 &  420 &  204 \\ \hline
5975 &     1 &   133 &  414 &  202 \\
5975 &     7 &    41 &  207 &  101 \\
5975 &   409 &  1793 &  124 &   72 \\ \hline
5977 &     1 &   277 &  195 &   99 \\
5977 &     5 &   175 &  195 &   99 \\
5977 &    29 &   343 &  195 &   99 \\ \hline
5981 &     1 &   323 &  196 &  104 \\
5981 &     7 &    11 &  425 &  195 \\ \hline
5983 &     1 &     1 &  720 &  360 \\
5983 &     5 &    17 &  240 &  120 \\
5983 &     7 &     7 &  120 &   60 \\
5983 &    19 &   281 &  120 &   60 \\
5983 &    49 &    85 &  120 &   60 \\ \hline
5987 &     1 &   131 &   46 &   20 \\
5987 &    11 &   101 &   46 &   20 \\
5987 &    29 &   277 &   46 &   20 \\
5987 &    31 &    35 &   92 &   40 \\
5987 &    59 &   215 &   46 &   20 \\
5987 &    71 &   323 &   46 &   20 \\
5987 &   331 &   331 &   46 &   20 \\ \hline
5989 &     1 &  1135 &   88 &   48 \\
5989 &    55 &   239 &  264 &  144 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
5989 &    83 &  1021 &   88 &   48 \\
5989 &   167 &   167 &   88 &   48 \\
5989 &   175 &   821 &   88 &   48 \\
5989 &   211 &   775 &   88 &   48 \\ \hline
5993 &     1 &    79 &  468 &  228 \\
5993 &     7 &   337 &  140 &   80 \\ \hline
5995 &     1 &   169 &  376 &  192 \\
5995 &     7 &    23 &  188 &   96 \\
5995 &    13 &  1141 &  188 &   96 \\ \hline
5999 &     1 &    43 &  376 &  200 \\
5999 &     5 &   575 &  167 &   82 \\
5999 &    11 &   199 &  167 &   82 \\
5999 &    13 &   277 &  167 &   82 \\
5999 &    37 &   101 &  167 &   82 \\ \hline
\end{tabular}
\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6001 &     1 &   955 &   56 &   32 \\
6001 &    11 &  2735 &   56 &   32 \\
6001 &    19 &  1535 &   56 &   32 \\
6001 &    25 &  1351 &  168 &   96 \\
6001 &    53 &  3911 &   56 &   32 \\
6001 &   473 &  3311 &   56 &   32 \\
6001 &   619 &  2095 &   56 &   32 \\ \hline
6005 &     1 &   469 &   78 &   42 \\
6005 &     7 &  4819 &   13 &    7 \\
6005 &    11 &  3019 &   13 &    7 \\
6005 &    13 &  4349 &   13 &    7 \\
6005 &    17 &  1127 &   39 &   21 \\
6005 &    19 &  3031 &   13 &    7 \\
6005 &    29 &   359 &   39 &   21 \\
6005 &    31 &   779 &   39 &   21 \\
6005 &    37 &  5629 &   13 &    7 \\
6005 &    41 &   383 &   65 &   35 \\
6005 &    43 &  2059 &   13 &    7 \\
6005 &    47 &  3991 &   13 &    7 \\
6005 &    49 &  4403 &   13 &    7 \\
6005 &    53 &  3773 &   13 &    7 \\
6005 &    59 &   817 &   52 &   28 \\
6005 &    61 &  2491 &   13 &    7 \\
6005 &    67 &  5539 &   13 &    7 \\
6005 &    71 &   547 &  104 &   56 \\
6005 &    73 &  5069 &   13 &    7 \\
6005 &    79 &  3517 &   13 &    7 \\
6005 &    91 &  2123 &   13 &    7 \\
6005 &    97 &  3439 &   26 &   14 \\
6005 &   107 &   871 &   65 &   35 \\
6005 &   109 &  3389 &   13 &    7 \\
6005 &   113 &  3227 &   13 &    7 \\
6005 &   121 &  1171 &   26 &   14 \\
6005 &   127 &  4727 &   13 &    7 \\
6005 &   133 &  3611 &   13 &    7 \\
6005 &   137 &  4387 &   13 &    7 \\
6005 &   139 &   139 &   65 &   35 \\
6005 &   143 &   827 &   26 &   14 \\
6005 &   151 &   151 &   65 &   35 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6005 &   157 &  5431 &   13 &    7 \\
6005 &   161 &   811 &   65 &   35 \\
6005 &   163 &  2219 &   13 &    7 \\
6005 &   181 &  1723 &   52 &   28 \\
6005 &   187 &  2251 &   13 &    7 \\
6005 &   193 &  4603 &   13 &    7 \\
6005 &   203 &  3307 &   13 &    7 \\
6005 &   251 &  2671 &   26 &   14 \\
6005 &   257 &  2173 &   26 &   14 \\
6005 &   269 &  2971 &   13 &    7 \\
6005 &   277 &  2467 &   26 &   14 \\
6005 &   299 &  3451 &   13 &    7 \\
6005 &   307 &  3619 &   13 &    7 \\
6005 &   311 &  2963 &   13 &    7 \\
6005 &   317 &  2707 &   13 &    7 \\
6005 &   323 &  1981 &   26 &   14 \\
6005 &   353 &  3179 &   13 &    7 \\
6005 &   361 &  3667 &   13 &    7 \\
6005 &   371 &  2261 &   26 &   14 \\
6005 &   373 &  5213 &   13 &    7 \\
6005 &   379 &  2507 &   13 &    7 \\
6005 &   403 &  2539 &   13 &    7 \\
6005 &   433 &  3539 &   13 &    7 \\
6005 &   479 &   599 &   39 &   21 \\
6005 &   491 &  3739 &   13 &    7 \\
6005 &   497 &  4187 &   13 &    7 \\
6005 &   511 &  5863 &   13 &    7 \\
6005 &   571 &   571 &   26 &   14 \\
6005 &   589 &  5917 &   13 &    7 \\
6005 &   593 &  6263 &   13 &    7 \\
6005 &   637 &   637 &   52 &   28 \\
6005 &   673 &  2899 &   13 &    7 \\
6005 &   691 &  5581 &   13 &    7 \\
6005 &   781 &  6167 &   13 &    7 \\
6005 &   799 &   799 &   39 &   21 \\
6005 &   851 &  4279 &   13 &    7 \\
6005 &   929 &  1099 &   26 &   14 \\
6005 &   943 &  3259 &   13 &    7 \\
6005 &   971 &  4459 &   13 &    7 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6005 &   983 &  4477 &   13 &    7 \\
6005 &  1043 &  1043 &   26 &   14 \\
6005 &  1139 &  4711 &   13 &    7 \\
6005 &  1229 &  1679 &   39 &   21 \\
6005 &  1237 &  3323 &   13 &    7 \\
6005 &  1259 &  4891 &   13 &    7 \\
6005 &  1267 &  3691 &   13 &    7 \\
6005 &  1349 &  4259 &   13 &    7 \\
6005 &  1387 &  2311 &   26 &   14 \\
6005 &  1403 &  5107 &   13 &    7 \\
6005 &  1427 &  5143 &   13 &    7 \\
6005 &  1429 &  3431 &   26 &   14 \\
6005 &  1463 &  5197 &   13 &    7 \\
6005 &  1469 &  2603 &   13 &    7 \\
6005 &  1549 &  6563 &   13 &    7 \\
6005 &  1591 &  4123 &   13 &    7 \\
6005 &  1597 &  1597 &   26 &   14 \\
6005 &  1643 &  5467 &   13 &    7 \\
6005 &  1661 &  2747 &   13 &    7 \\
6005 &  1711 &  3709 &   13 &    7 \\
6005 &  1787 &  5683 &   13 &    7 \\
6005 &  1939 &  1939 &   26 &   14 \\
6005 &  2003 &  6007 &   13 &    7 \\
6005 &  2023 &  4699 &   13 &    7 \\
6005 &  2077 &  4771 &   13 &    7 \\
6005 &  2197 &  3863 &   13 &    7 \\
6005 &  2263 &  3223 &   13 &    7 \\
6005 &  2291 &  6439 &   13 &    7 \\
6005 &  2327 &  6371 &   13 &    7 \\
6005 &  2347 &  2347 &   13 &    7 \\
6005 &  2359 &  4861 &   13 &    7 \\
6005 &  2363 &  2363 &   13 &    7 \\
6005 &  2381 &  3287 &   13 &    7 \\
6005 &  2509 &  5347 &   13 &    7 \\
6005 &  2579 &  2579 &   13 &    7 \\
6005 &  2611 &  5077 &   13 &    7 \\
6005 &  2683 &  2683 &   13 &    7 \\
6005 &  2867 &  5239 &   13 &    7 \\
6005 &  2903 &  2903 &   13 &    7 \\
6005 &  2939 &  2939 &   13 &    7 \\
6005 &  3047 &  6887 &   13 &    7 \\
6005 &  3101 &  3827 &   13 &    7 \\
6005 &  3187 &  3187 &   13 &    7 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6005 &  3367 &  6491 &   13 &    7 \\
6005 &  3443 &  3443 &   13 &    7 \\
6005 &  3479 &  3479 &   13 &    7 \\
6005 &  3511 &  3511 &   13 &    7 \\
6005 &  3533 &  4151 &   13 &    7 \\
6005 &  3623 &  7031 &   13 &    7 \\
6005 &  3659 &  3997 &   13 &    7 \\
6005 &  3767 &  3767 &   13 &    7 \\
6005 &  3799 &  3799 &   13 &    7 \\
6005 &  3853 &  7139 &   13 &    7 \\
6005 &  3943 &  3943 &   13 &    7 \\
6005 &  4051 &  4051 &   13 &    7 \\
6005 &  4109 &  4583 &   13 &    7 \\
6005 &  4181 &  4637 &   13 &    7 \\
6005 &  4199 &  4199 &   13 &    7 \\
6005 &  4253 &  4253 &   13 &    7 \\
6005 &  4339 &  4339 &   13 &    7 \\
6005 &  4429 &  4429 &   13 &    7 \\
6005 &  4501 &  5159 &   13 &    7 \\
6005 &  4663 &  4663 &   13 &    7 \\
6005 &  5149 &  5149 &   13 &    7 \\
6005 &  5333 &  5333 &   13 &    7 \\
6005 &  5621 &  5717 &   13 &    7 \\
6005 &  5671 &  5671 &   13 &    7 \\
6005 &  6119 &  6119 &   13 &    7 \\
6005 &  6131 &  6131 &   13 &    7 \\
6005 &  6707 &  6707 &   13 &    7 \\
6005 &  7463 &  7463 &   13 &    7 \\ \hline
6007 &     1 &   115 &  477 &  228 \\ \hline
6011 &     1 &    31 &  310 &  152 \\ \hline
6013 &     1 &  1355 &   44 &   22 \\
6013 &     5 &    83 &  132 &   66 \\
6013 &    13 &   155 &   88 &   44 \\
6013 &    17 &  1159 &   44 &   22 \\
6013 &    19 &   115 &   88 &   44 \\
6013 &    25 &  1033 &   44 &   22 \\
6013 &    29 &   233 &   88 &   44 \\
6013 &    37 &    37 &   88 &   44 \\
6013 &    41 &    85 &  132 &   66 \\
6013 &    55 &   205 &   88 &   44 \\
6013 &    61 &  1343 &   44 &   22 \\
6013 &    67 &   713 &   44 &   22 \\
6013 &    71 &   391 &   88 &   44 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6013 &   101 &   739 &   44 &   22 \\
6013 &   157 &   431 &   44 &   22 \\
6013 &   269 &   479 &   44 &   22 \\
6013 &   295 &   295 &   44 &   22 \\
6013 &   317 &  1301 &   44 &   22 \\
6013 &   605 &   661 &   44 &   22 \\
6013 &   653 &   653 &   44 &   22 \\
6013 &   775 &   775 &   44 &   22 \\
6013 &  1075 &  1079 &   44 &   22 \\ \hline
6017 &     1 &  2023 &   78 &   46 \\
6017 &   287 &  1343 &   78 &   46 \\
6017 &  2287 &  2503 &   78 &   46 \\ \hline
6019 &     1 &   121 &  400 &  202 \\
6019 &     5 &   181 &  124 &   58 \\
6019 &     7 &   149 &  732 &  402 \\
6019 &    11 &   155 &  124 &   58 \\ \hline
6023 &     1 &    13 &  759 &  399 \\
6023 &     5 &   187 &  204 &   96 \\
6023 &    17 &   197 &  506 &  266 \\ \hline
6025 &     1 &   341 &  350 &  190 \\
6025 &     7 &    31 &  160 &   80 \\
6025 &    11 &   859 &   80 &   40 \\
6025 &    23 &   103 &   80 &   40 \\
6025 &    29 &    49 &   80 &   40 \\
6025 &    41 &   107 &  320 &  160 \\ \hline
6029 &     1 &   221 &  177 &   83 \\
6029 &    13 &    77 &  177 &   83 \\
6029 &    17 &    91 &  177 &   83 \\ \hline
6031 &     1 &   727 &   36 &   18 \\
6031 &     5 &   139 &   72 &   36 \\
6031 &     7 &   695 &   72 &   36 \\
6031 &    13 &   473 &   72 &   36 \\
6031 &    17 &  1991 &   36 &   18 \\
6031 &    19 &  2297 &   36 &   18 \\
6031 &    23 &  2237 &   36 &   18 \\
6031 &    25 &   391 &   36 &   18 \\
6031 &    29 &  1231 &   72 &   36 \\
6031 &    31 &    31 &  144 &   72 \\
6031 &    43 &   385 &   72 &   36 \\
6031 &    47 &   247 &   72 &   36 \\
6031 &    49 &    77 &  108 &   54 \\
6031 &    53 &   169 &  108 &   54 \\
6031 &    61 &   649 &   72 &   36 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6031 &    91 &    91 &   72 &   36 \\
6031 &   103 &   797 &   72 &   36 \\
6031 &   125 &   125 &   72 &   36 \\
6031 &   143 &   533 &   36 &   18 \\
6031 &   149 &  1445 &   36 &   18 \\
6031 &   155 &  1177 &   36 &   18 \\
6031 &   191 &   191 &   72 &   36 \\
6031 &   301 &  1181 &   36 &   18 \\
6031 &   401 &   401 &   36 &   18 \\
6031 &   413 &   413 &   72 &   36 \\
6031 &   425 &   425 &   36 &   18 \\
6031 &   431 &  1031 &   36 &   18 \\
6031 &   505 &   661 &   36 &   18 \\
6031 &   517 &   559 &   36 &   18 \\ \hline
6035 &     1 &     1 &  160 &   80 \\
6035 &     7 &   137 &  160 &   80 \\
6035 &    19 &   217 &  160 &   80 \\
6035 &   139 &  1453 &  148 &   88 \\ \hline
6037 &     1 &     1 &   52 &   18 \\
6037 &     5 &   163 &   26 &    9 \\
6037 &    13 &    13 &   26 &    9 \\
6037 &    43 &    43 &   26 &    9 \\
6037 &    59 &    59 &   26 &    9 \\
6037 &    61 &   481 &   26 &    9 \\
6037 &   101 &   425 &   26 &    9 \\
6037 &   205 &   215 &   26 &    9 \\
6037 &   341 &   341 &   26 &    9 \\ \hline
6041 &     1 &   115 &   77 &   40 \\
6041 &     5 &   827 &   77 &   40 \\
6041 &    11 &  1139 &   77 &   40 \\
6041 &    17 &   587 &   77 &   40 \\
6041 &   157 &   157 &   77 &   40 \\
6041 &   163 &   911 &   77 &   40 \\ \hline
6043 &     1 &     7 & 1218 &  608 \\ \hline
6047 &     1 &   151 &  664 &  329 \\
6047 &     5 &   241 &  466 &  240 \\ \hline
6049 &     1 &    25 &  404 &  199 \\
6049 &     5 &   175 &  449 &  239 \\
6049 &    11 &    17 &  395 &  191 \\
6049 &    29 &    85 &  431 &  223 \\
6049 & -6305 & -6305 &    9 &    8 \\ \hline
6053 &     1 &   817 &  134 &   78 \\
6053 &    19 &  2845 &   67 &   39 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6053 &    43 &  5563 &   67 &   39 \\
6053 &   167 &  5965 &   67 &   39 \\
6053 &  2791 &  2791 &   67 &   39 \\ \hline
6055 &     1 &   481 &   34 &   14 \\
6055 &    11 &   257 &  242 &  130 \\
6055 &    17 &   407 &   34 &   14 \\
6055 &    23 &   317 &   34 &   14 \\
6055 &    29 &   169 &  276 &  144 \\
6055 &    37 &    59 &   34 &   14 \\
6055 &    47 &   271 &   34 &   14 \\
6055 &    61 &   463 &   34 &   14 \\
6055 &   103 &   443 &   34 &   14 \\
6055 &   107 &   283 &   34 &   14 \\
6055 &   109 &   647 &   34 &   14 \\
6055 &   163 &   181 &   34 &   14 \\
6055 &   187 &   187 &   34 &   14 \\ \hline
6059 &     1 &  1801 &   48 &   28 \\
6059 &     5 &  8077 &   48 &   28 \\
6059 &     7 &    29 &  558 &  264 \\
6059 &    31 &  6185 &   48 &   28 \\
6059 &    35 &  1229 &  144 &   84 \\
6059 &   169 &  5365 &   48 &   28 \\
6059 &   215 &  1829 &   96 &   56 \\
6059 &   247 &  1621 &   96 &   56 \\
6059 &   325 &  6709 &   48 &   28 \\
6059 &   481 &  4037 &   96 &   56 \\
6059 &   863 &  4483 &   48 &   28 \\
6059 &  1187 &  3277 &   48 &   28 \\
6059 &  1193 &  4819 &   48 &   28 \\
6059 &  1285 &  1747 &   48 &   28 \\
6059 &  2185 &  2185 &   96 &   56 \\ \hline
6061 &     1 &   161 &  110 &   50 \\
6061 &     5 &   457 &  110 &   50 \\
6061 &    13 &    53 &  722 &  374 \\ \hline
6065 &     1 &    49 &  156 &   72 \\ \hline
6067 &     1 &     7 &   72 &   30 \\
6067 &     5 &   103 &   72 &   30 \\
6067 &    19 &    71 &   72 &   30 \\
6067 &    25 &    25 &   72 &   30 \\
6067 &    29 &    53 &   72 &   30 \\ \hline
6071 &     1 &   397 &  100 &   52 \\
6071 &     7 &  1025 &  100 &   52 \\
6071 &    19 &    23 &  600 &  312 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6071 &    29 &   161 &  100 &   52 \\
6071 &    35 &    77 &  100 &   52 \\
6071 &    97 &  1717 &  100 &   52 \\
6071 &   365 &   463 &  100 &   52 \\
6071 &   521 &   725 &  100 &   52 \\ \hline
6073 &     1 &    17 &  152 &   79 \\
6073 &     5 &    55 &  404 &  190 \\
6073 &   455 &   455 &  152 &   79 \\ \hline
6077 &     1 &   247 &  186 &  100 \\ \hline
6079 &     1 &  1601 &  107 &   62 \\
6079 &     7 &     7 &   81 &   28 \\
6079 &    11 &   137 &  295 &  152 \\
6079 &    29 &   509 &  214 &  124 \\
6079 &   151 &   151 &  107 &   62 \\ \hline
6083 &     1 &    41 &  354 &  168 \\
6083 &     5 &   113 &  354 &  168 \\ \hline
6085 &     1 &    53 &  536 &  256 \\ \hline
6089 &     1 &     1 &  674 &  312 \\ \hline
6091 &     1 &  1313 &  140 &   82 \\
6091 &     7 &   281 &  105 &   47 \\
6091 &    11 &    71 &  350 &  176 \\
6091 &    13 &   151 &  245 &  129 \\
6091 &    35 &   209 &  105 &   47 \\
6091 &   145 &   475 &  105 &   47 \\
6091 &   157 &   215 &  105 &   47 \\ \hline
6095 &     1 &    29 &  428 &  224 \\
6095 &     7 &    37 &  386 &  194 \\
6095 &    11 &   103 &  456 &  244 \\
6095 &    13 &   139 &  386 &  194 \\
6095 & -6607 & -8143 &   28 &   20 \\
6095 & -7759 & -7759 &   28 &   20 \\
6095 & -8783 & -8783 &   14 &   10 \\
6095 & -8911 & -8911 &   14 &   10 \\
6095 & -9071 & -10063 &   14 &   10 \\
6095 & -9871 & -9871 &   14 &   10 \\
6095 & -9919 & -11831 &   14 &   10 \\
6095 & -10351 & -10351 &   14 &   10 \\ \hline
6097 &     1 &    85 &  132 &   66 \\
6097 &     5 & 27439 &   48 &   30 \\
6097 &    11 &    11 &  216 &  102 \\
6097 &    17 &   493 &  132 &   66 \\
6097 &    19 &   289 &  132 &   66 \\
6097 &    31 &    31 &  132 &   66 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6097 &    37 &   179 &  132 &   66 \\
6097 & 26191 & 26191 &   48 &   30 \\
6097 & 34135 & 76759 &   48 &   30 \\
6097 & 36847 & 58319 &   48 &   30 \\
6097 & 42527 & 59671 &   48 &   30 \\
6097 & 44831 & 61807 &   48 &   30 \\
6097 & 48943 & 64343 &   48 &   30 \\
6097 & 59287 & 59287 &   48 &   30 \\ \hline
6101 &     1 &   127 &   80 &   36 \\
6101 &    13 &   187 &   80 &   36 \\
6101 &    31 &    77 &  160 &   72 \\
6101 &    37 &    97 &   80 &   36 \\ \hline
6103 &     1 &   457 &  120 &   64 \\
6103 &     5 &   193 &  120 &   64 \\
6103 &     7 &    53 &  401 &  190 \\
6103 &    11 &   503 &  120 &   64 \\
6103 &    13 &   437 &  120 &   64 \\ \hline
6107 &     1 &   145 &  362 &  198 \\ \hline
6109 &     1 &    17 &  440 &  216 \\
6109 &     5 &   155 &  440 &  216 \\ \hline
6113 &     1 &   403 &  152 &   80 \\
6113 &    47 &    47 &  152 &   80 \\ \hline
6115 &     1 &     1 &  143 &   65 \\
6115 &    11 &   919 &  156 &   88 \\
6115 &    19 &   433 &  299 &  153 \\ \hline
6119 &     1 &   277 &  161 &   77 \\
6119 &     7 &   557 &  161 &   77 \\
6119 &    11 &    11 &  161 &   77 \\ \hline
6121 &     1 &   331 &  181 &   94 \\
6121 &     7 &    41 &  383 &  182 \\ \hline
6125 &     1 &   269 &  280 &  140 \\ \hline
6127 &     1 &    65 &  862 &  434 \\
6127 &     7 &  1021 &  158 &   86 \\ \hline
6131 &     1 &   157 &  308 &  159 \\ \hline
6133 &     1 &   133 &  438 &  219 \\
6133 &     5 &    13 &  438 &  219 \\ \hline
6137 &     1 &    73 &  176 &   80 \\ \hline
6139 &     1 &     1 &  292 &  146 \\
6139 &    11 &    47 &  240 &  114 \\
6139 &    13 &   121 &  344 &  178 \\
6139 &   179 & 21029 &   52 &   32 \\
6139 &   491 & 23717 &   52 &   32 \\
6139 &   533 & 13477 &   52 &   32 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6139 &  4217 &  8581 &   52 &   32 \\
6139 &  9685 &  9685 &   52 &   32 \\
6139 &  9733 &  9733 &  104 &   64 \\
6139 & 13397 & 23941 &   52 &   32 \\
6139 & 21461 & 21461 &   52 &   32 \\ \hline
6143 &     1 &    37 &  464 &  237 \\
6143 &     5 &    17 &  453 &  238 \\ \hline
6145 &     1 &   443 &   97 &   47 \\
6145 &     7 &   673 &  269 &  143 \\
6145 &    17 &    77 &  194 &   94 \\
6145 &    29 &    73 &  269 &  143 \\
6145 &    41 &   701 &   97 &   47 \\
6145 &    47 &   359 &   97 &   47 \\ \hline
6149 &     1 &    49 &  492 &  264 \\
6149 &     5 &     5 &  444 &  228 \\ \hline
6151 &     1 &    71 &  563 &  276 \\ \hline
6155 &     1 &    17 &  594 &  306 \\ \hline
6157 &     1 &    55 &  366 &  173 \\
6157 &     5 &   139 &  482 &  236 \\ \hline
6161 &     1 &   119 &  660 &  340 \\ \hline
6163 &     1 &   263 &  266 &  144 \\ \hline
6167 &     1 &   107 &  108 &   48 \\
6167 &     5 &   535 &  108 &   48 \\
6167 &    13 &    85 &  413 &  208 \\ \hline
6169 &     1 &     5 &  411 &  204 \\
6169 &    13 &    43 &   75 &   30 \\
6169 &    23 &   307 &  336 &  174 \\ \hline
6173 &     1 &    19 &  483 &  233 \\ \hline
6175 &     1 &     1 &  148 &   64 \\
6175 &     7 &    89 &  216 &  108 \\
6175 &    11 &   383 &   72 &   36 \\
6175 &    17 &    17 &  356 &  188 \\
6175 &    29 &    29 &   72 &   36 \\
6175 &    31 &    83 &  144 &   72 \\
6175 &    41 &   319 &  144 &   72 \\
6175 &    49 &   511 &   72 &   36 \\
6175 &    67 &   359 &   72 &   36 \\
6175 &   121 &   167 &   72 &   36 \\
6175 &   163 &   833 &  140 &   80 \\ \hline
6179 &     1 &   127 &  498 &  249 \\
6179 &     5 &    17 &  498 &  249 \\
6179 & -14051 & -14051 &   38 &   25 \\
6179 & -15595 & -18979 &   38 &   25 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6179 & -16211 & -19555 &   38 &   25 \\ \hline
6181 &     1 &   163 &  378 &  180 \\ \hline
6185 &     1 &   103 &  344 &  164 \\
6185 &     7 &    11 &  156 &   60 \\ \hline
6187 &     1 &  1549 &   99 &   55 \\
6187 &     5 &   125 &  644 &  328 \\
6187 &    41 &   905 &   99 &   55 \\
6187 &    91 &   227 &   99 &   55 \\
6187 &   215 &   215 &   99 &   55 \\ \hline
6191 &     1 &     5 &  210 &  100 \\
6191 &    11 &   235 &  210 &  100 \\ \hline
6193 &     1 &   191 &  154 &   83 \\
6193 &     5 &   161 &  154 &   83 \\
6193 &    29 &  1625 &  154 &   83 \\ \hline
6197 &     1 &  1547 &   84 &   44 \\
6197 &     5 &   565 &  168 &   88 \\
6197 &    13 &   899 &   42 &   22 \\
6197 &    19 &    19 &  126 &   66 \\
6197 &    23 &  1805 &   42 &   22 \\
6197 &    25 &   547 &   42 &   22 \\
6197 &    31 &   109 &  294 &  154 \\
6197 &    37 &  1967 &   42 &   22 \\
6197 &    71 &   551 &  126 &   66 \\
6197 &    79 &  2107 &   84 &   44 \\
6197 &   103 &  2203 &   42 &   22 \\
6197 &   143 &  1531 &   42 &   22 \\
6197 &   151 &  1583 &   42 &   22 \\
6197 &   155 &   719 &   84 &   44 \\
6197 &  1067 &  1975 &   42 &   22 \\
6197 &  1451 &  1891 &   42 &   22 \\ \hline
6199 &     1 &   119 &  349 &  166 \\ \hline
6203 &     1 &   415 &  158 &   80 \\
6203 &     5 &   203 &  158 &   80 \\
6203 &    11 &   115 &  158 &   80 \\
6203 &    23 &   545 &  158 &   80 \\ \hline
6205 &     1 &    77 &   84 &   40 \\
6205 &     7 &  1129 &  120 &   64 \\
6205 &    11 &    11 &  204 &  104 \\
6205 &    19 &   329 &   84 &   40 \\
6205 &    23 &   383 &  120 &   64 \\
6205 &    41 &    67 &  120 &   64 \\
6205 &    43 &   551 &  120 &   64 \\
6205 &    53 &   151 &  168 &   80 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6205 &    91 &  1093 &  228 &  136 \\
6205 & -12413 & -15517 &   36 &   24 \\ \hline
6209 &     1 &   391 &  103 &   50 \\
6209 &     5 &   271 &  536 &  286 \\
6209 &    11 &   127 &  103 &   50 \\
6209 &    19 &   275 &  103 &   50 \\
6209 &    29 &   577 &  103 &   50 \\ \hline
6211 &     1 &    37 &  621 &  299 \\ \hline
6215 &     1 &     7 &  244 &  128 \\
6215 &    13 &   541 &  244 &  128 \\
6215 &    17 &   269 &  244 &  128 \\
6215 &    53 &   119 &   48 &   16 \\ \hline
6217 &     1 &    13 &  584 &  288 \\
6217 &     5 &    77 &  292 &  144 \\ \hline
6221 &     1 &    37 &  377 &  175 \\ \hline
6223 &     1 &   107 &  252 &  126 \\
6223 &    13 &   215 &  231 &  126 \\ \hline
6227 &     1 &   521 &  232 &  124 \\
6227 &    17 &   127 &  232 &  124 \\
6227 &    29 &   203 &  116 &   62 \\
6227 &    31 &   947 &  116 &   62 \\ \hline
6229 &     1 &   293 &   22 &    7 \\
6229 &     7 &     7 &   22 &    7 \\
6229 &    19 &    19 &   22 &    7 \\
6229 &    25 &   197 &   22 &    7 \\
6229 &    65 &    65 &   22 &    7 \\
6229 &   101 &   101 &   22 &    7 \\
6229 &   151 &   151 &   22 &    7 \\
6229 &   269 &   269 &   22 &    7 \\ \hline
6233 &     1 &   131 &  603 &  316 \\
6233 &     5 &   199 &  261 &  122 \\
6233 &     7 &   155 &  288 &  146 \\ \hline
6235 &     1 &   113 &  168 &   84 \\
6235 &     7 &   229 &  336 &  168 \\
6235 &    13 &    13 &   98 &   42 \\
6235 &    17 &   133 &  168 &   84 \\ \hline
6239 &     1 &     5 &  336 &  176 \\
6239 &     7 &   107 &  219 &  106 \\
6239 &    23 &   179 &  219 &  106 \\
6239 &    77 &   175 &  219 &  106 \\ \hline
6241 &     1 &     5 & 1018 &  484 \\
6241 &    67 &   491 &  269 &  140 \\ \hline
6245 &     1 &   629 &   96 &   48 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6245 &     7 &   317 &   96 &   48 \\
6245 &    11 &   409 &   96 &   48 \\
6245 &    13 &   497 &   96 &   48 \\
6245 &    53 &   379 &   96 &   48 \\ \hline
6247 &     1 &   121 &  126 &   60 \\
6247 &     5 &   101 &   63 &   30 \\
6247 &     7 &     7 &  126 &   60 \\
6247 &    11 &   233 &   63 &   30 \\
6247 &    17 &    91 &  126 &   60 \\
6247 &    19 &   385 &   63 &   30 \\
6247 &    29 &   527 &   63 &   30 \\
6247 &    37 &   157 &  189 &   90 \\
6247 &    41 &   863 &   63 &   30 \\
6247 &    43 &   485 &   63 &   30 \\
6247 &    49 &   301 &   63 &   30 \\
6247 &    77 &  1039 &   63 &   30 \\
6247 &    89 &    89 &   63 &   30 \\
6247 &   103 &   103 &  126 &   60 \\
6247 &   319 &   539 &   63 &   30 \\ \hline
6251 &     1 &  3715 &   42 &   24 \\
6251 &     5 &  4757 &   42 &   24 \\
6251 &    11 &  3641 &   42 &   24 \\
6251 &    23 &  4813 &   42 &   24 \\
6251 &   167 &  5707 &   42 &   24 \\
6251 &   685 &  4309 &   42 &   24 \\
6251 &  1397 &  1789 &   42 &   24 \\
6251 &  1781 &  5797 &   42 &   24 \\ \hline
6253 &     1 &     1 &  468 &  234 \\
6253 &     7 &   103 &  312 &  156 \\ \hline
6257 &     1 &    19 &  113 &   50 \\ \hline
6259 &     1 &    97 &  340 &  160 \\ \hline
6263 &     1 &    53 &  297 &  138 \\
6263 &     5 &   119 &   99 &   46 \\
6263 &    31 &    95 &  198 &   92 \\
6263 &    97 &    97 &   99 &   46 \\
6263 &   335 &   623 &   99 &   46 \\ \hline
6265 &     1 &   221 &   62 &   22 \\
6265 &    11 &    11 &  320 &  148 \\ \hline
6269 &     1 &     1 & 1080 &  532 \\ \hline
6271 &     1 &     1 &   62 &   26 \\
6271 &     7 &    73 &   62 &   26 \\
6271 &    11 &    71 &   62 &   26 \\
6271 &    17 &   673 &  263 &  144 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6271 &    19 &    59 &   62 &   26 \\
6271 &    25 &    25 &   62 &   26 \\ \hline
6275 &     1 &   197 &  420 &  200 \\ \hline
6277 &     1 &    67 &  404 &  200 \\ \hline
6281 &     1 &    59 &  380 &  190 \\ \hline
6283 &     1 &  2629 &   72 &   42 \\
6283 &     5 &  4009 &   24 &   14 \\
6283 &    11 &  9289 &   24 &   14 \\
6283 &    23 &  6697 &   24 &   14 \\
6283 &    43 &  7301 &   24 &   14 \\
6283 &    55 & 10517 &   24 &   14 \\
6283 &   109 &  7645 &   24 &   14 \\
6283 &   115 &  7445 &   24 &   14 \\
6283 &   221 &  4547 &   48 &   28 \\
6283 &   253 &  4649 &   24 &   14 \\
6283 &   365 &   365 &   96 &   56 \\
6283 &   389 &  7061 &   24 &   14 \\
6283 &   479 &  6953 &   24 &   14 \\
6283 &   497 &  8021 &   24 &   14 \\
6283 &   569 &  6917 &   24 &   14 \\
6283 &   593 &  4853 &   24 &   14 \\
6283 &   749 &  4973 &   24 &   14 \\
6283 &   877 &  7493 &   24 &   14 \\
6283 &   901 &   901 &   96 &   56 \\
6283 &   985 &  6517 &   24 &   14 \\
6283 &  1093 &  4781 &   48 &   28 \\
6283 &  1397 &  9545 &   24 &   14 \\
6283 &  1717 &  2441 &   72 &   42 \\
6283 &  1901 & 10085 &   24 &   14 \\
6283 &  1997 &  4213 &   24 &   14 \\
6283 &  2293 &  6581 &   24 &   14 \\
6283 &  2483 &  5333 &   24 &   14 \\
6283 &  2797 &  7337 &   24 &   14 \\
6283 &  2923 &  8173 &   24 &   14 \\
6283 &  3013 &  7661 &   24 &   14 \\
6283 &  3157 &  7877 &   24 &   14 \\
6283 &  3499 &  7849 &   24 &   14 \\
6283 &  4291 &  4789 &   24 &   14 \\
6283 &  4777 &  4777 &   24 &   14 \\
6283 &  5045 &  8821 &   24 &   14 \\
6283 &  5101 &  5101 &   24 &   14 \\
6283 &  5315 &  9181 &   24 &   14 \\
6283 &  5461 &  5461 &   24 &   14 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6283 &  5785 &  5785 &   24 &   14 \\
6283 &  5801 &  5801 &   24 &   14 \\
6283 &  5837 &  7277 &   24 &   14 \\
6283 &  5929 & 10597 &   24 &   14 \\
6283 &  6019 &  6085 &   24 &   14 \\
6283 &  6125 &  6809 &   24 &   14 \\
6283 &  6217 &  6217 &   24 &   14 \\
6283 &  6253 & 11029 &   24 &   14 \\
6283 &  6341 &  6341 &   24 &   14 \\
6283 &  7529 &  7529 &   24 &   14 \\
6283 &  7637 &  7637 &   24 &   14 \\
6283 &  7853 &  7853 &   24 &   14 \\
6283 &  8389 &  8389 &   24 &   14 \\
6283 &  8533 &  8533 &   24 &   14 \\
6283 &  8857 &  8857 &   24 &   14 \\
6283 &  9113 &  9113 &   24 &   14 \\
6283 &  9997 &  9997 &   24 &   14 \\
6283 & 11629 & 11629 &   24 &   14 \\ \hline
6287 &     1 &    25 &  406 &  196 \\
6287 &     5 &    13 &  203 &   98 \\
6287 &    53 &   355 &  289 &  155 \\ \hline
6289 &     1 &   233 &   52 &   22 \\
6289 &     5 &   283 &  241 &  121 \\
6289 &     7 &    53 &  104 &   44 \\
6289 &    11 &   943 &  137 &   77 \\
6289 &    13 &    25 &  104 &   44 \\
6289 &    31 &    31 &   52 &   22 \\
6289 &    35 &   269 &   52 &   22 \\
6289 &    55 &   235 &   52 &   22 \\
6289 &    59 &    59 &  104 &   44 \\
6289 &    73 &    73 &   52 &   22 \\
6289 &   101 &   101 &   52 &   22 \\
6289 &   121 &   245 &   52 &   22 \\
6289 &   295 &   559 &  137 &   77 \\ \hline
6293 &     1 &   271 &  402 &  198 \\
6293 &     5 &   173 &  474 &  246 \\ \hline
6295 &     1 &   187 &  576 &  276 \\ \hline
6299 &     1 &    49 &  392 &  191 \\
6299 &     5 &   155 &  554 &  286 \\ \hline
6301 &     1 &     1 &  440 &  226 \\
6301 &     5 &    71 &  260 &  124 \\
6301 &    11 &   547 &  220 &  113 \\ \hline
6305 &     1 &     1 &   36 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6305 &     7 &   263 &  156 &   84 \\
6305 &    11 &    73 &   96 &   48 \\
6305 &    17 &  1039 &   52 &   28 \\
6305 &    19 &   653 &  104 &   56 \\
6305 &    23 &  4103 &   60 &   36 \\
6305 &    29 &    29 &   96 &   48 \\
6305 &    41 &  3337 &   52 &   28 \\
6305 &    43 &   743 &   96 &   48 \\
6305 &    47 &   463 &   52 &   28 \\
6305 &    49 &   779 &  104 &   56 \\
6305 &    53 &   101 &   36 &   12 \\
6305 &    59 &   331 &   96 &   48 \\
6305 &    61 &    61 &  132 &   60 \\
6305 &    71 &  1871 &   52 &   28 \\
6305 &    83 &    83 &   88 &   40 \\
6305 &    89 &   193 &   96 &   48 \\
6305 &   107 &   107 &  192 &   96 \\
6305 &   109 &  1267 &   52 &   28 \\
6305 &   119 &   119 &   36 &   12 \\
6305 &   139 &   179 &  140 &   68 \\
6305 &   161 &   467 &   44 &   20 \\
6305 &   209 &   209 &   44 &   20 \\
6305 &   227 &   353 &   44 &   20 \\
6305 &   233 &   233 &   88 &   40 \\
6305 &   343 &  1097 &   52 &   28 \\
6305 &   349 &   349 &   44 &   20 \\
6305 &   379 &   521 &   44 &   20 \\
6305 &   493 &   701 &   44 &   20 \\
6305 &  7783 &  7967 &   60 &   36 \\ \hline
6307 &     1 &    73 &  152 &   64 \\
6307 &    11 &  1541 &  132 &   72 \\
6307 &   283 &   283 &  132 &   72 \\ \hline
6311 &     1 &    19 &  565 &  279 \\
6311 &     7 &   107 &  700 &  368 \\ \hline
6313 &     1 &    67 &   56 &   22 \\
6313 &     5 &     5 &   56 &   22 \\
6313 &     7 &    47 &   28 &   11 \\
6313 &    11 &   365 &   28 &   11 \\
6313 &    19 &    19 &   28 &   11 \\
6313 &    25 &   505 &   56 &   22 \\
6313 &    37 &    37 &   28 &   11 \\
6313 &    49 &    77 &   56 &   22 \\
6313 &    53 &    53 &   28 &   11 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6313 &    61 &   203 &   28 &   11 \\
6313 &    65 &   361 &   28 &   11 \\
6313 &    71 &   559 &   28 &   11 \\
6313 &    79 &   329 &   28 &   11 \\
6313 &    89 &    89 &   28 &   11 \\
6313 &    97 &    97 &   28 &   11 \\
6313 &   133 &   133 &   28 &   11 \\
6313 &   173 &   173 &   28 &   11 \\
6313 &   175 &   425 &   28 &   11 \\
6313 &   245 &   245 &   28 &   11 \\
6313 &   275 &   275 &   28 &   11 \\
6313 &   313 &   313 &   28 &   11 \\
6313 &   341 &   341 &   28 &   11 \\ \hline
6317 &     1 &   145 &  203 &  111 \\
6317 &     5 &   461 &  203 &  111 \\ \hline
6319 &     1 &   817 &  114 &   64 \\
6319 &     5 &  3377 &   57 &   32 \\
6319 &     7 &  1801 &   57 &   32 \\
6319 &    11 &  1745 &   57 &   32 \\
6319 &    19 &   391 &   57 &   32 \\
6319 &    79 &  1231 &   57 &   32 \\
6319 &   151 &  3599 &   57 &   32 \\
6319 &   227 &  2165 &   57 &   32 \\
6319 &   691 &   949 &   57 &   32 \\
6319 &  1205 &  2057 &   57 &   32 \\ \hline
6323 &     1 &    41 & 1034 &  515 \\ \hline
6325 &     1 &   119 &  440 &  220 \\
6325 &     7 &   251 &  170 &   90 \\ \hline
6329 &     1 &    73 &  299 &  142 \\
6329 &     7 &   161 &  299 &  142 \\ \hline
6331 &     1 &     5 &  176 &   92 \\
6331 &     7 &   509 &   88 &   46 \\
6331 &    29 &    67 &  268 &  118 \\
6331 &    31 &  1045 &   88 &   46 \\
6331 &    61 &   541 &   88 &   46 \\ \hline
6335 &     1 &  1109 &   40 &   20 \\
6335 &    13 &    13 &  160 &   80 \\
6335 &    17 &   641 &   40 &   20 \\
6335 &    23 &   521 &   80 &   40 \\
6335 &    29 &   803 &   40 &   20 \\
6335 &    37 &    67 &   80 &   40 \\
6335 &    41 &   551 &   40 &   20 \\
6335 &    47 &   391 &   40 &   20 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6335 &    71 &   337 &   40 &   20 \\
6335 &    89 &    89 &   40 &   20 \\
6335 &   233 &   767 &   40 &   20 \\
6335 &   319 &   401 &   40 &   20 \\
6335 &   341 &  2047 &   40 &   20 \\
6335 &   377 &   451 &   80 &   40 \\
6335 &   439 &  1681 &   40 &   20 \\
6335 &   647 &   647 &   80 &   40 \\ \hline
6337 &     1 &   551 &  106 &   55 \\
6337 &     5 &   457 &  106 &   55 \\
6337 &    67 &   835 &  106 &   55 \\
6337 &   137 &   385 &  106 &   55 \\
6337 &   431 &  1021 &  106 &   55 \\ \hline
6341 &     1 &     1 &  444 &  216 \\ \hline
6343 &     1 &   245 &  397 &  206 \\
6343 &    19 &    37 &  131 &   52 \\
6343 &    23 &   131 &  397 &  206 \\
6343 &    41 &    41 &  131 &   52 \\ \hline
6347 &     1 &  6185 &   78 &   46 \\
6347 &     5 &   197 &  150 &   70 \\
6347 &    13 &    67 &  228 &  116 \\
6347 &    17 &  2819 &   78 &   46 \\
6347 &    23 &  1801 &   78 &   46 \\
6347 &    29 &   119 &  150 &   70 \\
6347 &   163 &  7897 &   78 &   46 \\
6347 &   229 &   343 &  150 &   70 \\
6347 &   365 &  4339 &   78 &   46 \\ \hline
6349 &     1 &   221 &  192 &  102 \\
6349 &     5 &    11 &  810 &  402 \\ \hline
6353 &     1 &   235 &  162 &   80 \\
6353 &     5 &    11 &  324 &  160 \\
6353 &    43 &   169 &  162 &   80 \\ \hline
6355 &     1 &   229 &  240 &  120 \\
6355 &     7 &    19 &  240 &  120 \\ \hline
6359 &     1 &   229 &  459 &  236 \\
6359 &     5 &    17 &  136 &   63 \\
6359 &    11 &    37 &  272 &  126 \\ \hline
6361 &     1 &    25 &  724 &  360 \\
6361 &     7 &   335 &  465 &  240 \\ \hline
6365 &     1 &   131 &  333 &  171 \\
6365 &     7 &    91 &  222 &  114 \\
6365 &    11 &    11 &  570 &  282 \\
6365 &    17 &   109 &  111 &   57 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6365 &    31 &   179 &  111 &   57 \\
6365 &    41 &   889 &  111 &   57 \\
6365 &    79 &   259 &  111 &   57 \\ \hline
6367 &     1 &    11 &  133 &   58 \\
6367 &    17 &    17 &  702 &  354 \\ \hline
6371 &     1 &   487 &  196 &   96 \\
6371 &     5 &     5 &  392 &  192 \\ \hline
6373 &     1 &     7 &  302 &  137 \\ \hline
6377 &     1 &    41 &  558 &  270 \\
6377 &    11 &   269 &  186 &   90 \\ \hline
6379 &     1 &   139 &  219 &  111 \\ \hline
6383 &     1 &   205 &  240 &  111 \\
6383 &     5 &    85 & 1320 &  684 \\
6383 &    17 &    73 &  140 &   77 \\ \hline
6385 &     1 &    53 &  264 &  132 \\
6385 &    11 &   221 &   88 &   44 \\
6385 &    13 &   199 &  176 &   88 \\
6385 &    23 &    89 &  264 &  132 \\
6385 &    31 &   383 &  176 &   88 \\
6385 &    41 &   271 &   88 &   44 \\
6385 &   497 &   599 &   88 &   44 \\ \hline
6389 &     1 &    25 &  418 &  194 \\ \hline
6391 &     1 &    25 &  230 &  100 \\
6391 &     5 &   127 &  256 &  122 \\ \hline
6395 &     1 &    53 &  758 &  362 \\ \hline
6397 &     1 &     7 &  920 &  454 \\
6397 &    19 &   443 &  146 &   79 \\
6397 &    67 &   185 &  438 &  237 \\
6397 &   101 &   101 &  146 &   79 \\ \hline
6401 &     1 &     5 &  616 &  284 \\ \hline
6403 &     1 &   841 &  144 &   72 \\
6403 &     5 &    53 &  144 &   72 \\
6403 &     7 &    79 &  432 &  216 \\ \hline
6407 &     1 &   131 &  279 &  141 \\
6407 &     5 &    97 &  212 &   96 \\
6407 &    13 &   737 &  279 &  141 \\ \hline
6409 &     1 &   133 &  176 &   80 \\
6409 &     5 &   179 &  424 &  208 \\
6409 &    11 &   239 &  212 &  104 \\
6409 &    23 &   155 &  212 &  104 \\
6409 &    49 &    49 &  212 &  104 \\ \hline
6413 &     1 &    29 &  374 &  178 \\
6413 &     5 &   289 &  220 &  120 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6415 &     1 &    73 &  482 &  238 \\ \hline
6419 &     1 &    37 &  946 &  488 \\
6419 &    31 &   691 &  218 &  124 \\ \hline
6421 &     1 &    49 &  120 &   66 \\
6421 &     5 &   523 &  120 &   66 \\
6421 &    23 &  2549 &   60 &   33 \\
6421 &    37 &  1973 &   60 &   33 \\
6421 &    85 &   995 &  120 &   66 \\
6421 &    91 &   323 &   60 &   33 \\
6421 &    95 &  1397 &   60 &   33 \\
6421 &   119 &   221 &   60 &   33 \\
6421 &   265 &  1607 &   60 &   33 \\
6421 &   361 &   361 &  120 &   66 \\
6421 &  1331 &  1331 &   60 &   33 \\ \hline
6425 &     1 &    71 &  620 &  320 \\ \hline
6427 &     1 &    37 &  703 &  345 \\ \hline
6431 &     1 &     1 &  732 &  387 \\
6431 &    11 &   319 &  124 &   57 \\
6431 &    17 &    85 &  124 &   57 \\
6431 &    19 &   113 &  124 &   57 \\ \hline
6433 &     1 &   715 &   68 &   34 \\
6433 &     5 &  1607 &   75 &   42 \\
6433 &    11 &   767 &  150 &   84 \\
6433 &    13 &    13 &  129 &   60 \\
6433 &    17 &  1537 &   75 &   42 \\
6433 &    19 &   149 &  136 &   68 \\
6433 &    23 &   191 &  136 &   68 \\
6433 &    29 &  1187 &  143 &   76 \\
6433 &    31 &   839 &  157 &   92 \\
6433 &    37 &    37 &   61 &   26 \\
6433 &    41 &   113 &   61 &   26 \\
6433 &    55 &   317 &  136 &   68 \\
6433 &    59 &    59 &   61 &   26 \\
6433 &    65 &    73 &  211 &  110 \\
6433 &    71 &   233 &  129 &   60 \\
6433 &    83 &   109 &  129 &   60 \\
6433 &   127 &   163 &   68 &   34 \\
6433 &   137 &   431 &   68 &   34 \\
6433 &   139 &   139 &   61 &   26 \\
6433 &   157 &   985 &   75 &   42 \\
6433 &   193 &   257 &   68 &   34 \\
6433 &   239 &   673 &   68 &   34 \\
6433 &   293 &   547 &   75 &   42 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6433 &   325 &  1133 &  143 &   76 \\ \hline
6437 &     1 &    19 &  740 &  384 \\
6437 &    13 &   283 &  400 &  216 \\ \hline
6439 &     1 &    53 &   57 &   26 \\
6439 &     5 &   125 &   57 &   26 \\
6439 &    11 &    11 &   57 &   26 \\
6439 &    17 &   397 &   57 &   26 \\
6439 &    23 &   185 &   57 &   26 \\
6439 &    25 &   289 &   57 &   26 \\
6439 &    37 &   121 &   57 &   26 \\
6439 &    49 &    61 &  114 &   52 \\
6439 &    71 &    71 &   57 &   26 \\
6439 &    97 &   901 &   57 &   26 \\
6439 &   103 &   559 &   57 &   26 \\
6439 &   161 &   161 &   57 &   26 \\ \hline
6443 &     1 &    79 &  672 &  336 \\
6443 &    11 &   203 &  224 &  112 \\ \hline
6445 &     1 &     7 &  476 &  224 \\ \hline
6449 &     1 &   445 &  443 &  232 \\
6449 &    23 &   191 &  443 &  232 \\ \hline
6451 &     1 &   481 &  162 &   84 \\
6451 &     5 &   485 &  162 &   84 \\
6451 &    89 &   289 &  324 &  168 \\ \hline
6455 &     1 &   403 &  382 &  206 \\
6455 &     7 &    73 &  325 &  155 \\
6455 &    19 &    41 &  363 &  189 \\
6455 &    23 &   139 &  344 &  172 \\ \hline
6457 &     1 &    19 &  450 &  240 \\
6457 &     5 &   251 &  256 &  117 \\
6457 &    25 &   875 &  150 &   80 \\ \hline
6461 &     1 &   719 &   60 &   30 \\
6461 &    11 &   461 &   60 &   30 \\
6461 &    17 &   523 &   60 &   30 \\
6461 &    23 &   653 &   60 &   30 \\
6461 &    29 &   277 &  120 &   60 \\
6461 &    37 &   191 &   60 &   30 \\
6461 &    41 &    53 &  180 &   90 \\
6461 &    55 &   205 &  120 &   60 \\
6461 &    95 &    95 &   60 &   30 \\
6461 &   115 &   115 &   60 &   30 \\
6461 &   139 &   965 &   60 &   30 \\
6461 &   157 &   505 &   60 &   30 \\
6461 &   197 &  1171 &   60 &   30 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6461 &   227 &   227 &   60 &   30 \\
6461 &   451 &   605 &   60 &   30 \\ \hline
6463 &     1 &   233 &  311 &  164 \\
6463 &     5 &   343 &  311 &  164 \\
6463 & -90431 & -258367 &   95 &   60 \\ \hline
6467 &     1 &   635 &  240 &  132 \\ \hline
6469 &     1 &    73 &  640 &  314 \\ \hline
6473 &     1 &   151 &  443 &  230 \\ \hline
6475 &     1 &   547 &   24 &   12 \\
6475 &    11 &   739 &   48 &   24 \\
6475 &    13 &  1459 &   24 &   12 \\
6475 &    17 &  1513 &   24 &   12 \\
6475 &    19 &   473 &   96 &   48 \\
6475 &    23 &  1721 &   24 &   12 \\
6475 &    29 &   421 &   24 &   12 \\
6475 &    31 &   901 &   24 &   12 \\
6475 &    41 &   181 &   48 &   24 \\
6475 &    43 &  1781 &   24 &   12 \\
6475 &    47 &   593 &   24 &   12 \\
6475 &    67 &    97 &   96 &   48 \\
6475 &    71 &  1387 &   24 &   12 \\
6475 &    79 &  3089 &   24 &   12 \\
6475 &   101 &   373 &   24 &   12 \\
6475 &   107 &   991 &   48 &   24 \\
6475 &   109 &  1613 &   24 &   12 \\
6475 &   121 &   659 &   48 &   24 \\
6475 &   131 &   649 &   48 &   24 \\
6475 &   139 &  2557 &   24 &   12 \\
6475 &   151 &   151 &  120 &   60 \\
6475 &   169 &   757 &   24 &   12 \\
6475 &   179 &   179 &   72 &   36 \\
6475 &   187 &   643 &   48 &   24 \\
6475 &   211 &  1849 &   24 &   12 \\
6475 &   229 &  1067 &   24 &   12 \\
6475 &   247 &  1957 &   24 &   12 \\
6475 &   257 &   911 &   48 &   24 \\
6475 &   277 &  1553 &   24 &   12 \\
6475 &   293 &   293 &   48 &   24 \\
6475 &   323 &  1117 &   24 &   12 \\
6475 &   331 &  3539 &   24 &   12 \\
6475 &   377 &  2281 &   24 &   12 \\
6475 &   379 &   689 &   48 &   24 \\
6475 &   383 &   383 &   48 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6475 &   437 &   437 &   24 &   12 \\
6475 &   443 &   443 &   48 &   24 \\
6475 &   571 &  2189 &   24 &   12 \\
6475 &   617 &  1937 &   24 &   12 \\
6475 &   677 &   677 &   48 &   24 \\
6475 &   809 &  1837 &   24 &   12 \\
6475 &  1237 &  2201 &   24 &   12 \\
6475 &  1357 &  2393 &   24 &   12 \\
6475 &  1397 &  1397 &   24 &   12 \\
6475 &  1417 &  1417 &   24 &   12 \\
6475 &  1579 &  1579 &   24 &   12 \\
6475 &  1801 &  1801 &   24 &   12 \\
6475 &  1817 &  1817 &   24 &   12 \\
6475 &  1829 &  1829 &   24 &   12 \\
6475 &  2521 &  2603 &   24 &   12 \\ \hline
6479 &     1 &     1 &  510 &  240 \\
6479 &     7 &    67 &  360 &  180 \\ \hline
6481 &     1 &    67 &  405 &  204 \\
6481 &     7 &   847 &  135 &   76 \\
6481 &    11 &  2135 &  135 &   76 \\
6481 &    49 &  1379 &  135 &   76 \\
6481 &   383 &   619 &  135 &   76 \\ \hline
6485 &     1 &   431 &  216 &  108 \\
6485 &    11 &   157 &  424 &  224 \\ \hline
6487 &     1 & 21929 &   96 &   60 \\
6487 &     5 & 58025 &   16 &   10 \\
6487 &     7 & 59609 &   32 &   20 \\
6487 &    11 & 61865 &   16 &   10 \\
6487 &    23 & 27305 &   48 &   30 \\
6487 &   185 & 13993 &   64 &   40 \\
6487 &   203 & 54329 &   32 &   20 \\
6487 &   205 & 21737 &   64 &   40 \\
6487 &   223 & 44713 &   32 &   20 \\
6487 &   349 & 60329 &   16 &   10 \\
6487 &   379 & 40745 &   32 &   20 \\
6487 &   383 & 76109 &   32 &   20 \\
6487 &   397 & 37289 &   32 &   20 \\
6487 &   581 & 59561 &   16 &   10 \\
6487 &   749 & 41129 &   48 &   30 \\
6487 &  1081 & 60713 &   32 &   20 \\
6487 &  3257 & 65321 &   16 &   10 \\
6487 &  4841 & 61481 &   16 &   10 \\
6487 &  6349 & 71081 &   16 &   10 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 &  6889 & 33641 &   48 &   30 \\
6487 &  7433 & 35585 &   48 &   30 \\
6487 &  8233 & 59753 &   32 &   20 \\
6487 &  9769 & 58537 &   16 &   10 \\
6487 &  9961 & 59305 &   16 &   10 \\
6487 & 10285 & 94145 &   16 &   10 \\
6487 & 11177 & 101825 &   16 &   10 \\
6487 & 11321 & 64745 &   16 &   10 \\
6487 & 11753 & 66473 &   16 &   10 \\
6487 & 12041 & 67625 &   16 &   10 \\
6487 & 13225 & 60041 &   32 &   20 \\
6487 & 13369 & 53081 &   32 &   20 \\
6487 & 13801 & 74665 &   16 &   10 \\
6487 & 14057 & 34601 &   64 &   40 \\
6487 & 14089 & 75817 &   16 &   10 \\
6487 & 14125 & 72809 &   32 &   20 \\
6487 & 14381 & 73673 &   32 &   20 \\
6487 & 16105 & 61289 &   32 &   20 \\
6487 & 16649 & 62921 &   32 &   20 \\
6487 & 17153 & 42041 &   32 &   20 \\
6487 & 17977 & 66905 &   32 &   20 \\
6487 & 18697 & 69065 &   32 &   20 \\
6487 & 18925 & 36233 &   48 &   30 \\
6487 & 19177 & 70505 &   16 &   10 \\
6487 & 19849 & 84269 &   16 &   10 \\
6487 & 19897 & 23017 &   64 &   40 \\
6487 & 20281 & 85805 &   16 &   10 \\
6487 & 20393 & 47273 &   32 &   20 \\
6487 & 20521 & 74537 &   16 &   10 \\
6487 & 20537 & 34049 &   48 &   30 \\
6487 & 21545 & 49577 &   32 &   20 \\
6487 & 21761 & 31177 &   48 &   30 \\
6487 & 21769 & 78281 &   16 &   10 \\
6487 & 22057 & 79145 &   16 &   10 \\
6487 & 22249 & 79721 &   16 &   10 \\
6487 & 22273 & 71177 &   32 &   20 \\
6487 & 22585 & 51137 &   32 &   20 \\
6487 & 23273 & 38153 &   32 &   20 \\
6487 & 23785 & 84329 &   16 &   10 \\
6487 & 24065 & 54617 &   48 &   30 \\
6487 & 24841 & 87497 &   16 &   10 \\
6487 & 25657 & 89945 &   16 &   10 \\
6487 & 26089 & 91241 &   16 &   10 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 & 26153 & 42473 &   32 &   20 \\
6487 & 26369 & 42797 &   48 &   30 \\
6487 & 27817 & 27817 &   80 &   50 \\
6487 & 27881 & 27881 &   48 &   30 \\
6487 & 27949 & 35497 &   48 &   30 \\
6487 & 28681 & 99017 &   16 &   10 \\
6487 & 28729 & 99161 &   16 &   10 \\
6487 & 28921 & 75521 &   16 &   10 \\
6487 & 29569 & 77057 &   16 &   10 \\
6487 & 29609 & 65705 &   16 &   10 \\
6487 & 30265 & 103769 &   16 &   10 \\
6487 & 30473 & 42793 &   32 &   20 \\
6487 & 30761 & 68009 &   16 &   10 \\
6487 & 31489 & 94505 &   16 &   10 \\
6487 & 32137 & 109177 &   16 &   10 \\
6487 & 32489 & 71465 &   16 &   10 \\
6487 & 32569 & 110681 &   16 &   10 \\
6487 & 32705 & 71897 &   32 &   20 \\
6487 & 32777 & 45865 &   48 &   30 \\
6487 & 33025 & 45953 &   32 &   20 \\
6487 & 33673 & 33673 &   64 &   40 \\
6487 & 33961 & 54185 &   32 &   20 \\
6487 & 34345 & 54761 &   32 &   20 \\
6487 & 34561 & 102281 &   16 &   10 \\
6487 & 35081 & 76649 &   16 &   10 \\
6487 & 35117 & 68585 &   32 &   20 \\
6487 & 35369 & 77225 &   16 &   10 \\
6487 & 35449 & 85289 &   16 &   10 \\
6487 & 36025 & 121049 &   16 &   10 \\
6487 & 36073 & 57353 &   32 &   20 \\
6487 & 36097 & 106169 &   16 &   10 \\
6487 & 36269 & 70529 &   32 &   20 \\
6487 & 37097 & 80681 &   16 &   10 \\
6487 & 37129 & 37129 &   32 &   20 \\
6487 & 37633 & 59693 &   32 &   20 \\
6487 & 37801 & 37801 &   32 &   20 \\
6487 & 38401 & 112001 &   16 &   10 \\
6487 & 38665 & 61241 &   32 &   20 \\
6487 & 38969 & 84425 &   16 &   10 \\
6487 & 39977 & 63209 &   16 &   10 \\
6487 & 40193 & 55753 &   32 &   20 \\
6487 & 40201 & 40201 &   32 &   20 \\
6487 & 41017 & 41017 &   32 &   20 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 & 41209 & 89737 &   16 &   10 \\
6487 & 41705 & 65801 &   16 &   10 \\
6487 & 41857 & 120749 &   16 &   10 \\
6487 & 41993 & 90473 &   16 &   10 \\
6487 & 42529 & 69689 &   16 &   10 \\
6487 & 42553 & 67073 &   32 &   20 \\
6487 & 43309 & 82409 &   16 &   10 \\
6487 & 43501 & 71225 &   16 &   10 \\
6487 & 43577 & 93641 &   16 &   10 \\
6487 & 43945 & 69161 &   16 &   10 \\
6487 & 44089 & 44089 &   32 &   20 \\
6487 & 44521 & 44521 &   32 &   20 \\
6487 & 44585 & 61609 &   16 &   10 \\
6487 & 44801 & 96089 &   16 &   10 \\
6487 & 44809 & 44809 &   32 &   20 \\
6487 & 44845 & 85001 &   16 &   10 \\
6487 & 45449 & 97385 &   16 &   10 \\
6487 & 45881 & 98249 &   16 &   10 \\
6487 & 46249 & 46249 &   32 &   20 \\
6487 & 46313 & 63913 &   16 &   10 \\
6487 & 46601 & 99689 &   16 &   10 \\
6487 & 46633 & 73193 &   16 &   10 \\
6487 & 46825 & 73481 &   16 &   10 \\
6487 & 47041 & 102025 &   16 &   10 \\
6487 & 47149 & 88889 &   16 &   10 \\
6487 & 48041 & 48041 &   32 &   20 \\
6487 & 48169 & 48169 &   32 &   20 \\
6487 & 48361 & 75785 &   16 &   10 \\
6487 & 48617 & 66985 &   16 &   10 \\
6487 & 48697 & 48697 &   32 &   20 \\
6487 & 48905 & 67369 &   16 &   10 \\
6487 & 49229 & 67801 &   32 &   20 \\
6487 & 49337 & 105161 &   16 &   10 \\
6487 & 49409 & 105305 &   16 &   10 \\
6487 & 49417 & 77369 &   16 &   10 \\
6487 & 49657 & 77729 &   32 &   20 \\
6487 & 49897 & 74605 &   32 &   20 \\
6487 & 49921 & 67337 &   16 &   10 \\
6487 & 50057 & 106601 &   16 &   10 \\
6487 & 50305 & 78701 &   32 &   20 \\
6487 & 50489 & 107465 &   16 &   10 \\
6487 & 50605 & 94721 &   16 &   10 \\
6487 & 50665 & 79241 &   16 &   10 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 & 50953 & 79673 &   16 &   10 \\
6487 & 51001 & 51001 &   32 &   20 \\
6487 & 51209 & 70441 &   16 &   10 \\
6487 & 51241 & 80105 &   16 &   10 \\
6487 & 51277 & 61741 &   32 &   20 \\
6487 & 51713 & 109913 &   16 &   10 \\
6487 & 52141 & 62713 &   32 &   20 \\
6487 & 52969 & 82697 &   16 &   10 \\
6487 & 53257 & 83129 &   16 &   10 \\
6487 & 53305 & 83201 &   16 &   10 \\
6487 & 53801 & 73897 &   16 &   10 \\
6487 & 53945 & 114377 &   16 &   10 \\
6487 & 54521 & 115009 &   16 &   10 \\
6487 & 54817 & 76777 &   16 &   10 \\
6487 & 54841 & 85505 &   16 &   10 \\
6487 & 55097 & 75625 &   16 &   10 \\
6487 & 55169 & 116825 &   16 &   10 \\
6487 & 55529 & 76201 &   16 &   10 \\
6487 & 55561 & 86585 &   16 &   10 \\
6487 & 55789 & 103469 &   16 &   10 \\
6487 & 55849 & 87017 &   16 &   10 \\
6487 & 56321 & 119129 &   16 &   10 \\
6487 & 56713 & 88313 &   16 &   10 \\
6487 & 56809 & 88457 &   16 &   10 \\
6487 & 57133 & 57133 &   32 &   20 \\
6487 & 57145 & 88961 &   16 &   10 \\
6487 & 57833 & 79273 &   16 &   10 \\
6487 & 58121 & 79657 &   16 &   10 \\
6487 & 58553 & 80233 &   16 &   10 \\
6487 & 58625 & 80329 &   16 &   10 \\
6487 & 59129 & 123757 &   16 &   10 \\
6487 & 59401 & 92345 &   16 &   10 \\
6487 & 59641 & 59641 &   32 &   20 \\
6487 & 59777 & 126041 &   16 &   10 \\
6487 & 59881 & 93065 &   16 &   10 \\
6487 & 60169 & 93497 &   16 &   10 \\
6487 & 60353 & 127193 &   16 &   10 \\
6487 & 60425 & 82729 &   16 &   10 \\
6487 & 60457 & 60457 &   16 &   10 \\
6487 & 60461 & 111353 &   16 &   10 \\
6487 & 60493 & 72109 &   32 &   20 \\
6487 & 60673 & 94253 &   16 &   10 \\
6487 & 60929 & 83401 &   16 &   10 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 & 61993 & 96233 &   16 &   10 \\
6487 & 62009 & 84841 &   16 &   10 \\
6487 & 62185 & 62185 &   16 &   10 \\
6487 & 62377 & 62377 &   16 &   10 \\
6487 & 62441 & 85417 &   16 &   10 \\
6487 & 62473 & 96953 &   16 &   10 \\
6487 & 62857 & 97529 &   16 &   10 \\
6487 & 62977 & 97709 &   16 &   10 \\
6487 & 63017 & 63017 &   16 &   10 \\
6487 & 63289 & 98177 &   16 &   10 \\
6487 & 63529 & 63529 &   16 &   10 \\
6487 & 63565 & 89065 &   16 &   10 \\
6487 & 63721 & 98825 &   16 &   10 \\
6487 & 63737 & 87145 &   16 &   10 \\
6487 & 63881 & 87337 &   16 &   10 \\
6487 & 63917 & 117185 &   16 &   10 \\
6487 & 64057 & 99329 &   16 &   10 \\
6487 & 64313 & 87913 &   16 &   10 \\
6487 & 64385 & 88009 &   16 &   10 \\
6487 & 64489 & 99977 &   16 &   10 \\
6487 & 64777 & 64777 &   16 &   10 \\
6487 & 65033 & 88873 &   16 &   10 \\
6487 & 65101 & 65101 &   32 &   20 \\
6487 & 65257 & 65257 &   16 &   10 \\
6487 & 65281 & 101165 &   16 &   10 \\
6487 & 65785 & 101921 &   16 &   10 \\
6487 & 65929 & 102137 &   16 &   10 \\
6487 & 66041 & 104281 &   16 &   10 \\
6487 & 66361 & 102785 &   16 &   10 \\
6487 & 66433 & 102893 &   16 &   10 \\
6487 & 66745 & 103361 &   16 &   10 \\
6487 & 66793 & 66793 &   16 &   10 \\
6487 & 67049 & 67049 &   16 &   10 \\
6487 & 67081 & 103865 &   16 &   10 \\
6487 & 67373 & 91993 &   16 &   10 \\
6487 & 67841 & 92617 &   16 &   10 \\
6487 & 67849 & 67849 &   16 &   10 \\
6487 & 67885 & 80425 &   16 &   10 \\
6487 & 68129 & 93625 &   16 &   10 \\
6487 & 68137 & 68137 &   16 &   10 \\
6487 & 68489 & 93481 &   16 &   10 \\
6487 & 68525 & 124961 &   16 &   10 \\
6487 & 68665 & 68665 &   16 &   10 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 & 68921 & 94057 &   16 &   10 \\
6487 & 69097 & 69097 &   16 &   10 \\
6487 & 69101 & 125933 &   16 &   10 \\
6487 & 69353 & 69353 &   16 &   10 \\
6487 & 69385 & 69385 &   16 &   10 \\
6487 & 69421 & 82153 &   16 &   10 \\
6487 & 69569 & 94921 &   16 &   10 \\
6487 & 69677 & 95065 &   16 &   10 \\
6487 & 69817 & 107969 &   16 &   10 \\
6487 & 69865 & 69865 &   16 &   10 \\
6487 & 69889 & 108077 &   16 &   10 \\
6487 & 70145 & 95689 &   16 &   10 \\
6487 & 70201 & 108545 &   16 &   10 \\
6487 & 70537 & 109049 &   16 &   10 \\
6487 & 70633 & 109193 &   16 &   10 \\
6487 & 70969 & 109697 &   16 &   10 \\
6487 & 71657 & 83245 &   16 &   10 \\
6487 & 71689 & 71689 &   16 &   10 \\
6487 & 71725 & 84745 &   16 &   10 \\
6487 & 71737 & 71737 &   16 &   10 \\
6487 & 71873 & 113497 &   16 &   10 \\
6487 & 71945 & 71945 &   16 &   10 \\
6487 & 72013 & 72013 &   32 &   20 \\
6487 & 72169 & 72169 &   16 &   10 \\
6487 & 72193 & 111533 &   16 &   10 \\
6487 & 72233 & 72233 &   16 &   10 \\
6487 & 72377 & 98665 &   16 &   10 \\
6487 & 72457 & 72457 &   16 &   10 \\
6487 & 72577 & 112109 &   16 &   10 \\
6487 & 72737 & 99457 &   16 &   10 \\
6487 & 72953 & 99433 &   16 &   10 \\
6487 & 73097 & 73097 &   16 &   10 \\
6487 & 73133 & 99673 &   16 &   10 \\
6487 & 73225 & 113081 &   16 &   10 \\
6487 & 73273 & 73273 &   16 &   10 \\
6487 & 73529 & 73529 &   16 &   10 \\
6487 & 73601 & 100297 &   16 &   10 \\
6487 & 73633 & 73633 &   32 &   20 \\
6487 & 73709 & 133709 &   16 &   10 \\
6487 & 73961 & 73961 &   16 &   10 \\
6487 & 74249 & 86317 &   16 &   10 \\
6487 & 74497 & 74497 &   16 &   10 \\
6487 & 74753 & 101833 &   16 &   10 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 & 74761 & 74761 &   16 &   10 \\
6487 & 75001 & 115745 &   16 &   10 \\
6487 & 75145 & 75145 &   16 &   10 \\
6487 & 75181 & 88633 &   16 &   10 \\
6487 & 75401 & 102697 &   16 &   10 \\
6487 & 75577 & 75577 &   16 &   10 \\
6487 & 75649 & 116717 &   16 &   10 \\
6487 & 75833 & 75833 &   16 &   10 \\
6487 & 76033 & 117293 &   16 &   10 \\
6487 & 76265 & 76265 &   16 &   10 \\
6487 & 76345 & 76345 &   16 &   10 \\
6487 & 76553 & 76553 &   16 &   10 \\
6487 & 76681 & 118265 &   16 &   10 \\
6487 & 76801 & 118445 &   16 &   10 \\
6487 & 76877 & 105913 &   16 &   10 \\
6487 & 76985 & 76985 &   16 &   10 \\
6487 & 77113 & 118913 &   16 &   10 \\
6487 & 77353 & 77353 &   16 &   10 \\
6487 & 77449 & 119105 &   16 &   10 \\
6487 & 77561 & 105577 &   16 &   10 \\
6487 & 77569 & 77569 &   16 &   10 \\
6487 & 77705 & 90413 &   16 &   10 \\
6487 & 77761 & 119885 &   16 &   10 \\
6487 & 77869 & 91657 &   16 &   10 \\
6487 & 78137 & 90925 &   16 &   10 \\
6487 & 78209 & 106441 &   16 &   10 \\
6487 & 78217 & 78217 &   16 &   10 \\
6487 & 78317 & 106585 &   16 &   10 \\
6487 & 78649 & 78649 &   16 &   10 \\
6487 & 78785 & 107209 &   16 &   10 \\
6487 & 78857 & 78857 &   16 &   10 \\
6487 & 78893 & 107353 &   16 &   10 \\
6487 & 79033 & 79033 &   16 &   10 \\
6487 & 79081 & 79081 &   16 &   10 \\
6487 & 79289 & 107881 &   16 &   10 \\
6487 & 79361 & 79361 &   16 &   10 \\
6487 & 79369 & 79369 &   16 &   10 \\
6487 & 79609 & 122657 &   16 &   10 \\
6487 & 79649 & 108205 &   16 &   10 \\
6487 & 80137 & 80137 &   16 &   10 \\
6487 & 80257 & 123629 &   16 &   10 \\
6487 & 80365 & 94465 &   16 &   10 \\
6487 & 80441 & 80441 &   16 &   10 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 & 80569 & 124097 &   16 &   10 \\
6487 & 80621 & 127321 &   16 &   10 \\
6487 & 80833 & 124493 &   16 &   10 \\
6487 & 80941 & 95113 &   16 &   10 \\
6487 & 81325 & 95545 &   16 &   10 \\
6487 & 81385 & 81385 &   16 &   10 \\
6487 & 81409 & 81409 &   16 &   10 \\
6487 & 81449 & 86201 &   16 &   10 \\
6487 & 81485 & 111745 &   16 &   10 \\
6487 & 81593 & 95021 &   16 &   10 \\
6487 & 81665 & 81665 &   16 &   10 \\
6487 & 81673 & 81673 &   16 &   10 \\
6487 & 82105 & 82105 &   16 &   10 \\
6487 & 82169 & 82169 &   16 &   10 \\
6487 & 82177 & 82177 &   16 &   10 \\
6487 & 82313 & 82313 &   16 &   10 \\
6487 & 82349 & 111961 &   16 &   10 \\
6487 & 82817 & 82817 &   16 &   10 \\
6487 & 82825 & 82825 &   16 &   10 \\
6487 & 82945 & 127661 &   16 &   10 \\
6487 & 83257 & 83257 &   16 &   10 \\
6487 & 83393 & 113353 &   16 &   10 \\
6487 & 83465 & 83465 &   16 &   10 \\
6487 & 83593 & 127853 &   16 &   10 \\
6487 & 83969 & 97837 &   16 &   10 \\
6487 & 83977 & 83977 &   16 &   10 \\
6487 & 84025 & 84025 &   16 &   10 \\
6487 & 84217 & 84217 &   16 &   10 \\
6487 & 84397 & 99001 &   16 &   10 \\
6487 & 84457 & 84457 &   16 &   10 \\
6487 & 84473 & 114793 &   16 &   10 \\
6487 & 84481 & 84481 &   16 &   10 \\
6487 & 84649 & 97729 &   16 &   10 \\
6487 & 84865 & 84865 &   16 &   10 \\
6487 & 85121 & 115657 &   16 &   10 \\
6487 & 85441 & 131405 &   16 &   10 \\
6487 & 85561 & 85561 &   16 &   10 \\
6487 & 85753 & 131873 &   16 &   10 \\
6487 & 86093 & 116953 &   16 &   10 \\
6487 & 86273 & 86273 &   16 &   10 \\
6487 & 86401 & 132845 &   16 &   10 \\
6487 & 86509 & 101377 &   16 &   10 \\
6487 & 86521 & 133025 &   16 &   10 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 & 86569 & 86569 &   16 &   10 \\
6487 & 86713 & 86713 &   16 &   10 \\
6487 & 86921 & 86921 &   16 &   10 \\
6487 & 87049 & 87049 &   16 &   10 \\
6487 & 87169 & 133997 &   16 &   10 \\
6487 & 87289 & 87289 &   16 &   10 \\
6487 & 87353 & 87353 &   16 &   10 \\
6487 & 87433 & 87433 &   16 &   10 \\
6487 & 87533 & 118873 &   16 &   10 \\
6487 & 87853 & 87853 &   16 &   10 \\
6487 & 87865 & 87865 &   16 &   10 \\
6487 & 87937 & 87937 &   16 &   10 \\
6487 & 88001 & 88001 &   16 &   10 \\
6487 & 88109 & 88109 &   16 &   10 \\
6487 & 88141 & 103213 &   16 &   10 \\
6487 & 88297 & 88297 &   16 &   10 \\
6487 & 88397 & 120493 &   16 &   10 \\
6487 & 88577 & 88577 &   16 &   10 \\
6487 & 88609 & 119545 &   16 &   10 \\
6487 & 89005 & 104185 &   16 &   10 \\
6487 & 89581 & 104833 &   16 &   10 \\
6487 & 89857 & 89857 &   16 &   10 \\
6487 & 90049 & 90049 &   16 &   10 \\
6487 & 90157 & 90157 &   16 &   10 \\
6487 & 90305 & 122569 &   16 &   10 \\
6487 & 90505 & 90505 &   16 &   10 \\
6487 & 90601 & 90601 &   16 &   10 \\
6487 & 90809 & 90809 &   16 &   10 \\
6487 & 90889 & 90889 &   16 &   10 \\
6487 & 90937 & 90937 &   16 &   10 \\
6487 & 91321 & 91321 &   16 &   10 \\
6487 & 91385 & 91385 &   16 &   10 \\
6487 & 91393 & 91393 &   16 &   10 \\
6487 & 91565 & 91565 &   16 &   10 \\
6487 & 92033 & 92033 &   16 &   10 \\
6487 & 92141 & 125017 &   16 &   10 \\
6487 & 92353 & 141773 &   16 &   10 \\
6487 & 92545 & 92545 &   16 &   10 \\
6487 & 92665 & 142189 &   16 &   10 \\
6487 & 93121 & 93121 &   16 &   10 \\
6487 & 93185 & 93185 &   16 &   10 \\
6487 & 93193 & 93193 &   16 &   10 \\
6487 & 93217 & 125377 &   16 &   10 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 & 93229 & 93229 &   16 &   10 \\
6487 & 93689 & 109357 &   16 &   10 \\
6487 & 93697 & 93697 &   16 &   10 \\
6487 & 93833 & 93833 &   16 &   10 \\
6487 & 94189 & 110017 &   16 &   10 \\
6487 & 94285 & 110125 &   16 &   10 \\
6487 & 94777 & 94777 &   16 &   10 \\
6487 & 94841 & 95777 &   16 &   10 \\
6487 & 95149 & 111097 &   16 &   10 \\
6487 & 95209 & 95209 &   16 &   10 \\
6487 & 95993 & 95993 &   16 &   10 \\
6487 & 96173 & 112301 &   16 &   10 \\
6487 & 96505 & 96505 &   16 &   10 \\
6487 & 96641 & 96641 &   16 &   10 \\
6487 & 96649 & 96649 &   16 &   10 \\
6487 & 96685 & 96685 &   16 &   10 \\
6487 & 96749 & 96749 &   16 &   10 \\
6487 & 96769 & 96769 &   16 &   10 \\
6487 & 97081 & 97081 &   16 &   10 \\
6487 & 97153 & 97153 &   16 &   10 \\
6487 & 97217 & 97217 &   16 &   10 \\
6487 & 97325 & 97325 &   16 &   10 \\
6487 & 97801 & 97801 &   16 &   10 \\
6487 & 98081 & 131533 &   16 &   10 \\
6487 & 98497 & 150989 &   16 &   10 \\
6487 & 98797 & 98797 &   16 &   10 \\
6487 & 98809 & 98809 &   16 &   10 \\
6487 & 99053 & 134233 &   16 &   10 \\
6487 & 99361 & 133153 &   16 &   10 \\
6487 & 99521 & 116269 &   16 &   10 \\
6487 & 99577 & 99577 &   16 &   10 \\
6487 & 99917 & 135073 &   16 &   10 \\
6487 & 100129 & 134125 &   16 &   10 \\
6487 & 100141 & 100141 &   16 &   10 \\
6487 & 100225 & 100225 &   16 &   10 \\
6487 & 100333 & 116929 &   16 &   10 \\
6487 & 100537 & 100537 &   16 &   10 \\
6487 & 100609 & 100609 &   16 &   10 \\
6487 & 100781 & 100781 &   16 &   10 \\
6487 & 100897 & 100897 &   16 &   10 \\
6487 & 101293 & 101293 &   16 &   10 \\
6487 & 101689 & 101689 &   16 &   10 \\
6487 & 101869 & 101869 &   16 &   10 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 & 101965 & 118765 &   16 &   10 \\
6487 & 102337 & 102337 &   16 &   10 \\
6487 & 102445 & 102445 &   16 &   10 \\
6487 & 102905 & 102905 &   16 &   10 \\
6487 & 102913 & 102913 &   16 &   10 \\
6487 & 103033 & 103553 &   16 &   10 \\
6487 & 104057 & 104525 &   16 &   10 \\
6487 & 104425 & 104425 &   16 &   10 \\
6487 & 104641 & 104641 &   16 &   10 \\
6487 & 104993 & 104993 &   16 &   10 \\
6487 & 105145 & 105145 &   16 &   10 \\
6487 & 105389 & 105389 &   16 &   10 \\
6487 & 105409 & 105409 &   16 &   10 \\
6487 & 105505 & 105505 &   16 &   10 \\
6487 & 105517 & 105517 &   16 &   10 \\
6487 & 105721 & 105721 &   16 &   10 \\
6487 & 105901 & 105901 &   16 &   10 \\
6487 & 105965 & 105965 &   16 &   10 \\
6487 & 106273 & 141901 &   16 &   10 \\
6487 & 106369 & 106369 &   16 &   10 \\
6487 & 106477 & 106477 &   16 &   10 \\
6487 & 106573 & 106573 &   16 &   10 \\
6487 & 106829 & 143821 &   16 &   10 \\
6487 & 107017 & 107017 &   16 &   10 \\
6487 & 107245 & 124705 &   16 &   10 \\
6487 & 107297 & 125485 &   16 &   10 \\
6487 & 107521 & 107521 &   16 &   10 \\
6487 & 107689 & 110573 &   16 &   10 \\
6487 & 108109 & 125677 &   16 &   10 \\
6487 & 108169 & 108169 &   16 &   10 \\
6487 & 108269 & 126637 &   16 &   10 \\
6487 & 108449 & 110113 &   16 &   10 \\
6487 & 108737 & 108737 &   16 &   10 \\
6487 & 108877 & 126541 &   16 &   10 \\
6487 & 108973 & 108973 &   16 &   10 \\
6487 & 109601 & 109601 &   16 &   10 \\
6487 & 109645 & 109645 &   16 &   10 \\
6487 & 110329 & 110329 &   16 &   10 \\
6487 & 110473 & 110473 &   16 &   10 \\
6487 & 110497 & 112057 &   16 &   10 \\
6487 & 110905 & 110905 &   16 &   10 \\
6487 & 110977 & 110977 &   16 &   10 \\
6487 & 111661 & 111661 &   16 &   10 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6487 & 112417 & 112417 &   16 &   10 \\
6487 & 113185 & 113185 &   16 &   10 \\
6487 & 113389 & 113389 &   16 &   10 \\
6487 & 113741 & 113741 &   16 &   10 \\
6487 & 114157 & 114157 &   16 &   10 \\
6487 & 114253 & 114253 &   16 &   10 \\
6487 & 115021 & 133453 &   16 &   10 \\
6487 & 115117 & 115117 &   16 &   10 \\
6487 & 116045 & 135853 &   16 &   10 \\
6487 & 116161 & 116161 &   16 &   10 \\
6487 & 116513 & 116513 &   16 &   10 \\
6487 & 116641 & 117889 &   16 &   10 \\
6487 & 116737 & 116737 &   16 &   10 \\
6487 & 117197 & 119329 &   16 &   10 \\
6487 & 117241 & 117241 &   16 &   10 \\
6487 & 117385 & 117385 &   16 &   10 \\
6487 & 117485 & 117485 &   16 &   10 \\
6487 & 117665 & 118861 &   16 &   10 \\
6487 & 118349 & 118349 &   16 &   10 \\
6487 & 119245 & 121273 &   16 &   10 \\
6487 & 119725 & 119725 &   16 &   10 \\
6487 & 120193 & 120193 &   16 &   10 \\
6487 & 120301 & 120301 &   16 &   10 \\
6487 & 121165 & 121165 &   16 &   10 \\
6487 & 121933 & 121933 &   16 &   10 \\
6487 & 123073 & 123073 &   16 &   10 \\
6487 & 123937 & 123937 &   16 &   10 \\
6487 & 124909 & 124909 &   16 &   10 \\
6487 & 125261 & 125261 &   16 &   10 \\
6487 & 125389 & 127105 &   16 &   10 \\
6487 & 126413 & 128077 &   16 &   10 \\
6487 & 126457 & 126457 &   16 &   10 \\
6487 & 126881 & 126881 &   16 &   10 \\
6487 & 128941 & 128941 &   16 &   10 \\
6487 & 130849 & 130849 &   16 &   10 \\
6487 & 131821 & 131821 &   16 &   10 \\
6487 & 132289 & 132289 &   16 &   10 \\
6487 & 132685 & 132685 &   16 &   10 \\
6487 & 139597 & 139597 &   16 &   10 \\
6487 & 140065 & 140065 &   16 &   10 \\
6487 & 148813 & 148813 &   16 &   10 \\
6487 & 149965 & 149965 &   16 &   10 \\ \hline
6491 &     1 &    25 &  478 &  223 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6493 &     1 &  1531 &  108 &   60 \\
6493 &     5 &   361 &  108 &   60 \\
6493 &     7 &  1375 &   54 &   30 \\
6493 &    13 &   595 &  162 &   90 \\
6493 &    29 &  1571 &  162 &   90 \\
6493 &    79 &  1487 &   54 &   30 \\
6493 &    91 &  2627 &   54 &   30 \\
6493 &   229 &  1787 &   54 &   30 \\
6493 &   331 &   757 &   54 &   30 \\
6493 &   389 &  2683 &   54 &   30 \\
6493 &   521 &  1135 &   54 &   30 \\
6493 &   907 &   907 &   54 &   30 \\ \hline
6497 &     1 &  1217 &  165 &   88 \\
6497 &     5 &  1175 &  165 &   88 \\
6497 &     7 &   337 &  159 &   80 \\
6497 &    11 &   151 &  153 &   72 \\
6497 &    13 &    95 &  165 &   88 \\
6497 &    19 &   149 &  153 &   72 \\
6497 &    25 &   397 &  318 &  160 \\
6497 &    37 &    37 &  153 &   72 \\ \hline
6499 &     1 &   413 &  207 &  117 \\
6499 &     5 &  4337 &   69 &   39 \\
6499 &     7 &   233 &  375 &  189 \\
6499 &    23 &    23 &  168 &   72 \\
6499 &    25 &  3101 &   69 &   39 \\
6499 &    43 &   229 &  237 &  111 \\
6499 &    71 &   989 &   69 &   39 \\
6499 &   241 &  1121 &   69 &   39 \\
6499 &   347 &  1339 &   69 &   39 \\
6499 &   845 &   845 &   69 &   39 \\
6499 &   919 &  2453 &   69 &   39 \\ \hline
6503 &     1 &   751 &   47 &   22 \\
6503 &     5 &   737 &   47 &   22 \\
6503 &    11 &   683 &   94 &   44 \\
6503 &    13 &   253 &   47 &   22 \\
6503 &    19 &   845 &   47 &   22 \\
6503 &    47 &   155 &   94 &   44 \\
6503 &    79 &   745 &   47 &   22 \\
6503 &   121 &   121 &   47 &   22 \\
6503 &   131 &   935 &   47 &   22 \\
6503 &   137 &   601 &   47 &   22 \\
6503 &   145 &   233 &   47 &   22 \\
6503 &   185 &   593 &   47 &   22 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6503 &   281 &   535 &   47 &   22 \\
6503 &   283 &   283 &   47 &   22 \\ \hline
6505 &     1 &     1 &   45 &   15 \\
6505 &     7 &     7 &   30 &   10 \\
6505 &    11 &   571 &   15 &    5 \\
6505 &    13 &   409 &   15 &    5 \\
6505 &    17 &   301 &   15 &    5 \\
6505 &    29 &   133 &   15 &    5 \\
6505 &    37 &    37 &   30 &   10 \\
6505 &    41 &   377 &   15 &    5 \\
6505 &    61 &   181 &   15 &    5 \\
6505 &    73 &   373 &   15 &    5 \\
6505 &    79 &    79 &   15 &    5 \\
6505 &    97 &    97 &   15 &    5 \\
6505 &   113 &   113 &   15 &    5 \\
6505 &   131 &   131 &   15 &    5 \\
6505 &   137 &   137 &   15 &    5 \\
6505 &   151 &   629 &   15 &    5 \\
6505 &   163 &   163 &   15 &    5 \\
6505 &   193 &   193 &   15 &    5 \\
6505 &   229 &   229 &   15 &    5 \\
6505 &   281 &   281 &   15 &    5 \\
6505 &   299 &   299 &   15 &    5 \\
6505 &   323 &   323 &   15 &    5 \\
6505 &   397 &   397 &   15 &    5 \\
6505 &   443 &   443 &   15 &    5 \\
6505 &   517 &   517 &   15 &    5 \\
6505 &   533 &   533 &   15 &    5 \\
6505 &   553 &   553 &   15 &    5 \\
6505 &   619 &   619 &   15 &    5 \\
6505 &   661 &   661 &   15 &    5 \\ \hline
6509 &     1 &    41 &  710 &  372 \\
6509 &     5 &   103 &  354 &  168 \\
6509 &    11 &    79 &  532 &  270 \\
6509 &    17 &   727 &   89 &   51 \\
6509 &   269 &  1933 &   89 &   51 \\ \hline
6511 &     1 & 12977 &   37 &   22 \\
6511 &     5 &  7073 &   74 &   44 \\
6511 &    11 &  4817 &   37 &   22 \\
6511 &    35 &  9169 &   37 &   22 \\
6511 &    43 &  6257 &   37 &   22 \\
6511 &    59 &  3569 &   37 &   22 \\
6511 &   643 &  9497 &   37 &   22 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6511 &   659 &  5809 &   37 &   22 \\
6511 &   665 &  1937 &   74 &   44 \\
6511 &   751 &  4081 &   37 &   22 \\
6511 &   785 &  4433 &   37 &   22 \\
6511 &  1357 & 13585 &   37 &   22 \\
6511 &  2377 &  8473 &   37 &   22 \\
6511 &  4465 &  9953 &   37 &   22 \\
6511 &  4897 & 10597 &   37 &   22 \\
6511 &  5735 & 12017 &   37 &   22 \\
6511 &  6247 &  6247 &   37 &   22 \\
6511 &  7777 & 14921 &   37 &   22 \\
6511 &  8401 &  8401 &   37 &   22 \\
6511 &  8489 &  8489 &   37 &   22 \\
6511 &  9173 &  9173 &   37 &   22 \\
6511 & 12193 & 12193 &   37 &   22 \\ \hline
6515 &     1 &   151 &  942 &  506 \\ \hline
6517 &     1 &   611 &  348 &  186 \\ \hline
6521 &     1 &   535 &  205 &  108 \\
6521 &     5 &    17 &  645 &  308 \\ \hline
6523 &     1 &   115 &   90 &   40 \\
6523 &     5 &    41 &   90 &   40 \\
6523 &    49 &   269 &   90 &   40 \\
6523 &    71 &    95 &   90 &   40 \\ \hline
6527 &     1 &   581 &  264 &  134 \\
6527 &     5 &    97 &  522 &  277 \\
6527 &    41 &   115 &  264 &  134 \\ \hline
6529 &     1 &   491 &  152 &   80 \\
6529 &     5 &   443 &  152 &   80 \\
6529 &     7 &   119 &  152 &   80 \\
6529 &    11 &   239 &  152 &   80 \\
6529 &    13 &   215 &  152 &   80 \\
6529 &    17 &   733 &  157 &   88 \\
6529 &    23 &   307 &  147 &   72 \\
6529 &    25 &   631 &  152 &   80 \\
6529 &    35 &   415 &  147 &   72 \\
6529 &   151 &   425 &  147 &   72 \\ \hline
6533 &     1 &   613 &   92 &   46 \\
6533 &     5 &     5 &  184 &   92 \\
6533 &    11 &   749 &   92 &   46 \\
6533 &    49 &    59 &   92 &   46 \\
6533 &    55 &   545 &   92 &   46 \\
6533 &   113 &   421 &   92 &   46 \\
6533 &   275 &   563 &   92 &   46 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6535 &     1 &   427 &  172 &   80 \\
6535 &    11 &   223 &  326 &  182 \\ \hline
6539 &     1 &     1 &  140 &   59 \\
6539 &     5 &    19 &  140 &   59 \\
6539 &   181 &   947 &  172 &   94 \\ \hline
6541 &     1 &    53 &  840 &  420 \\ \hline
6545 &     1 &    61 &  320 &  160 \\
6545 &    13 &   113 &  156 &   72 \\
6545 &    19 &   233 &  160 &   80 \\
6545 &    31 &   419 &  156 &   72 \\ \hline
6547 &     1 &   281 &  154 &   76 \\
6547 &     5 &    61 &  154 &   76 \\
6547 &    11 &    49 &  154 &   76 \\
6547 &    73 &   269 &  154 &   76 \\
6547 &    89 &   169 &  154 &   76 \\ \hline
6551 &     1 &   347 &  214 &  111 \\
6551 &    11 &   173 &  214 &  111 \\
6551 &    17 &    79 &  257 &  118 \\
6551 &    37 &   151 &  599 &  326 \\ \hline
6553 &     1 &  3641 &   18 &    9 \\
6553 &     5 &  2291 &   18 &    9 \\
6553 &     7 &   827 &   36 &   18 \\
6553 &    11 &   547 &  150 &   88 \\
6553 &    13 &   931 &   18 &    9 \\
6553 &    17 &   283 &   54 &   27 \\
6553 &    19 &   743 &   18 &    9 \\
6553 &    23 &    23 &   90 &   45 \\
6553 &    25 &    25 &   54 &   27 \\
6553 &    29 &   643 &   54 &   27 \\
6553 &    31 &   143 &  183 &   98 \\
6553 &    35 &  1463 &   18 &    9 \\
6553 &    37 &   761 &   36 &   18 \\
6553 &    41 &  1361 &   36 &   18 \\
6553 &    43 &   413 &   54 &   27 \\
6553 &    47 &  1187 &   18 &    9 \\
6553 &    49 &  1495 &   36 &   18 \\
6553 &    53 &  2255 &   18 &    9 \\
6553 &    65 &    65 &   51 &   19 \\
6553 &    73 &   727 &   18 &    9 \\
6553 &    79 &  5599 &   75 &   44 \\
6553 &    83 &    83 &   33 &   10 \\
6553 &    91 &  1843 &   18 &    9 \\
6553 &    95 &   287 &   72 &   36 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6553 &    97 &  2873 &   18 &    9 \\
6553 &   101 &   719 &   72 &   36 \\
6553 &   107 &  1123 &   18 &    9 \\
6553 &   113 &  1247 &   18 &    9 \\
6553 &   115 &  2491 &   18 &    9 \\
6553 &   119 &  1951 &   18 &    9 \\
6553 &   121 &  1729 &   36 &   18 \\
6553 &   125 &  2129 &   18 &    9 \\
6553 &   127 &  1999 &   18 &    9 \\
6553 &   131 &  2359 &   18 &    9 \\
6553 &   133 &  4769 &   75 &   44 \\
6553 &   149 &  1793 &   18 &    9 \\
6553 &   151 &  2977 &   18 &    9 \\
6553 &   155 &  3011 &   18 &    9 \\
6553 &   157 &   437 &   54 &   27 \\
6553 &   161 &  2399 &   18 &    9 \\
6553 &   169 &  2801 &   18 &    9 \\
6553 &   173 &   907 &   54 &   27 \\
6553 &   179 &   179 &   51 &   19 \\
6553 &   181 &   887 &   36 &   18 \\
6553 &   185 &  1777 &   18 &    9 \\
6553 &   191 &   641 &  129 &   71 \\
6553 &   199 &  1691 &   18 &    9 \\
6553 &   217 &  1207 &   18 &    9 \\
6553 &   223 &  2779 &   18 &    9 \\
6553 &   233 &   671 &   93 &   53 \\
6553 &   235 &  2809 &   18 &    9 \\
6553 &   239 &   791 &   18 &    9 \\
6553 &   241 &  1159 &   18 &    9 \\
6553 &   289 &  1409 &   18 &    9 \\
6553 &   313 &  1873 &   18 &    9 \\
6553 &   337 &  1891 &   18 &    9 \\
6553 &   343 &  1679 &   18 &    9 \\
6553 &   347 &  1663 &   18 &    9 \\
6553 &   355 &   355 &   93 &   53 \\
6553 &   359 &   359 &   36 &   18 \\
6553 &   361 &  2657 &   18 &    9 \\
6553 &   373 &   373 &   54 &   27 \\
6553 &   389 &  1529 &   18 &    9 \\
6553 &   403 &   511 &   87 &   37 \\
6553 &   409 &  2183 &   18 &    9 \\
6553 &   449 &  1301 &   36 &   18 \\
6553 &   473 &  1985 &   18 &    9 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6553 &   479 &  1583 &   18 &    9 \\
6553 &   499 &   499 &   36 &   18 \\
6553 &   505 &  2035 &   18 &    9 \\
6553 &   551 &   551 &   18 &    9 \\
6553 &   553 &  1415 &   54 &   27 \\
6553 &   593 &   593 &   36 &   18 \\
6553 &   601 &  2143 &   18 &    9 \\
6553 &   607 &  3803 &   18 &    9 \\
6553 &   617 &  1607 &   18 &    9 \\
6553 &   647 &   647 &   36 &   18 \\
6553 &   799 &  2531 &   18 &    9 \\
6553 &   803 &   803 &   18 &    9 \\
6553 &   823 &  1745 &   18 &    9 \\
6553 &   863 &   863 &   36 &   18 \\
6553 &   935 &   935 &   18 &    9 \\
6553 &   943 &  2167 &   18 &    9 \\
6553 &   955 &   955 &   36 &   18 \\
6553 &   967 &   967 &   18 &    9 \\
6553 &   985 &  2639 &   18 &    9 \\
6553 &  1075 &  4889 &   18 &    9 \\
6553 &  1219 &  1231 &   18 &    9 \\
6553 &  1249 &  1249 &   18 &    9 \\
6553 &  1267 &  4793 &   18 &    9 \\
6553 &  1315 &  1315 &   18 &    9 \\
6553 &  1379 &  2383 &   93 &   53 \\
6553 &  1391 &  1391 &   18 &    9 \\
6553 &  1411 &  1411 &   18 &    9 \\
6553 &  1519 &  1519 &   18 &    9 \\
6553 &  1699 &  1699 &   18 &    9 \\
6553 &  1847 &  1847 &   18 &    9 \\
6553 &  1915 &  1991 &   18 &    9 \\
6553 &  1955 &  1955 &   18 &    9 \\
6553 &  2041 &  3139 &   18 &    9 \\
6553 &  2051 &  2275 &   18 &    9 \\
6553 &  2063 &  2063 &   18 &    9 \\
6553 &  2113 &  2113 &   18 &    9 \\
6553 &  2329 &  2329 &   18 &    9 \\
6553 &  2579 &  2579 &   18 &    9 \\
6553 &  2617 &  2617 &   18 &    9 \\
6553 &  2723 &  2723 &   18 &    9 \\
6553 &  3065 &  3065 &   18 &    9 \\
6553 &  3857 &  3857 &   18 &    9 \\
6553 &  4399 &  4505 &   18 &    9 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6553 &  8551 &  8551 &   57 &   35 \\ \hline
6557 &     1 &    25 &  910 &  442 \\ \hline
6559 &     1 &   415 &   31 &   14 \\
6559 &     5 &    79 &   62 &   28 \\
6559 &    11 &   719 &   31 &   14 \\
6559 &    13 &   775 &   31 &   14 \\
6559 &    17 &   137 &   62 &   28 \\
6559 &    19 &  1231 &   31 &   14 \\
6559 &    23 &   485 &   31 &   14 \\
6559 &    25 &   751 &   31 &   14 \\
6559 &    29 &   361 &   31 &   14 \\
6559 &    41 &    41 &   92 &   34 \\
6559 &    43 &  1697 &   94 &   50 \\
6559 &    47 &    47 &   62 &   28 \\
6559 &    55 &   247 &   31 &   14 \\
6559 &    59 &   445 &   31 &   14 \\
6559 &    67 &  1465 &   31 &   14 \\
6559 &    71 &    95 &  125 &   64 \\
6559 &    73 &   989 &   31 &   14 \\
6559 &    85 &  1601 &   63 &   36 \\
6559 &    89 &  1039 &   31 &   14 \\
6559 &    97 &  1091 &   31 &   14 \\
6559 &   107 &   377 &   31 &   14 \\
6559 &   109 &   109 &   93 &   42 \\
6559 &   113 &   113 &   31 &   14 \\
6559 &   121 &  1621 &   63 &   36 \\
6559 &   125 &   191 &   62 &   28 \\
6559 &   143 &  1349 &   31 &   14 \\
6559 &   151 &   151 &   31 &   14 \\
6559 &   163 &   163 &  126 &   72 \\
6559 &   169 &   517 &   31 &   14 \\
6559 &   185 &  4741 &   63 &   36 \\
6559 &   193 &   383 &   93 &   42 \\
6559 &   323 &  4265 &   63 &   36 \\
6559 &   515 &  4799 &   95 &   58 \\
6559 &   551 &   551 &   31 &   14 \\
6559 &   689 &  1573 &   31 &   14 \\
6559 &   727 &   727 &   31 &   14 \\
6559 &  3095 &  6313 &   63 &   36 \\
6559 & -9631 & -10655 &   32 &   22 \\ \hline
6563 &     1 &   349 &   78 &   45 \\
6563 &     5 &     5 &  206 &  104 \\
6563 &     7 &  7357 &   26 &   15 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6563 &    11 &  6211 &   26 &   15 \\
6563 &    13 &   133 &   76 &   29 \\
6563 &    17 &  5443 &   26 &   15 \\
6563 &    23 &  5125 &   52 &   30 \\
6563 &    25 &  2269 &   52 &   30 \\
6563 &    29 &  3005 &   26 &   15 \\
6563 &    35 &  6677 &   26 &   15 \\
6563 &    37 &  9809 &   26 &   15 \\
6563 &    41 &  3097 &   52 &   30 \\
6563 &    43 &   115 &   76 &   29 \\
6563 &    49 &  1453 &  130 &   75 \\
6563 &    53 &  4909 &   26 &   15 \\
6563 &    59 &  4141 &   26 &   15 \\
6563 &    65 &   151 &  102 &   44 \\
6563 &    77 &  3869 &   26 &   15 \\
6563 &    83 &  6203 &   26 &   15 \\
6563 &    85 &  9713 &   26 &   15 \\
6563 &    89 &  7469 &   26 &   15 \\
6563 &    91 &  6997 &   26 &   15 \\
6563 &    95 &  1837 &   52 &   30 \\
6563 &   131 &  2237 &   52 &   30 \\
6563 &   145 &  2965 &   52 &   30 \\
6563 &   197 &   259 &  102 &   44 \\
6563 &   221 &  1627 &   52 &   30 \\
6563 &   233 &  3485 &   26 &   15 \\
6563 &   301 &  7165 &   26 &   15 \\
6563 &   535 &  8405 &   26 &   15 \\
6563 &   571 &  6385 &   26 &   15 \\
6563 &   661 &  4273 &   26 &   15 \\
6563 &   685 &  7933 &   26 &   15 \\
6563 &   721 &  8005 &   26 &   15 \\
6563 &   925 &  3421 &   26 &   15 \\
6563 &   995 &  3221 &   26 &   15 \\
6563 &  1265 &  1265 &   52 &   30 \\
6563 &  1277 &  5197 &   52 &   30 \\
6563 &  1841 &  6043 &   26 &   15 \\
6563 &  1877 &  1877 &   52 &   30 \\
6563 &  1909 &  5437 &   26 &   15 \\
6563 &  2453 &  6961 &   26 &   15 \\
6563 &  2545 &  5581 &   26 &   15 \\
6563 &  3227 &  4061 &   26 &   15 \\
6563 &  3245 &  7085 &   26 &   15 \\
6563 &  3605 &  8689 &   26 &   15 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6563 &  3821 &  3821 &   26 &   15 \\
6563 &  3875 &  3875 &   52 &   30 \\
6563 &  4145 &  4145 &   26 &   15 \\
6563 &  4253 &  9661 &   26 &   15 \\
6563 &  4667 &  5141 &   26 &   15 \\
6563 &  5275 &  5275 &   26 &   15 \\
6563 &  5869 &  5869 &   26 &   15 \\
6563 &  6125 &  6805 &   26 &   15 \\
6563 &  6283 & 11249 &   26 &   15 \\
6563 &  6427 &  6427 &   26 &   15 \\
6563 &  6881 &  9533 &   26 &   15 \\
6563 &  7985 &  7985 &   26 &   15 \\
6563 &  8237 &  8237 &   26 &   15 \\
6563 &  9109 &  9109 &   26 &   15 \\ \hline
6565 &     1 &    19 &   84 &   36 \\
6565 &    11 &   349 &  172 &   88 \\
6565 &    23 &    89 &   84 &   36 \\
6565 &    31 &    31 &  172 &   88 \\
6565 &    43 &    61 &  344 &  176 \\
6565 &   379 &  8923 &   88 &   52 \\ \hline
6569 &     1 &     7 & 1004 &  488 \\ \hline
6571 &     1 &   703 &  209 &  115 \\ \hline
6575 &     1 &   751 &   31 &   13 \\
6575 &     7 &   493 &   31 &   13 \\
6575 &    11 &   413 &   31 &   13 \\
6575 &    17 &   511 &   31 &   13 \\
6575 &    19 &    19 &   62 &   26 \\
6575 &    29 &   943 &   31 &   13 \\
6575 &    31 &   733 &   31 &   13 \\
6575 &    53 &   277 &   31 &   13 \\
6575 &    61 &   137 &   31 &   13 \\
6575 &    71 &   457 &   31 &   13 \\
6575 &    77 &    77 &   31 &   13 \\
6575 &    91 &   431 &   31 &   13 \\
6575 &   109 &   109 &   31 &   13 \\
6575 &   163 &   163 &   31 &   13 \\
6575 &   173 &   269 &   31 &   13 \\
6575 &   193 &   193 &   31 &   13 \\
6575 &   217 &   217 &   31 &   13 \\
6575 &   389 &   389 &   31 &   13 \\
6575 &   427 &   427 &   62 &   26 \\ \hline
6577 &     1 &   235 &  281 &  151 \\
6577 &     5 &   461 &  281 &  151 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6577 &    13 &    13 &  281 &  151 \\ \hline
6581 &     1 &   125 &  513 &  265 \\
6581 &     7 &   175 &  185 &   93 \\
6581 &    11 &    49 &   42 &   14 \\
6581 &    17 &   829 &  143 &   79 \\
6581 &    23 &   197 &  185 &   93 \\
6581 &    47 &   113 &   42 &   14 \\
6581 &    65 &   169 &  185 &   93 \\
6581 &    73 &  1867 &  143 &   79 \\ \hline
6583 &     1 &    13 &  542 &  282 \\ \hline
6587 &     1 &    17 &  374 &  178 \\
6587 &    95 &  2105 &  128 &   76 \\ \hline
6589 &     1 &   373 &  180 &   95 \\
6589 &     5 &   907 &  180 &   95 \\
6589 &     7 &     7 &  274 &  128 \\ \hline
6593 &     1 &     1 &  548 &  254 \\
6593 &    17 &    17 &  568 &  286 \\ \hline
6595 &     1 &  1661 &   44 &   24 \\
6595 &     7 &   859 &   44 &   24 \\
6595 &    13 &  1553 &   44 &   24 \\
6595 &    17 &  3257 &   44 &   24 \\
6595 &    19 &  2069 &   44 &   24 \\
6595 &    23 &  2933 &   44 &   24 \\
6595 &    37 &   113 &  132 &   72 \\
6595 &    49 &    49 &   88 &   48 \\
6595 &    59 &  1537 &   44 &   24 \\
6595 &    67 &  1781 &   44 &   24 \\
6595 &    89 &   913 &   44 &   24 \\
6595 &    97 &   791 &   88 &   48 \\
6595 &   119 &   373 &   88 &   48 \\
6595 &   121 &  2129 &   44 &   24 \\
6595 &   167 &  2177 &   44 &   24 \\
6595 &   221 &   343 &  220 &  120 \\
6595 &   367 &  2573 &   44 &   24 \\
6595 &   619 &   619 &   44 &   24 \\
6595 &  1141 &  2371 &   44 &   24 \\
6595 &  1589 &  1589 &   44 &   24 \\ \hline
6599 &     1 &   161 &  317 &  169 \\
6599 &    13 &    65 &  317 &  169 \\ \hline
6601 &     1 &   257 &  395 &  202 \\
6601 &     5 &   241 &   30 &   12 \\
6601 &    17 &   401 &   30 &   12 \\
6601 &    29 &   353 &   30 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6601 &    31 &   461 &   30 &   12 \\
6601 &    37 &    37 &   30 &   12 \\
6601 &   139 &   139 &   30 &   12 \\
6601 &   151 &   239 &   30 &   12 \\
6601 &   185 &   185 &   60 &   24 \\
6601 &   191 &   419 &   30 &   12 \\
6601 &   199 &   199 &   30 &   12 \\
6601 &   269 &   269 &   30 &   12 \\
6601 &   275 &   275 &   30 &   12 \\
6601 &   325 &   325 &   30 &   12 \\
6601 &   593 &   625 &   30 &   12 \\ \hline
6605 &     1 &   119 &  372 &  176 \\
6605 &     7 &   947 &  156 &   88 \\ \hline
6607 &     1 &     7 &  970 &  484 \\ \hline
6611 &     1 &  2555 &   30 &   15 \\
6611 &     5 &   235 &   90 &   45 \\
6611 &     7 &  1169 &   30 &   15 \\
6611 &    17 &  2347 &   30 &   15 \\
6611 &    25 &  1501 &   30 &   15 \\
6611 &    29 &   173 &   30 &   15 \\
6611 &    31 &  2725 &   30 &   15 \\
6611 &    37 &    37 &  180 &   90 \\
6611 &    41 &  2089 &   30 &   15 \\
6611 &    43 &   833 &   30 &   15 \\
6611 &    47 &   745 &   90 &   45 \\
6611 &    49 &   971 &   30 &   15 \\
6611 &    59 &  1457 &   30 &   15 \\
6611 &    61 &   139 &   90 &   45 \\
6611 &    71 &   853 &   30 &   15 \\
6611 &    79 &   941 &   60 &   30 \\
6611 &    89 &   199 &   60 &   30 \\
6611 &   103 &  1139 &   30 &   15 \\
6611 &   119 &   871 &   60 &   30 \\
6611 &   131 &  1483 &   30 &   15 \\
6611 &   149 &   845 &   30 &   15 \\
6611 &   157 &   245 &  120 &   60 \\
6611 &   169 &   299 &   60 &   30 \\
6611 &   221 &  1075 &   30 &   15 \\
6611 &   233 &   445 &  120 &   60 \\
6611 &   269 &  1031 &   30 &   15 \\
6611 &   301 &   301 &   30 &   15 \\
6611 &   317 &  3049 &   30 &   15 \\
6611 &   329 &   397 &   30 &   15 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6611 &   337 &  1259 &   30 &   15 \\
6611 &   353 &   353 &   30 &   15 \\
6611 &   469 &   469 &   30 &   15 \\
6611 &   593 &  1313 &   30 &   15 \\
6611 &   641 &  2005 &   30 &   15 \\
6611 &   727 &   727 &   30 &   15 \\
6611 &   817 &  1249 &   30 &   15 \\
6611 &   947 &   949 &   30 &   15 \\
6611 &  1357 &  1357 &   30 &   15 \\
6611 &  1531 &  1531 &   30 &   15 \\ \hline
6613 &     1 &    79 &  180 &   88 \\
6613 &    11 &   461 &  180 &   88 \\ \hline
6617 &     1 &     1 &  316 &  148 \\
6617 &     5 &   115 &  420 &  216 \\ \hline
6619 &     1 &   883 &  347 &  185 \\ \hline
6623 &     1 &    23 &  160 &   74 \\
6623 &     5 &    89 &  374 &  193 \\
6623 &    49 &   109 &  160 &   74 \\ \hline
6625 &     1 &   211 &  266 &  138 \\
6625 &     7 &   101 &  254 &  122 \\ \hline
6629 &     1 &  2815 &   50 &   28 \\
6629 &    13 &   967 &  200 &  112 \\
6629 &    43 &   605 &  150 &   84 \\
6629 &    79 &  2347 &  150 &   84 \\
6629 &    97 &   253 &  100 &   56 \\
6629 &   109 &  1915 &  100 &   56 \\
6629 &   143 &  3067 &   50 &   28 \\
6629 &   167 &  1591 &   50 &   28 \\
6629 &   251 &  1879 &   50 &   28 \\
6629 &  1021 &  1691 &   50 &   28 \\
6629 &  1415 &  3139 &  100 &   56 \\ \hline
6631 &     1 &    23 &  564 &  276 \\ \hline
6635 &     1 &   239 &   92 &   48 \\
6635 &    19 &    19 &  184 &   96 \\
6635 &    29 &   703 &   92 &   48 \\
6635 &    31 &  1099 &   92 &   48 \\
6635 &    49 &   221 &  184 &   96 \\
6635 &    61 &  1549 &   92 &   48 \\
6635 &    79 &   433 &   92 &   48 \\
6635 &   101 &   799 &   92 &   48 \\
6635 &   113 &   653 &  184 &   96 \\ \hline
6637 &     1 &   103 &  678 &  347 \\ \hline
6641 &     1 &    91 &   32 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6641 &     5 &   131 &   32 &   12 \\
6641 &    11 &    11 &   32 &   12 \\
6641 &    23 &   265 &   32 &   12 \\
6641 &    35 &   221 &   32 &   12 \\
6641 &    41 &    41 &   64 &   24 \\
6641 &    49 &   149 &   32 &   12 \\
6641 &   227 &   415 &   32 &   12 \\ \hline
6643 &     1 &   265 &   36 &   12 \\
6643 &     5 &  1649 &   72 &   36 \\
6643 &    11 &   199 &   72 &   36 \\
6643 &    17 &   601 &  144 &   72 \\
6643 &    19 &    37 &  144 &   72 \\
6643 &    23 &   319 &   72 &   36 \\
6643 &    25 &   557 &  216 &  120 \\
6643 &    31 &   935 &  108 &   60 \\
6643 &    47 &    47 &   36 &   12 \\
6643 &    55 &  1277 &  108 &   60 \\
6643 &    61 &   347 &  108 &   48 \\
6643 &    79 &   215 &   36 &   12 \\
6643 &   103 &   115 &  144 &   60 \\
6643 &   179 &  1153 &   72 &   36 \\
6643 &   355 &   355 &   72 &   36 \\
6643 &   391 &   725 &   72 &   36 \\
6643 & -10931 & -13075 &   36 &   24 \\ \hline
6647 &     1 &    41 &  524 &  280 \\
6647 &     5 &   157 &  478 &  244 \\ \hline
6649 &     1 &     1 &  408 &  198 \\
6649 &     5 &   353 &  132 &   72 \\
6649 &     7 &   371 &  132 &   72 \\
6649 &    13 &   311 &  264 &  144 \\ \hline
6653 &     1 &    65 &  596 &  296 \\ \hline
6655 &     1 &    53 &  462 &  234 \\ \hline
6659 &     1 &   253 &  282 &  136 \\ \hline
6661 &     1 &  1403 &  112 &   66 \\
6661 &    25 &  1927 &   56 &   33 \\
6661 &    91 &  4475 &   56 &   33 \\
6661 &   307 &  5351 &   56 &   33 \\
6661 &   371 &  3427 &   56 &   33 \\
6661 &  1991 &  1991 &   56 &   33 \\
6661 &  2491 &  2491 &   56 &   33 \\
6661 &  4091 &  4091 &   56 &   33 \\
6661 &  4523 &  9667 &   56 &   33 \\
6661 &  6631 & 11623 &   56 &   33 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6661 &  7963 &  8227 &   56 &   33 \\ \hline
6665 &     1 &  1193 &   92 &   48 \\
6665 &     7 &   109 &   98 &   42 \\
6665 &    11 &  1267 &   92 &   48 \\
6665 &    13 &   443 &  184 &   96 \\
6665 &    17 &    23 &  190 &   90 \\
6665 &    29 &    67 &   98 &   42 \\
6665 &    49 &   227 &  282 &  138 \\
6665 &   167 &   167 &   92 &   48 \\
6665 &   179 &   617 &  184 &   96 \\ \hline
6667 &     1 &   299 &  166 &   88 \\
6667 &    11 &   131 &  166 &   88 \\ \hline
6671 &     1 &    25 &  349 &  182 \\
6671 &    11 &    41 &  273 &  126 \\ \hline
6673 &     1 &   343 &  181 &   87 \\
6673 &     5 &   817 &  255 &  141 \\ \hline
6677 &     1 &    19 &  458 &  226 \\
6677 &     5 &   383 &  376 &  212 \\ \hline
6679 &     1 &   371 &   81 &   36 \\
6679 &     5 &   215 &  325 &  168 \\
6679 &     7 &    23 &  203 &  102 \\
6679 &    11 &   365 &  122 &   66 \\
6679 &    19 &    89 &   81 &   36 \\
6679 &    35 &   341 &  203 &  102 \\
6679 &    37 &   815 &  122 &   66 \\
6679 &    49 &   169 &   81 &   36 \\
6679 &  1159 &  1159 &  122 &   66 \\ \hline
6683 &     1 &    13 &  580 &  272 \\
6683 &    95 & 91621 &   70 &   44 \\
6683 & 37861 & 117533 &   70 &   44 \\
6683 & 47069 & 73945 &   70 &   44 \\
6683 & 58805 & 128485 &   70 &   44 \\
6683 & 59749 & 126181 &   70 &   44 \\
6683 & 73853 & 73853 &   70 &   44 \\
6683 & 95525 & 146629 &   70 &   44 \\
6683 & 103901 & 103901 &   70 &   44 \\
6683 & 143141 & 143141 &   70 &   44 \\ \hline
6685 &     1 &    13 &  242 &  118 \\
6685 &    11 &   127 &  518 &  262 \\ \hline
6689 &     1 &    89 &  719 &  344 \\ \hline
6691 &     1 &    13 &  516 &  246 \\
6691 &    19 &   151 &  172 &   82 \\ \hline
6695 &     1 &    53 &  552 &  288 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6695 &    17 &   373 &  132 &   60 \\
6695 &    23 &    47 &  132 &   60 \\ \hline
6697 &     1 &   811 &   60 &   30 \\
6697 &     5 &   655 &   60 &   30 \\
6697 &     7 &   769 &   60 &   30 \\
6697 &    11 &   277 &   60 &   30 \\
6697 &    13 &   175 &  180 &   90 \\
6697 &    19 &   179 &   60 &   30 \\
6697 &    23 &   467 &   60 &   30 \\
6697 &    29 &   245 &  120 &   60 \\
6697 &    43 &   313 &   60 &   30 \\
6697 &    61 &   169 &  120 &   60 \\
6697 &    79 &   241 &   60 &   30 \\
6697 &    95 &    95 &   60 &   30 \\
6697 &   109 &   835 &   60 &   30 \\
6697 &   131 &   373 &  180 &   90 \\
6697 &   161 &   403 &   60 &   30 \\
6697 &   173 &   283 &   60 &   30 \\
6697 &   197 &   197 &   60 &   30 \\
6697 &   271 &   401 &   60 &   30 \\
6697 &   611 &  1649 &   60 &   30 \\
6697 &   775 &   775 &   60 &   30 \\
6697 &  1643 &  1643 &   60 &   30 \\ \hline
6701 &     1 &    25 &  470 &  222 \\
6701 &     5 &    55 &  425 &  215 \\ \hline
6703 &     1 &   839 &  117 &   56 \\
6703 &     5 &   235 &  117 &   56 \\
6703 &     7 &   101 &  234 &  112 \\
6703 &    11 &    67 &  117 &   56 \\
6703 &    13 &   263 &  117 &   56 \\
6703 &    17 &   103 &  117 &   56 \\
6703 &    59 &    59 &  117 &   56 \\
6703 &   121 &   641 &  117 &   56 \\ \hline
6707 &     1 &  3355 &   28 &   16 \\
6707 &     5 &  6737 &   28 &   16 \\
6707 &     7 &  5275 &   28 &   16 \\
6707 &    11 &  2701 &   28 &   16 \\
6707 &    17 &  1781 &   56 &   32 \\
6707 &    23 &  2093 &   28 &   16 \\
6707 &    31 &  4901 &   28 &   16 \\
6707 &    47 &  5797 &   28 &   16 \\
6707 &    49 &  2125 &   28 &   16 \\
6707 &    53 &  5953 &   28 &   16 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6707 &    65 &  3169 &   28 &   16 \\
6707 &    71 &  3389 &   28 &   16 \\
6707 &    77 &  3469 &   28 &   16 \\
6707 &    97 &  1357 &   56 &   32 \\
6707 &   103 &  6865 &   28 &   16 \\
6707 &   113 &  2221 &   28 &   16 \\
6707 &   115 &  4853 &   28 &   16 \\
6707 &   151 &  7469 &   28 &   16 \\
6707 &   167 &  3493 &   56 &   32 \\
6707 &   413 &   413 &   56 &   32 \\
6707 &   451 &  6277 &   28 &   16 \\
6707 &   715 &  4933 &   28 &   16 \\
6707 &  1067 &  2477 &   28 &   16 \\
6707 &  1213 &  2203 &   56 &   32 \\
6707 &  1537 &  1537 &   56 &   32 \\
6707 &  1861 &  4717 &   28 &   16 \\
6707 &  1897 &  1897 &   56 &   32 \\
6707 &  2779 &  3997 &   56 &   32 \\
6707 &  2833 &  6013 &   28 &   16 \\
6707 &  2849 &  2849 &   56 &   32 \\
6707 &  3425 &  8045 &   28 &   16 \\
6707 &  3691 &  7157 &   28 &   16 \\
6707 &  3749 &  8977 &   28 &   16 \\
6707 &  3947 &  3947 &   28 &   16 \\
6707 &  4379 &  4961 &   28 &   16 \\
6707 &  5293 &  5293 &   28 &   16 \\
6707 &  5509 &  5509 &   28 &   16 \\
6707 &  5905 &  9029 &   28 &   16 \\
6707 &  5995 &  5995 &   28 &   16 \\
6707 &  6427 &  6427 &   28 &   16 \\
6707 &  6661 &  6661 &   28 &   16 \\
6707 &  7517 &  7517 &   28 &   16 \\ \hline
6709 &     1 &   461 &  294 &  151 \\ \hline
6713 &     1 &   107 &  732 &  384 \\
6713 &    17 &   587 &  244 &  128 \\ \hline
6715 &     1 &    83 &  360 &  192 \\
6715 &    11 &   103 &  176 &   80 \\
6715 &    13 &   133 &  452 &  248 \\ \hline
6719 &     1 &   659 &   73 &   33 \\
6719 &     5 &   295 &   73 &   33 \\
6719 &    11 &   109 &   73 &   33 \\
6719 &    13 &   745 &   73 &   33 \\
6719 &    17 &    17 &  146 &   66 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6719 &    71 &   131 &   73 &   33 \\
6719 &    79 &   575 &   73 &   33 \\
6719 &   139 &   139 &   73 &   33 \\ \hline
6721 &     1 &   361 &  112 &   64 \\
6721 &     5 &  3983 &   28 &   16 \\
6721 &     7 &  6377 &   28 &   16 \\
6721 &    17 &  1021 &   84 &   48 \\
6721 &    19 &  2087 &   84 &   48 \\
6721 &    23 &  3049 &   28 &   16 \\
6721 &    25 &   191 &  112 &   64 \\
6721 &    49 &  3199 &   28 &   16 \\
6721 &    59 &  5353 &   28 &   16 \\
6721 &    61 &  3391 &   56 &   32 \\
6721 &    85 &  4073 &   28 &   16 \\
6721 &   103 &  2515 &   56 &   32 \\
6721 &   133 &  5623 &   28 &   16 \\
6721 &   335 &   335 &  112 &   64 \\
6721 &   347 &  7415 &   28 &   16 \\
6721 &   401 &  2857 &   56 &   32 \\
6721 &   449 &  7927 &   28 &   16 \\
6721 &   503 &  1631 &   28 &   16 \\
6721 &   653 &  1051 &   56 &   32 \\
6721 &   815 &  2735 &   28 &   16 \\
6721 &  1883 &  4751 &   28 &   16 \\
6721 &  1993 &  3175 &   28 &   16 \\
6721 &  2191 &  6647 &   28 &   16 \\
6721 &  2731 &  7135 &   28 &   16 \\
6721 &  2855 &  2855 &   28 &   16 \\
6721 &  3017 &  6263 &   28 &   16 \\
6721 &  3847 &  9131 &   28 &   16 \\
6721 &  4153 &  4795 &   28 &   16 \\
6721 &  4207 &  8539 &   28 &   16 \\
6721 &  4715 &  4715 &   28 &   16 \\
6721 &  4985 &  4985 &   56 &   32 \\
6721 &  5287 &  5287 &   28 &   16 \\
6721 &  5471 &  5471 &   28 &   16 \\
6721 &  5561 &  5561 &   28 &   16 \\
6721 &  5935 &  5935 &   28 &   16 \\
6721 &  6191 &  7099 &   28 &   16 \\
6721 &  7483 &  7739 &   28 &   16 \\
6721 &  7963 &  7963 &   28 &   16 \\ \hline
6725 &     1 &   151 &  356 &  168 \\
6725 &    13 &   173 &  446 &  218 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6725 &    83 &    83 &  270 &  150 \\
6725 &    97 &   983 &  270 &  150 \\
6725 &   313 &   313 &   90 &   50 \\ \hline
6727 &     1 &   205 &  264 &  126 \\
6727 &     5 &    85 &  264 &  126 \\
6727 &    11 &    19 &  267 &  138 \\ \hline
6731 &     1 &   343 &  178 &   90 \\
6731 &     7 &   181 &  178 &   90 \\
6731 &    47 &   199 &  178 &   90 \\ \hline
6733 &     1 &   613 &  132 &   66 \\
6733 &     5 &   265 &  132 &   66 \\
6733 &     7 &   151 &  264 &  132 \\ \hline
6737 &     1 &    37 &  655 &  314 \\ \hline
6739 &     1 &    55 &  423 &  211 \\
6739 &     5 &    11 &  265 &  117 \\
6739 &    53 &  7909 &   79 &   47 \\
6739 &   397 &  3305 &   79 &   47 \\
6739 &   587 &  4171 &   79 &   47 \\ \hline
6743 &     1 &   109 &  138 &   71 \\
6743 &     5 &   229 &  138 &   71 \\
6743 &    23 &   277 &  138 &   71 \\ \hline
6745 &     1 &   671 &   67 &   37 \\
6745 &     7 &   443 &  134 &   74 \\
6745 &    11 &    11 &  360 &  180 \\
6745 &    13 &    97 &  226 &  106 \\
6745 &    17 &   757 &  134 &   74 \\
6745 &    29 &   151 &  293 &  143 \\
6745 &   419 &   419 &   67 &   37 \\
6745 &  1039 &  1039 &  134 &   74 \\ \hline
6749 &     1 &    89 &  956 &  504 \\
6749 &    71 &   271 &  124 &   72 \\ \hline
6751 &     1 &     5 &  296 &  138 \\
6751 &     7 &  1079 &  100 &   54 \\
6751 &    11 &   391 &  200 &  108 \\
6751 &    17 &    47 &  296 &  138 \\
6751 &    91 &   439 &  100 &   54 \\
6751 &   155 &   373 &  100 &   54 \\ \hline
6755 &     1 &   779 &   48 &   24 \\
6755 &    11 &  1643 &   48 &   24 \\
6755 &    13 &  1781 &   24 &   12 \\
6755 &    17 &   353 &   48 &   24 \\
6755 &    19 &  1129 &   24 &   12 \\
6755 &    23 &  1753 &   24 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6755 &    29 &    29 &   48 &   24 \\
6755 &    31 &   377 &   48 &   24 \\
6755 &    37 &  1429 &   24 &   12 \\
6755 &    41 &    41 &   96 &   48 \\
6755 &    43 &   797 &   48 &   24 \\
6755 &    47 &  1283 &   24 &   12 \\
6755 &    53 &   851 &   48 &   24 \\
6755 &    59 &  2453 &   24 &   12 \\
6755 &    79 &  1277 &   24 &   12 \\
6755 &    83 &    83 &   48 &   24 \\
6755 &    97 &  2147 &   24 &   12 \\
6755 &   121 &   179 &  144 &   72 \\
6755 &   131 &   241 &   96 &   48 \\
6755 &   137 &   157 &  120 &   60 \\
6755 &   163 &  2201 &   24 &   12 \\
6755 &   181 &   881 &   24 &   12 \\
6755 &   187 &  2777 &   24 &   12 \\
6755 &   247 &   641 &   48 &   24 \\
6755 &   299 &  2203 &   24 &   12 \\
6755 &   341 &  1963 &   24 &   12 \\
6755 &   361 &   593 &   48 &   24 \\
6755 &   397 &   661 &   24 &   12 \\
6755 &   403 &  1441 &   48 &   24 \\
6755 &   461 &  1861 &   24 &   12 \\
6755 &   481 &  2257 &   24 &   12 \\
6755 &   493 &  1627 &   24 &   12 \\
6755 &   557 &  1529 &   24 &   12 \\
6755 &   571 &  3013 &   24 &   12 \\
6755 &   733 &   733 &   24 &   12 \\
6755 &   757 &   757 &   24 &   12 \\
6755 &   773 &  2593 &   24 &   12 \\
6755 &   829 &  2197 &   24 &   12 \\
6755 &   953 &  1837 &   24 &   12 \\
6755 &  1111 &  1111 &   24 &   12 \\
6755 &  1133 &  1133 &   24 &   12 \\
6755 &  1271 &  1321 &   48 &   24 \\
6755 &  1313 &  1313 &   24 &   12 \\
6755 &  1357 &  1357 &   24 &   12 \\
6755 &  2563 &  2563 &   24 &   12 \\ \hline
6757 &     1 &   251 &  396 &  208 \\ \hline
6761 &     1 &    67 &  431 &  212 \\ \hline
6763 &     1 &    19 &  543 &  255 \\
6763 &     5 &   127 &  181 &   85 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6767 &     1 &   323 &   21 &    9 \\
6767 &     5 &   823 &   21 &    9 \\
6767 &     7 &   317 &   21 &    9 \\
6767 &    11 &   973 &   21 &    9 \\
6767 &    13 &    13 &   63 &   27 \\
6767 &    17 &   209 &   21 &    9 \\
6767 &    23 &   769 &   21 &    9 \\
6767 &    25 &    25 &   42 &   18 \\
6767 &    29 &   701 &  105 &   45 \\
6767 &    31 &   797 &   21 &    9 \\
6767 &    35 &   527 &   21 &    9 \\
6767 &    41 &    53 &   42 &   18 \\
6767 &    43 &   257 &   21 &    9 \\
6767 &    47 &   983 &   21 &    9 \\
6767 &    55 &   247 &   42 &   18 \\
6767 &    59 &   947 &   21 &    9 \\
6767 &    77 &  1079 &   21 &    9 \\
6767 &    79 &   613 &   21 &    9 \\
6767 &    83 &   163 &   42 &   18 \\
6767 &    89 &   221 &   63 &   27 \\
6767 &    97 &    97 &   21 &    9 \\
6767 &   103 &   713 &   21 &    9 \\
6767 &   113 &   113 &   21 &    9 \\
6767 &   115 &   319 &   42 &   18 \\
6767 &   119 &  1091 &   21 &    9 \\
6767 &   125 &  1093 &   21 &    9 \\
6767 &   131 &   307 &   21 &    9 \\
6767 &   143 &   589 &   21 &    9 \\
6767 &   161 &   353 &   21 &    9 \\
6767 &   167 &   167 &   42 &   18 \\
6767 &   169 &   169 &   21 &    9 \\
6767 &   179 &   533 &   21 &    9 \\
6767 &   197 &   649 &   21 &    9 \\
6767 &   199 &   199 &   21 &    9 \\
6767 &   215 &   275 &   21 &    9 \\
6767 &   227 &   227 &   42 &   18 \\
6767 &   233 &   277 &   21 &    9 \\
6767 &   235 &   325 &   21 &    9 \\
6767 &   241 &   623 &   21 &    9 \\
6767 &   245 &   263 &   21 &    9 \\
6767 &   293 &   293 &   21 &    9 \\
6767 &   299 &  1615 &   21 &    9 \\
6767 &   305 &  1189 &   21 &    9 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6767 &   343 &   343 &   42 &   18 \\
6767 &   361 &   361 &   21 &    9 \\
6767 &   395 &   395 &   21 &    9 \\
6767 &   403 &   403 &   21 &    9 \\
6767 &   407 &   407 &   63 &   27 \\
6767 &   419 &   419 &   42 &   18 \\
6767 &   427 &   427 &   42 &   18 \\
6767 &   487 &  1465 &   21 &    9 \\
6767 &   541 &   541 &   21 &    9 \\
6767 &   559 &  1037 &   21 &    9 \\
6767 &   601 &   851 &   21 &    9 \\
6767 &   625 &   625 &   21 &    9 \\
6767 &   641 &   641 &   21 &    9 \\
6767 &   695 &   695 &   21 &    9 \\
6767 &   719 &   719 &   21 &    9 \\
6767 &   787 &   787 &   21 &    9 \\
6767 &   883 &   883 &   21 &    9 \\
6767 &   989 &   989 &   21 &    9 \\
6767 &  1027 &  1027 &   21 &    9 \\
6767 &  1573 &  1573 &   21 &    9 \\ \hline
6769 &     1 &   251 &  276 &  138 \\
6769 &    17 &    23 &  276 &  138 \\ \hline
6773 &     1 &    59 &  380 &  200 \\ \hline
6775 &     1 &    73 &  450 &  230 \\ \hline
6779 &     1 &   301 &  414 &  214 \\
6779 &    19 &    97 &  414 &  214 \\ \hline
6781 &     1 &    43 &  676 &  341 \\ \hline
6785 &     1 &   127 &  182 &   86 \\
6785 &     7 &  8747 &  110 &   66 \\
6785 &    11 &  4663 &  110 &   66 \\ \hline
6787 &     1 &    47 &  964 &  488 \\
6787 &   265 &  1117 &   98 &   56 \\ \hline
6791 &     1 &     1 &  643 &  320 \\
6791 &     7 &   155 &  120 &   65 \\
6791 &    37 &   337 &  120 &   65 \\
6791 &    47 &   463 &  120 &   65 \\
6791 &   263 &   665 &  120 &   65 \\ \hline
6793 &     1 &   127 &   95 &   53 \\
6793 &     5 &    59 &  231 &  111 \\
6793 &     7 &   173 &  421 &  217 \\
6793 &    23 &  1591 &  190 &  106 \\
6793 &    31 &    31 &   95 &   53 \\
6793 &    35 &    83 &  652 &  328 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6793 &    47 &  1219 &   95 &   53 \\
6793 &   293 &   293 &   95 &   53 \\ \hline
6797 &     1 &   187 &  482 &  250 \\
6797 &     5 &    97 &  482 &  250 \\ \hline
6799 &     1 &   215 &  576 &  306 \\
6799 &     7 &    23 &  504 &  246 \\ \hline
6803 &     1 &   263 &  774 &  409 \\
6803 &    17 &   125 &  274 &  136 \\ \hline
6805 &     1 &    41 &  336 &  176 \\ \hline
6809 &     1 &    23 &  666 &  322 \\ \hline
6811 &     1 &   229 &  232 &  110 \\
6811 &     5 &   271 &  232 &  110 \\
6811 &    11 &    11 &  206 &  106 \\
6811 &    17 &   289 &  206 &  106 \\
6811 &   103 &  1373 &  180 &  102 \\ \hline
6815 &     1 &  1087 &  274 &  150 \\
6815 &     7 &    61 &  156 &   76 \\
6815 &    11 &   311 &   78 &   38 \\
6815 &    13 &   313 &   78 &   38 \\
6815 &    37 &   143 &   78 &   38 \\
6815 &    43 &   151 &   78 &   38 \\
6815 &   109 &   179 &   78 &   38 \\
6815 & 23801 & 55201 &  118 &   74 \\ \hline
6817 &     1 &   149 &  188 &   88 \\
6817 &     5 &     5 &  172 &   72 \\
6817 &    19 &   275 &  188 &   88 \\
6817 &    25 &   179 &  204 &  104 \\
6817 &    49 &   107 &  204 &  104 \\ \hline
6821 &     1 &    25 &  463 &  235 \\
6821 &     7 &    97 &  926 &  470 \\ \hline
6823 &     1 &    25 &  358 &  176 \\
6823 &     5 &    71 &  358 &  176 \\
6823 &    37 &   233 &  179 &   88 \\ \hline
6827 &     1 &    83 &  552 &  271 \\ \hline
6829 &     1 &    65 &  586 &  289 \\ \hline
6833 &     1 &    35 &  769 &  394 \\ \hline
6835 &     1 &    77 &  359 &  189 \\
6835 &     7 &   151 &  277 &  123 \\
6835 &    91 &   169 &  212 &  104 \\ \hline
6839 &     1 &    13 &  414 &  204 \\
6839 &    17 &   149 &  414 &  204 \\
6839 &    37 &   191 &  355 &  182 \\
6839 &    71 &    71 &   59 &   22 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6841 &     1 &   265 &  503 &  254 \\
6841 &    11 &    83 &  503 &  254 \\ \hline
6845 &     1 &  1699 &  116 &   64 \\
6845 &    23 &   647 &  232 &  128 \\ \hline
6847 &     1 &    97 &  515 &  258 \\
6847 &     5 &    35 &  515 &  258 \\
6847 &  7489 & 14657 &   55 &   34 \\
6847 & 14353 & 25153 &   55 &   34 \\
6847 & 19025 & 27649 &   55 &   34 \\ \hline
6851 &     1 &     1 &  372 &  168 \\
6851 &     5 &     7 &  624 &  336 \\ \hline
6853 &     1 &   235 &  232 &  104 \\
6853 &     5 &   131 &  370 &  200 \\
6853 &    13 &   107 &  278 &  136 \\
6853 &    19 &    71 &  232 &  104 \\ \hline
6857 &     1 &   841 &  123 &   64 \\
6857 &     5 &   383 &  123 &   64 \\
6857 &     7 &   167 &  246 &  128 \\
6857 &    17 &   331 &  123 &   64 \\ \hline
6859 &     1 &    73 &  209 &   95 \\ \hline
6863 &     1 &    11 &  253 &  130 \\
6863 &     5 &    55 &  298 &  126 \\ \hline
6865 &     1 &   119 &  333 &  167 \\
6865 &     7 &    43 &   80 &   36 \\
6865 &    11 &   139 &   80 &   36 \\
6865 &    17 &    91 &   80 &   36 \\
6865 &    23 &   317 &   80 &   36 \\ \hline
6869 &     1 &    29 & 1825 &  911 \\ \hline
6871 &     1 &   107 &  394 &  190 \\ \hline
6875 &     1 &   127 &  200 &  100 \\ \hline
6877 &     1 &    73 &  696 &  351 \\
6877 &     5 &     5 &  548 &  272 \\ \hline
6881 &     1 &    19 &  199 &   98 \\
6881 &     5 &   211 &  398 &  196 \\
6881 &    47 &    47 &  199 &   98 \\ \hline
6883 &     1 &    43 &  555 &  281 \\
6883 &     7 &   101 &  222 &  100 \\ \hline
6887 &     1 &    89 &  639 &  309 \\
6887 &     5 &   271 &   53 &   23 \\
6887 &     7 &   439 &  374 &  194 \\
6887 &    11 &   295 &  106 &   46 \\
6887 &    19 &   641 &   53 &   23 \\
6887 &    23 &   907 &  215 &  125 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6887 &    35 &   203 &   53 &   23 \\
6887 &    55 &    55 &   53 &   23 \\
6887 &   125 &   131 &   53 &   23 \\
6887 &   155 &   173 &   53 &   23 \\
6887 &   239 &   239 &   53 &   23 \\ \hline
6889 &     1 &     5 &  668 &  335 \\ \hline
6893 &     1 &  1787 &  264 &  144 \\ \hline
6895 &     1 &   769 &  110 &   58 \\
6895 &    11 &   143 &  220 &  116 \\
6895 &    17 &   337 &  110 &   58 \\
6895 &    19 &   121 &  172 &   80 \\
6895 &    23 &   149 &  220 &  116 \\
6895 &    29 &    29 &   62 &   22 \\
6895 &    31 &   527 &  110 &   58 \\
6895 &    43 &   437 &  110 &   58 \\ \hline
6899 &     1 &    91 &  528 &  265 \\ \hline
6901 &     1 &   221 &  510 &  272 \\
6901 &     5 &    41 &  252 &  130 \\
6901 &    13 &    53 &  246 &  118 \\
6901 &    17 &    17 &  234 &   94 \\
6901 &    43 &   799 &  516 &  284 \\ \hline
6905 &     1 &    97 &  332 &  176 \\ \hline
6907 &     1 &   365 &  233 &  127 \\ \hline
6911 &     1 &   145 &  485 &  250 \\
6911 &     7 &   131 &  493 &  247 \\ \hline
6913 &     1 &   215 &  162 &   78 \\
6913 &     5 &   377 &  235 &  120 \\
6913 &     7 &   169 &   89 &   36 \\
6913 &    13 &   247 &  162 &   78 \\
6913 &    17 &   323 &  308 &  162 \\
6913 &    25 &  2815 &   73 &   42 \\
6913 &    37 &   139 &  162 &   78 \\ \hline
6917 &     1 &     1 & 1206 &  590 \\ \hline
6919 &     1 &    35 &  632 &  304 \\
6919 &     5 &   305 &  328 &  176 \\ \hline
6923 &     1 &   545 &   30 &   12 \\
6923 &     5 &   341 &   30 &   12 \\
6923 &    17 &   143 &   30 &   12 \\
6923 &    25 &   289 &   30 &   12 \\
6923 &    55 &   185 &   30 &   12 \\
6923 &    71 &   223 &   30 &   12 \\
6923 &    73 &   671 &   30 &   12 \\
6923 &    79 &    79 &   60 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6923 &    83 &    83 &   30 &   12 \\
6923 &    97 &    97 &   30 &   12 \\
6923 &   121 &   121 &   30 &   12 \\
6923 &   211 &   703 &   30 &   12 \\
6923 &   367 &   367 &   30 &   12 \\
6923 &   563 &   659 &   60 &   24 \\
6923 &  1355 &  1417 &   30 &   12 \\ \hline
6925 &     1 &    23 & 1352 &  696 \\ \hline
6929 &     1 &    71 &  680 &  320 \\ \hline
6931 &     1 &   193 &  364 &  196 \\
6931 &     7 &     7 &  203 &   91 \\ \hline
6935 &     1 &   673 &   72 &   36 \\
6935 &     7 &     7 &  144 &   72 \\
6935 &    11 &   959 &  144 &   72 \\
6935 &    17 &   629 &  216 &  108 \\
6935 &    23 &  1517 &   72 &   36 \\
6935 &    89 &   587 &   72 &   36 \\
6935 &   173 &   809 &   72 &   36 \\
6935 &   193 &   761 &   72 &   36 \\
6935 &   271 &   307 &   72 &   36 \\
6935 &   407 &   697 &   72 &   36 \\ \hline
6937 &     1 &   131 &  261 &  138 \\
6937 &     5 &    13 &  657 &  336 \\
6937 &   187 &   691 &  387 &  216 \\ \hline
6941 &     1 &    53 &  310 &  140 \\ \hline
6943 &     1 &   289 &  208 &  104 \\
6943 &     5 &   193 &  104 &   52 \\
6943 &    23 &   355 &  104 &   52 \\
6943 &   157 &   215 &  104 &   52 \\ \hline
6947 &     1 &    35 &  330 &  173 \\
6947 &     5 &    29 &  332 &  153 \\ \hline
6949 &     1 &    31 &  680 &  331 \\
6949 &   281 &  4163 &   92 &   55 \\
6949 &   325 &  4741 &   92 &   55 \\ \hline
6953 &     1 &     1 &   60 &   24 \\
6953 &     5 &    91 &   60 &   24 \\
6953 &     7 &    59 &  424 &  224 \\
6953 &    23 &   101 &   60 &   24 \\
6953 &   125 &   125 &   60 &   24 \\ \hline
6955 &     1 &   913 &  104 &   56 \\
6955 &    11 &  2801 &   52 &   28 \\
6955 &    17 &   461 &  104 &   56 \\
6955 &    23 &  1691 &  104 &   56 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6955 &    29 &  1603 &   52 &   28 \\
6955 &    37 &   127 &  260 &  140 \\
6955 &    47 &  2707 &   52 &   28 \\
6955 &    61 &   469 &   52 &   28 \\
6955 &    79 &   541 &  104 &   56 \\
6955 &   103 &  2189 &   52 &   28 \\
6955 &   157 &  2131 &   52 &   28 \\
6955 &   187 &  1741 &   52 &   28 \\
6955 &   697 &   697 &   52 &   28 \\ \hline
6959 &     1 &  2767 &   99 &   56 \\
6959 &     5 &   977 &   99 &   56 \\
6959 &     7 &    19 &  520 &  259 \\
6959 &    29 &   241 &   99 &   56 \\ \hline
6961 &     1 &  1579 &   43 &   21 \\
6961 &     5 &   353 &   86 &   42 \\
6961 &     7 &   937 &   43 &   21 \\
6961 &    11 &    11 &   86 &   42 \\
6961 &    13 &   751 &   43 &   21 \\
6961 &    17 &   551 &   43 &   21 \\
6961 &    23 &   941 &   43 &   21 \\
6961 &    29 &  1099 &   43 &   21 \\
6961 &    31 &   113 &  172 &   84 \\
6961 &    47 &   703 &   43 &   21 \\
6961 &    53 &   797 &   86 &   42 \\
6961 &    55 &    55 &   43 &   21 \\
6961 &    61 &  1567 &   43 &   21 \\
6961 &    67 &  1529 &   43 &   21 \\
6961 &    73 &   649 &   43 &   21 \\
6961 &    77 &   223 &   43 &   21 \\
6961 &    85 &   103 &  258 &  126 \\
6961 &    89 &  1235 &   43 &   21 \\
6961 &    91 &  1289 &   43 &   21 \\
6961 &   143 &   995 &   43 &   21 \\
6961 &   245 &  1379 &   43 &   21 \\
6961 &   749 &   749 &   43 &   21 \\ \hline
6965 &     1 &   283 &   60 &   24 \\
6965 &    11 &    11 &  426 &  210 \\
6965 &    17 &    43 &  366 &  186 \\
6965 &   107 &   149 &   60 &   24 \\ \hline
6967 &     1 &   217 &  176 &   98 \\
6967 &     5 &   283 &  153 &   72 \\
6967 &     7 &   161 &  153 &   72 \\
6967 &    43 &   247 &  153 &   72 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6971 &     1 &   463 &  272 &  141 \\
6971 &    11 &   137 &  272 &  141 \\ \hline
6973 &     1 &   155 &  756 &  396 \\ \hline
6977 &     1 &  1427 &  118 &   68 \\ \hline
6979 &     1 &    37 &  196 &   92 \\
6979 &     5 &   283 &  272 &  148 \\
6979 &    11 &    61 &  196 &   92 \\
6979 &    13 &    43 &  196 &   92 \\
6979 &    17 &   143 &  272 &  148 \\ \hline
6983 &     1 &   361 &  304 &  174 \\
6983 &     5 &   203 &  538 &  262 \\
6983 &    97 &   425 &  152 &   87 \\ \hline
6985 &     1 &   301 &  238 &  126 \\
6985 &     7 &   173 &  326 &  162 \\ \hline
6989 &     1 &   113 &  239 &  115 \\
6989 &     5 &  8371 &   82 &   50 \\
6989 &     7 &   157 &  132 &   60 \\
6989 &    11 &   611 &  107 &   55 \\
6989 &    19 &   131 &  214 &  110 \\
6989 &    25 &   281 &  107 &   55 \\
6989 &    31 &   553 &  189 &  105 \\
6989 &    37 &   371 &  107 &   55 \\
6989 &    43 &   427 &  403 &  215 \\
6989 &    49 &   935 &  107 &   55 \\
6989 &    59 &   359 &  132 &   60 \\
6989 &   127 &   127 &  107 &   55 \\
6989 &   245 &   259 &  107 &   55 \\
6989 &   373 &   517 &  107 &   55 \\ \hline
6991 &     1 &   601 &   60 &   28 \\
6991 &     5 &   163 &   90 &   42 \\
6991 &    11 &    95 &   90 &   42 \\
6991 &    13 &   235 &   60 &   28 \\
6991 &    17 &    17 &   60 &   28 \\
6991 &    19 &  1363 &   30 &   14 \\
6991 &    23 &   695 &   30 &   14 \\
6991 &    29 &   413 &   30 &   14 \\
6991 &    37 &   113 &   60 &   28 \\
6991 &    41 &   631 &   30 &   14 \\
6991 &    43 &  1463 &   30 &   14 \\
6991 &    53 &   871 &   30 &   14 \\
6991 &    55 &   685 &   30 &   14 \\
6991 &    61 &   181 &   60 &   28 \\
6991 &    73 &   605 &   30 &   14 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
6991 &    91 &   377 &   30 &   14 \\
6991 &    97 &    97 &   60 &   28 \\
6991 &   103 &   895 &   30 &   14 \\
6991 &   107 &   931 &   30 &   14 \\
6991 &   119 &   541 &   30 &   14 \\
6991 &   127 &   551 &   30 &   14 \\
6991 &   145 &   485 &   30 &   14 \\
6991 &   149 &   613 &   30 &   14 \\
6991 &   167 &   343 &   30 &   14 \\
6991 &   179 &   521 &   30 &   14 \\
6991 &   199 &   623 &   30 &   14 \\
6991 &   211 &   625 &   30 &   14 \\
6991 &   239 &   773 &   30 &   14 \\
6991 &   241 &   937 &   30 &   14 \\
6991 &   253 &   857 &   30 &   14 \\
6991 &   287 &   713 &   30 &   14 \\
6991 &   299 &   299 &   60 &   28 \\
6991 &   361 &   361 &   30 &   14 \\
6991 &   401 &  1325 &   30 &   14 \\
6991 &   503 &   589 &   60 &   28 \\
6991 &   793 &   793 &   30 &   14 \\
6991 &   821 &   821 &   30 &   14 \\
6991 &  1351 &  1469 &   30 &   14 \\ \hline
6995 &     1 &   121 &  136 &   64 \\
6995 &     7 &    29 &  204 &   96 \\
6995 &    17 &   233 &   68 &   32 \\
6995 &    19 &   139 &   68 &   32 \\
6995 &    23 &    23 &   68 &   32 \\
6995 &    31 &    61 &  136 &   64 \\
6995 &    37 &   193 &  136 &   64 \\
6995 &   149 &   149 &  136 &   64 \\ \hline
6997 &     1 &    19 &  544 &  270 \\
6997 &    13 &    53 &  272 &  135 \\ \hline
\end{tabular}
\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7001 &     1 &    71 &  270 &  140 \\ \hline
7003 &     1 &   269 &  178 &   82 \\
7003 &     5 &  2725 &  143 &   85 \\
7003 &    11 &   419 &  642 &  334 \\
7003 &    23 &    73 &  178 &   82 \\ \hline
7007 &     1 &   103 &  384 &  198 \\
7007 &     5 &   125 &   36 &   12 \\
7007 &    23 &   155 &   36 &   12 \\
7007 &   179 &   179 &   36 &   12 \\ \hline
7009 &     1 &   211 &  252 &  126 \\
7009 &    11 &    79 &  504 &  252 \\ \hline
7013 &     1 &   263 &  447 &  217 \\ \hline
7015 &     1 &  3581 &   96 &   56 \\
7015 &     7 &    17 &  396 &  176 \\
7015 &    43 &  3047 &   48 &   28 \\
7015 &   101 &  4349 &   48 &   28 \\
7015 &   103 &  2269 &   48 &   28 \\
7015 &  2161 &  7229 &   48 &   28 \\
7015 &  2717 &  7409 &   48 &   28 \\
7015 &  6301 & 11261 &   48 &   28 \\ \hline
7019 &     1 &    17 &  278 &  122 \\ \hline
7021 &     1 &   601 &  146 &   76 \\
7021 &    11 &   395 &  146 &   76 \\
7021 &   229 &   229 &  146 &   76 \\ \hline
7025 &     1 &    17 &  560 &  280 \\
7025 &    11 &    73 &  260 &  120 \\ \hline
7027 &     1 &    59 &  792 &  398 \\ \hline
7031 &     1 &    49 &  358 &  184 \\
7031 &    13 &   241 &  358 &  184 \\
7031 &   625 &  1445 &  137 &   80 \\ \hline
7033 &     1 &    85 &  180 &   90 \\
7033 &     5 &    77 &  156 &   69 \\
7033 &    17 &   161 &  180 &   90 \\
7033 &    23 &   163 &  336 &  159 \\
7033 &    37 &   197 &  360 &  180 \\ \hline
7037 &     1 &   479 &   74 &   36 \\
7037 &     5 &   439 &   74 &   36 \\
7037 &    17 &   733 &   74 &   36 \\
7037 &    23 &   695 &   74 &   36 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7037 &    25 &   551 &   74 &   36 \\
7037 &    35 &   145 &   74 &   36 \\
7037 &    61 &   937 &   74 &   36 \\
7037 &   167 &   425 &   74 &   36 \\ \hline
7039 &     1 &    31 &  429 &  222 \\ \hline
7043 &     1 &   137 &   28 &    9 \\
7043 &    11 &   295 &   28 &    9 \\
7043 &    25 &    25 &   28 &    9 \\
7043 &    37 &   161 &   28 &    9 \\
7043 &    55 &    55 &   28 &    9 \\
7043 &    67 &    67 &   28 &    9 \\
7043 &    73 &    73 &   28 &    9 \\
7043 &    83 &    83 &   28 &    9 \\
7043 &    89 &   227 &   28 &    9 \\
7043 &   131 &   131 &   28 &    9 \\ \hline
7045 &     1 &   341 &  196 &  104 \\
7045 &     7 &    59 &  392 &  208 \\ \hline
7049 &     1 &    41 &  270 &  126 \\
7049 &     5 &     5 &  270 &  126 \\
7049 &    23 &    37 &  270 &  126 \\ \hline
7051 &     1 &    61 & 1280 &  640 \\
7051 & -11579 & -18955 &   30 &   20 \\
7051 & -12875 & -12875 &   30 &   20 \\
7051 & -15755 & -15755 &   30 &   20 \\ \hline
7055 &     1 &    71 &  284 &  152 \\
7055 &    11 &   109 &   92 &   40 \\
7055 &    13 &    13 &   92 &   40 \\
7055 &    31 &    97 &   92 &   40 \\
7055 &    37 &   449 &   92 &   40 \\ \hline
7057 &     1 &   199 &  504 &  252 \\
7057 &     5 &  4159 &   76 &   45 \\
7057 &    29 &  2599 &   76 &   45 \\
7057 &   245 & 10975 &   76 &   45 \\
7057 &  2617 &  2617 &   76 &   45 \\
7057 &  2635 &  7375 &   76 &   45 \\ \hline
7061 &     1 &     1 &  231 &   99 \\
7061 &     5 &    37 &  138 &   64 \\
7061 &     7 &   245 &  411 &  215 \\
7061 &    13 &    95 &  366 &  186 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7061 &    17 &    79 &  138 &   64 \\
7061 &    25 &   349 &  366 &  186 \\
7061 & -10645 & -21397 &   45 &   29 \\
7061 & -13205 & -15253 &   90 &   58 \\ \hline
7063 &     1 &   335 &  360 &  192 \\
7063 &    11 &   373 &  342 &  174 \\ \hline
7067 &     1 &  2045 &   86 &   49 \\
7067 &     7 &   869 &   86 &   49 \\
7067 &    65 &  1913 &   86 &   49 \\ \hline
7069 &     1 &    89 &  300 &  159 \\ \hline
7073 &     1 &   221 &  352 &  194 \\
7073 &     7 &   137 &  298 &  146 \\
7073 &    17 &   149 &  262 &  114 \\
7073 &    31 &    31 &  316 &  162 \\ \hline
7075 &     1 &    41 &  121 &   63 \\
7075 &     7 &   341 &  242 &  126 \\
7075 &    11 &   467 &  121 &   63 \\
7075 &    47 &    67 &  121 &   63 \\
7075 &    83 &    83 &  242 &  126 \\ \hline
7079 &     1 &    73 &  469 &  233 \\
7079 &     7 &    95 &  611 &  296 \\ \hline
7081 &     1 &     1 &   36 &   12 \\
7081 &     5 &    59 &  396 &  180 \\
7081 &    11 &    43 &   36 &   12 \\
7081 &    13 &    13 &   36 &   12 \\
7081 &    19 &    77 &   36 &   12 \\
7081 &    25 &    61 &  324 &  156 \\
7081 &   137 &   235 &   36 &   12 \\
7081 &   181 &   181 &   36 &   12 \\ \hline
7085 &     1 &   173 &  348 &  180 \\
7085 &     7 &   277 &  300 &  144 \\
7085 &    11 &   157 &   84 &   36 \\
7085 &    17 &   223 &   84 &   36 \\
7085 &    19 &    37 &   84 &   36 \\
7085 &    61 &  1123 &  132 &   72 \\ \hline
7087 &     1 &   217 &  200 &  104 \\
7087 &     7 &   793 &  100 &   52 \\
7087 &    11 &    61 &  200 &  104 \\
7087 &    13 &   149 &  716 &  350 \\
7087 &    35 &   947 &  100 &   52 \\
7087 &   113 &   367 &  100 &   52 \\ \hline
7091 &     1 &   145 &  402 &  198 \\
7091 &     5 &   253 &  402 &  198 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7093 &     1 &    29 &  460 &  240 \\
7093 &    11 &    19 &  320 &  152 \\ \hline
7097 &     1 &   371 &  192 &   90 \\
7097 &     5 &     5 &  384 &  180 \\
7097 &    17 &   155 &  303 &  160 \\
7097 &    19 &    41 &  192 &   90 \\
7097 & 209795 & 364231 &  111 &   70 \\
7097 & 372535 & 372535 &  111 &   70 \\
7097 & 625775 & 625775 &  111 &   70 \\
7097 & 822535 & 822535 &  111 &   70 \\ \hline
7099 &     1 &   101 &  504 &  246 \\
7099 &     7 &    53 &  768 &  402 \\
7099 &    17 &  1057 &  132 &   78 \\ \hline
7103 &     1 &    41 &  249 &  119 \\
7103 &     5 &   203 &  249 &  119 \\ \hline
7105 &     1 &   137 &   56 &   28 \\
7105 &    11 &  1153 &   56 &   28 \\
7105 &    17 &   361 &  168 &   84 \\
7105 &    23 &  1081 &   56 &   28 \\
7105 &    31 &  1139 &   56 &   28 \\
7105 &    37 &   239 &   56 &   28 \\
7105 &    47 &   443 &   56 &   28 \\
7105 &    59 &   509 &  112 &   56 \\
7105 &   101 &   311 &   56 &   28 \\
7105 &   187 &   187 &   56 &   28 \\
7105 &   199 &   719 &   56 &   28 \\
7105 &   229 &   407 &   56 &   28 \\ \hline
7109 &     1 &   191 &  373 &  187 \\
7109 &     5 &   167 &  373 &  187 \\ \hline
7111 &     1 &    23 &  156 &   78 \\
7111 &     5 &   763 &  156 &   78 \\
7111 &     7 &    83 &  312 &  156 \\
7111 &   101 &   349 &  156 &   78 \\ \hline
7115 &     1 &    11 &  586 &  282 \\
7115 &     7 &   301 &  304 &  156 \\ \hline
7117 &     1 &    53 &  292 &  149 \\
7117 &     5 &   149 &  590 &  290 \\ \hline
7121 &     1 &    65 &  673 &  344 \\
7121 &     7 &   125 &  621 &  328 \\ \hline
7123 &     1 &    71 &  502 &  260 \\ \hline
7127 &     1 &    43 &  406 &  210 \\
7127 &     5 &     5 &  322 &  149 \\
7127 &    31 &   119 &  322 &  149 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7129 &     1 &    41 &  518 &  256 \\
7129 &     7 &   137 &  107 &   46 \\
7129 &    17 &   133 &  107 &   46 \\
7129 &    35 &   101 &  107 &   46 \\
7129 &    83 &    83 &  107 &   46 \\ \hline
7133 &     1 &   113 &  510 &  246 \\ \hline
7135 &     1 &    59 &  318 &  146 \\ \hline
7139 &     1 &   133 &  396 &  197 \\
7139 &     7 &   299 &  418 &  216 \\ \hline
7141 &     1 &    49 &  120 &   60 \\
7141 &     5 &     5 &  144 &   72 \\
7141 &    11 &    11 &   96 &   48 \\
7141 &    13 &  1795 &   24 &   12 \\
7141 &    17 &  1703 &   24 &   12 \\
7141 &    19 &  1009 &   48 &   24 \\
7141 &    23 &  1217 &   48 &   24 \\
7141 &    25 &  2179 &   24 &   12 \\
7141 &    31 &   487 &   72 &   36 \\
7141 &    43 &  2495 &   24 &   12 \\
7141 &    47 &   733 &  120 &   60 \\
7141 &    53 &  2029 &   24 &   12 \\
7141 &    55 &  1909 &   24 &   12 \\
7141 &    59 &  1213 &   24 &   12 \\
7141 &    65 &   455 &   48 &   24 \\
7141 &    67 &   779 &   72 &   36 \\
7141 &    71 &   811 &   24 &   12 \\
7141 &    73 &  1595 &   24 &   12 \\
7141 &    79 &  1663 &   24 &   12 \\
7141 &    85 &  2371 &   24 &   12 \\
7141 &    89 &    89 &  120 &   60 \\
7141 &    91 &  2623 &   24 &   12 \\
7141 &    95 &  1135 &   24 &   12 \\
7141 &    97 &  2135 &   24 &   12 \\
7141 &   107 &   107 &   48 &   24 \\
7141 &   109 &  1867 &   24 &   12 \\
7141 &   113 &   743 &   24 &   12 \\
7141 &   125 &   283 &   24 &   12 \\
7141 &   143 &  1619 &   48 &   24 \\
7141 &   145 &   947 &   48 &   24 \\
7141 &   151 &  2125 &   24 &   12 \\
7141 &   155 &   299 &   48 &   24 \\
7141 &   157 &   311 &   48 &   24 \\
7141 &   163 &  1373 &   24 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7141 &   169 &  2699 &   24 &   12 \\
7141 &   175 &  1165 &   24 &   12 \\
7141 &   181 &   461 &   48 &   24 \\
7141 &   187 &  1393 &   24 &   12 \\
7141 &   197 &   197 &   48 &   24 \\
7141 &   209 &  2051 &   24 &   12 \\
7141 &   235 &  3007 &   24 &   12 \\
7141 &   337 &  1019 &   24 &   12 \\
7141 &   341 &   419 &   48 &   24 \\
7141 &   377 &   377 &   72 &   36 \\
7141 &   385 &   385 &   48 &   24 \\
7141 &   395 &  1297 &   24 &   12 \\
7141 &   443 &   647 &   24 &   12 \\
7141 &   445 &  1189 &   48 &   24 \\
7141 &   475 &   475 &   24 &   12 \\
7141 &   583 &  3935 &   24 &   12 \\
7141 &   599 &  2819 &   24 &   12 \\
7141 &   635 &  1459 &   24 &   12 \\
7141 &   721 &  1859 &   24 &   12 \\
7141 &   731 &   731 &   24 &   12 \\
7141 &   767 &   767 &   48 &   24 \\
7141 &   923 &   923 &   24 &   12 \\
7141 &  1015 &  5087 &   24 &   12 \\
7141 &  1093 &  1093 &   24 &   12 \\
7141 &  1207 &  1207 &   24 &   12 \\
7141 &  1255 &  1255 &   24 &   12 \\
7141 &  1463 &  3197 &   24 &   12 \\
7141 &  1597 &  1597 &   24 &   12 \\
7141 &  1723 &  1723 &   24 &   12 \\
7141 &  1763 &  1763 &   24 &   12 \\
7141 &  1783 &  2375 &   24 &   12 \\
7141 &  1927 &  1927 &   24 &   12 \\
7141 &  2359 &  2359 &   24 &   12 \\ \hline
7145 &     1 &    19 &  536 &  272 \\
7145 &    31 &    71 &  268 &  136 \\
7145 &    49 &    49 &  268 &  136 \\ \hline
7147 &     1 &    73 &  100 &   44 \\
7147 &     5 &   143 &  100 &   44 \\
7147 &    17 &    29 &  240 &  126 \\ \hline
7151 &     1 &     1 &  176 &   77 \\
7151 &     7 &     7 &  176 &   77 \\ \hline
7153 &     1 &     1 &  492 &  221 \\
7153 &     5 &    65 &  739 &  377 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 &    11 &    17 &  682 &  341 \\
7153 &    29 &    55 &  549 &  257 \\
7153 & -11249 & -269297 &   38 &   24 \\
7153 & -23537 & -1362869 &   19 &   12 \\
7153 & -28657 & -465905 &   38 &   24 \\
7153 & -30209 & -335857 &   57 &   36 \\
7153 & -32753 & -314353 &   76 &   48 \\
7153 & -33545 & -283633 &   38 &   24 \\
7153 & -37361 & -1485749 &   19 &   12 \\
7153 & -40177 & -271345 &   57 &   36 \\
7153 & -44273 & -229873 &  114 &   72 \\
7153 & -45041 & -158705 &   95 &   60 \\
7153 & -45833 & -562417 &   19 &   12 \\
7153 & -49649 & -262129 &  171 &  108 \\
7153 & -54641 & -308737 &   57 &   36 \\
7153 & -55793 & -590833 &   19 &   12 \\
7153 & -56561 & -600049 &   19 &   12 \\
7153 & -61193 & -401425 &   57 &   36 \\
7153 & -62705 & -288385 &   57 &   36 \\
7153 & -65521 & -532465 &   19 &   12 \\
7153 & -70129 & -290545 &   76 &   48 \\
7153 & -70193 & -290833 &   57 &   36 \\
7153 & -73073 & -204913 &   76 &   48 \\
7153 & -75017 & -672817 &   19 &   12 \\
7153 & -77041 & -146929 &  152 &   96 \\
7153 & -78833 & -437233 &   57 &   36 \\
7153 & -79361 & -544753 &   19 &   12 \\
7153 & -82697 & -564721 &   19 &   12 \\
7153 & -86513 & -364273 &   38 &   24 \\
7153 & -87409 & -518689 &   38 &   24 \\
7153 & -87553 & -606961 &   38 &   24 \\
7153 & -87701 & -398833 &   38 &   24 \\
7153 & -88625 & -282121 &   57 &   36 \\
7153 & -90901 & -684721 &   38 &   24 \\
7153 & -93425 & -395377 &   38 &   24 \\
7153 & -94037 & -763121 &   19 &   12 \\
7153 & -94805 & -349201 &   57 &   36 \\
7153 & -95753 & -555889 &   38 &   24 \\
7153 & -102385 & -388081 &   38 &   24 \\
7153 & -102677 & -565745 &   19 &   12 \\
7153 & -102961 & -582001 &   19 &   12 \\
7153 & -103793 & -623665 &   19 &   12 \\
7153 & -104689 & -527345 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -105713 & -598513 &   19 &   12 \\
7153 & -105841 & -533489 &   19 &   12 \\
7153 & -106993 & -1383605 &   19 &   12 \\
7153 & -115057 & -222961 &  114 &   72 \\
7153 & -119345 & -343729 &   57 &   36 \\
7153 & -121025 & -636913 &   19 &   12 \\
7153 & -121073 & -348913 &   57 &   36 \\
7153 & -124565 & -585457 &   19 &   12 \\
7153 & -125425 & -539377 &   38 &   24 \\
7153 & -126857 & -800849 &   19 &   12 \\
7153 & -127985 & -550897 &   19 &   12 \\
7153 & -128369 & -552625 &   38 &   24 \\
7153 & -128513 & -462577 &   38 &   24 \\
7153 & -128881 & -656369 &   19 &   12 \\
7153 & -129521 & -557809 &   38 &   24 \\
7153 & -130289 & -561265 &   38 &   24 \\
7153 & -130609 & -665585 &   19 &   12 \\
7153 & -131633 & -505073 &   57 &   36 \\
7153 & -131849 & -194197 &  171 &  108 \\
7153 & -132809 & -756209 &   19 &   12 \\
7153 & -134993 & -294793 &   57 &   36 \\
7153 & -136433 & -394993 &   57 &   36 \\
7153 & -137557 & -721009 &   19 &   12 \\
7153 & -137777 & -529649 &   57 &   36 \\
7153 & -139925 & -663217 &   19 &   12 \\
7153 & -140041 & -669169 &   19 &   12 \\
7153 & -140657 & -541169 &   19 &   12 \\
7153 & -140801 & -809041 &   19 &   12 \\
7153 & -141569 & -208777 &   95 &   60 \\
7153 & -141809 & -328457 &   57 &   36 \\
7153 & -142705 & -549361 &   19 &   12 \\
7153 & -143857 & -280561 &   57 &   36 \\
7153 & -143921 & -554225 &   19 &   12 \\
7153 & -144137 & -689905 &   19 &   12 \\
7153 & -144433 & -556273 &   19 &   12 \\
7153 & -145265 & -835825 &   19 &   12 \\
7153 & -145649 & -561137 &   19 &   12 \\
7153 & -146945 & -845905 &   19 &   12 \\
7153 & -149333 & -647281 &   19 &   12 \\
7153 & -151921 & -332881 &   57 &   36 \\
7153 & -152561 & -443377 &   38 &   24 \\
7153 & -153749 & -733201 &   19 &   12 \\
7153 & -153937 & -594289 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -154097 & -447985 &   57 &   36 \\
7153 & -155285 & -659441 &   19 &   12 \\
7153 & -156017 & -342097 &   57 &   36 \\
7153 & -156245 & -511825 &   38 &   24 \\
7153 & -157825 & -472753 &   57 &   36 \\
7153 & -157937 & -978625 &   19 &   12 \\
7153 & -158257 & -611569 &   19 &   12 \\
7153 & -159497 & -767665 &   19 &   12 \\
7153 & -160385 & -362833 &   57 &   36 \\
7153 & -160817 & -468145 &   38 &   24 \\
7153 & -161009 & -468721 &   57 &   36 \\
7153 & -161281 & -212657 &   95 &   60 \\
7153 & -163153 & -631153 &   19 &   12 \\
7153 & -163477 & -840881 &   19 &   12 \\
7153 & -164789 & -644113 &   38 &   24 \\
7153 & -165169 & -759445 &   19 &   12 \\
7153 & -165745 & -641521 &   19 &   12 \\
7153 & -167153 & -547153 &   57 &   36 \\
7153 & -167249 & -460369 &   38 &   24 \\
7153 & -167473 & -648433 &   19 &   12 \\
7153 & -167761 & -771733 &   19 &   12 \\
7153 & -167921 & -549745 &   38 &   24 \\
7153 & -168305 & -551041 &   38 &   24 \\
7153 & -169201 & -554065 &   38 &   24 \\
7153 & -169985 & -415745 &   38 &   24 \\
7153 & -170353 & -557953 &   38 &   24 \\
7153 & -171377 & -664049 &   19 &   12 \\
7153 & -172673 & -669233 &   19 &   12 \\
7153 & -172693 & -555121 &   38 &   24 \\
7153 & -173321 & -837649 &   19 &   12 \\
7153 & -173513 & -469489 &   38 &   24 \\
7153 & -174485 & -838177 &   19 &   12 \\
7153 & -174641 & -677105 &   19 &   12 \\
7153 & -176113 & -232433 &   57 &   36 \\
7153 & -176689 & -346225 &   76 &   48 \\
7153 & -178417 & -1109845 &   19 &   12 \\
7153 & -179537 & -696689 &   19 &   12 \\
7153 & -179713 & -697393 &   19 &   12 \\
7153 & -181001 & -224497 &   57 &   36 \\
7153 & -181297 & -239345 &   95 &   60 \\
7153 & -182129 & -707057 &   19 &   12 \\
7153 & -183857 & -713969 &   19 &   12 \\
7153 & -183989 & -693937 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -184177 & -1230677 &   19 &   12 \\
7153 & -184817 & -273649 &   57 &   36 \\
7153 & -185329 & -541681 &   19 &   12 \\
7153 & -185585 & -274801 &   76 &   48 \\
7153 & -186833 & -186833 &  114 &   72 \\
7153 & -188785 & -552049 &   38 &   24 \\
7153 & -189077 & -610417 &   38 &   24 \\
7153 & -189953 & -555553 &   38 &   24 \\
7153 & -190613 & -615601 &   38 &   24 \\
7153 & -191729 & -191729 &   95 &   60 \\
7153 & -192497 & -563185 &   19 &   12 \\
7153 & -193289 & -472945 &   38 &   24 \\
7153 & -194057 & -942625 &   19 &   12 \\
7153 & -194801 & -570097 &   38 &   24 \\
7153 & -195121 & -571057 &   38 &   24 \\
7153 & -195953 & -573553 &   38 &   24 \\
7153 & -196097 & -762929 &   19 &   12 \\
7153 & -197105 & -577009 &   19 &   12 \\
7153 & -197681 & -578737 &   38 &   24 \\
7153 & -197969 & -579601 &   38 &   24 \\
7153 & -198001 & -261617 &   57 &   36 \\
7153 & -199729 & -296017 &   57 &   36 \\
7153 & -200017 & -585745 &   38 &   24 \\
7153 & -200561 & -587377 &   38 &   24 \\
7153 & -202097 & -299569 &   38 &   24 \\
7153 & -202289 & -592561 &   38 &   24 \\
7153 & -202901 & -657073 &   38 &   24 \\
7153 & -203249 & -595441 &   19 &   12 \\
7153 & -204017 & -597745 &   19 &   12 \\
7153 & -204113 & -598033 &   38 &   24 \\
7153 & -204881 & -600337 &   57 &   36 \\
7153 & -205169 & -601201 &   38 &   24 \\
7153 & -205313 & -601633 &   57 &   36 \\
7153 & -207185 & -607249 &   38 &   24 \\
7153 & -208513 & -643825 &   19 &   12 \\
7153 & -209045 & -901361 &   19 &   12 \\
7153 & -209393 & -613873 &   19 &   12 \\
7153 & -209557 & -679537 &   38 &   24 \\
7153 & -210161 & -616177 &   19 &   12 \\
7153 & -211349 & -911729 &   19 &   12 \\
7153 & -211505 & -620209 &   38 &   24 \\
7153 & -212977 & -281585 &   38 &   24 \\
7153 & -213553 & -282353 &   57 &   36 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -213653 & -350257 &   76 &   48 \\
7153 & -213769 & -352241 &   38 &   24 \\
7153 & -214385 & -628849 &   19 &   12 \\
7153 & -214529 & -629281 &   38 &   24 \\
7153 & -216305 & -634609 &   19 &   12 \\
7153 & -217585 & -287729 &   38 &   24 \\
7153 & -218161 & -323665 &   57 &   36 \\
7153 & -218449 & -288881 &   57 &   36 \\
7153 & -218773 & -853633 &   19 &   12 \\
7153 & -218993 & -763541 &   19 &   12 \\
7153 & -219329 & -403697 &   57 &   36 \\
7153 & -219601 & -680713 &   19 &   12 \\
7153 & -220673 & -647713 &   38 &   24 \\
7153 & -220721 & -769685 &   19 &   12 \\
7153 & -221681 & -650737 &   19 &   12 \\
7153 & -221825 & -610865 &   38 &   24 \\
7153 & -222473 & -546817 &   38 &   24 \\
7153 & -223381 & -366673 &   95 &   60 \\
7153 & -223489 & -693001 &   19 &   12 \\
7153 & -225161 & -923953 &   19 &   12 \\
7153 & -225361 & -298097 &   57 &   36 \\
7153 & -225617 & -787093 &   19 &   12 \\
7153 & -225793 & -335113 &   57 &   36 \\
7153 & -226673 & -665713 &   19 &   12 \\
7153 & -226945 & -706033 &   19 &   12 \\
7153 & -228593 & -671473 &   19 &   12 \\
7153 & -229457 & -674065 &   38 &   24 \\
7153 & -229745 & -674929 &   19 &   12 \\
7153 & -229889 & -1214153 &   19 &   12 \\
7153 & -229937 & -675505 &   19 &   12 \\
7153 & -231665 & -343921 &   76 &   48 \\
7153 & -232961 & -813205 &   19 &   12 \\
7153 & -234545 & -348241 &   95 &   60 \\
7153 & -235009 & -348937 &   57 &   36 \\
7153 & -235985 & -350401 &   95 &   60 \\
7153 & -236017 & -350449 &   38 &   24 \\
7153 & -236849 & -827029 &   19 &   12 \\
7153 & -238357 & -491473 &   38 &   24 \\
7153 & -238961 & -702577 &   19 &   12 \\
7153 & -239105 & -703009 &   38 &   24 \\
7153 & -239441 & -836245 &   19 &   12 \\
7153 & -242225 & -712369 &   19 &   12 \\
7153 & -242441 & -242441 &   76 &   48 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -243569 & -716401 &   19 &   12 \\
7153 & -243713 & -716833 &   38 &   24 \\
7153 & -243761 & -362065 &   57 &   36 \\
7153 & -243793 & -362113 &   57 &   36 \\
7153 & -243953 & -717553 &   19 &   12 \\
7153 & -244225 & -454537 &   38 &   24 \\
7153 & -245297 & -721585 &   19 &   12 \\
7153 & -247025 & -726769 &   19 &   12 \\
7153 & -248113 & -328433 &   76 &   48 \\
7153 & -249841 & -492529 &   38 &   24 \\
7153 & -250097 & -553777 &   38 &   24 \\
7153 & -250517 & -250517 &   95 &   60 \\
7153 & -250865 & -555505 &   19 &   12 \\
7153 & -251393 & -373513 &   76 &   48 \\
7153 & -252145 & -497137 &   38 &   24 \\
7153 & -252245 & -690673 &   19 &   12 \\
7153 & -252401 & -252401 &   57 &   36 \\
7153 & -253265 & -745489 &   19 &   12 \\
7153 & -254321 & -748657 &   19 &   12 \\
7153 & -254513 & -749233 &   19 &   12 \\
7153 & -254729 & -628465 &   38 &   24 \\
7153 & -255281 & -892565 &   19 &   12 \\
7153 & -255637 & -283121 &   38 &   24 \\
7153 & -256241 & -754417 &   19 &   12 \\
7153 & -257429 & -890665 &   19 &   12 \\
7153 & -257873 & -901781 &   19 &   12 \\
7153 & -258545 & -572785 &   19 &   12 \\
7153 & -259121 & -763057 &   19 &   12 \\
7153 & -259409 & -763921 &   19 &   12 \\
7153 & -260609 & -485641 &   38 &   24 \\
7153 & -260885 & -902953 &   19 &   12 \\
7153 & -262225 & -389761 &   57 &   36 \\
7153 & -262513 & -517873 &   38 &   24 \\
7153 & -262657 & -582037 &   38 &   24 \\
7153 & -265457 & -588337 &   19 &   12 \\
7153 & -265553 & -782353 &   19 &   12 \\
7153 & -266609 & -785521 &   19 &   12 \\
7153 & -267089 & -419329 &   38 &   24 \\
7153 & -268145 & -790129 &   19 &   12 \\
7153 & -268481 & -1419977 &   19 &   12 \\
7153 & -268625 & -791569 &   19 &   12 \\
7153 & -268849 & -356081 &   38 &   24 \\
7153 & -269065 & -530977 &   57 &   36 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -269873 & -795313 &   19 &   12 \\
7153 & -271817 & -749425 &   19 &   12 \\
7153 & -271873 & -536593 &   38 &   24 \\
7153 & -272789 & -450049 &   57 &   36 \\
7153 & -272881 & -361457 &   38 &   24 \\
7153 & -272945 & -804529 &   19 &   12 \\
7153 & -273161 & -675121 &   38 &   24 \\
7153 & -274673 & -809713 &   19 &   12 \\
7153 & -275221 & -454153 &   57 &   36 \\
7153 & -275825 & -611665 &   19 &   12 \\
7153 & -276337 & -410929 &   38 &   24 \\
7153 & -277841 & -819217 &   19 &   12 \\
7153 & -278065 & -548977 &   38 &   24 \\
7153 & -278281 & -413845 &   57 &   36 \\
7153 & -278513 & -414193 &   57 &   36 \\
7153 & -279041 & -414985 &   57 &   36 \\
7153 & -279857 & -825265 &   19 &   12 \\
7153 & -280433 & -826993 &   19 &   12 \\
7153 & -282161 & -832177 &   19 &   12 \\
7153 & -282377 & -698449 &   38 &   24 \\
7153 & -282449 & -833041 &   19 &   12 \\
7153 & -282773 & -466897 &   57 &   36 \\
7153 & -283697 & -836785 &   19 &   12 \\
7153 & -285041 & -840817 &   19 &   12 \\
7153 & -285233 & -424273 &   38 &   24 \\
7153 & -286961 & -286961 &   76 &   48 \\
7153 & -287281 & -380657 &   38 &   24 \\
7153 & -287497 & -427669 &   57 &   36 \\
7153 & -288257 & -850465 &   19 &   12 \\
7153 & -289009 & -429937 &   38 &   24 \\
7153 & -289109 & -289109 &   76 &   48 \\
7153 & -289841 & -431185 &   57 &   36 \\
7153 & -291313 & -291313 &   95 &   60 \\
7153 & -291377 & -646657 &   19 &   12 \\
7153 & -291593 & -483569 &   38 &   24 \\
7153 & -292145 & -684809 &   19 &   12 \\
7153 & -292177 & -387185 &   38 &   24 \\
7153 & -293201 & -865297 &   19 &   12 \\
7153 & -294401 & -868897 &   19 &   12 \\
7153 & -294737 & -690953 &   19 &   12 \\
7153 & -295985 & -873649 &   19 &   12 \\
7153 & -296273 & -874513 &   19 &   12 \\
7153 & -298865 & -882289 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -299377 & -445489 &   38 &   24 \\
7153 & -300545 & -887329 &   19 &   12 \\
7153 & -300593 & -887473 &   19 &   12 \\
7153 & -301249 & -628225 &   19 &   12 \\
7153 & -301393 & -595633 &   38 &   24 \\
7153 & -301397 & -334601 &   76 &   48 \\
7153 & -302081 & -708361 &   19 &   12 \\
7153 & -303089 & -451057 &   38 &   24 \\
7153 & -303185 & -895249 &   19 &   12 \\
7153 & -303617 & -896545 &   19 &   12 \\
7153 & -304433 & -898993 &   19 &   12 \\
7153 & -305489 & -902161 &   19 &   12 \\
7153 & -305929 & -604705 &   57 &   36 \\
7153 & -307025 & -906769 &   19 &   12 \\
7153 & -307081 & -640513 &   19 &   12 \\
7153 & -308561 & -459265 &   38 &   24 \\
7153 & -309713 & -969397 &   19 &   12 \\
7153 & -309745 & -612337 &   19 &   12 \\
7153 & -310609 & -411761 &   38 &   24 \\
7153 & -311153 & -463153 &   57 &   36 \\
7153 & -312833 & -924193 &   19 &   12 \\
7153 & -312913 & -312913 &   57 &   36 \\
7153 & -313097 & -734473 &   19 &   12 \\
7153 & -313201 & -415217 &   38 &   24 \\
7153 & -313601 & -981685 &   19 &   12 \\
7153 & -314417 & -928945 &   19 &   12 \\
7153 & -314705 & -699145 &   19 &   12 \\
7153 & -314929 & -417521 &   38 &   24 \\
7153 & -315145 & -417809 &   57 &   36 \\
7153 & -315217 & -623281 &   38 &   24 \\
7153 & -316657 & -626161 &   19 &   12 \\
7153 & -316721 & -935857 &   19 &   12 \\
7153 & -317441 & -938017 &   19 &   12 \\
7153 & -317633 & -472873 &   57 &   36 \\
7153 & -318929 & -748297 &   19 &   12 \\
7153 & -319313 & -943633 &   19 &   12 \\
7153 & -319637 & -355121 &   57 &   36 \\
7153 & -321173 & -356849 &   57 &   36 \\
7153 & -322229 & -593905 &   19 &   12 \\
7153 & -322817 & -757513 &   19 &   12 \\
7153 & -323569 & -429041 &   38 &   24 \\
7153 & -323921 & -957457 &   19 &   12 \\
7153 & -325121 & -608113 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -325873 & -644593 &   19 &   12 \\
7153 & -326129 & -485617 &   38 &   24 \\
7153 & -326513 & -965233 &   19 &   12 \\
7153 & -326897 & -486769 &   38 &   24 \\
7153 & -326921 & -326921 &   57 &   36 \\
7153 & -327025 & -646897 &   19 &   12 \\
7153 & -327761 & -968977 &   19 &   12 \\
7153 & -328193 & -970273 &   19 &   12 \\
7153 & -328321 & -649489 &   38 &   24 \\
7153 & -330005 & -768193 &   19 &   12 \\
7153 & -331265 & -979489 &   19 &   12 \\
7153 & -331273 & -331273 &   76 &   48 \\
7153 & -331633 & -331633 &   57 &   36 \\
7153 & -333041 & -495985 &   38 &   24 \\
7153 & -333905 & -333905 &   57 &   36 \\
7153 & -334289 & -932465 &   19 &   12 \\
7153 & -335089 & -444401 &   38 &   24 \\
7153 & -335153 & -991153 &   19 &   12 \\
7153 & -335189 & -780481 &   19 &   12 \\
7153 & -336241 & -665329 &   19 &   12 \\
7153 & -337537 & -667921 &   38 &   24 \\
7153 & -337745 & -998929 &   19 &   12 \\
7153 & -338177 & -1000225 &   19 &   12 \\
7153 & -338185 & -669217 &   38 &   24 \\
7153 & -338257 & -448625 &   38 &   24 \\
7153 & -339953 & -506353 &   38 &   24 \\
7153 & -340049 & -1005841 &   19 &   12 \\
7153 & -340481 & -1007137 &   19 &   12 \\
7153 & -340817 & -507649 &   57 &   36 \\
7153 & -341801 & -633073 &   19 &   12 \\
7153 & -342017 & -1011745 &   19 &   12 \\
7153 & -342065 & -1011889 &   19 &   12 \\
7153 & -342577 & -678001 &   19 &   12 \\
7153 & -344017 & -680881 &   38 &   24 \\
7153 & -344705 & -513481 &   57 &   36 \\
7153 & -345457 & -683761 &   38 &   24 \\
7153 & -345601 & -646993 &   19 &   12 \\
7153 & -346577 & -813833 &   19 &   12 \\
7153 & -346609 & -686065 &   19 &   12 \\
7153 & -346889 & -861745 &   19 &   12 \\
7153 & -347905 & -688657 &   38 &   24 \\
7153 & -348161 & -518665 &   57 &   36 \\
7153 & -349697 & -777877 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -349705 & -692257 &   38 &   24 \\
7153 & -350065 & -692977 &   19 &   12 \\
7153 & -350465 & -823049 &   19 &   12 \\
7153 & -350549 & -581269 &   38 &   24 \\
7153 & -351473 & -523633 &   38 &   24 \\
7153 & -351793 & -696433 &   19 &   12 \\
7153 & -352081 & -467057 &   38 &   24 \\
7153 & -353033 & -877297 &   19 &   12 \\
7153 & -353521 & -699889 &   19 &   12 \\
7153 & -353737 & -657521 &   38 &   24 \\
7153 & -354305 & -1048609 &   19 &   12 \\
7153 & -354569 & -444169 &   38 &   24 \\
7153 & -354709 & -588289 &   38 &   24 \\
7153 & -355313 & -529393 &   19 &   12 \\
7153 & -356105 & -885073 &   19 &   12 \\
7153 & -358481 & -1061137 &   19 &   12 \\
7153 & -358865 & -1002449 &   19 &   12 \\
7153 & -358913 & -1062433 &   19 &   12 \\
7153 & -358921 & -710689 &   38 &   24 \\
7153 & -359177 & -450001 &   38 &   24 \\
7153 & -361009 & -714865 &   38 &   24 \\
7153 & -362737 & -718321 &   19 &   12 \\
7153 & -362753 & -1073953 &   19 &   12 \\
7153 & -362801 & -1074097 &   19 &   12 \\
7153 & -362837 & -506377 &   38 &   24 \\
7153 & -363857 & -363857 &   38 &   24 \\
7153 & -363889 & -720625 &   19 &   12 \\
7153 & -364033 & -681985 &   19 &   12 \\
7153 & -364289 & -384337 &   38 &   24 \\
7153 & -365041 & -543985 &   19 &   12 \\
7153 & -365321 & -908401 &   19 &   12 \\
7153 & -365393 & -1081873 &   19 &   12 \\
7153 & -365617 & -724081 &   19 &   12 \\
7153 & -365905 & -724657 &   19 &   12 \\
7153 & -368021 & -776449 &   19 &   12 \\
7153 & -369281 & -1030769 &   19 &   12 \\
7153 & -369929 & -920065 &   19 &   12 \\
7153 & -371153 & -1037441 &   19 &   12 \\
7153 & -371953 & -554353 &   19 &   12 \\
7153 & -372737 & -1103905 &   19 &   12 \\
7153 & -372817 & -494705 &   38 &   24 \\
7153 & -373105 & -739057 &   19 &   12 \\
7153 & -375041 & -1110817 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -375121 & -743089 &   19 &   12 \\
7153 & -375281 & -559345 &   38 &   24 \\
7153 & -376145 & -560641 &   38 &   24 \\
7153 & -376469 & -419057 &   57 &   36 \\
7153 & -377609 & -562837 &   38 &   24 \\
7153 & -378737 & -564529 &   38 &   24 \\
7153 & -379009 & -564937 &   38 &   24 \\
7153 & -379441 & -751729 &   19 &   12 \\
7153 & -380681 & -947281 &   19 &   12 \\
7153 & -381169 & -755185 &   19 &   12 \\
7153 & -382193 & -569713 &   38 &   24 \\
7153 & -382289 & -569857 &   38 &   24 \\
7153 & -382321 & -569905 &   19 &   12 \\
7153 & -383441 & -571585 &   38 &   24 \\
7153 & -383473 & -571633 &   19 &   12 \\
7153 & -383753 & -955057 &   19 &   12 \\
7153 & -384661 & -510497 &   57 &   36 \\
7153 & -385813 & -640777 &   38 &   24 \\
7153 & -386129 & -1144081 &   19 &   12 \\
7153 & -386353 & -765553 &   19 &   12 \\
7153 & -388657 & -770161 &   19 &   12 \\
7153 & -388873 & -516113 &   38 &   24 \\
7153 & -388945 & -770737 &   19 &   12 \\
7153 & -389269 & -646609 &   38 &   24 \\
7153 & -389585 & -1089929 &   19 &   12 \\
7153 & -390601 & -727505 &   38 &   24 \\
7153 & -390665 & -972553 &   19 &   12 \\
7153 & -391361 & -820681 &   19 &   12 \\
7153 & -391505 & -391505 &   38 &   24 \\
7153 & -391537 & -775921 &   19 &   12 \\
7153 & -391573 & -650497 &   38 &   24 \\
7153 & -391861 & -486449 &   57 &   36 \\
7153 & -392969 & -978385 &   19 &   12 \\
7153 & -393473 & -1166113 &   19 &   12 \\
7153 & -393857 & -1100753 &   19 &   12 \\
7153 & -394481 & -394481 &   38 &   24 \\
7153 & -394505 & -982273 &   19 &   12 \\
7153 & -397193 & -832969 &   19 &   12 \\
7153 & -397873 & -593233 &   19 &   12 \\
7153 & -398089 & -528401 &   38 &   24 \\
7153 & -398849 & -398849 &   38 &   24 \\
7153 & -399601 & -595825 &   19 &   12 \\
7153 & -400385 & -1186849 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -400721 & -400721 &   38 &   24 \\
7153 & -400753 & -597553 &   19 &   12 \\
7153 & -400897 & -794641 &   19 &   12 \\
7153 & -401045 & -446705 &   57 &   36 \\
7153 & -401873 & -632321 &   19 &   12 \\
7153 & -402185 & -670193 &   19 &   12 \\
7153 & -402481 & -797809 &   19 &   12 \\
7153 & -402697 & -636449 &   38 &   24 \\
7153 & -402737 & -402737 &   38 &   24 \\
7153 & -402769 & -798385 &   19 &   12 \\
7153 & -403093 & -535073 &   38 &   24 \\
7153 & -403921 & -536177 &   38 &   24 \\
7153 & -404273 & -848593 &   19 &   12 \\
7153 & -405257 & -604309 &   38 &   24 \\
7153 & -405361 & -803569 &   19 &   12 \\
7153 & -405653 & -405653 &   57 &   36 \\
7153 & -405761 & -638465 &   19 &   12 \\
7153 & -406001 & -605425 &   19 &   12 \\
7153 & -406145 & -1135745 &   19 &   12 \\
7153 & -406225 & -406225 &   57 &   36 \\
7153 & -406793 & -1013377 &   19 &   12 \\
7153 & -407089 & -807025 &   19 &   12 \\
7153 & -408817 & -542705 &   19 &   12 \\
7153 & -409033 & -762497 &   38 &   24 \\
7153 & -409681 & -812209 &   19 &   12 \\
7153 & -409969 & -611377 &   19 &   12 \\
7153 & -410005 & -456785 &   38 &   24 \\
7153 & -411137 & -613129 &   38 &   24 \\
7153 & -411985 & -816817 &   19 &   12 \\
7153 & -412913 & -615793 &   19 &   12 \\
7153 & -413681 & -616945 &   19 &   12 \\
7153 & -415025 & -618961 &   38 &   24 \\
7153 & -415241 & -1034761 &   19 &   12 \\
7153 & -415937 & -776945 &   19 &   12 \\
7153 & -416081 & -416081 &   38 &   24 \\
7153 & -416305 & -620881 &   19 &   12 \\
7153 & -416521 & -552977 &   38 &   24 \\
7153 & -416777 & -655873 &   19 &   12 \\
7153 & -417233 & -1168661 &   19 &   12 \\
7153 & -417281 & -622345 &   38 &   24 \\
7153 & -418033 & -828913 &   19 &   12 \\
7153 & -418289 & -623857 &   19 &   12 \\
7153 & -419185 & -556529 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -419477 & -697585 &   19 &   12 \\
7153 & -420337 & -558065 &   19 &   12 \\
7153 & -420913 & -834673 &   19 &   12 \\
7153 & -421121 & -1249057 &   19 &   12 \\
7153 & -421769 & -1051285 &   19 &   12 \\
7153 & -422129 & -422129 &   38 &   24 \\
7153 & -422353 & -560753 &   38 &   24 \\
7153 & -422677 & -702985 &   38 &   24 \\
7153 & -423217 & -839281 &   19 &   12 \\
7153 & -423281 & -631345 &   19 &   12 \\
7153 & -423793 & -632113 &   19 &   12 \\
7153 & -423937 & -840721 &   19 &   12 \\
7153 & -424577 & -1188233 &   19 &   12 \\
7153 & -425225 & -1060033 &   19 &   12 \\
7153 & -425297 & -425297 &   38 &   24 \\
7153 & -425521 & -634705 &   19 &   12 \\
7153 & -425621 & -707953 &   19 &   12 \\
7153 & -425809 & -844465 &   19 &   12 \\
7153 & -426497 & -426497 &   38 &   24 \\
7153 & -427249 & -567281 &   19 &   12 \\
7153 & -427313 & -427313 &   38 &   24 \\
7153 & -427465 & -637621 &   38 &   24 \\
7153 & -427529 & -1065865 &   19 &   12 \\
7153 & -427601 & -897745 &   19 &   12 \\
7153 & -428225 & -899413 &   19 &   12 \\
7153 & -428401 & -849649 &   19 &   12 \\
7153 & -428437 & -477521 &   38 &   24 \\
7153 & -430385 & -642001 &   38 &   24 \\
7153 & -430417 & -853681 &   19 &   12 \\
7153 & -430577 & -430577 &   38 &   24 \\
7153 & -431345 & -643441 &   19 &   12 \\
7153 & -431441 & -643585 &   38 &   24 \\
7153 & -432977 & -645889 &   38 &   24 \\
7153 & -433009 & -858865 &   19 &   12 \\
7153 & -434057 & -911701 &   19 &   12 \\
7153 & -434737 & -577265 &   19 &   12 \\
7153 & -434837 & -723505 &   19 &   12 \\
7153 & -435569 & -649777 &   19 &   12 \\
7153 & -435713 & -435713 &   38 &   24 \\
7153 & -436465 & -579569 &   19 &   12 \\
7153 & -436681 & -579857 &   38 &   24 \\
7153 & -436721 & -651505 &   19 &   12 \\
7153 & -436865 & -651721 &   38 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -437617 & -581105 &   19 &   12 \\
7153 & -437761 & -868369 &   19 &   12 \\
7153 & -438833 & -654673 &   19 &   12 \\
7153 & -438869 & -686545 &   19 &   12 \\
7153 & -439345 & -655441 &   19 &   12 \\
7153 & -440513 & -823601 &   19 &   12 \\
7153 & -440561 & -657265 &   19 &   12 \\
7153 & -440785 & -874417 &   19 &   12 \\
7153 & -441109 & -734089 &   38 &   24 \\
7153 & -441649 & -876145 &   19 &   12 \\
7153 & -441713 & -658993 &   19 &   12 \\
7153 & -442049 & -695809 &   19 &   12 \\
7153 & -443633 & -661873 &   19 &   12 \\
7153 & -443729 & -443729 &   38 &   24 \\
7153 & -443953 & -880753 &   19 &   12 \\
7153 & -444241 & -881329 &   19 &   12 \\
7153 & -444673 & -882193 &   19 &   12 \\
7153 & -445961 & -1112521 &   19 &   12 \\
7153 & -446321 & -446321 &   38 &   24 \\
7153 & -446345 & -1113493 &   19 &   12 \\
7153 & -446645 & -698833 &   19 &   12 \\
7153 & -446833 & -593393 &   19 &   12 \\
7153 & -446977 & -886801 &   19 &   12 \\
7153 & -447473 & -447473 &   38 &   24 \\
7153 & -447617 & -931441 &   19 &   12 \\
7153 & -447857 & -668209 &   38 &   24 \\
7153 & -447881 & -705025 &   19 &   12 \\
7153 & -448561 & -889969 &   19 &   12 \\
7153 & -448849 & -669697 &   19 &   12 \\
7153 & -450389 & -749749 &   38 &   24 \\
7153 & -451073 & -451073 &   38 &   24 \\
7153 & -451121 & -673105 &   19 &   12 \\
7153 & -451337 & -566641 &   19 &   12 \\
7153 & -452225 & -1266965 &   19 &   12 \\
7153 & -452849 & -675697 &   19 &   12 \\
7153 & -452873 & -1130017 &   19 &   12 \\
7153 & -453065 & -676021 &   38 &   24 \\
7153 & -453385 & -899617 &   19 &   12 \\
7153 & -453713 & -453713 &   57 &   36 \\
7153 & -454001 & -677425 &   19 &   12 \\
7153 & -454421 & -454421 &   57 &   36 \\
7153 & -454897 & -604145 &   19 &   12 \\
7153 & -456049 & -542357 &   38 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -457201 & -457201 &   38 &   24 \\
7153 & -457265 & -682321 &   19 &   12 \\
7153 & -457993 & -608273 &   38 &   24 \\
7153 & -458065 & -608369 &   19 &   12 \\
7153 & -458249 & -683797 &   38 &   24 \\
7153 & -458633 & -1144597 &   19 &   12 \\
7153 & -458705 & -963281 &   19 &   12 \\
7153 & -459413 & -764977 &   19 &   12 \\
7153 & -459541 & -512513 &   38 &   24 \\
7153 & -460289 & -460289 &   38 &   24 \\
7153 & -460657 & -611825 &   19 &   12 \\
7153 & -460801 & -914449 &   19 &   12 \\
7153 & -461873 & -461873 &   38 &   24 \\
7153 & -462161 & -689665 &   19 &   12 \\
7153 & -462385 & -614129 &   19 &   12 \\
7153 & -462593 & -971473 &   19 &   12 \\
7153 & -462601 & -918049 &   19 &   12 \\
7153 & -462673 & -690433 &   19 &   12 \\
7153 & -463217 & -691249 &   19 &   12 \\
7153 & -463409 & -655889 &   38 &   24 \\
7153 & -463625 & -582193 &   19 &   12 \\
7153 & -464177 & -464177 &   38 &   24 \\
7153 & -464513 & -693193 &   38 &   24 \\
7153 & -464753 & -693553 &   19 &   12 \\
7153 & -464977 & -922801 &   19 &   12 \\
7153 & -465137 & -694129 &   38 &   24 \\
7153 & -465161 & -694165 &   38 &   24 \\
7153 & -465265 & -617969 &   19 &   12 \\
7153 & -465409 & -923665 &   19 &   12 \\
7153 & -466433 & -696073 &   38 &   24 \\
7153 & -466481 & -696145 &   19 &   12 \\
7153 & -467281 & -927409 &   19 &   12 \\
7153 & -467969 & -698377 &   38 &   24 \\
7153 & -468425 & -875249 &   19 &   12 \\
7153 & -468757 & -622625 &   38 &   24 \\
7153 & -469397 & -781825 &   19 &   12 \\
7153 & -469553 & -700753 &   19 &   12 \\
7153 & -469873 & -932593 &   19 &   12 \\
7153 & -470921 & -470921 &   38 &   24 \\
7153 & -470993 & -702913 &   38 &   24 \\
7153 & -471233 & -881921 &   19 &   12 \\
7153 & -471281 & -703345 &   19 &   12 \\
7153 & -471377 & -471377 &   38 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -471601 & -626417 &   38 &   24 \\
7153 & -471701 & -785713 &   19 &   12 \\
7153 & -471857 & -704209 &   38 &   24 \\
7153 & -471889 & -936625 &   19 &   12 \\
7153 & -473237 & -788305 &   19 &   12 \\
7153 & -473585 & -706801 &   19 &   12 \\
7153 & -473609 & -1182505 &   19 &   12 \\
7153 & -474449 & -708097 &   19 &   12 \\
7153 & -474481 & -474481 &   38 &   24 \\
7153 & -475505 & -475505 &   38 &   24 \\
7153 & -475777 & -944401 &   19 &   12 \\
7153 & -476209 & -632561 &   19 &   12 \\
7153 & -476425 & -945697 &   19 &   12 \\
7153 & -476497 & -632945 &   19 &   12 \\
7153 & -477041 & -711985 &   19 &   12 \\
7153 & -477065 & -1191253 &   19 &   12 \\
7153 & -477649 & -948145 &   19 &   12 \\
7153 & -478153 & -635153 &   38 &   24 \\
7153 & -478513 & -949873 &   19 &   12 \\
7153 & -478721 & -478721 &   38 &   24 \\
7153 & -478729 & -635921 &   38 &   24 \\
7153 & -478769 & -714577 &   19 &   12 \\
7153 & -478901 & -596609 &   38 &   24 \\
7153 & -479089 & -636401 &   19 &   12 \\
7153 & -479233 & -951313 &   19 &   12 \\
7153 & -479729 & -479729 &   38 &   24 \\
7153 & -480305 & -716881 &   19 &   12 \\
7153 & -480497 & -717169 &   19 &   12 \\
7153 & -480593 & -717313 &   19 &   12 \\
7153 & -480713 & -717493 &   38 &   24 \\
7153 & -480817 & -638705 &   19 &   12 \\
7153 & -480917 & -536561 &   19 &   12 \\
7153 & -481537 & -955921 &   19 &   12 \\
7153 & -481649 & -718897 &   19 &   12 \\
7153 & -481685 & -537425 &   38 &   24 \\
7153 & -483409 & -721537 &   19 &   12 \\
7153 & -483521 & -761345 &   19 &   12 \\
7153 & -483841 & -722185 &   19 &   12 \\
7153 & -485141 & -541313 &   38 &   24 \\
7153 & -485201 & -485201 &   38 &   24 \\
7153 & -485425 & -963697 &   19 &   12 \\
7153 & -485713 & -645233 &   19 &   12 \\
7153 & -485873 & -725233 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -485897 & -725269 &   38 &   24 \\
7153 & -487253 & -811957 &   38 &   24 \\
7153 & -487505 & -632981 &   38 &   24 \\
7153 & -487873 & -648113 &   38 &   24 \\
7153 & -487985 & -690881 &   38 &   24 \\
7153 & -488705 & -729481 &   38 &   24 \\
7153 & -489353 & -770561 &   19 &   12 \\
7153 & -489713 & -730993 &   19 &   12 \\
7153 & -489809 & -731137 &   19 &   12 \\
7153 & -490249 & -973345 &   19 &   12 \\
7153 & -490865 & -732721 &   19 &   12 \\
7153 & -491401 & -491401 &   38 &   24 \\
7153 & -492593 & -735313 &   19 &   12 \\
7153 & -492625 & -978097 &   19 &   12 \\
7153 & -492785 & -735601 &   19 &   12 \\
7153 & -492881 & -735745 &   19 &   12 \\
7153 & -493001 & -921905 &   19 &   12 \\
7153 & -493057 & -655025 &   19 &   12 \\
7153 & -493697 & -1037009 &   19 &   12 \\
7153 & -493973 & -823297 &   19 &   12 \\
7153 & -494537 & -738229 &   38 &   24 \\
7153 & -494641 & -657137 &   19 &   12 \\
7153 & -495473 & -739633 &   19 &   12 \\
7153 & -495893 & -776657 &   38 &   24 \\
7153 & -496081 & -985009 &   19 &   12 \\
7153 & -496945 & -660209 &   19 &   12 \\
7153 & -497153 & -742153 &   19 &   12 \\
7153 & -497161 & -987169 &   19 &   12 \\
7153 & -497201 & -742225 &   19 &   12 \\
7153 & -497665 & -742921 &   19 &   12 \\
7153 & -498881 & -934409 &   19 &   12 \\
7153 & -499145 & -745141 &   38 &   24 \\
7153 & -499465 & -991777 &   19 &   12 \\
7153 & -499969 & -992785 &   19 &   12 \\
7153 & -500081 & -746545 &   19 &   12 \\
7153 & -500501 & -834313 &   19 &   12 \\
7153 & -501041 & -747985 &   19 &   12 \\
7153 & -501077 & -784849 &   38 &   24 \\
7153 & -501841 & -996529 &   19 &   12 \\
7153 & -502097 & -749569 &   19 &   12 \\
7153 & -502273 & -997393 &   19 &   12 \\
7153 & -503153 & -751153 &   19 &   12 \\
7153 & -503633 & -751873 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -503957 & -840145 &   19 &   12 \\
7153 & -504145 & -669809 &   19 &   12 \\
7153 & -504257 & -706673 &   38 &   24 \\
7153 & -504449 & -504449 &   38 &   24 \\
7153 & -504713 & -1261237 &   19 &   12 \\
7153 & -505289 & -945233 &   19 &   12 \\
7153 & -506261 & -844033 &   19 &   12 \\
7153 & -506369 & -506369 &   38 &   24 \\
7153 & -506417 & -756049 &   19 &   12 \\
7153 & -506737 & -673265 &   19 &   12 \\
7153 & -506881 & -1006609 &   19 &   12 \\
7153 & -508465 & -675569 &   38 &   24 \\
7153 & -508753 & -1010353 &   19 &   12 \\
7153 & -508853 & -634517 &   38 &   24 \\
7153 & -509441 & -760585 &   19 &   12 \\
7153 & -509833 & -606101 &   38 &   24 \\
7153 & -510193 & -677873 &   19 &   12 \\
7153 & -510229 & -677921 &   38 &   24 \\
7153 & -510257 & -510257 &   38 &   24 \\
7153 & -510449 & -762097 &   19 &   12 \\
7153 & -510769 & -1014385 &   19 &   12 \\
7153 & -511025 & -762961 &   19 &   12 \\
7153 & -511345 & -679409 &   19 &   12 \\
7153 & -511489 & -679601 &   19 &   12 \\
7153 & -512641 & -1018129 &   19 &   12 \\
7153 & -512777 & -644401 &   19 &   12 \\
7153 & -512789 & -572417 &   38 &   24 \\
7153 & -512849 & -512849 &   38 &   24 \\
7153 & -513289 & -1019425 &   19 &   12 \\
7153 & -513329 & -766417 &   19 &   12 \\
7153 & -513905 & -767281 &   19 &   12 \\
7153 & -515081 & -1082065 &   19 &   12 \\
7153 & -515377 & -684785 &   19 &   12 \\
7153 & -515585 & -769801 &   19 &   12 \\
7153 & -515633 & -769873 &   19 &   12 \\
7153 & -515765 & -643265 &   38 &   24 \\
7153 & -515921 & -770305 &   19 &   12 \\
7153 & -516245 & -576305 &   38 &   24 \\
7153 & -516737 & -516737 &   38 &   24 \\
7153 & -517361 & -772465 &   19 &   12 \\
7153 & -517577 & -517577 &   38 &   24 \\
7153 & -517897 & -1028641 &   19 &   12 \\
7153 & -517969 & -688241 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -518401 & -774025 &   19 &   12 \\
7153 & -518705 & -774481 &   19 &   12 \\
7153 & -520193 & -520193 &   38 &   24 \\
7153 & -520273 & -691313 &   19 &   12 \\
7153 & -520433 & -777073 &   19 &   12 \\
7153 & -520529 & -777217 &   19 &   12 \\
7153 & -520561 & -691697 &   19 &   12 \\
7153 & -520705 & -691889 &   19 &   12 \\
7153 & -520913 & -731953 &   19 &   12 \\
7153 & -521201 & -521201 &   38 &   24 \\
7153 & -522289 & -694001 &   19 &   12 \\
7153 & -522433 & -979121 &   19 &   12 \\
7153 & -522581 & -733825 &   19 &   12 \\
7153 & -523121 & -781105 &   19 &   12 \\
7153 & -523721 & -980225 &   19 &   12 \\
7153 & -523729 & -1040305 &   19 &   12 \\
7153 & -524369 & -782977 &   19 &   12 \\
7153 & -524693 & -875137 &   19 &   12 \\
7153 & -524801 & -783625 &   19 &   12 \\
7153 & -525077 & -875785 &   19 &   12 \\
7153 & -525169 & -829985 &   19 &   12 \\
7153 & -526577 & -786289 &   19 &   12 \\
7153 & -526613 & -587969 &   38 &   24 \\
7153 & -526897 & -700145 &   19 &   12 \\
7153 & -527617 & -1048081 &   19 &   12 \\
7153 & -527729 & -788017 &   19 &   12 \\
7153 & -528265 & -1049377 &   19 &   12 \\
7153 & -528625 & -702449 &   19 &   12 \\
7153 & -529457 & -790609 &   19 &   12 \\
7153 & -529489 & -1051825 &   19 &   12 \\
7153 & -529745 & -791041 &   19 &   12 \\
7153 & -530801 & -792625 &   19 &   12 \\
7153 & -530929 & -1136533 &   19 &   12 \\
7153 & -531073 & -1054993 &   19 &   12 \\
7153 & -531209 & -667729 &   19 &   12 \\
7153 & -531221 & -593153 &   38 &   24 \\
7153 & -531721 & -1056289 &   19 &   12 \\
7153 & -531761 & -794065 &   19 &   12 \\
7153 & -532117 & -887665 &   19 &   12 \\
7153 & -532945 & -1058737 &   19 &   12 \\
7153 & -534025 & -1060897 &   19 &   12 \\
7153 & -534097 & -1061041 &   19 &   12 \\
7153 & -534353 & -797953 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -534385 & -710129 &   19 &   12 \\
7153 & -534529 & -710321 &   19 &   12 \\
7153 & -536113 & -712433 &   19 &   12 \\
7153 & -536329 & -800917 &   19 &   12 \\
7153 & -536657 & -801409 &   19 &   12 \\
7153 & -536833 & -1066513 &   19 &   12 \\
7153 & -536945 & -801841 &   19 &   12 \\
7153 & -537089 & -802057 &   19 &   12 \\
7153 & -537365 & -896521 &   19 &   12 \\
7153 & -538057 & -538057 &   38 &   24 \\
7153 & -538625 & -804361 &   19 &   12 \\
7153 & -538673 & -804433 &   19 &   12 \\
7153 & -538705 & -715889 &   19 &   12 \\
7153 & -538961 & -804865 &   19 &   12 \\
7153 & -538993 & -716273 &   19 &   12 \\
7153 & -539137 & -716465 &   19 &   12 \\
7153 & -540353 & -1013141 &   19 &   12 \\
7153 & -540721 & -854561 &   19 &   12 \\
7153 & -540929 & -540929 &   38 &   24 \\
7153 & -541333 & -903217 &   19 &   12 \\
7153 & -542033 & -809473 &   19 &   12 \\
7153 & -543025 & -721649 &   19 &   12 \\
7153 & -543281 & -811345 &   19 &   12 \\
7153 & -543745 & -1080337 &   19 &   12 \\
7153 & -544625 & -813361 &   19 &   12 \\
7153 & -545009 & -813937 &   19 &   12 \\
7153 & -545545 & -725009 &   19 &   12 \\
7153 & -545617 & -725105 &   19 &   12 \\
7153 & -546185 & -1147601 &   19 &   12 \\
7153 & -546353 & -815953 &   19 &   12 \\
7153 & -547157 & -913045 &   19 &   12 \\
7153 & -547313 & -547313 &   19 &   12 \\
7153 & -547633 & -1088113 &   19 &   12 \\
7153 & -547841 & -547841 &   38 &   24 \\
7153 & -548081 & -548081 &   19 &   12 \\
7153 & -548945 & -819841 &   38 &   24 \\
7153 & -549641 & -820885 &   19 &   12 \\
7153 & -549937 & -730865 &   19 &   12 \\
7153 & -550153 & -821653 &   19 &   12 \\
7153 & -550193 & -821713 &   19 &   12 \\
7153 & -550225 & -731249 &   19 &   12 \\
7153 & -550769 & -822577 &   19 &   12 \\
7153 & -550913 & -822793 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -551105 & -551105 &   38 &   24 \\
7153 & -551369 & -1032713 &   19 &   12 \\
7153 & -551377 & -732785 &   19 &   12 \\
7153 & -551729 & -551729 &   38 &   24 \\
7153 & -552341 & -921793 &   19 &   12 \\
7153 & -552457 & -1097761 &   19 &   12 \\
7153 & -552497 & -825169 &   19 &   12 \\
7153 & -552785 & -825601 &   19 &   12 \\
7153 & -552817 & -734705 &   19 &   12 \\
7153 & -552961 & -734897 &   19 &   12 \\
7153 & -554545 & -737009 &   19 &   12 \\
7153 & -554761 & -1102369 &   19 &   12 \\
7153 & -554801 & -554801 &   38 &   24 \\
7153 & -555089 & -829057 &   19 &   12 \\
7153 & -555157 & -926545 &   19 &   12 \\
7153 & -555265 & -737969 &   19 &   12 \\
7153 & -555377 & -829489 &   19 &   12 \\
7153 & -555521 & -829705 &   19 &   12 \\
7153 & -555701 & -620693 &   38 &   24 \\
7153 & -555797 & -927625 &   19 &   12 \\
7153 & -556489 & -661397 &   38 &   24 \\
7153 & -557137 & -662165 &   38 &   24 \\
7153 & -558449 & -558449 &   19 &   12 \\
7153 & -558721 & -1110289 &   19 &   12 \\
7153 & -558857 & -702721 &   19 &   12 \\
7153 & -559297 & -1049105 &   19 &   12 \\
7153 & -559361 & -835465 &   19 &   12 \\
7153 & -559369 & -1111585 &   19 &   12 \\
7153 & -559409 & -835537 &   19 &   12 \\
7153 & -559441 & -743537 &   19 &   12 \\
7153 & -559445 & -786313 &   19 &   12 \\
7153 & -560177 & -836689 &   19 &   12 \\
7153 & -560593 & -1114033 &   19 &   12 \\
7153 & -561281 & -561281 &   38 &   24 \\
7153 & -561929 & -839317 &   19 &   12 \\
7153 & -562001 & -839425 &   19 &   12 \\
7153 & -562985 & -704369 &   19 &   12 \\
7153 & -563393 & -563393 &   38 &   24 \\
7153 & -563441 & -563441 &   19 &   12 \\
7153 & -563761 & -975041 &   19 &   12 \\
7153 & -563977 & -749585 &   19 &   12 \\
7153 & -564049 & -891425 &   19 &   12 \\
7153 & -564481 & -1121809 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -564593 & -564593 &   19 &   12 \\
7153 & -564737 & -843529 &   19 &   12 \\
7153 & -565129 & -1123105 &   19 &   12 \\
7153 & -565201 & -1123249 &   19 &   12 \\
7153 & -565489 & -751601 &   19 &   12 \\
7153 & -566353 & -752753 &   19 &   12 \\
7153 & -566465 & -597329 &   19 &   12 \\
7153 & -566609 & -846337 &   19 &   12 \\
7153 & -567761 & -848065 &   19 &   12 \\
7153 & -567793 & -567793 &   19 &   12 \\
7153 & -567937 & -1128721 &   19 &   12 \\
7153 & -568073 & -848533 &   19 &   12 \\
7153 & -568265 & -848821 &   38 &   24 \\
7153 & -568369 & -755441 &   19 &   12 \\
7153 & -568577 & -568577 &   38 &   24 \\
7153 & -569201 & -850225 &   19 &   12 \\
7153 & -569345 & -850441 &   19 &   12 \\
7153 & -569681 & -850945 &   19 &   12 \\
7153 & -569809 & -757361 &   19 &   12 \\
7153 & -570005 & -636785 &   38 &   24 \\
7153 & -570673 & -758513 &   19 &   12 \\
7153 & -570889 & -852757 &   19 &   12 \\
7153 & -570961 & -1134769 &   19 &   12 \\
7153 & -571649 & -853897 &   19 &   12 \\
7153 & -571733 & -954517 &   19 &   12 \\
7153 & -571889 & -571889 &   19 &   12 \\
7153 & -572273 & -854833 &   19 &   12 \\
7153 & -572297 & -603473 &   19 &   12 \\
7153 & -572657 & -572657 &   19 &   12 \\
7153 & -573077 & -573077 &   38 &   24 \\
7153 & -573193 & -761873 &   19 &   12 \\
7153 & -573265 & -761969 &   19 &   12 \\
7153 & -573521 & -856705 &   19 &   12 \\
7153 & -573697 & -762545 &   19 &   12 \\
7153 & -573809 & -573809 &   19 &   12 \\
7153 & -573953 & -857353 &   19 &   12 \\
7153 & -574001 & -574001 &   19 &   12 \\
7153 & -574705 & -574705 &   19 &   12 \\
7153 & -574921 & -1077425 &   19 &   12 \\
7153 & -575273 & -719921 &   19 &   12 \\
7153 & -575729 & -860017 &   19 &   12 \\
7153 & -575825 & -860161 &   19 &   12 \\
7153 & -575857 & -765425 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -575893 & -961537 &   19 &   12 \\
7153 & -576181 & -719729 &   38 &   24 \\
7153 & -577025 & -861961 &   19 &   12 \\
7153 & -577289 & -862357 &   19 &   12 \\
7153 & -577729 & -1084097 &   19 &   12 \\
7153 & -577873 & -768113 &   19 &   12 \\
7153 & -577985 & -811649 &   38 &   24 \\
7153 & -578801 & -578801 &   19 &   12 \\
7153 & -578837 & -578837 &   57 &   36 \\
7153 & -580105 & -1153057 &   19 &   12 \\
7153 & -580145 & -580145 &   19 &   12 \\
7153 & -580361 & -866965 &   19 &   12 \\
7153 & -580465 & -771569 &   19 &   12 \\
7153 & -580609 & -771761 &   19 &   12 \\
7153 & -580913 & -867793 &   19 &   12 \\
7153 & -581873 & -869233 &   19 &   12 \\
7153 & -582737 & -870529 &   19 &   12 \\
7153 & -583025 & -583025 &   19 &   12 \\
7153 & -583445 & -974281 &   19 &   12 \\
7153 & -583505 & -871681 &   19 &   12 \\
7153 & -583561 & -1159969 &   19 &   12 \\
7153 & -583829 & -583829 &   38 &   24 \\
7153 & -583921 & -583921 &   19 &   12 \\
7153 & -583937 & -620681 &   38 &   24 \\
7153 & -584021 & -975253 &   19 &   12 \\
7153 & -584753 & -873553 &   19 &   12 \\
7153 & -585073 & -585073 &   19 &   12 \\
7153 & -585217 & -777905 &   19 &   12 \\
7153 & -586097 & -875569 &   19 &   12 \\
7153 & -586193 & -875713 &   19 &   12 \\
7153 & -586369 & -779441 &   19 &   12 \\
7153 & -587017 & -780305 &   19 &   12 \\
7153 & -587057 & -877009 &   19 &   12 \\
7153 & -587633 & -587633 &   19 &   12 \\
7153 & -587777 & -878089 &   19 &   12 \\
7153 & -587825 & -878161 &   19 &   12 \\
7153 & -588017 & -588017 &   19 &   12 \\
7153 & -589105 & -783089 &   19 &   12 \\
7153 & -589169 & -589169 &   19 &   12 \\
7153 & -589321 & -1171489 &   19 &   12 \\
7153 & -589361 & -589361 &   19 &   12 \\
7153 & -589577 & -880789 &   19 &   12 \\
7153 & -589649 & -880897 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -589681 & -783857 &   19 &   12 \\
7153 & -590081 & -881545 &   19 &   12 \\
7153 & -590465 & -882121 &   19 &   12 \\
7153 & -591089 & -591089 &   19 &   12 \\
7153 & -591113 & -883093 &   19 &   12 \\
7153 & -591409 & -786161 &   19 &   12 \\
7153 & -591625 & -786449 &   19 &   12 \\
7153 & -591697 & -786545 &   19 &   12 \\
7153 & -592021 & -988753 &   19 &   12 \\
7153 & -592129 & -629429 &   38 &   24 \\
7153 & -592241 & -884785 &   19 &   12 \\
7153 & -592841 & -1111445 &   19 &   12 \\
7153 & -593705 & -743249 &   19 &   12 \\
7153 & -594001 & -789617 &   19 &   12 \\
7153 & -594257 & -887809 &   19 &   12 \\
7153 & -594433 & -790193 &   19 &   12 \\
7153 & -596017 & -792305 &   19 &   12 \\
7153 & -596233 & -1185313 &   19 &   12 \\
7153 & -596849 & -891697 &   19 &   12 \\
7153 & -596993 & -891913 &   19 &   12 \\
7153 & -597457 & -794225 &   19 &   12 \\
7153 & -597653 & -597653 &   38 &   24 \\
7153 & -598385 & -598385 &   19 &   12 \\
7153 & -598577 & -598577 &   19 &   12 \\
7153 & -599041 & -946721 &   19 &   12 \\
7153 & -599921 & -896305 &   19 &   12 \\
7153 & -600193 & -1193233 &   19 &   12 \\
7153 & -600305 & -600305 &   19 &   12 \\
7153 & -600329 & -755209 &   19 &   12 \\
7153 & -600341 & -670913 &   38 &   24 \\
7153 & -600625 & -600625 &   19 &   12 \\
7153 & -601345 & -799409 &   19 &   12 \\
7153 & -601457 & -601457 &   19 &   12 \\
7153 & -601601 & -898825 &   19 &   12 \\
7153 & -601649 & -898897 &   19 &   12 \\
7153 & -602065 & -1196977 &   19 &   12 \\
7153 & -602353 & -602353 &   19 &   12 \\
7153 & -602453 & -1006357 &   19 &   12 \\
7153 & -602561 & -846641 &   19 &   12 \\
7153 & -602753 & -900553 &   19 &   12 \\
7153 & -602929 & -952865 &   19 &   12 \\
7153 & -603185 & -603185 &   19 &   12 \\
7153 & -603401 & -901525 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -604241 & -902785 &   19 &   12 \\
7153 & -604625 & -903361 &   19 &   12 \\
7153 & -604657 & -604657 &   19 &   12 \\
7153 & -604673 & -903433 &   19 &   12 \\
7153 & -604721 & -604721 &   19 &   12 \\
7153 & -604801 & -804017 &   19 &   12 \\
7153 & -605129 & -605129 &   38 &   24 \\
7153 & -605233 & -804593 &   19 &   12 \\
7153 & -605377 & -1136585 &   19 &   12 \\
7153 & -605449 & -804881 &   19 &   12 \\
7153 & -605489 & -904657 &   19 &   12 \\
7153 & -605953 & -1204753 &   19 &   12 \\
7153 & -606065 & -905521 &   19 &   12 \\
7153 & -606997 & -1014025 &   19 &   12 \\
7153 & -607753 & -807953 &   19 &   12 \\
7153 & -607793 & -908113 &   19 &   12 \\
7153 & -607825 & -808049 &   19 &   12 \\
7153 & -608009 & -908437 &   19 &   12 \\
7153 & -608081 & -908545 &   19 &   12 \\
7153 & -608257 & -808625 &   19 &   12 \\
7153 & -608513 & -909193 &   19 &   12 \\
7153 & -608561 & -909265 &   19 &   12 \\
7153 & -608753 & -608753 &   19 &   12 \\
7153 & -609233 & -609233 &   38 &   24 \\
7153 & -609841 & -609841 &   19 &   12 \\
7153 & -610385 & -912001 &   19 &   12 \\
7153 & -610453 & -1019857 &   19 &   12 \\
7153 & -610817 & -912649 &   19 &   12 \\
7153 & -611153 & -913153 &   19 &   12 \\
7153 & -611209 & -1215265 &   19 &   12 \\
7153 & -611785 & -1147409 &   19 &   12 \\
7153 & -611849 & -914197 &   19 &   12 \\
7153 & -612209 & -612209 &   19 &   12 \\
7153 & -612401 & -915025 &   19 &   12 \\
7153 & -612433 & -814193 &   19 &   12 \\
7153 & -612689 & -612689 &   19 &   12 \\
7153 & -612721 & -612721 &   19 &   12 \\
7153 & -612757 & -1023745 &   19 &   12 \\
7153 & -612865 & -814769 &   19 &   12 \\
7153 & -613121 & -613121 &   38 &   24 \\
7153 & -613841 & -917185 &   19 &   12 \\
7153 & -613937 & -613937 &   19 &   12 \\
7153 & -614593 & -1154081 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -614737 & -817265 &   19 &   12 \\
7153 & -614741 & -865045 &   19 &   12 \\
7153 & -614849 & -614849 &   38 &   24 \\
7153 & -615061 & -687473 &   19 &   12 \\
7153 & -615473 & -919633 &   19 &   12 \\
7153 & -615665 & -615665 &   19 &   12 \\
7153 & -616753 & -819953 &   19 &   12 \\
7153 & -616969 & -1226785 &   19 &   12 \\
7153 & -617009 & -617009 &   19 &   12 \\
7153 & -617225 & -922261 &   19 &   12 \\
7153 & -617329 & -820721 &   19 &   12 \\
7153 & -617729 & -923017 &   19 &   12 \\
7153 & -618497 & -924169 &   19 &   12 \\
7153 & -618737 & -618737 &   19 &   12 \\
7153 & -619157 & -619157 &   38 &   24 \\
7153 & -619345 & -823409 &   19 &   12 \\
7153 & -620785 & -620785 &   19 &   12 \\
7153 & -621185 & -928201 &   19 &   12 \\
7153 & -621353 & -778241 &   19 &   12 \\
7153 & -621577 & -1236001 &   19 &   12 \\
7153 & -621617 & -928849 &   19 &   12 \\
7153 & -621833 & -929173 &   19 &   12 \\
7153 & -621905 & -621905 &   19 &   12 \\
7153 & -621937 & -621937 &   19 &   12 \\
7153 & -623953 & -623953 &   19 &   12 \\
7153 & -624137 & -932629 &   19 &   12 \\
7153 & -624209 & -932737 &   19 &   12 \\
7153 & -624497 & -624497 &   19 &   12 \\
7153 & -624641 & -933385 &   19 &   12 \\
7153 & -624881 & -624881 &   19 &   12 \\
7153 & -624917 & -1044265 &   19 &   12 \\
7153 & -624977 & -933889 &   19 &   12 \\
7153 & -625105 & -831089 &   19 &   12 \\
7153 & -625969 & -832241 &   19 &   12 \\
7153 & -626033 & -626033 &   19 &   12 \\
7153 & -626185 & -832529 &   19 &   12 \\
7153 & -626225 & -626225 &   19 &   12 \\
7153 & -626257 & -989729 &   19 &   12 \\
7153 & -626441 & -936085 &   19 &   12 \\
7153 & -626513 & -626513 &   19 &   12 \\
7153 & -626545 & -626545 &   19 &   12 \\
7153 & -626689 & -833201 &   19 &   12 \\
7153 & -626729 & -660817 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -626869 & -626869 &   38 &   24 \\
7153 & -627409 & -883585 &   19 &   12 \\
7153 & -627761 & -627761 &   19 &   12 \\
7153 & -628049 & -628049 &   19 &   12 \\
7153 & -628273 & -628273 &   19 &   12 \\
7153 & -628561 & -835697 &   19 &   12 \\
7153 & -628817 & -939649 &   19 &   12 \\
7153 & -628885 & -703025 &   19 &   12 \\
7153 & -628993 & -836273 &   19 &   12 \\
7153 & -629105 & -629105 &   19 &   12 \\
7153 & -629249 & -940297 &   19 &   12 \\
7153 & -629513 & -940693 &   19 &   12 \\
7153 & -630101 & -1053013 &   19 &   12 \\
7153 & -630217 & -1182401 &   19 &   12 \\
7153 & -631025 & -942961 &   19 &   12 \\
7153 & -631121 & -943105 &   19 &   12 \\
7153 & -631889 & -944257 &   19 &   12 \\
7153 & -632881 & -841457 &   19 &   12 \\
7153 & -633025 & -841649 &   19 &   12 \\
7153 & -633097 & -841745 &   19 &   12 \\
7153 & -633137 & -946129 &   19 &   12 \\
7153 & -633169 & -633169 &   19 &   12 \\
7153 & -633713 & -946993 &   19 &   12 \\
7153 & -635249 & -635249 &   19 &   12 \\
7153 & -635345 & -949441 &   19 &   12 \\
7153 & -635477 & -670033 &   19 &   12 \\
7153 & -635729 & -950017 &   19 &   12 \\
7153 & -636209 & -950737 &   19 &   12 \\
7153 & -636425 & -675977 &   38 &   24 \\
7153 & -637057 & -1266961 &   19 &   12 \\
7153 & -637121 & -952105 &   19 &   12 \\
7153 & -637205 & -637205 &   38 &   24 \\
7153 & -637265 & -637265 &   19 &   12 \\
7153 & -637489 & -637489 &   19 &   12 \\
7153 & -637705 & -847889 &   19 &   12 \\
7153 & -638801 & -954625 &   19 &   12 \\
7153 & -638857 & -849425 &   19 &   12 \\
7153 & -638929 & -849521 &   19 &   12 \\
7153 & -639233 & -955273 &   19 &   12 \\
7153 & -639617 & -955849 &   19 &   12 \\
7153 & -640049 & -640049 &   19 &   12 \\
7153 & -640081 & -851057 &   19 &   12 \\
7153 & -640265 & -956821 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -640337 & -640337 &   19 &   12 \\
7153 & -641393 & -958513 &   19 &   12 \\
7153 & -641489 & -958657 &   19 &   12 \\
7153 & -641717 & -802673 &   19 &   12 \\
7153 & -642097 & -642097 &   19 &   12 \\
7153 & -642241 & -1206569 &   19 &   12 \\
7153 & -642353 & -959953 &   19 &   12 \\
7153 & -642569 & -960277 &   19 &   12 \\
7153 & -642817 & -854705 &   19 &   12 \\
7153 & -642929 & -642929 &   19 &   12 \\
7153 & -642953 & -960853 &   19 &   12 \\
7153 & -643073 & -961033 &   19 &   12 \\
7153 & -643253 & -643253 &   38 &   24 \\
7153 & -643313 & -643313 &   19 &   12 \\
7153 & -643537 & -855665 &   19 &   12 \\
7153 & -643861 & -1076233 &   19 &   12 \\
7153 & -644617 & -684725 &   38 &   24 \\
7153 & -644657 & -644657 &   19 &   12 \\
7153 & -644945 & -963841 &   19 &   12 \\
7153 & -644977 & -644977 &   19 &   12 \\
7153 & -645377 & -964489 &   19 &   12 \\
7153 & -646145 & -965641 &   19 &   12 \\
7153 & -646705 & -646705 &   19 &   12 \\
7153 & -646805 & -723185 &   19 &   12 \\
7153 & -646849 & -1215317 &   19 &   12 \\
7153 & -647249 & -647249 &   19 &   12 \\
7153 & -647425 & -860849 &   19 &   12 \\
7153 & -647681 & -647681 &   19 &   12 \\
7153 & -647861 & -724373 &   38 &   24 \\
7153 & -648073 & -1288993 &   19 &   12 \\
7153 & -648497 & -648497 &   19 &   12 \\
7153 & -648833 & -969673 &   19 &   12 \\
7153 & -649073 & -649073 &   19 &   12 \\
7153 & -649265 & -970321 &   19 &   12 \\
7153 & -649297 & -863345 &   19 &   12 \\
7153 & -649409 & -970537 &   19 &   12 \\
7153 & -649481 & -970645 &   19 &   12 \\
7153 & -649553 & -649553 &   19 &   12 \\
7153 & -649621 & -726353 &   19 &   12 \\
7153 & -649729 & -863921 &   19 &   12 \\
7153 & -650801 & -650801 &   19 &   12 \\
7153 & -651029 & -651029 &   38 &   24 \\
7153 & -651089 & -651089 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -651457 & -866225 &   19 &   12 \\
7153 & -651529 & -1029665 &   19 &   12 \\
7153 & -651601 & -651601 &   19 &   12 \\
7153 & -651925 & -866849 &   19 &   12 \\
7153 & -652681 & -1298209 &   19 &   12 \\
7153 & -653617 & -869105 &   19 &   12 \\
7153 & -653653 & -1092757 &   19 &   12 \\
7153 & -653681 & -653681 &   19 &   12 \\
7153 & -653833 & -869393 &   19 &   12 \\
7153 & -654089 & -977557 &   19 &   12 \\
7153 & -654193 & -654193 &   19 &   12 \\
7153 & -654337 & -870065 &   19 &   12 \\
7153 & -655049 & -920369 &   19 &   12 \\
7153 & -655217 & -979249 &   19 &   12 \\
7153 & -655241 & -979285 &   19 &   12 \\
7153 & -655313 & -979393 &   19 &   12 \\
7153 & -656021 & -733553 &   19 &   12 \\
7153 & -656209 & -872561 &   19 &   12 \\
7153 & -656465 & -981121 &   19 &   12 \\
7153 & -656897 & -656897 &   19 &   12 \\
7153 & -656945 & -981841 &   19 &   12 \\
7153 & -657161 & -982165 &   19 &   12 \\
7153 & -657289 & -874001 &   19 &   12 \\
7153 & -657361 & -1038881 &   19 &   12 \\
7153 & -657649 & -657649 &   19 &   12 \\
7153 & -657865 & -1234889 &   19 &   12 \\
7153 & -658441 & -1309729 &   19 &   12 \\
7153 & -658481 & -658481 &   19 &   12 \\
7153 & -658801 & -658801 &   19 &   12 \\
7153 & -658837 & -1101505 &   19 &   12 \\
7153 & -658945 & -658945 &   19 &   12 \\
7153 & -659201 & -985225 &   19 &   12 \\
7153 & -659537 & -985729 &   19 &   12 \\
7153 & -659921 & -986305 &   19 &   12 \\
7153 & -659969 & -986377 &   19 &   12 \\
7153 & -660017 & -660017 &   38 &   24 \\
7153 & -660097 & -877745 &   19 &   12 \\
7153 & -660425 & -660425 &   38 &   24 \\
7153 & -660529 & -660529 &   19 &   12 \\
7153 & -660745 & -878609 &   19 &   12 \\
7153 & -660785 & -660785 &   19 &   12 \\
7153 & -661001 & -987925 &   19 &   12 \\
7153 & -661249 & -1045025 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -661505 & -661505 &   19 &   12 \\
7153 & -662293 & -1107337 &   19 &   12 \\
7153 & -662537 & -833941 &   19 &   12 \\
7153 & -662825 & -830729 &   19 &   12 \\
7153 & -662833 & -662833 &   19 &   12 \\
7153 & -662993 & -990913 &   19 &   12 \\
7153 & -663041 & -663041 &   19 &   12 \\
7153 & -663305 & -991381 &   19 &   12 \\
7153 & -663377 & -663377 &   19 &   12 \\
7153 & -663409 & -788117 &   19 &   12 \\
7153 & -663553 & -882353 &   19 &   12 \\
7153 & -663809 & -992137 &   19 &   12 \\
7153 & -664273 & -936073 &   19 &   12 \\
7153 & -664625 & -664625 &   19 &   12 \\
7153 & -664913 & -664913 &   19 &   12 \\
7153 & -665353 & -884753 &   19 &   12 \\
7153 & -665425 & -665425 &   19 &   12 \\
7153 & -665609 & -665609 &   38 &   24 \\
7153 & -665681 & -994945 &   19 &   12 \\
7153 & -665749 & -885281 &   19 &   12 \\
7153 & -666113 & -995593 &   19 &   12 \\
7153 & -666881 & -996745 &   19 &   12 \\
7153 & -667081 & -1252385 &   19 &   12 \\
7153 & -667505 & -667505 &   19 &   12 \\
7153 & -667841 & -998185 &   19 &   12 \\
7153 & -667985 & -667985 &   19 &   12 \\
7153 & -668017 & -668017 &   19 &   12 \\
7153 & -668053 & -1117057 &   19 &   12 \\
7153 & -668161 & -668161 &   19 &   12 \\
7153 & -668309 & -747377 &   19 &   12 \\
7153 & -669745 & -669745 &   19 &   12 \\
7153 & -669845 & -749105 &   19 &   12 \\
7153 & -670001 & -1001425 &   19 &   12 \\
7153 & -670145 & -670145 &   38 &   24 \\
7153 & -670217 & -1001749 &   19 &   12 \\
7153 & -670337 & -1001929 &   19 &   12 \\
7153 & -670577 & -670577 &   19 &   12 \\
7153 & -670721 & -1002505 &   19 &   12 \\
7153 & -670769 & -1002577 &   19 &   12 \\
7153 & -670961 & -670961 &   19 &   12 \\
7153 & -670985 & -1002901 &   19 &   12 \\
7153 & -671185 & -892529 &   19 &   12 \\
7153 & -671573 & -1122997 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -671825 & -671825 &   19 &   12 \\
7153 & -672257 & -672257 &   19 &   12 \\
7153 & -672437 & -841553 &   19 &   12 \\
7153 & -672593 & -1005313 &   19 &   12 \\
7153 & -672625 & -894449 &   19 &   12 \\
7153 & -673361 & -1006465 &   19 &   12 \\
7153 & -673673 & -1006933 &   19 &   12 \\
7153 & -673793 & -1007113 &   19 &   12 \\
7153 & -673921 & -896177 &   19 &   12 \\
7153 & -674129 & -674129 &   19 &   12 \\
7153 & -674353 & -674353 &   19 &   12 \\
7153 & -674609 & -1008337 &   19 &   12 \\
7153 & -675329 & -675329 &   19 &   12 \\
7153 & -675509 & -755477 &   38 &   24 \\
7153 & -676081 & -676081 &   19 &   12 \\
7153 & -676481 & -1011145 &   19 &   12 \\
7153 & -676945 & -900209 &   19 &   12 \\
7153 & -677129 & -1012117 &   19 &   12 \\
7153 & -678353 & -678353 &   19 &   12 \\
7153 & -678529 & -902321 &   19 &   12 \\
7153 & -678961 & -806549 &   19 &   12 \\
7153 & -679105 & -903089 &   19 &   12 \\
7153 & -679177 & -903185 &   19 &   12 \\
7153 & -679217 & -679217 &   19 &   12 \\
7153 & -679937 & -1016329 &   19 &   12 \\
7153 & -680177 & -680177 &   19 &   12 \\
7153 & -680273 & -1016833 &   19 &   12 \\
7153 & -680401 & -904817 &   19 &   12 \\
7153 & -681265 & -681265 &   19 &   12 \\
7153 & -681481 & -906257 &   19 &   12 \\
7153 & -681553 & -906353 &   19 &   12 \\
7153 & -681737 & -1019029 &   19 &   12 \\
7153 & -681809 & -681809 &   19 &   12 \\
7153 & -681841 & -681841 &   19 &   12 \\
7153 & -682241 & -682241 &   19 &   12 \\
7153 & -682481 & -682481 &   19 &   12 \\
7153 & -682865 & -1020721 &   19 &   12 \\
7153 & -683057 & -683057 &   19 &   12 \\
7153 & -683569 & -683569 &   19 &   12 \\
7153 & -683713 & -1285301 &   19 &   12 \\
7153 & -683857 & -683857 &   19 &   12 \\
7153 & -684113 & -684113 &   19 &   12 \\
7153 & -684289 & -910001 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -684545 & -684545 &   19 &   12 \\
7153 & -684937 & -910865 &   19 &   12 \\
7153 & -685361 & -685361 &   19 &   12 \\
7153 & -685513 & -911633 &   19 &   12 \\
7153 & -685937 & -685937 &   38 &   24 \\
7153 & -686081 & -686081 &   19 &   12 \\
7153 & -686129 & -686129 &   19 &   12 \\
7153 & -686161 & -686161 &   19 &   12 \\
7153 & -686273 & -1025833 &   19 &   12 \\
7153 & -686321 & -686321 &   19 &   12 \\
7153 & -686449 & -686449 &   19 &   12 \\
7153 & -686485 & -912929 &   19 &   12 \\
7153 & -686593 & -686593 &   19 &   12 \\
7153 & -687569 & -1027777 &   19 &   12 \\
7153 & -688177 & -915185 &   19 &   12 \\
7153 & -688465 & -817813 &   19 &   12 \\
7153 & -689009 & -1029937 &   19 &   12 \\
7153 & -689077 & -689077 &   38 &   24 \\
7153 & -689393 & -689393 &   19 &   12 \\
7153 & -689545 & -1371937 &   19 &   12 \\
7153 & -689941 & -1153993 &   19 &   12 \\
7153 & -690305 & -1031881 &   19 &   12 \\
7153 & -690481 & -690481 &   19 &   12 \\
7153 & -690517 & -1154965 &   19 &   12 \\
7153 & -690545 & -690545 &   19 &   12 \\
7153 & -690581 & -772433 &   19 &   12 \\
7153 & -690641 & -1032385 &   19 &   12 \\
7153 & -691201 & -919217 &   19 &   12 \\
7153 & -691457 & -1033609 &   19 &   12 \\
7153 & -691505 & -1033681 &   19 &   12 \\
7153 & -691721 & -1034005 &   19 &   12 \\
7153 & -692105 & -1034581 &   19 &   12 \\
7153 & -692353 & -1094177 &   19 &   12 \\
7153 & -692501 & -692501 &   38 &   24 \\
7153 & -692561 & -692561 &   19 &   12 \\
7153 & -693073 & -693073 &   19 &   12 \\
7153 & -693329 & -1036417 &   19 &   12 \\
7153 & -694097 & -1037569 &   19 &   12 \\
7153 & -694529 & -1038217 &   19 &   12 \\
7153 & -694729 & -1304873 &   19 &   12 \\
7153 & -694913 & -1038793 &   19 &   12 \\
7153 & -695089 & -924401 &   19 &   12 \\
7153 & -695153 & -695153 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -695305 & -924689 &   19 &   12 \\
7153 & -695489 & -1039657 &   19 &   12 \\
7153 & -695561 & -1039765 &   19 &   12 \\
7153 & -695701 & -1163713 &   19 &   12 \\
7153 & -696713 & -696713 &   38 &   24 \\
7153 & -696881 & -696881 &   19 &   12 \\
7153 & -697681 & -697681 &   19 &   12 \\
7153 & -697685 & -735569 &   19 &   12 \\
7153 & -697865 & -1043221 &   19 &   12 \\
7153 & -697937 & -1043329 &   19 &   12 \\
7153 & -697985 & -1043401 &   19 &   12 \\
7153 & -698369 & -698369 &   19 &   12 \\
7153 & -698417 & -1044049 &   19 &   12 \\
7153 & -698609 & -698609 &   19 &   12 \\
7153 & -698633 & -1044373 &   19 &   12 \\
7153 & -699157 & -1169545 &   19 &   12 \\
7153 & -699337 & -1313621 &   19 &   12 \\
7153 & -699697 & -831125 &   19 &   12 \\
7153 & -699761 & -699761 &   19 &   12 \\
7153 & -699905 & -699905 &   19 &   12 \\
7153 & -700085 & -876545 &   19 &   12 \\
7153 & -700169 & -700169 &   19 &   12 \\
7153 & -700201 & -878033 &   19 &   12 \\
7153 & -700273 & -700273 &   19 &   12 \\
7153 & -700417 & -700417 &   19 &   12 \\
7153 & -700565 & -783665 &   19 &   12 \\
7153 & -700673 & -1047433 &   19 &   12 \\
7153 & -701321 & -1048405 &   19 &   12 \\
7153 & -701897 & -1049269 &   19 &   12 \\
7153 & -702001 & -702001 &   19 &   12 \\
7153 & -702217 & -933905 &   19 &   12 \\
7153 & -702289 & -834197 &   19 &   12 \\
7153 & -702545 & -702545 &   19 &   12 \\
7153 & -702869 & -786257 &   19 &   12 \\
7153 & -702929 & -702929 &   19 &   12 \\
7153 & -702977 & -702977 &   19 &   12 \\
7153 & -703945 & -936209 &   19 &   12 \\
7153 & -704465 & -1053121 &   19 &   12 \\
7153 & -704561 & -1053265 &   19 &   12 \\
7153 & -704593 & -704593 &   19 &   12 \\
7153 & -704917 & -937505 &   19 &   12 \\
7153 & -705173 & -788849 &   19 &   12 \\
7153 & -705461 & -705461 &   38 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -706097 & -706097 &   19 &   12 \\
7153 & -706177 & -939185 &   19 &   12 \\
7153 & -706385 & -706385 &   19 &   12 \\
7153 & -706753 & -939953 &   19 &   12 \\
7153 & -706817 & -706817 &   19 &   12 \\
7153 & -706825 & -940049 &   19 &   12 \\
7153 & -706865 & -706865 &   19 &   12 \\
7153 & -706897 & -706897 &   19 &   12 \\
7153 & -707585 & -1057801 &   19 &   12 \\
7153 & -708049 & -941681 &   19 &   12 \\
7153 & -708353 & -1058953 &   19 &   12 \\
7153 & -708689 & -708689 &   19 &   12 \\
7153 & -708913 & -942833 &   19 &   12 \\
7153 & -708949 & -1186069 &   19 &   12 \\
7153 & -708977 & -708977 &   19 &   12 \\
7153 & -709057 & -998273 &   19 &   12 \\
7153 & -709121 & -709121 &   19 &   12 \\
7153 & -709385 & -709385 &   19 &   12 \\
7153 & -709457 & -709457 &   19 &   12 \\
7153 & -710513 & -710513 &   19 &   12 \\
7153 & -710705 & -710705 &   19 &   12 \\
7153 & -711433 & -711433 &   19 &   12 \\
7153 & -711473 & -1063633 &   19 &   12 \\
7153 & -711937 & -946865 &   19 &   12 \\
7153 & -712373 & -712373 &   38 &   24 \\
7153 & -712457 & -1065109 &   19 &   12 \\
7153 & -712585 & -947729 &   19 &   12 \\
7153 & -712657 & -947825 &   19 &   12 \\
7153 & -712945 & -712945 &   19 &   12 \\
7153 & -713737 & -1127969 &   19 &   12 \\
7153 & -713809 & -713809 &   19 &   12 \\
7153 & -713993 & -713993 &   19 &   12 \\
7153 & -714833 & -1068673 &   19 &   12 \\
7153 & -715217 & -715217 &   19 &   12 \\
7153 & -715265 & -1069321 &   19 &   12 \\
7153 & -715313 & -715313 &   19 &   12 \\
7153 & -715393 & -951473 &   19 &   12 \\
7153 & -715529 & -715529 &   19 &   12 \\
7153 & -715825 & -715825 &   19 &   12 \\
7153 & -716041 & -952337 &   19 &   12 \\
7153 & -716297 & -1070869 &   19 &   12 \\
7153 & -716545 & -953009 &   19 &   12 \\
7153 & -716801 & -716801 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -716993 & -1071913 &   19 &   12 \\
7153 & -717041 & -717041 &   19 &   12 \\
7153 & -717265 & -717265 &   19 &   12 \\
7153 & -717589 & -954401 &   19 &   12 \\
7153 & -718417 & -955505 &   19 &   12 \\
7153 & -718601 & -1074325 &   19 &   12 \\
7153 & -718849 & -718849 &   19 &   12 \\
7153 & -718997 & -804401 &   19 &   12 \\
7153 & -719105 & -719105 &   19 &   12 \\
7153 & -719153 & -1075153 &   19 &   12 \\
7153 & -719369 & -1075477 &   19 &   12 \\
7153 & -719569 & -1014805 &   19 &   12 \\
7153 & -720209 & -720209 &   19 &   12 \\
7153 & -720329 & -1076917 &   19 &   12 \\
7153 & -720577 & -958385 &   19 &   12 \\
7153 & -720649 & -720649 &   19 &   12 \\
7153 & -720721 & -720721 &   19 &   12 \\
7153 & -721153 & -721153 &   19 &   12 \\
7153 & -721301 & -806993 &   19 &   12 \\
7153 & -721685 & -807425 &   19 &   12 \\
7153 & -721745 & -1079041 &   19 &   12 \\
7153 & -722561 & -1080265 &   19 &   12 \\
7153 & -722801 & -722801 &   19 &   12 \\
7153 & -722825 & -1080661 &   19 &   12 \\
7153 & -722945 & -722945 &   19 &   12 \\
7153 & -723025 & -858773 &   19 &   12 \\
7153 & -723137 & -1081129 &   19 &   12 \\
7153 & -723209 & -1081237 &   19 &   12 \\
7153 & -723313 & -723313 &   19 &   12 \\
7153 & -723457 & -859285 &   19 &   12 \\
7153 & -724337 & -724337 &   19 &   12 \\
7153 & -724433 & -1083073 &   19 &   12 \\
7153 & -724529 & -724529 &   19 &   12 \\
7153 & -724745 & -724745 &   19 &   12 \\
7153 & -725033 & -909461 &   19 &   12 \\
7153 & -725185 & -964529 &   19 &   12 \\
7153 & -725297 & -1084369 &   19 &   12 \\
7153 & -725329 & -725329 &   19 &   12 \\
7153 & -725633 & -1084873 &   19 &   12 \\
7153 & -725653 & -965153 &   19 &   12 \\
7153 & -726065 & -726065 &   19 &   12 \\
7153 & -726281 & -1085845 &   19 &   12 \\
7153 & -726805 & -1216201 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -727121 & -727121 &   19 &   12 \\
7153 & -727345 & -863893 &   19 &   12 \\
7153 & -727409 & -727409 &   19 &   12 \\
7153 & -727553 & -727553 &   19 &   12 \\
7153 & -727561 & -967697 &   19 &   12 \\
7153 & -727817 & -727817 &   19 &   12 \\
7153 & -727849 & -913025 &   19 &   12 \\
7153 & -727889 & -1088257 &   19 &   12 \\
7153 & -727921 & -727921 &   19 &   12 \\
7153 & -728321 & -1088905 &   19 &   12 \\
7153 & -728969 & -1089877 &   19 &   12 \\
7153 & -729041 & -1089985 &   19 &   12 \\
7153 & -729089 & -1090057 &   19 &   12 \\
7153 & -729425 & -729425 &   19 &   12 \\
7153 & -730193 & -730193 &   19 &   12 \\
7153 & -731017 & -972305 &   19 &   12 \\
7153 & -731413 & -1223977 &   19 &   12 \\
7153 & -731441 & -731441 &   19 &   12 \\
7153 & -731477 & -731477 &   38 &   24 \\
7153 & -731593 & -973073 &   19 &   12 \\
7153 & -731777 & -1094089 &   19 &   12 \\
7153 & -732017 & -732017 &   19 &   12 \\
7153 & -732241 & -973937 &   19 &   12 \\
7153 & -732425 & -1095061 &   19 &   12 \\
7153 & -732565 & -974369 &   19 &   12 \\
7153 & -732673 & -732673 &   19 &   12 \\
7153 & -732929 & -1095817 &   19 &   12 \\
7153 & -733781 & -1030961 &   19 &   12 \\
7153 & -733973 & -821249 &   19 &   12 \\
7153 & -734033 & -734033 &   19 &   12 \\
7153 & -734729 & -734729 &   19 &   12 \\
7153 & -734801 & -1098625 &   19 &   12 \\
7153 & -735697 & -735697 &   19 &   12 \\
7153 & -736021 & -978977 &   19 &   12 \\
7153 & -736561 & -736561 &   19 &   12 \\
7153 & -736597 & -1232725 &   19 &   12 \\
7153 & -736777 & -979985 &   19 &   12 \\
7153 & -736961 & -1101865 &   19 &   12 \\
7153 & -737033 & -737033 &   19 &   12 \\
7153 & -737137 & -737137 &   19 &   12 \\
7153 & -737281 & -875669 &   19 &   12 \\
7153 & -737537 & -737537 &   19 &   12 \\
7153 & -737921 & -737921 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -738161 & -1103665 &   19 &   12 \\
7153 & -738353 & -738353 &   19 &   12 \\
7153 & -738569 & -738569 &   19 &   12 \\
7153 & -738641 & -738641 &   19 &   12 \\
7153 & -738761 & -1104565 &   19 &   12 \\
7153 & -738865 & -738865 &   19 &   12 \\
7153 & -739009 & -1167905 &   19 &   12 \\
7153 & -739081 & -739081 &   19 &   12 \\
7153 & -739153 & -739153 &   19 &   12 \\
7153 & -739457 & -1105609 &   19 &   12 \\
7153 & -739477 & -983585 &   19 &   12 \\
7153 & -739585 & -739585 &   19 &   12 \\
7153 & -739733 & -827729 &   19 &   12 \\
7153 & -739793 & -739793 &   19 &   12 \\
7153 & -739889 & -739889 &   19 &   12 \\
7153 & -740657 & -740657 &   19 &   12 \\
7153 & -741233 & -741233 &   19 &   12 \\
7153 & -741377 & -741377 &   19 &   12 \\
7153 & -741457 & -741457 &   19 &   12 \\
7153 & -741557 & -929033 &   19 &   12 \\
7153 & -741569 & -1108777 &   19 &   12 \\
7153 & -741617 & -741617 &   19 &   12 \\
7153 & -741889 & -741889 &   19 &   12 \\
7153 & -742037 & -830321 &   19 &   12 \\
7153 & -742481 & -1110145 &   19 &   12 \\
7153 & -742793 & -1110613 &   19 &   12 \\
7153 & -742961 & -742961 &   19 &   12 \\
7153 & -743041 & -988337 &   19 &   12 \\
7153 & -743473 & -743473 &   19 &   12 \\
7153 & -743681 & -743681 &   19 &   12 \\
7153 & -743689 & -989201 &   19 &   12 \\
7153 & -743945 & -1112341 &   19 &   12 \\
7153 & -744449 & -744449 &   19 &   12 \\
7153 & -744641 & -1113385 &   19 &   12 \\
7153 & -744841 & -1177121 &   19 &   12 \\
7153 & -744913 & -744913 &   19 &   12 \\
7153 & -745813 & -1248277 &   19 &   12 \\
7153 & -745921 & -1050761 &   19 &   12 \\
7153 & -745937 & -1115329 &   19 &   12 \\
7153 & -746353 & -886421 &   19 &   12 \\
7153 & -746497 & -992945 &   19 &   12 \\
7153 & -746801 & -746801 &   19 &   12 \\
7153 & -747401 & -1117525 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -747649 & -994481 &   19 &   12 \\
7153 & -747857 & -747857 &   19 &   12 \\
7153 & -747977 & -1118389 &   19 &   12 \\
7153 & -748337 & -748337 &   19 &   12 \\
7153 & -748625 & -1119361 &   19 &   12 \\
7153 & -748801 & -748801 &   19 &   12 \\
7153 & -749393 & -749393 &   19 &   12 \\
7153 & -749521 & -996977 &   19 &   12 \\
7153 & -749717 & -838961 &   19 &   12 \\
7153 & -749825 & -1121161 &   19 &   12 \\
7153 & -750209 & -750209 &   19 &   12 \\
7153 & -750385 & -998129 &   19 &   12 \\
7153 & -750473 & -1122133 &   19 &   12 \\
7153 & -750673 & -891541 &   19 &   12 \\
7153 & -750857 & -750857 &   19 &   12 \\
7153 & -752177 & -1210261 &   19 &   12 \\
7153 & -752257 & -752257 &   19 &   12 \\
7153 & -752393 & -752393 &   19 &   12 \\
7153 & -752405 & -841985 &   19 &   12 \\
7153 & -752689 & -752689 &   19 &   12 \\
7153 & -752833 & -1001393 &   19 &   12 \\
7153 & -753161 & -1126165 &   19 &   12 \\
7153 & -753409 & -1002161 &   19 &   12 \\
7153 & -753713 & -1126993 &   19 &   12 \\
7153 & -754129 & -895637 &   19 &   12 \\
7153 & -754769 & -754769 &   19 &   12 \\
7153 & -755201 & -755201 &   19 &   12 \\
7153 & -755281 & -755281 &   19 &   12 \\
7153 & -755465 & -755465 &   19 &   12 \\
7153 & -755497 & -948017 &   19 &   12 \\
7153 & -755713 & -755713 &   19 &   12 \\
7153 & -755861 & -845873 &   19 &   12 \\
7153 & -756737 & -1131529 &   19 &   12 \\
7153 & -756785 & -756785 &   19 &   12 \\
7153 & -757909 & -1008161 &   19 &   12 \\
7153 & -758017 & -900245 &   19 &   12 \\
7153 & -758225 & -758225 &   19 &   12 \\
7153 & -758665 & -1009169 &   19 &   12 \\
7153 & -759089 & -759089 &   19 &   12 \\
7153 & -759241 & -1009937 &   19 &   12 \\
7153 & -759305 & -759305 &   19 &   12 \\
7153 & -759425 & -1135561 &   19 &   12 \\
7153 & -759593 & -953201 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -759889 & -759889 &   19 &   12 \\
7153 & -760001 & -760001 &   19 &   12 \\
7153 & -760213 & -1011233 &   19 &   12 \\
7153 & -760321 & -760321 &   19 &   12 \\
7153 & -760625 & -1137361 &   19 &   12 \\
7153 & -760841 & -1137685 &   19 &   12 \\
7153 & -761297 & -761297 &   19 &   12 \\
7153 & -761545 & -1072001 &   19 &   12 \\
7153 & -761609 & -761609 &   19 &   12 \\
7153 & -761681 & -761681 &   19 &   12 \\
7153 & -761905 & -904853 &   19 &   12 \\
7153 & -762049 & -1013681 &   19 &   12 \\
7153 & -762113 & -762113 &   19 &   12 \\
7153 & -762193 & -762193 &   19 &   12 \\
7153 & -762881 & -1140745 &   19 &   12 \\
7153 & -763217 & -763217 &   19 &   12 \\
7153 & -763345 & -1015409 &   19 &   12 \\
7153 & -763985 & -763985 &   19 &   12 \\
7153 & -764033 & -1142473 &   19 &   12 \\
7153 & -764209 & -764209 &   19 &   12 \\
7153 & -764245 & -1016609 &   19 &   12 \\
7153 & -764417 & -764417 &   19 &   12 \\
7153 & -764425 & -1016849 &   19 &   12 \\
7153 & -764713 & -959681 &   19 &   12 \\
7153 & -764785 & -764785 &   19 &   12 \\
7153 & -765185 & -765185 &   19 &   12 \\
7153 & -765809 & -765809 &   19 &   12 \\
7153 & -765833 & -765833 &   19 &   12 \\
7153 & -765905 & -1145281 &   19 &   12 \\
7153 & -766289 & -766289 &   19 &   12 \\
7153 & -766769 & -1146577 &   19 &   12 \\
7153 & -766801 & -766801 &   19 &   12 \\
7153 & -767233 & -1020593 &   19 &   12 \\
7153 & -767537 & -767537 &   19 &   12 \\
7153 & -767753 & -1148053 &   19 &   12 \\
7153 & -767881 & -1021457 &   19 &   12 \\
7153 & -768277 & -1286185 &   19 &   12 \\
7153 & -768305 & -768305 &   19 &   12 \\
7153 & -768341 & -859913 &   19 &   12 \\
7153 & -768641 & -768641 &   19 &   12 \\
7153 & -768881 & -768881 &   19 &   12 \\
7153 & -769025 & -769025 &   19 &   12 \\
7153 & -769033 & -1022993 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -769217 & -1150249 &   19 &   12 \\
7153 & -769289 & -769289 &   19 &   12 \\
7153 & -769321 & -965513 &   19 &   12 \\
7153 & -769481 & -1150645 &   19 &   12 \\
7153 & -769793 & -1151113 &   19 &   12 \\
7153 & -770129 & -770129 &   19 &   12 \\
7153 & -770453 & -862289 &   19 &   12 \\
7153 & -770689 & -770689 &   19 &   12 \\
7153 & -770837 & -862721 &   19 &   12 \\
7153 & -770897 & -770897 &   19 &   12 \\
7153 & -771337 & -771337 &   19 &   12 \\
7153 & -771593 & -771593 &   19 &   12 \\
7153 & -771665 & -771665 &   19 &   12 \\
7153 & -771881 & -968753 &   19 &   12 \\
7153 & -772289 & -1154857 &   19 &   12 \\
7153 & -772337 & -772337 &   19 &   12 \\
7153 & -772561 & -772561 &   19 &   12 \\
7153 & -772913 & -772913 &   19 &   12 \\
7153 & -773065 & -1028369 &   19 &   12 \\
7153 & -773425 & -773425 &   19 &   12 \\
7153 & -773461 & -1294933 &   19 &   12 \\
7153 & -773489 & -773489 &   19 &   12 \\
7153 & -773585 & -1156801 &   19 &   12 \\
7153 & -773633 & -773633 &   19 &   12 \\
7153 & -773641 & -773641 &   19 &   12 \\
7153 & -773713 & -1029233 &   19 &   12 \\
7153 & -773929 & -971345 &   19 &   12 \\
7153 & -774145 & -774145 &   19 &   12 \\
7153 & -774293 & -866609 &   19 &   12 \\
7153 & -774449 & -1158097 &   19 &   12 \\
7153 & -774785 & -774785 &   19 &   12 \\
7153 & -775049 & -1158997 &   19 &   12 \\
7153 & -775433 & -775433 &   19 &   12 \\
7153 & -775625 & -1159861 &   19 &   12 \\
7153 & -776017 & -776017 &   19 &   12 \\
7153 & -776597 & -869201 &   19 &   12 \\
7153 & -777041 & -1161985 &   19 &   12 \\
7153 & -777473 & -1162633 &   19 &   12 \\
7153 & -777521 & -777521 &   19 &   12 \\
7153 & -777673 & -1034513 &   19 &   12 \\
7153 & -778069 & -1302709 &   19 &   12 \\
7153 & -778121 & -1163605 &   19 &   12 \\
7153 & -778645 & -1035809 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -778901 & -778901 &   19 &   12 \\
7153 & -778933 & -976337 &   19 &   12 \\
7153 & -779729 & -1166017 &   19 &   12 \\
7153 & -779905 & -779905 &   19 &   12 \\
7153 & -780041 & -780041 &   19 &   12 \\
7153 & -780053 & -873089 &   19 &   12 \\
7153 & -780113 & -780113 &   19 &   12 \\
7153 & -780337 & -780337 &   19 &   12 \\
7153 & -780553 & -780553 &   19 &   12 \\
7153 & -780629 & -873737 &   19 &   12 \\
7153 & -780809 & -1167637 &   19 &   12 \\
7153 & -780929 & -1167817 &   19 &   12 \\
7153 & -781361 & -781361 &   19 &   12 \\
7153 & -781577 & -1168789 &   19 &   12 \\
7153 & -781777 & -928405 &   19 &   12 \\
7153 & -782417 & -782417 &   19 &   12 \\
7153 & -782641 & -929429 &   19 &   12 \\
7153 & -782677 & -1041185 &   19 &   12 \\
7153 & -782705 & -782705 &   19 &   12 \\
7153 & -782785 & -1041329 &   19 &   12 \\
7153 & -782849 & -782849 &   19 &   12 \\
7153 & -783617 & -1171849 &   19 &   12 \\
7153 & -783953 & -1172353 &   19 &   12 \\
7153 & -784265 & -1172821 &   19 &   12 \\
7153 & -784385 & -784385 &   19 &   12 \\
7153 & -784433 & -784433 &   19 &   12 \\
7153 & -784513 & -1043633 &   19 &   12 \\
7153 & -784577 & -784577 &   19 &   12 \\
7153 & -785161 & -785161 &   19 &   12 \\
7153 & -785233 & -932501 &   19 &   12 \\
7153 & -785417 & -1174549 &   19 &   12 \\
7153 & -785665 & -933013 &   19 &   12 \\
7153 & -785873 & -785873 &   19 &   12 \\
7153 & -786113 & -1175593 &   19 &   12 \\
7153 & -786385 & -786385 &   19 &   12 \\
7153 & -787537 & -787537 &   19 &   12 \\
7153 & -789041 & -789041 &   19 &   12 \\
7153 & -789121 & -937109 &   19 &   12 \\
7153 & -789449 & -1180597 &   19 &   12 \\
7153 & -789697 & -1050545 &   19 &   12 \\
7153 & -789761 & -789761 &   19 &   12 \\
7153 & -789769 & -937877 &   19 &   12 \\
7153 & -790025 & -790025 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -790097 & -1181569 &   19 &   12 \\
7153 & -790273 & -790273 &   19 &   12 \\
7153 & -790313 & -992081 &   19 &   12 \\
7153 & -790409 & -790409 &   19 &   12 \\
7153 & -790769 & -790769 &   19 &   12 \\
7153 & -790865 & -790865 &   19 &   12 \\
7153 & -791189 & -885617 &   19 &   12 \\
7153 & -791249 & -1116865 &   19 &   12 \\
7153 & -791317 & -1052705 &   19 &   12 \\
7153 & -791497 & -1250849 &   19 &   12 \\
7153 & -791633 & -791633 &   19 &   12 \\
7153 & -791945 & -1184341 &   19 &   12 \\
7153 & -792073 & -792073 &   19 &   12 \\
7153 & -792725 & -792725 &   19 &   12 \\
7153 & -793217 & -793217 &   19 &   12 \\
7153 & -793457 & -793457 &   19 &   12 \\
7153 & -793865 & -793865 &   19 &   12 \\
7153 & -794057 & -1187509 &   19 &   12 \\
7153 & -794261 & -794261 &   19 &   12 \\
7153 & -794377 & -794377 &   19 &   12 \\
7153 & -794773 & -1057313 &   19 &   12 \\
7153 & -794881 & -794881 &   19 &   12 \\
7153 & -795029 & -889937 &   19 &   12 \\
7153 & -795089 & -795089 &   19 &   12 \\
7153 & -795529 & -1058321 &   19 &   12 \\
7153 & -796169 & -796169 &   19 &   12 \\
7153 & -796241 & -796241 &   19 &   12 \\
7153 & -796289 & -796289 &   19 &   12 \\
7153 & -796529 & -796529 &   19 &   12 \\
7153 & -796673 & -796673 &   19 &   12 \\
7153 & -796753 & -796753 &   19 &   12 \\
7153 & -796865 & -796865 &   19 &   12 \\
7153 & -796937 & -796937 &   19 &   12 \\
7153 & -797129 & -1192117 &   19 &   12 \\
7153 & -797185 & -797185 &   19 &   12 \\
7153 & -797777 & -1193089 &   19 &   12 \\
7153 & -798101 & -893393 &   19 &   12 \\
7153 & -798209 & -798209 &   19 &   12 \\
7153 & -798257 & -798257 &   19 &   12 \\
7153 & -798409 & -1124489 &   19 &   12 \\
7153 & -798913 & -798913 &   19 &   12 \\
7153 & -798977 & -798977 &   19 &   12 \\
7153 & -798985 & -1062929 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -799061 & -894473 &   19 &   12 \\
7153 & -799169 & -1126577 &   19 &   12 \\
7153 & -799381 & -799381 &   19 &   12 \\
7153 & -800137 & -1064465 &   19 &   12 \\
7153 & -800897 & -1197769 &   19 &   12 \\
7153 & -801073 & -801073 &   19 &   12 \\
7153 & -801137 & -801137 &   19 &   12 \\
7153 & -801217 & -1129493 &   19 &   12 \\
7153 & -801233 & -801233 &   19 &   12 \\
7153 & -801281 & -801281 &   19 &   12 \\
7153 & -801289 & -801289 &   19 &   12 \\
7153 & -801461 & -801461 &   38 &   24 \\
7153 & -801557 & -897281 &   19 &   12 \\
7153 & -801577 & -1006337 &   19 &   12 \\
7153 & -801793 & -801793 &   19 &   12 \\
7153 & -802097 & -802097 &   19 &   12 \\
7153 & -802313 & -1199893 &   19 &   12 \\
7153 & -802697 & -802697 &   19 &   12 \\
7153 & -802865 & -802865 &   19 &   12 \\
7153 & -803477 & -803477 &   19 &   12 \\
7153 & -803665 & -803665 &   19 &   12 \\
7153 & -803765 & -1007765 &   19 &   12 \\
7153 & -804689 & -804689 &   19 &   12 \\
7153 & -804745 & -804745 &   19 &   12 \\
7153 & -804817 & -1070705 &   19 &   12 \\
7153 & -805013 & -901169 &   19 &   12 \\
7153 & -805121 & -805121 &   19 &   12 \\
7153 & -805141 & -1071137 &   19 &   12 \\
7153 & -805169 & -805169 &   19 &   12 \\
7153 & -805321 & -1071377 &   19 &   12 \\
7153 & -805681 & -805681 &   19 &   12 \\
7153 & -805889 & -805889 &   19 &   12 \\
7153 & -805969 & -957077 &   19 &   12 \\
7153 & -806185 & -1012169 &   19 &   12 \\
7153 & -806293 & -1072673 &   19 &   12 \\
7153 & -806581 & -1011329 &   19 &   12 \\
7153 & -806657 & -806657 &   19 &   12 \\
7153 & -807689 & -807689 &   19 &   12 \\
7153 & -807701 & -904193 &   19 &   12 \\
7153 & -807761 & -807761 &   19 &   12 \\
7153 & -808201 & -808201 &   19 &   12 \\
7153 & -808577 & -1209289 &   19 &   12 \\
7153 & -808705 & -1075889 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -809009 & -809009 &   19 &   12 \\
7153 & -809749 & -1077281 &   19 &   12 \\
7153 & -809777 & -809777 &   19 &   12 \\
7153 & -810325 & -1078049 &   19 &   12 \\
7153 & -810505 & -962453 &   19 &   12 \\
7153 & -810689 & -1212457 &   19 &   12 \\
7153 & -811009 & -811009 &   19 &   12 \\
7153 & -811157 & -908081 &   19 &   12 \\
7153 & -811729 & -1079921 &   19 &   12 \\
7153 & -811913 & -1214293 &   19 &   12 \\
7153 & -812033 & -1214473 &   19 &   12 \\
7153 & -812081 & -812081 &   19 &   12 \\
7153 & -812369 & -812369 &   19 &   12 \\
7153 & -812489 & -812489 &   19 &   12 \\
7153 & -812809 & -812809 &   19 &   12 \\
7153 & -813461 & -813461 &   19 &   12 \\
7153 & -813521 & -813521 &   19 &   12 \\
7153 & -814537 & -1083665 &   19 &   12 \\
7153 & -814601 & -814601 &   19 &   12 \\
7153 & -814721 & -1218505 &   19 &   12 \\
7153 & -814933 & -1364917 &   19 &   12 \\
7153 & -814961 & -814961 &   19 &   12 \\
7153 & -815057 & -1219009 &   19 &   12 \\
7153 & -815105 & -815105 &   19 &   12 \\
7153 & -815297 & -815297 &   19 &   12 \\
7153 & -815369 & -1219477 &   19 &   12 \\
7153 & -815509 & -1084961 &   19 &   12 \\
7153 & -815765 & -815765 &   19 &   12 \\
7153 & -815921 & -1220305 &   19 &   12 \\
7153 & -816521 & -1221205 &   19 &   12 \\
7153 & -816689 & -816689 &   19 &   12 \\
7153 & -816769 & -969877 &   19 &   12 \\
7153 & -816905 & -816905 &   19 &   12 \\
7153 & -817301 & -817301 &   19 &   12 \\
7153 & -817345 & -817345 &   19 &   12 \\
7153 & -817409 & -817409 &   19 &   12 \\
7153 & -817493 & -915209 &   19 &   12 \\
7153 & -817961 & -1027073 &   19 &   12 \\
7153 & -818641 & -818641 &   19 &   12 \\
7153 & -818945 & -1224841 &   19 &   12 \\
7153 & -819721 & -1090577 &   19 &   12 \\
7153 & -820081 & -820081 &   19 &   12 \\
7153 & -820225 & -973973 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -820865 & -820865 &   19 &   12 \\
7153 & -821129 & -821129 &   19 &   12 \\
7153 & -821201 & -1228225 &   19 &   12 \\
7153 & -821377 & -821377 &   19 &   12 \\
7153 & -821441 & -821441 &   19 &   12 \\
7153 & -821513 & -821513 &   19 &   12 \\
7153 & -821525 & -919745 &   19 &   12 \\
7153 & -821585 & -821585 &   19 &   12 \\
7153 & -821705 & -1228981 &   19 &   12 \\
7153 & -822281 & -1229845 &   19 &   12 \\
7153 & -822529 & -822529 &   19 &   12 \\
7153 & -822677 & -921041 &   19 &   12 \\
7153 & -822737 & -822737 &   19 &   12 \\
7153 & -823177 & -823177 &   19 &   12 \\
7153 & -823573 & -1301537 &   19 &   12 \\
7153 & -824401 & -824401 &   19 &   12 \\
7153 & -824777 & -1233589 &   19 &   12 \\
7153 & -825089 & -1234057 &   19 &   12 \\
7153 & -825425 & -825425 &   19 &   12 \\
7153 & -825749 & -924497 &   19 &   12 \\
7153 & -825857 & -825857 &   19 &   12 \\
7153 & -825985 & -825985 &   19 &   12 \\
7153 & -826121 & -826121 &   19 &   12 \\
7153 & -826133 & -924929 &   19 &   12 \\
7153 & -826193 & -826193 &   19 &   12 \\
7153 & -826561 & -826561 &   19 &   12 \\
7153 & -826625 & -826625 &   19 &   12 \\
7153 & -826633 & -826633 &   19 &   12 \\
7153 & -826709 & -925577 &   19 &   12 \\
7153 & -827273 & -827273 &   19 &   12 \\
7153 & -827345 & -827345 &   19 &   12 \\
7153 & -827585 & -1237801 &   19 &   12 \\
7153 & -827633 & -827633 &   19 &   12 \\
7153 & -827857 & -827857 &   19 &   12 \\
7153 & -828113 & -1169353 &   19 &   12 \\
7153 & -828497 & -828497 &   19 &   12 \\
7153 & -828881 & -1239745 &   19 &   12 \\
7153 & -828937 & -828937 &   19 &   12 \\
7153 & -829009 & -829009 &   19 &   12 \\
7153 & -829205 & -928385 &   19 &   12 \\
7153 & -829589 & -829589 &   19 &   12 \\
7153 & -829745 & -829745 &   19 &   12 \\
7153 & -829961 & -1241365 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -830081 & -830081 &   19 &   12 \\
7153 & -830513 & -830513 &   19 &   12 \\
7153 & -831169 & -1105841 &   19 &   12 \\
7153 & -831233 & -831233 &   19 &   12 \\
7153 & -831529 & -1044245 &   19 &   12 \\
7153 & -831637 & -831637 &   19 &   12 \\
7153 & -831745 & -831745 &   19 &   12 \\
7153 & -831893 & -931409 &   19 &   12 \\
7153 & -831953 & -831953 &   19 &   12 \\
7153 & -832337 & -832337 &   19 &   12 \\
7153 & -832769 & -1245577 &   19 &   12 \\
7153 & -832817 & -832817 &   19 &   12 \\
7153 & -833105 & -833105 &   19 &   12 \\
7153 & -833329 & -882473 &   19 &   12 \\
7153 & -833417 & -1246549 &   19 &   12 \\
7153 & -834229 & -1046321 &   19 &   12 \\
7153 & -835273 & -1111313 &   19 &   12 \\
7153 & -835409 & -835409 &   19 &   12 \\
7153 & -835633 & -835633 &   19 &   12 \\
7153 & -835777 & -992405 &   19 &   12 \\
7153 & -835841 & -835841 &   19 &   12 \\
7153 & -836105 & -1250581 &   19 &   12 \\
7153 & -836225 & -836225 &   19 &   12 \\
7153 & -836873 & -836873 &   19 &   12 \\
7153 & -837001 & -1113617 &   19 &   12 \\
7153 & -837065 & -837065 &   19 &   12 \\
7153 & -837073 & -993941 &   19 &   12 \\
7153 & -837397 & -1114145 &   19 &   12 \\
7153 & -837761 & -837761 &   19 &   12 \\
7153 & -837973 & -1114913 &   19 &   12 \\
7153 & -838001 & -838001 &   19 &   12 \\
7153 & -838037 & -838037 &   19 &   12 \\
7153 & -838153 & -995221 &   19 &   12 \\
7153 & -838325 & -938645 &   19 &   12 \\
7153 & -838601 & -1254325 &   19 &   12 \\
7153 & -838657 & -838657 &   19 &   12 \\
7153 & -839249 & -1255297 &   19 &   12 \\
7153 & -839465 & -1054289 &   19 &   12 \\
7153 & -839681 & -839681 &   19 &   12 \\
7153 & -839809 & -1117361 &   19 &   12 \\
7153 & -839873 & -839873 &   19 &   12 \\
7153 & -840017 & -840017 &   19 &   12 \\
7153 & -840277 & -1182593 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -840341 & -840341 &   19 &   12 \\
7153 & -840961 & -998549 &   19 &   12 \\
7153 & -841073 & -1015637 &   19 &   12 \\
7153 & -841609 & -999317 &   19 &   12 \\
7153 & -842185 & -1120529 &   19 &   12 \\
7153 & -842249 & -842249 &   19 &   12 \\
7153 & -842545 & -842545 &   19 &   12 \\
7153 & -842609 & -842609 &   19 &   12 \\
7153 & -842753 & -842753 &   19 &   12 \\
7153 & -842761 & -842761 &   19 &   12 \\
7153 & -842945 & -842945 &   19 &   12 \\
7153 & -843049 & -1058825 &   19 &   12 \\
7153 & -843445 & -1057985 &   19 &   12 \\
7153 & -844565 & -844565 &   19 &   12 \\
7153 & -844993 & -1124273 &   19 &   12 \\
7153 & -845705 & -845705 &   19 &   12 \\
7153 & -846613 & -1126433 &   19 &   12 \\
7153 & -846793 & -1126673 &   19 &   12 \\
7153 & -847361 & -847361 &   19 &   12 \\
7153 & -847369 & -847369 &   19 &   12 \\
7153 & -847441 & -1006229 &   19 &   12 \\
7153 & -847553 & -1267753 &   19 &   12 \\
7153 & -847657 & -1064657 &   19 &   12 \\
7153 & -848021 & -848021 &   19 &   12 \\
7153 & -848053 & -1063817 &   19 &   12 \\
7153 & -848213 & -949769 &   19 &   12 \\
7153 & -848321 & -1196561 &   19 &   12 \\
7153 & -848513 & -848513 &   19 &   12 \\
7153 & -848777 & -848777 &   19 &   12 \\
7153 & -849161 & -849161 &   19 &   12 \\
7153 & -849353 & -849353 &   19 &   12 \\
7153 & -849673 & -849673 &   19 &   12 \\
7153 & -849713 & -899969 &   19 &   12 \\
7153 & -850049 & -1271497 &   19 &   12 \\
7153 & -850069 & -850069 &   19 &   12 \\
7153 & -850325 & -850325 &   19 &   12 \\
7153 & -850613 & -952469 &   19 &   12 \\
7153 & -850697 & -850697 &   19 &   12 \\
7153 & -850825 & -1132049 &   19 &   12 \\
7153 & -851249 & -851249 &   19 &   12 \\
7153 & -851401 & -851401 &   19 &   12 \\
7153 & -851465 & -851465 &   19 &   12 \\
7153 & -851657 & -1200305 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -851797 & -1133345 &   19 &   12 \\
7153 & -851825 & -851825 &   19 &   12 \\
7153 & -852373 & -852373 &   19 &   12 \\
7153 & -852661 & -1069649 &   19 &   12 \\
7153 & -853385 & -1276501 &   19 &   12 \\
7153 & -853705 & -1203221 &   19 &   12 \\
7153 & -853769 & -853769 &   19 &   12 \\
7153 & -853781 & -956033 &   19 &   12 \\
7153 & -853841 & -853841 &   19 &   12 \\
7153 & -854165 & -854165 &   19 &   12 \\
7153 & -854209 & -854209 &   19 &   12 \\
7153 & -854281 & -854281 &   19 &   12 \\
7153 & -854357 & -956681 &   19 &   12 \\
7153 & -855233 & -1279273 &   19 &   12 \\
7153 & -855505 & -855505 &   19 &   12 \\
7153 & -856145 & -856145 &   19 &   12 \\
7153 & -856193 & -1280713 &   19 &   12 \\
7153 & -856369 & -856369 &   19 &   12 \\
7153 & -856513 & -1139633 &   19 &   12 \\
7153 & -856529 & -856529 &   19 &   12 \\
7153 & -856577 & -856577 &   19 &   12 \\
7153 & -856625 & -1158857 &   19 &   12 \\
7153 & -856657 & -907049 &   19 &   12 \\
7153 & -856853 & -959489 &   19 &   12 \\
7153 & -857609 & -857609 &   19 &   12 \\
7153 & -857729 & -857729 &   19 &   12 \\
7153 & -858161 & -858161 &   19 &   12 \\
7153 & -858377 & -858377 &   19 &   12 \\
7153 & -858569 & -1284277 &   19 &   12 \\
7153 & -858961 & -858961 &   19 &   12 \\
7153 & -859145 & -859145 &   19 &   12 \\
7153 & -859393 & -859393 &   19 &   12 \\
7153 & -859433 & -1079561 &   19 &   12 \\
7153 & -859541 & -962513 &   19 &   12 \\
7153 & -859601 & -859601 &   19 &   12 \\
7153 & -860041 & -860041 &   19 &   12 \\
7153 & -860113 & -860113 &   19 &   12 \\
7153 & -860309 & -963377 &   19 &   12 \\
7153 & -860417 & -860417 &   19 &   12 \\
7153 & -861065 & -1288021 &   19 &   12 \\
7153 & -861185 & -861185 &   19 &   12 \\
7153 & -861193 & -1145873 &   19 &   12 \\
7153 & -861377 & -1288489 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -861481 & -1082153 &   19 &   12 \\
7153 & -862337 & -862337 &   19 &   12 \\
7153 & -862849 & -862849 &   19 &   12 \\
7153 & -862997 & -966401 &   19 &   12 \\
7153 & -863177 & -1291189 &   19 &   12 \\
7153 & -863425 & -1025173 &   19 &   12 \\
7153 & -863497 & -863497 &   19 &   12 \\
7153 & -863873 & -1292233 &   19 &   12 \\
7153 & -864001 & -864001 &   19 &   12 \\
7153 & -864209 & -864209 &   19 &   12 \\
7153 & -864521 & -1293205 &   19 &   12 \\
7153 & -864977 & -864977 &   19 &   12 \\
7153 & -865073 & -865073 &   19 &   12 \\
7153 & -865873 & -865873 &   19 &   12 \\
7153 & -866945 & -866945 &   19 &   12 \\
7153 & -867025 & -1153649 &   19 &   12 \\
7153 & -867113 & -1089281 &   19 &   12 \\
7153 & -867209 & -1297237 &   19 &   12 \\
7153 & -867329 & -867329 &   19 &   12 \\
7153 & -867377 & -867377 &   19 &   12 \\
7153 & -867521 & -867521 &   19 &   12 \\
7153 & -867593 & -867593 &   19 &   12 \\
7153 & -867785 & -867785 &   19 &   12 \\
7153 & -868033 & -868033 &   19 &   12 \\
7153 & -868097 & -868097 &   19 &   12 \\
7153 & -868393 & -1090901 &   19 &   12 \\
7153 & -868501 & -1031189 &   19 &   12 \\
7153 & -868757 & -868757 &   19 &   12 \\
7153 & -869045 & -973205 &   19 &   12 \\
7153 & -869141 & -869141 &   19 &   12 \\
7153 & -869257 & -1032085 &   19 &   12 \\
7153 & -869833 & -869833 &   19 &   12 \\
7153 & -869897 & -869897 &   19 &   12 \\
7153 & -869969 & -869969 &   19 &   12 \\
7153 & -870229 & -1375265 &   19 &   12 \\
7153 & -870353 & -1301953 &   19 &   12 \\
7153 & -870401 & -870401 &   19 &   12 \\
7153 & -870805 & -870805 &   19 &   12 \\
7153 & -871433 & -1303573 &   19 &   12 \\
7153 & -872065 & -1035413 &   19 &   12 \\
7153 & -872641 & -872641 &   19 &   12 \\
7153 & -872713 & -1036181 &   19 &   12 \\
7153 & -872789 & -977417 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -872897 & -1231553 &   19 &   12 \\
7153 & -873041 & -924545 &   19 &   12 \\
7153 & -873109 & -873109 &   19 &   12 \\
7153 & -873353 & -873353 &   19 &   12 \\
7153 & -873865 & -873865 &   19 &   12 \\
7153 & -873929 & -873929 &   19 &   12 \\
7153 & -874241 & -1307785 &   19 &   12 \\
7153 & -874261 & -1163297 &   19 &   12 \\
7153 & -874577 & -874577 &   19 &   12 \\
7153 & -874901 & -874901 &   19 &   12 \\
7153 & -875009 & -875009 &   19 &   12 \\
7153 & -875017 & -875017 &   19 &   12 \\
7153 & -875305 & -1099649 &   19 &   12 \\
7153 & -875861 & -980873 &   19 &   12 \\
7153 & -876881 & -876881 &   19 &   12 \\
7153 & -877141 & -1235081 &   19 &   12 \\
7153 & -877265 & -1239337 &   19 &   12 \\
7153 & -877577 & -1312789 &   19 &   12 \\
7153 & -878345 & -878345 &   19 &   12 \\
7153 & -878473 & -878473 &   19 &   12 \\
7153 & -878545 & -1043093 &   19 &   12 \\
7153 & -878869 & -1169441 &   19 &   12 \\
7153 & -878897 & -878897 &   19 &   12 \\
7153 & -879049 & -879049 &   19 &   12 \\
7153 & -879113 & -879113 &   19 &   12 \\
7153 & -879473 & -879473 &   19 &   12 \\
7153 & -879697 & -879697 &   19 &   12 \\
7153 & -880021 & -880021 &   19 &   12 \\
7153 & -880073 & -1316533 &   19 &   12 \\
7153 & -880309 & -1104641 &   19 &   12 \\
7153 & -881045 & -986705 &   19 &   12 \\
7153 & -881489 & -881489 &   19 &   12 \\
7153 & -882433 & -1047701 &   19 &   12 \\
7153 & -882569 & -882569 &   19 &   12 \\
7153 & -882881 & -882881 &   19 &   12 \\
7153 & -883409 & -1248085 &   19 &   12 \\
7153 & -883477 & -883477 &   19 &   12 \\
7153 & -883657 & -1175825 &   19 &   12 \\
7153 & -883721 & -883721 &   19 &   12 \\
7153 & -884053 & -1176353 &   19 &   12 \\
7153 & -884177 & -884177 &   19 &   12 \\
7153 & -884233 & -884233 &   19 &   12 \\
7153 & -884417 & -884417 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -884917 & -1110473 &   19 &   12 \\
7153 & -885257 & -1324309 &   19 &   12 \\
7153 & -886465 & -1179569 &   19 &   12 \\
7153 & -886933 & -886933 &   19 &   12 \\
7153 & -887249 & -887249 &   19 &   12 \\
7153 & -887761 & -939817 &   19 &   12 \\
7153 & -888065 & -888065 &   19 &   12 \\
7153 & -888113 & -888113 &   19 &   12 \\
7153 & -888265 & -1054613 &   19 &   12 \\
7153 & -888401 & -888401 &   19 &   12 \\
7153 & -888713 & -888713 &   19 &   12 \\
7153 & -888833 & -888833 &   19 &   12 \\
7153 & -889237 & -1055765 &   19 &   12 \\
7153 & -889553 & -889553 &   19 &   12 \\
7153 & -890249 & -890249 &   19 &   12 \\
7153 & -890497 & -890497 &   19 &   12 \\
7153 & -890645 & -997505 &   19 &   12 \\
7153 & -890705 & -890705 &   19 &   12 \\
7153 & -891137 & -891137 &   19 &   12 \\
7153 & -891145 & -891145 &   19 &   12 \\
7153 & -891221 & -891221 &   19 &   12 \\
7153 & -891521 & -891521 &   19 &   12 \\
7153 & -891649 & -943913 &   19 &   12 \\
7153 & -891689 & -1120385 &   19 &   12 \\
7153 & -892169 & -892169 &   19 &   12 \\
7153 & -892297 & -1187345 &   19 &   12 \\
7153 & -892361 & -892361 &   19 &   12 \\
7153 & -893269 & -1188641 &   19 &   12 \\
7153 & -893333 & -893333 &   19 &   12 \\
7153 & -893377 & -1188785 &   19 &   12 \\
7153 & -893449 & -1060757 &   19 &   12 \\
7153 & -893953 & -893953 &   19 &   12 \\
7153 & -894545 & -894545 &   19 &   12 \\
7153 & -894593 & -894593 &   19 &   12 \\
7153 & -895025 & -895025 &   19 &   12 \\
7153 & -895105 & -895105 &   19 &   12 \\
7153 & -895169 & -895169 &   19 &   12 \\
7153 & -895241 & -895241 &   19 &   12 \\
7153 & -895253 & -1002689 &   19 &   12 \\
7153 & -895433 & -895433 &   19 &   12 \\
7153 & -896405 & -896405 &   19 &   12 \\
7153 & -896693 & -1004309 &   19 &   12 \\
7153 & -896705 & -1341481 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -897481 & -1194257 &   19 &   12 \\
7153 & -897841 & -897841 &   19 &   12 \\
7153 & -898453 & -1195553 &   19 &   12 \\
7153 & -898865 & -952457 &   19 &   12 \\
7153 & -899201 & -899201 &   19 &   12 \\
7153 & -899849 & -899849 &   19 &   12 \\
7153 & -899861 & -899861 &   19 &   12 \\
7153 & -900041 & -1346485 &   19 &   12 \\
7153 & -900437 & -1008521 &   19 &   12 \\
7153 & -900809 & -1270289 &   19 &   12 \\
7153 & -900865 & -900865 &   19 &   12 \\
7153 & -901001 & -901001 &   19 &   12 \\
7153 & -901073 & -901073 &   19 &   12 \\
7153 & -901909 & -901909 &   19 &   12 \\
7153 & -902225 & -902225 &   19 &   12 \\
7153 & -902537 & -1350229 &   19 &   12 \\
7153 & -902849 & -1350697 &   19 &   12 \\
7153 & -904145 & -957313 &   19 &   12 \\
7153 & -904385 & -904385 &   19 &   12 \\
7153 & -904961 & -904961 &   19 &   12 \\
7153 & -905345 & -1354441 &   19 &   12 \\
7153 & -905365 & -905365 &   19 &   12 \\
7153 & -905681 & -905681 &   19 &   12 \\
7153 & -906005 & -906005 &   19 &   12 \\
7153 & -906121 & -906121 &   19 &   12 \\
7153 & -906697 & -906697 &   19 &   12 \\
7153 & -907057 & -961205 &   19 &   12 \\
7153 & -907669 & -907669 &   19 &   12 \\
7153 & -907721 & -1358005 &   19 &   12 \\
7153 & -908033 & -961409 &   19 &   12 \\
7153 & -908585 & -1141769 &   19 &   12 \\
7153 & -908681 & -1359445 &   19 &   12 \\
7153 & -908693 & -1017809 &   19 &   12 \\
7153 & -908993 & -908993 &   19 &   12 \\
7153 & -909001 & -1209617 &   19 &   12 \\
7153 & -909065 & -909065 &   19 &   12 \\
7153 & -909505 & -909505 &   19 &   12 \\
7153 & -909569 & -909569 &   19 &   12 \\
7153 & -909653 & -1018889 &   19 &   12 \\
7153 & -909761 & -1284041 &   19 &   12 \\
7153 & -910217 & -910217 &   19 &   12 \\
7153 & -910261 & -1142549 &   19 &   12 \\
7153 & -910529 & -1362217 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -910801 & -910801 &   19 &   12 \\
7153 & -911125 & -911125 &   19 &   12 \\
7153 & -911441 & -911441 &   19 &   12 \\
7153 & -911873 & -911873 &   19 &   12 \\
7153 & -912149 & -1021697 &   19 &   12 \\
7153 & -912169 & -1146305 &   19 &   12 \\
7153 & -912905 & -912905 &   19 &   12 \\
7153 & -913601 & -913601 &   19 &   12 \\
7153 & -913673 & -913673 &   19 &   12 \\
7153 & -913865 & -1367221 &   19 &   12 \\
7153 & -914005 & -1216289 &   19 &   12 \\
7153 & -914069 & -914069 &   19 &   12 \\
7153 & -914689 & -914689 &   19 &   12 \\
7153 & -914837 & -1024721 &   19 &   12 \\
7153 & -915337 & -915337 &   19 &   12 \\
7153 & -915605 & -915605 &   19 &   12 \\
7153 & -915733 & -1218593 &   19 &   12 \\
7153 & -915761 & -915761 &   19 &   12 \\
7153 & -915797 & -915797 &   19 &   12 \\
7153 & -915913 & -1087381 &   19 &   12 \\
7153 & -915977 & -915977 &   19 &   12 \\
7153 & -916361 & -1370965 &   19 &   12 \\
7153 & -916489 & -916489 &   19 &   12 \\
7153 & -916777 & -1152137 &   19 &   12 \\
7153 & -916885 & -1088533 &   19 &   12 \\
7153 & -917333 & -1027529 &   19 &   12 \\
7153 & -918197 & -1028501 &   19 &   12 \\
7153 & -918353 & -918353 &   19 &   12 \\
7153 & -918721 & -1090709 &   19 &   12 \\
7153 & -919169 & -919169 &   19 &   12 \\
7153 & -919337 & -919337 &   19 &   12 \\
7153 & -919433 & -919433 &   19 &   12 \\
7153 & -919505 & -919505 &   19 &   12 \\
7153 & -919817 & -919817 &   19 &   12 \\
7153 & -920009 & -920009 &   19 &   12 \\
7153 & -920341 & -1092629 &   19 &   12 \\
7153 & -920521 & -920521 &   19 &   12 \\
7153 & -920585 & -920585 &   19 &   12 \\
7153 & -920917 & -1225505 &   19 &   12 \\
7153 & -920981 & -920981 &   19 &   12 \\
7153 & -921169 & -921169 &   19 &   12 \\
7153 & -921385 & -921385 &   19 &   12 \\
7153 & -921641 & -1158293 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -921781 & -1157129 &   19 &   12 \\
7153 & -922193 & -977033 &   19 &   12 \\
7153 & -922241 & -922241 &   19 &   12 \\
7153 & -922321 & -922321 &   19 &   12 \\
7153 & -922753 & -976681 &   19 &   12 \\
7153 & -922889 & -922889 &   19 &   12 \\
7153 & -923393 & -923393 &   19 &   12 \\
7153 & -923689 & -1160885 &   19 &   12 \\
7153 & -924437 & -924437 &   19 &   12 \\
7153 & -924553 & -1097621 &   19 &   12 \\
7153 & -925385 & -1305281 &   19 &   12 \\
7153 & -925525 & -1231649 &   19 &   12 \\
7153 & -925553 & -925553 &   19 &   12 \\
7153 & -925649 & -925649 &   19 &   12 \\
7153 & -925697 & -925697 &   19 &   12 \\
7153 & -926101 & -926101 &   19 &   12 \\
7153 & -926389 & -1162961 &   19 &   12 \\
7153 & -926729 & -1386517 &   19 &   12 \\
7153 & -927281 & -927281 &   19 &   12 \\
7153 & -927497 & -927497 &   19 &   12 \\
7153 & -927509 & -927509 &   19 &   12 \\
7153 & -927893 & -927893 &   19 &   12 \\
7153 & -928085 & -928085 &   19 &   12 \\
7153 & -928553 & -1167041 &   19 &   12 \\
7153 & -929225 & -929225 &   19 &   12 \\
7153 & -929537 & -929537 &   19 &   12 \\
7153 & -929557 & -1237025 &   19 &   12 \\
7153 & -930133 & -930133 &   19 &   12 \\
7153 & -930197 & -930197 &   19 &   12 \\
7153 & -930241 & -930241 &   19 &   12 \\
7153 & -930385 & -985781 &   19 &   12 \\
7153 & -930389 & -1042217 &   19 &   12 \\
7153 & -931969 & -931969 &   19 &   12 \\
7153 & -932117 & -1044161 &   19 &   12 \\
7153 & -932437 & -1313813 &   19 &   12 \\
7153 & -932561 & -1318069 &   19 &   12 \\
7153 & -933161 & -1172873 &   19 &   12 \\
7153 & -933329 & -933329 &   19 &   12 \\
7153 & -934769 & -934769 &   19 &   12 \\
7153 & -934921 & -1109909 &   19 &   12 \\
7153 & -935369 & -935369 &   19 &   12 \\
7153 & -936065 & -936065 &   19 &   12 \\
7153 & -936341 & -936341 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -937153 & -937153 &   19 &   12 \\
7153 & -937217 & -937217 &   19 &   12 \\
7153 & -937301 & -1049993 &   19 &   12 \\
7153 & -937769 & -937769 &   19 &   12 \\
7153 & -938165 & -1050965 &   19 &   12 \\
7153 & -938177 & -938177 &   19 &   12 \\
7153 & -938773 & -938773 &   19 &   12 \\
7153 & -938953 & -1249553 &   19 &   12 \\
7153 & -939089 & -939089 &   19 &   12 \\
7153 & -939137 & -994177 &   19 &   12 \\
7153 & -939797 & -1052801 &   19 &   12 \\
7153 & -940213 & -1180457 &   19 &   12 \\
7153 & -940553 & -940553 &   19 &   12 \\
7153 & -940673 & -940673 &   19 &   12 \\
7153 & -940753 & -1116821 &   19 &   12 \\
7153 & -941105 & -941105 &   19 &   12 \\
7153 & -941249 & -941249 &   19 &   12 \\
7153 & -941761 & -941761 &   19 &   12 \\
7153 & -941909 & -1055177 &   19 &   12 \\
7153 & -942229 & -942229 &   19 &   12 \\
7153 & -942545 & -942545 &   19 &   12 \\
7153 & -942773 & -1056149 &   19 &   12 \\
7153 & -942985 & -942985 &   19 &   12 \\
7153 & -943625 & -943625 &   19 &   12 \\
7153 & -943697 & -943697 &   19 &   12 \\
7153 & -944009 & -944009 &   19 &   12 \\
7153 & -944137 & -999209 &   19 &   12 \\
7153 & -945793 & -945793 &   19 &   12 \\
7153 & -945845 & -1059605 &   19 &   12 \\
7153 & -945857 & -945857 &   19 &   12 \\
7153 & -945865 & -1258769 &   19 &   12 \\
7153 & -945941 & -1059713 &   19 &   12 \\
7153 & -946325 & -946325 &   19 &   12 \\
7153 & -946433 & -946433 &   19 &   12 \\
7153 & -946441 & -946441 &   19 &   12 \\
7153 & -946517 & -946517 &   19 &   12 \\
7153 & -946625 & -946625 &   19 &   12 \\
7153 & -947081 & -947081 &   19 &   12 \\
7153 & -947125 & -1189205 &   19 &   12 \\
7153 & -947593 & -947593 &   19 &   12 \\
7153 & -947657 & -947657 &   19 &   12 \\
7153 & -947989 & -1125397 &   19 &   12 \\
7153 & -948565 & -948565 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -948629 & -948629 &   19 &   12 \\
7153 & -948673 & -1262513 &   19 &   12 \\
7153 & -949033 & -949033 &   19 &   12 \\
7153 & -949193 & -1420213 &   19 &   12 \\
7153 & -950321 & -950321 &   19 &   12 \\
7153 & -950609 & -950609 &   19 &   12 \\
7153 & -951689 & -951689 &   19 &   12 \\
7153 & -952001 & -1424425 &   19 &   12 \\
7153 & -952273 & -952273 &   19 &   12 \\
7153 & -952597 & -952597 &   19 &   12 \\
7153 & -952661 & -952661 &   19 &   12 \\
7153 & -952777 & -952777 &   19 &   12 \\
7153 & -953297 & -1009801 &   19 &   12 \\
7153 & -953345 & -953345 &   19 &   12 \\
7153 & -953353 & -953353 &   19 &   12 \\
7153 & -953641 & -1198793 &   19 &   12 \\
7153 & -953749 & -953749 &   19 &   12 \\
7153 & -954037 & -1197953 &   19 &   12 \\
7153 & -954497 & -954497 &   19 &   12 \\
7153 & -955337 & -1429429 &   19 &   12 \\
7153 & -956161 & -956161 &   19 &   12 \\
7153 & -956873 & -956873 &   19 &   12 \\
7153 & -957185 & -1013897 &   19 &   12 \\
7153 & -957205 & -957205 &   19 &   12 \\
7153 & -957233 & -957233 &   19 &   12 \\
7153 & -957449 & -957449 &   19 &   12 \\
7153 & -957781 & -957781 &   19 &   12 \\
7153 & -957833 & -1433173 &   19 &   12 \\
7153 & -957845 & -957845 &   19 &   12 \\
7153 & -958805 & -1074185 &   19 &   12 \\
7153 & -958913 & -1354025 &   19 &   12 \\
7153 & -959185 & -959185 &   19 &   12 \\
7153 & -960193 & -1139861 &   19 &   12 \\
7153 & -960521 & -1016705 &   19 &   12 \\
7153 & -961481 & -961481 &   19 &   12 \\
7153 & -961489 & -1018549 &   19 &   12 \\
7153 & -961841 & -961841 &   19 &   12 \\
7153 & -961993 & -961993 &   19 &   12 \\
7153 & -962057 & -962057 &   19 &   12 \\
7153 & -962249 & -1357769 &   19 &   12 \\
7153 & -962345 & -962345 &   19 &   12 \\
7153 & -962965 & -962965 &   19 &   12 \\
7153 & -963017 & -1440949 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -963989 & -1080017 &   19 &   12 \\
7153 & -964361 & -964361 &   19 &   12 \\
7153 & -964433 & -964433 &   19 &   12 \\
7153 & -965377 & -1022645 &   19 &   12 \\
7153 & -965417 & -965417 &   19 &   12 \\
7153 & -965825 & -965825 &   19 &   12 \\
7153 & -966025 & -1146773 &   19 &   12 \\
7153 & -966089 & -966089 &   19 &   12 \\
7153 & -966353 & -1022849 &   19 &   12 \\
7153 & -966997 & -1147925 &   19 &   12 \\
7153 & -967061 & -967061 &   19 &   12 \\
7153 & -967177 & -967177 &   19 &   12 \\
7153 & -967445 & -967445 &   19 &   12 \\
7153 & -968321 & -968321 &   19 &   12 \\
7153 & -968897 & -968897 &   19 &   12 \\
7153 & -968969 & -968969 &   19 &   12 \\
7153 & -968981 & -968981 &   19 &   12 \\
7153 & -970193 & -970193 &   19 &   12 \\
7153 & -970421 & -1087253 &   19 &   12 \\
7153 & -970793 & -1220501 &   19 &   12 \\
7153 & -970901 & -970901 &   19 &   12 \\
7153 & -971029 & -1292321 &   19 &   12 \\
7153 & -971057 & -971057 &   19 &   12 \\
7153 & -971093 & -971093 &   19 &   12 \\
7153 & -971201 & -971201 &   19 &   12 \\
7153 & -971209 & -1152917 &   19 &   12 \\
7153 & -971657 & -971657 &   19 &   12 \\
7153 & -972181 & -1154069 &   19 &   12 \\
7153 & -973649 & -973649 &   19 &   12 \\
7153 & -974081 & -974081 &   19 &   12 \\
7153 & -974729 & -974729 &   19 &   12 \\
7153 & -974801 & -974801 &   19 &   12 \\
7153 & -975241 & -1031977 &   19 &   12 \\
7153 & -975881 & -975881 &   19 &   12 \\
7153 & -976213 & -1299233 &   19 &   12 \\
7153 & -977537 & -977537 &   19 &   12 \\
7153 & -977705 & -1229249 &   19 &   12 \\
7153 & -978185 & -978185 &   19 &   12 \\
7153 & -978689 & -978689 &   19 &   12 \\
7153 & -978773 & -1096649 &   19 &   12 \\
7153 & -978985 & -1230869 &   19 &   12 \\
7153 & -979541 & -1097513 &   19 &   12 \\
7153 & -979733 & -979733 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -980561 & -980561 &   19 &   12 \\
7153 & -980785 & -980785 &   19 &   12 \\
7153 & -981269 & -1099457 &   19 &   12 \\
7153 & -981713 & -981713 &   19 &   12 \\
7153 & -982025 & -982025 &   19 &   12 \\
7153 & -982729 & -982729 &   19 &   12 \\
7153 & -983989 & -1235861 &   19 &   12 \\
7153 & -984457 & -984457 &   19 &   12 \\
7153 & -984853 & -984853 &   19 &   12 \\
7153 & -985169 & -985169 &   19 &   12 \\
7153 & -985429 & -985429 &   19 &   12 \\
7153 & -985601 & -985601 &   19 &   12 \\
7153 & -985897 & -1170325 &   19 &   12 \\
7153 & -986453 & -1105289 &   19 &   12 \\
7153 & -987265 & -987265 &   19 &   12 \\
7153 & -987317 & -1106261 &   19 &   12 \\
7153 & -987329 & -987329 &   19 &   12 \\
7153 & -987733 & -1314593 &   19 &   12 \\
7153 & -987797 & -987797 &   19 &   12 \\
7153 & -987857 & -987857 &   19 &   12 \\
7153 & -988289 & -1046665 &   19 &   12 \\
7153 & -988553 & -988553 &   19 &   12 \\
7153 & -988949 & -988949 &   19 &   12 \\
7153 & -989489 & -989489 &   19 &   12 \\
7153 & -989641 & -989641 &   19 &   12 \\
7153 & -989705 & -989705 &   19 &   12 \\
7153 & -989993 & -989993 &   19 &   12 \\
7153 & -990505 & -990505 &   19 &   12 \\
7153 & -990613 & -990613 &   19 &   12 \\
7153 & -990665 & -990665 &   19 &   12 \\
7153 & -990901 & -1244609 &   19 &   12 \\
7153 & -991625 & -1049473 &   19 &   12 \\
7153 & -991637 & -991637 &   19 &   12 \\
7153 & -992449 & -992449 &   19 &   12 \\
7153 & -992597 & -1112201 &   19 &   12 \\
7153 & -993161 & -993161 &   19 &   12 \\
7153 & -993557 & -993557 &   19 &   12 \\
7153 & -993737 & -993737 &   19 &   12 \\
7153 & -994069 & -994069 &   19 &   12 \\
7153 & -994249 & -994249 &   19 &   12 \\
7153 & -994385 & -994385 &   19 &   12 \\
7153 & -994645 & -1180693 &   19 &   12 \\
7153 & -994709 & -994709 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -995093 & -1115009 &   19 &   12 \\
7153 & -995113 & -995113 &   19 &   12 \\
7153 & -995369 & -1251605 &   19 &   12 \\
7153 & -996481 & -1055413 &   19 &   12 \\
7153 & -998069 & -998069 &   19 &   12 \\
7153 & -998165 & -998165 &   19 &   12 \\
7153 & -998281 & -998281 &   19 &   12 \\
7153 & -998345 & -998345 &   19 &   12 \\
7153 & -998741 & -998741 &   19 &   12 \\
7153 & -998921 & -998921 &   19 &   12 \\
7153 & -999113 & -999113 &   19 &   12 \\
7153 & -999253 & -999253 &   19 &   12 \\
7153 & -999425 & -999425 &   19 &   12 \\
7153 & -1000117 & -1000117 &   19 &   12 \\
7153 & -1000373 & -1120949 &   19 &   12 \\
7153 & -1001153 & -1001153 &   19 &   12 \\
7153 & -1001161 & -1332497 &   19 &   12 \\
7153 & -1001621 & -1001621 &   19 &   12 \\
7153 & -1002421 & -1259189 &   19 &   12 \\
7153 & -1003285 & -1190933 &   19 &   12 \\
7153 & -1003861 & -1003861 &   19 &   12 \\
7153 & -1003969 & -1003969 &   19 &   12 \\
7153 & -1004113 & -1004113 &   19 &   12 \\
7153 & -1004117 & -1125161 &   19 &   12 \\
7153 & -1004489 & -1503157 &   19 &   12 \\
7153 & -1005185 & -1005185 &   19 &   12 \\
7153 & -1005833 & -1005833 &   19 &   12 \\
7153 & -1006889 & -1006889 &   19 &   12 \\
7153 & -1006985 & -1006985 &   19 &   12 \\
7153 & -1007297 & -1007297 &   19 &   12 \\
7153 & -1007957 & -1007957 &   19 &   12 \\
7153 & -1008065 & -1008065 &   19 &   12 \\
7153 & -1008497 & -1008497 &   19 &   12 \\
7153 & -1008641 & -1008641 &   19 &   12 \\
7153 & -1008649 & -1008649 &   19 &   12 \\
7153 & -1008937 & -1268777 &   19 &   12 \\
7153 & -1009673 & -1069193 &   19 &   12 \\
7153 & -1009793 & -1009793 &   19 &   12 \\
7153 & -1011401 & -1427753 &   19 &   12 \\
7153 & -1011665 & -1011665 &   19 &   12 \\
7153 & -1011893 & -1133909 &   19 &   12 \\
7153 & -1012681 & -1202069 &   19 &   12 \\
7153 & -1012817 & -1012817 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -1013129 & -1013129 &   19 &   12 \\
7153 & -1014101 & -1014101 &   19 &   12 \\
7153 & -1014209 & -1432757 &   19 &   12 \\
7153 & -1014481 & -1014481 &   19 &   12 \\
7153 & -1014977 & -1014977 &   19 &   12 \\
7153 & -1015505 & -1075337 &   19 &   12 \\
7153 & -1015553 & -1015553 &   19 &   12 \\
7153 & -1015849 & -1277525 &   19 &   12 \\
7153 & -1016273 & -1016273 &   19 &   12 \\
7153 & -1016501 & -1016501 &   19 &   12 \\
7153 & -1017545 & -1436501 &   19 &   12 \\
7153 & -1017641 & -1017641 &   19 &   12 \\
7153 & -1017685 & -1354529 &   19 &   12 \\
7153 & -1018313 & -1018313 &   19 &   12 \\
7153 & -1019177 & -1281737 &   19 &   12 \\
7153 & -1019285 & -1019285 &   19 &   12 \\
7153 & -1020053 & -1020053 &   19 &   12 \\
7153 & -1020161 & -1020161 &   19 &   12 \\
7153 & -1021385 & -1021385 &   19 &   12 \\
7153 & -1021717 & -1021717 &   19 &   12 \\
7153 & -1022357 & -1022357 &   19 &   12 \\
7153 & -1022401 & -1213589 &   19 &   12 \\
7153 & -1022761 & -1022761 &   19 &   12 \\
7153 & -1023689 & -1023689 &   19 &   12 \\
7153 & -1023697 & -1084085 &   19 &   12 \\
7153 & -1024049 & -1024049 &   19 &   12 \\
7153 & -1024193 & -1024193 &   19 &   12 \\
7153 & -1024597 & -1363745 &   19 &   12 \\
7153 & -1025321 & -1289513 &   19 &   12 \\
7153 & -1025489 & -1025489 &   19 &   12 \\
7153 & -1025813 & -1025813 &   19 &   12 \\
7153 & -1026325 & -1026325 &   19 &   12 \\
7153 & -1026389 & -1026389 &   19 &   12 \\
7153 & -1026569 & -1026569 &   19 &   12 \\
7153 & -1026857 & -1026857 &   19 &   12 \\
7153 & -1027765 & -1027765 &   19 &   12 \\
7153 & -1027925 & -1151945 &   19 &   12 \\
7153 & -1029377 & -1029377 &   19 &   12 \\
7153 & -1030025 & -1030025 &   19 &   12 \\
7153 & -1030421 & -1030421 &   19 &   12 \\
7153 & -1031177 & -1031177 &   19 &   12 \\
7153 & -1031465 & -1031465 &   19 &   12 \\
7153 & -1031509 & -1031509 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -1031617 & -1091369 &   19 &   12 \\
7153 & -1032233 & -1298261 &   19 &   12 \\
7153 & -1032373 & -1297097 &   19 &   12 \\
7153 & -1033921 & -1033921 &   19 &   12 \\
7153 & -1035209 & -1035209 &   19 &   12 \\
7153 & -1035217 & -1035217 &   19 &   12 \\
7153 & -1035605 & -1035605 &   19 &   12 \\
7153 & -1035857 & -1035857 &   19 &   12 \\
7153 & -1036073 & -1036073 &   19 &   12 \\
7153 & -1036565 & -1161665 &   19 &   12 \\
7153 & -1038089 & -1038089 &   19 &   12 \\
7153 & -1039105 & -1039105 &   19 &   12 \\
7153 & -1039753 & -1039753 &   19 &   12 \\
7153 & -1039817 & -1039817 &   19 &   12 \\
7153 & -1040213 & -1040213 &   19 &   12 \\
7153 & -1040725 & -1040725 &   19 &   12 \\
7153 & -1040777 & -1101961 &   19 &   12 \\
7153 & -1040789 & -1040789 &   19 &   12 \\
7153 & -1040833 & -1040833 &   19 &   12 \\
7153 & -1040981 & -1166633 &   19 &   12 \\
7153 & -1041077 & -1041077 &   19 &   12 \\
7153 & -1041749 & -1167497 &   19 &   12 \\
7153 & -1043921 & -1043921 &   19 &   12 \\
7153 & -1044149 & -1044149 &   19 &   12 \\
7153 & -1044757 & -1240085 &   19 &   12 \\
7153 & -1044785 & -1044785 &   19 &   12 \\
7153 & -1044929 & -1044929 &   19 &   12 \\
7153 & -1044937 & -1044937 &   19 &   12 \\
7153 & -1045909 & -1045909 &   19 &   12 \\
7153 & -1046657 & -1046657 &   19 &   12 \\
7153 & -1047377 & -1047377 &   19 &   12 \\
7153 & -1047809 & -1047809 &   19 &   12 \\
7153 & -1048001 & -1108865 &   19 &   12 \\
7153 & -1048757 & -1175381 &   19 &   12 \\
7153 & -1048969 & -1110709 &   19 &   12 \\
7153 & -1049525 & -1176245 &   19 &   12 \\
7153 & -1049941 & -1246229 &   19 &   12 \\
7153 & -1050389 & -1050389 &   19 &   12 \\
7153 & -1051265 & -1051265 &   19 &   12 \\
7153 & -1051841 & -1051841 &   19 &   12 \\
7153 & -1051913 & -1051913 &   19 &   12 \\
7153 & -1052713 & -1052713 &   19 &   12 \\
7153 & -1053461 & -1053461 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -1053641 & -1053641 &   19 &   12 \\
7153 & -1053973 & -1114921 &   19 &   12 \\
7153 & -1056437 & -1184021 &   19 &   12 \\
7153 & -1056449 & -1056449 &   19 &   12 \\
7153 & -1056457 & -1056457 &   19 &   12 \\
7153 & -1056917 & -1056917 &   19 &   12 \\
7153 & -1057673 & -1057673 &   19 &   12 \\
7153 & -1057717 & -1329173 &   19 &   12 \\
7153 & -1059625 & -1059625 &   19 &   12 \\
7153 & -1059785 & -1059785 &   19 &   12 \\
7153 & -1060481 & -1060481 &   19 &   12 \\
7153 & -1060649 & -1060649 &   19 &   12 \\
7153 & -1061129 & -1061129 &   19 &   12 \\
7153 & -1061461 & -1061461 &   19 &   12 \\
7153 & -1062281 & -1062281 &   19 &   12 \\
7153 & -1063189 & -1063189 &   19 &   12 \\
7153 & -1063361 & -1063361 &   19 &   12 \\
7153 & -1063721 & -1063721 &   19 &   12 \\
7153 & -1064629 & -1263637 &   19 &   12 \\
7153 & -1066697 & -1506485 &   19 &   12 \\
7153 & -1066961 & -1066961 &   19 &   12 \\
7153 & -1067285 & -1067285 &   19 &   12 \\
7153 & -1067465 & -1067465 &   19 &   12 \\
7153 & -1068041 & -1068041 &   19 &   12 \\
7153 & -1068113 & -1068113 &   19 &   12 \\
7153 & -1068329 & -1068329 &   19 &   12 \\
7153 & -1068437 & -1068437 &   19 &   12 \\
7153 & -1068725 & -1068725 &   19 &   12 \\
7153 & -1069097 & -1069097 &   19 &   12 \\
7153 & -1069237 & -1069237 &   19 &   12 \\
7153 & -1069397 & -1069397 &   19 &   12 \\
7153 & -1069505 & -1069505 &   19 &   12 \\
7153 & -1070209 & -1070209 &   19 &   12 \\
7153 & -1070357 & -1132417 &   19 &   12 \\
7153 & -1070849 & -1070849 &   19 &   12 \\
7153 & -1071145 & -1347509 &   19 &   12 \\
7153 & -1071893 & -1071893 &   19 &   12 \\
7153 & -1072469 & -1072469 &   19 &   12 \\
7153 & -1072649 & -1072649 &   19 &   12 \\
7153 & -1072981 & -1072981 &   19 &   12 \\
7153 & -1073845 & -1073845 &   19 &   12 \\
7153 & -1073873 & -1073873 &   19 &   12 \\
7153 & -1074101 & -1203893 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -1074473 & -1351721 &   19 &   12 \\
7153 & -1074889 & -1275797 &   19 &   12 \\
7153 & -1076681 & -1076681 &   19 &   12 \\
7153 & -1077013 & -1077013 &   19 &   12 \\
7153 & -1077077 & -1077077 &   19 &   12 \\
7153 & -1077653 & -1077653 &   19 &   12 \\
7153 & -1077845 & -1077845 &   19 &   12 \\
7153 & -1078913 & -1078913 &   19 &   12 \\
7153 & -1079893 & -1437473 &   19 &   12 \\
7153 & -1081385 & -1360469 &   19 &   12 \\
7153 & -1081865 & -1081865 &   19 &   12 \\
7153 & -1082369 & -1082369 &   19 &   12 \\
7153 & -1082665 & -1285013 &   19 &   12 \\
7153 & -1085621 & -1085621 &   19 &   12 \\
7153 & -1085717 & -1085717 &   19 &   12 \\
7153 & -1086257 & -1086257 &   19 &   12 \\
7153 & -1086409 & -1086409 &   19 &   12 \\
7153 & -1087529 & -1368245 &   19 &   12 \\
7153 & -1087669 & -1367081 &   19 &   12 \\
7153 & -1088297 & -1088297 &   19 &   12 \\
7153 & -1090133 & -1221929 &   19 &   12 \\
7153 & -1091413 & -1295381 &   19 &   12 \\
7153 & -1091593 & -1091593 &   19 &   12 \\
7153 & -1091861 & -1091861 &   19 &   12 \\
7153 & -1093313 & -1093313 &   19 &   12 \\
7153 & -1093321 & -1093321 &   19 &   12 \\
7153 & -1094581 & -1375829 &   19 &   12 \\
7153 & -1095473 & -1095473 &   19 &   12 \\
7153 & -1096129 & -1096129 &   19 &   12 \\
7153 & -1096277 & -1228841 &   19 &   12 \\
7153 & -1096373 & -1096373 &   19 &   12 \\
7153 & -1097045 & -1097045 &   19 &   12 \\
7153 & -1097153 & -1161353 &   19 &   12 \\
7153 & -1097417 & -1097417 &   19 &   12 \\
7153 & -1097425 & -1097425 &   19 &   12 \\
7153 & -1097921 & -1097921 &   19 &   12 \\
7153 & -1099145 & -1099145 &   19 &   12 \\
7153 & -1099217 & -1099217 &   19 &   12 \\
7153 & -1099541 & -1099541 &   19 &   12 \\
7153 & -1100117 & -1100117 &   19 &   12 \\
7153 & -1100489 & -1164161 &   19 &   12 \\
7153 & -1101097 & -1101097 &   19 &   12 \\
7153 & -1102421 & -1102421 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -1103105 & -1103105 &   19 &   12 \\
7153 & -1103753 & -1103753 &   19 &   12 \\
7153 & -1104053 & -1237589 &   19 &   12 \\
7153 & -1104329 & -1104329 &   19 &   12 \\
7153 & -1105193 & -1105193 &   19 &   12 \\
7153 & -1105301 & -1105301 &   19 &   12 \\
7153 & -1105345 & -1170101 &   19 &   12 \\
7153 & -1105589 & -1105589 &   19 &   12 \\
7153 & -1107137 & -1107137 &   19 &   12 \\
7153 & -1108757 & -1108757 &   19 &   12 \\
7153 & -1108937 & -1108937 &   19 &   12 \\
7153 & -1109585 & -1109585 &   19 &   12 \\
7153 & -1109801 & -1109801 &   19 &   12 \\
7153 & -1110197 & -1110197 &   19 &   12 \\
7153 & -1110965 & -1245365 &   19 &   12 \\
7153 & -1112969 & -1112969 &   19 &   12 \\
7153 & -1113941 & -1113941 &   19 &   12 \\
7153 & -1114805 & -1114805 &   19 &   12 \\
7153 & -1115849 & -1115849 &   19 &   12 \\
7153 & -1118485 & -1118485 &   19 &   12 \\
7153 & -1118549 & -1118549 &   19 &   12 \\
7153 & -1118657 & -1118657 &   19 &   12 \\
7153 & -1118801 & -1118801 &   19 &   12 \\
7153 & -1119509 & -1184905 &   19 &   12 \\
7153 & -1121993 & -1121993 &   19 &   12 \\
7153 & -1122697 & -1122697 &   19 &   12 \\
7153 & -1123337 & -1123337 &   19 &   12 \\
7153 & -1123625 & -1123625 &   19 &   12 \\
7153 & -1123669 & -1123669 &   19 &   12 \\
7153 & -1125569 & -1125569 &   19 &   12 \\
7153 & -1126441 & -1126441 &   19 &   12 \\
7153 & -1127701 & -1193653 &   19 &   12 \\
7153 & -1129169 & -1129169 &   19 &   12 \\
7153 & -1129769 & -1129769 &   19 &   12 \\
7153 & -1130537 & -1130537 &   19 &   12 \\
7153 & -1130645 & -1130645 &   19 &   12 \\
7153 & -1131401 & -1131401 &   19 &   12 \\
7153 & -1131445 & -1131445 &   19 &   12 \\
7153 & -1132373 & -1132373 &   19 &   12 \\
7153 & -1134209 & -1134209 &   19 &   12 \\
7153 & -1134857 & -1134857 &   19 &   12 \\
7153 & -1135189 & -1135189 &   19 &   12 \\
7153 & -1136405 & -1136405 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -1136681 & -1430453 &   19 &   12 \\
7153 & -1137449 & -1137449 &   19 &   12 \\
7153 & -1138357 & -1138357 &   19 &   12 \\
7153 & -1138517 & -1138517 &   19 &   12 \\
7153 & -1139285 & -1139285 &   19 &   12 \\
7153 & -1139381 & -1139381 &   19 &   12 \\
7153 & -1140689 & -1140689 &   19 &   12 \\
7153 & -1141013 & -1141013 &   19 &   12 \\
7153 & -1142453 & -1142453 &   19 &   12 \\
7153 & -1142965 & -1142965 &   19 &   12 \\
7153 & -1144577 & -1144577 &   19 &   12 \\
7153 & -1144873 & -1358741 &   19 &   12 \\
7153 & -1145429 & -1284137 &   19 &   12 \\
7153 & -1145801 & -1145801 &   19 &   12 \\
7153 & -1146197 & -1146197 &   19 &   12 \\
7153 & -1147061 & -1147061 &   19 &   12 \\
7153 & -1147829 & -1147829 &   19 &   12 \\
7153 & -1148609 & -1148609 &   19 &   12 \\
7153 & -1148617 & -1148617 &   19 &   12 \\
7153 & -1149641 & -1216649 &   19 &   12 \\
7153 & -1149877 & -1445813 &   19 &   12 \\
7153 & -1149905 & -1149905 &   19 &   12 \\
7153 & -1150409 & -1150409 &   19 &   12 \\
7153 & -1151381 & -1151381 &   19 &   12 \\
7153 & -1153205 & -1292885 &   19 &   12 \\
7153 & -1153621 & -1369109 &   19 &   12 \\
7153 & -1153793 & -1153793 &   19 &   12 \\
7153 & -1154089 & -1220393 &   19 &   12 \\
7153 & -1154441 & -1154441 &   19 &   12 \\
7153 & -1155413 & -1155413 &   19 &   12 \\
7153 & -1155521 & -1155521 &   19 &   12 \\
7153 & -1155593 & -1155593 &   19 &   12 \\
7153 & -1156393 & -1156393 &   19 &   12 \\
7153 & -1157833 & -1225397 &   19 &   12 \\
7153 & -1159625 & -1159625 &   19 &   12 \\
7153 & -1160117 & -1300661 &   19 &   12 \\
7153 & -1160597 & -1160597 &   19 &   12 \\
7153 & -1161397 & -1378325 &   19 &   12 \\
7153 & -1162837 & -1229609 &   19 &   12 \\
7153 & -1163305 & -1163305 &   19 &   12 \\
7153 & -1165141 & -1165141 &   19 &   12 \\
7153 & -1167029 & -1167029 &   19 &   12 \\
7153 & -1167401 & -1167401 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -1169201 & -1169201 &   19 &   12 \\
7153 & -1170473 & -1237889 &   19 &   12 \\
7153 & -1171145 & -1171145 &   19 &   12 \\
7153 & -1172053 & -1172053 &   19 &   12 \\
7153 & -1172405 & -1172405 &   19 &   12 \\
7153 & -1174313 & -1174313 &   19 &   12 \\
7153 & -1175681 & -1175681 &   19 &   12 \\
7153 & -1176149 & -1176149 &   19 &   12 \\
7153 & -1177877 & -1177877 &   19 &   12 \\
7153 & -1178057 & -1178057 &   19 &   12 \\
7153 & -1178921 & -1178921 &   19 &   12 \\
7153 & -1179029 & -1179029 &   19 &   12 \\
7153 & -1179073 & -1179073 &   19 &   12 \\
7153 & -1179221 & -1247105 &   19 &   12 \\
7153 & -1179829 & -1179829 &   19 &   12 \\
7153 & -1180865 & -1180865 &   19 &   12 \\
7153 & -1182485 & -1182485 &   19 &   12 \\
7153 & -1183061 & -1183061 &   19 &   12 \\
7153 & -1184897 & -1184897 &   19 &   12 \\
7153 & -1185833 & -1185833 &   19 &   12 \\
7153 & -1186697 & -1186697 &   19 &   12 \\
7153 & -1187669 & -1187669 &   19 &   12 \\
7153 & -1188533 & -1188533 &   19 &   12 \\
7153 & -1191701 & -1191701 &   19 &   12 \\
7153 & -1191977 & -1191977 &   19 &   12 \\
7153 & -1192529 & -1192529 &   19 &   12 \\
7153 & -1194581 & -1194581 &   19 &   12 \\
7153 & -1197065 & -1197065 &   19 &   12 \\
7153 & -1200725 & -1200725 &   19 &   12 \\
7153 & -1201097 & -1201097 &   19 &   12 \\
7153 & -1201429 & -1201429 &   19 &   12 \\
7153 & -1202357 & -1202357 &   19 &   12 \\
7153 & -1202897 & -1202897 &   19 &   12 \\
7153 & -1205173 & -1205173 &   19 &   12 \\
7153 & -1208009 & -1208009 &   19 &   12 \\
7153 & -1208501 & -1208501 &   19 &   12 \\
7153 & -1209269 & -1209269 &   19 &   12 \\
7153 & -1210133 & -1210133 &   19 &   12 \\
7153 & -1210817 & -1210817 &   19 &   12 \\
7153 & -1212113 & -1212113 &   19 &   12 \\
7153 & -1215785 & -1215785 &   19 &   12 \\
7153 & -1216181 & -1216181 &   19 &   12 \\
7153 & -1217521 & -1246133 &   19 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -1218601 & -1218601 &   19 &   12 \\
7153 & -1219625 & -1290377 &   19 &   12 \\
7153 & -1222337 & -1222337 &   19 &   12 \\
7153 & -1223605 & -1452053 &   19 &   12 \\
7153 & -1223633 & -1223633 &   19 &   12 \\
7153 & -1224533 & -1224533 &   19 &   12 \\
7153 & -1227521 & -1227521 &   19 &   12 \\
7153 & -1227817 & -1299125 &   19 &   12 \\
7153 & -1228169 & -1228169 &   19 &   12 \\
7153 & -1228373 & -1299593 &   19 &   12 \\
7153 & -1229141 & -1229141 &   19 &   12 \\
7153 & -1231561 & -1231561 &   19 &   12 \\
7153 & -1232821 & -1303337 &   19 &   12 \\
7153 & -1233173 & -1233173 &   19 &   12 \\
7153 & -1233353 & -1233353 &   19 &   12 \\
7153 & -1234325 & -1234325 &   19 &   12 \\
7153 & -1235125 & -1235125 &   19 &   12 \\
7153 & -1236565 & -1308341 &   19 &   12 \\
7153 & -1237385 & -1237385 &   19 &   12 \\
7153 & -1238357 & -1238357 &   19 &   12 \\
7153 & -1241129 & -1241129 &   19 &   12 \\
7153 & -1242037 & -1242037 &   19 &   12 \\
7153 & -1248041 & -1248041 &   19 &   12 \\
7153 & -1249205 & -1320833 &   19 &   12 \\
7153 & -1249877 & -1249877 &   19 &   12 \\
7153 & -1253045 & -1253045 &   19 &   12 \\
7153 & -1257653 & -1257653 &   19 &   12 \\
7153 & -1258625 & -1258625 &   19 &   12 \\
7153 & -1263305 & -1263305 &   19 &   12 \\
7153 & -1264565 & -1264565 &   19 &   12 \\
7153 & -1265429 & -1265429 &   19 &   12 \\
7153 & -1270709 & -1270709 &   19 &   12 \\
7153 & -1271081 & -1271081 &   19 &   12 \\
7153 & -1274825 & -1274825 &   19 &   12 \\
7153 & -1277993 & -1277993 &   19 &   12 \\
7153 & -1279829 & -1279829 &   19 &   12 \\
7153 & -1280009 & -1280009 &   19 &   12 \\
7153 & -1284545 & -1284545 &   19 &   12 \\
7153 & -1285841 & -1285841 &   19 &   12 \\
7153 & -1286741 & -1286741 &   19 &   12 \\
7153 & -1293761 & -1293761 &   19 &   12 \\
7153 & -1294517 & -1294517 &   19 &   12 \\
7153 & -1297333 & -1297333 &   19 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7153 & -1298357 & -1373321 &   19 &   12 \\
7153 & -1301545 & -1301545 &   19 &   12 \\
7153 & -1306549 & -1382069 &   19 &   12 \\
7153 & -1306901 & -1306901 &   19 &   12 \\
7153 & -1310293 & -1310293 &   19 &   12 \\
7153 & -1311113 & -1311113 &   19 &   12 \\
7153 & -1312085 & -1312085 &   19 &   12 \\
7153 & -1316117 & -1316117 &   19 &   12 \\
7153 & -1319861 & -1319861 &   19 &   12 \\
7153 & -1326773 & -1326773 &   19 &   12 \\
7153 & -1333289 & -1333289 &   19 &   12 \\
7153 & -1337033 & -1337033 &   19 &   12 \\
7153 & -1342037 & -1342037 &   19 &   12 \\
7153 & -1344809 & -1344809 &   19 &   12 \\
7153 & -1346249 & -1346249 &   19 &   12 \\
7153 & -1349813 & -1349813 &   19 &   12 \\
7153 & -1353557 & -1353557 &   19 &   12 \\
7153 & -1356725 & -1356725 &   19 &   12 \\
7153 & -1367489 & -1367489 &   19 &   12 \\
7153 & -1380277 & -1380277 &   19 &   12 \\
7153 & -1389845 & -1389845 &   19 &   12 \\
7153 & -1407017 & -1407017 &   19 &   12 \\
7153 & -1412021 & -1412021 &   19 &   12 \\
7153 & -1416233 & -1416233 &   19 &   12 \\
7153 & -1423541 & -1423541 &   19 &   12 \\
7153 & -1424981 & -1424981 &   19 &   12 \\
7153 & -1489961 & -1489961 &   19 &   12 \\
7153 & -1494965 & -1494965 &   19 &   12 \\
7153 & -1568693 & -1568693 &   19 &   12 \\ \hline
7157 &     1 &    11 & 1228 &  632 \\ \hline
7159 &     1 &   191 &  354 &  174 \\
7159 &     7 &   223 &  354 &  174 \\ \hline
7163 &     1 &   185 &   44 &   20 \\
7163 &     5 &     5 &   44 &   20 \\
7163 &    11 &   527 &   44 &   20 \\
7163 &    23 &   713 &   44 &   20 \\
7163 &    25 &  1025 &   44 &   20 \\
7163 &    31 &   409 &   44 &   20 \\
7163 &    41 &   245 &   44 &   20 \\
7163 &    43 &  1201 &   44 &   20 \\
7163 &    55 &   235 &   44 &   20 \\
7163 &    59 &    59 &   44 &   20 \\
7163 &    67 &    67 &   88 &   40 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7163 &    73 &   769 &   88 &   40 \\
7163 &    79 &    79 &   44 &   20 \\
7163 &   101 &   523 &   44 &   20 \\
7163 &   121 &   557 &   44 &   20 \\
7163 &   155 &   155 &   44 &   20 \\
7163 &   193 &   433 &   44 &   20 \\
7163 &   341 &   697 &   44 &   20 \\
7163 &   421 &   421 &   44 &   20 \\
7163 &   569 &   569 &   44 &   20 \\ \hline
7165 &     1 &   409 &  416 &  216 \\
7165 &    31 &   341 &  416 &  216 \\ \hline
7169 &     1 &    47 &  354 &  158 \\ \hline
7171 &     1 &   499 &  200 &  100 \\
7171 &     7 &    17 &  800 &  400 \\
7171 &    11 &    61 &  200 &  100 \\ \hline
7175 &     1 &     1 &  240 &  120 \\
7175 &    11 &   433 &  160 &   80 \\
7175 &    13 &   101 &  160 &   80 \\
7175 &    23 &   197 &   80 &   40 \\
7175 &    29 &   607 &   80 &   40 \\
7175 &   131 &   233 &   80 &   40 \\ \hline
7177 &     1 &    71 &  168 &   86 \\
7177 &     5 &   347 &  336 &  172 \\
7177 &    17 &   113 &  168 &   86 \\
7177 &    19 &    19 &  168 &   86 \\
7177 &    37 &   161 &  336 &  172 \\ \hline
7181 &     1 &   911 &  119 &   63 \\
7181 &     5 &     5 &  605 &  291 \\
7181 &    23 &   587 &  119 &   63 \\
7181 &    49 &   383 &  119 &   63 \\
7181 &   191 &   355 &  119 &   63 \\ \hline
7183 &     1 &    19 &  330 &  170 \\ \hline
7187 &     1 &  1133 &  116 &   59 \\
7187 &     5 &   167 &  232 &  118 \\
7187 &    17 &   299 &  116 &   59 \\
7187 &    23 &   301 &  232 &  118 \\
7187 &    25 &   373 &  116 &   59 \\
7187 &    41 &   761 &  116 &   59 \\
7187 &   109 &   203 &  116 &   59 \\ \hline
7189 &     1 &   317 &  312 &  156 \\
7189 &     5 &   283 &  180 &   96 \\
7189 &    11 &    61 &  156 &   78 \\
7189 &    19 &   131 &  132 &   60 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7189 &    29 &   209 &  132 &   60 \\
7189 &    41 &   647 &  180 &   96 \\
7189 &    95 &   289 &  132 &   60 \\ \hline
7193 &     1 &    23 &  373 &  190 \\
7193 &    11 &    55 &  373 &  190 \\ \hline
7195 &     1 &   179 &  308 &  160 \\
7195 &     7 &    89 &  308 &  160 \\ \hline
7199 &     1 &    25 &  272 &  133 \\
7199 &     5 &    61 &  272 &  133 \\
7199 &    11 &   479 &  328 &  173 \\
7199 &    31 &   187 &  300 &  153 \\
7199 &    43 &   293 &  244 &  113 \\ \hline
7201 &     1 &    13 &  369 &  171 \\
7201 &     7 &   173 &  252 &  126 \\ \hline
7205 &     1 &    83 &  610 &  310 \\
7205 &     7 &  1483 &   90 &   50 \\
7205 &    17 &   287 &   90 &   50 \\
7205 &    23 &  1051 &   90 &   50 \\
7205 &   331 &  2381 &   90 &   50 \\
7205 &   397 &   683 &   90 &   50 \\ \hline
7207 &     1 &    79 &  415 &  196 \\ \hline
7211 &     1 &    23 &  776 &  379 \\
7211 &    17 &   109 &  370 &  190 \\ \hline
7213 &     1 &   991 &   84 &   44 \\
7213 &     5 &   829 &   84 &   44 \\
7213 &     7 &  1129 &   84 &   44 \\
7213 &    11 &  1355 &  168 &   88 \\
7213 &    13 &   329 &  336 &  176 \\
7213 &    19 &  1111 &   84 &   44 \\
7213 &    23 &   317 &  168 &   88 \\
7213 &    37 &   703 &   84 &   44 \\
7213 &    53 &  1661 &   84 &   44 \\
7213 &    55 &   223 &   84 &   44 \\
7213 &    59 &  1925 &   84 &   44 \\
7213 &   107 &   335 &   84 &   44 \\
7213 &   127 &  1891 &   84 &   44 \\
7213 &   179 &  1669 &   84 &   44 \\ \hline
7217 &     1 &    13 &  241 &  116 \\
7217 &    17 &    31 &  526 &  266 \\
7217 &    19 &    95 &  285 &  150 \\ \hline
7219 &     1 &   211 &  369 &  183 \\ \hline
7223 &     1 &   301 &  302 &  168 \\
7223 &     5 &   265 &  107 &   48 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7223 &    13 &   287 &  107 &   48 \\
7223 &    65 &    65 &  107 &   48 \\
7223 &    85 &   247 &  214 &   96 \\
7223 &    89 &   149 &  107 &   48 \\ \hline
7225 &     1 &    37 &  132 &   56 \\
7225 &    43 &   361 &  132 &   56 \\ \hline
7229 &     1 &   155 &  277 &  155 \\
7229 &     7 &    97 &  245 &  111 \\ \hline
7231 &     1 &    17 &  202 &   92 \\
7231 &     5 &   851 &   81 &   42 \\
7231 &    11 &    11 &   20 &    4 \\
7231 &    13 &   149 &  101 &   46 \\
7231 &    19 &    65 &  182 &   88 \\
7231 &    25 &  1087 &  162 &   84 \\
7231 &    29 &  1063 &   81 &   42 \\
7231 &    37 &  1433 &   81 &   42 \\
7231 &    41 &   979 &   81 &   42 \\
7231 &    43 &    43 &   20 &    4 \\
7231 &    47 &   181 &  101 &   46 \\
7231 &    59 &    59 &   20 &    4 \\
7231 &    71 &   389 &  182 &   88 \\
7231 &    89 &    89 &  263 &  130 \\
7231 &   127 &   485 &   81 &   42 \\
7231 &  1943 & 34753 &   61 &   38 \\
7231 &  6743 & 24485 &   61 &   38 \\
7231 &  7489 & 34577 &   61 &   38 \\
7231 & 14033 & 21121 &   61 &   38 \\
7231 & 29441 & 31009 &   61 &   38 \\
7231 & 31321 & 31321 &   61 &   38 \\
7231 & 37585 & 37585 &   61 &   38 \\
7231 & 43877 & 43877 &   61 &   38 \\ \hline
7235 &     1 &    41 &  878 &  418 \\ \hline
7237 &     1 &   125 &  868 &  443 \\
7237 &     5 &   119 &  804 &  402 \\
7237 & -29317 & -36677 &   64 &   41 \\ \hline
7241 &     1 &    35 &  296 &  140 \\ \hline
7243 &     1 &   365 &  129 &   63 \\
7243 &     5 &     5 &  129 &   63 \\
7243 &    11 &    11 &  516 &  252 \\
7243 &    25 &   187 &  129 &   63 \\
7243 &    29 &    79 &  129 &   63 \\ \hline
7247 &     1 &    31 &  424 &  206 \\
7247 &     5 &    89 &  212 &  103 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7247 &    11 &   211 &  212 &  103 \\
7247 &    13 &    13 &  212 &  103 \\
7247 &    67 &   679 &  183 &  106 \\ \hline
7249 &     1 &     5 &  248 &  111 \\
7249 &     7 &   179 &  454 &  243 \\
7249 &    13 &    95 &  482 &  229 \\ \hline
7253 &     1 &     5 &  570 &  262 \\ \hline
7255 &     1 &    71 &  936 &  488 \\
7255 &    19 &   187 &  234 &  122 \\ \hline
7259 &     1 &   281 &  132 &   72 \\
7259 &    11 &   751 &  132 &   72 \\
7259 &    13 &   965 &  132 &   72 \\
7259 &    65 &    65 &  132 &   72 \\ \hline
7261 &     1 &     5 &  560 &  296 \\
7261 &    11 &    17 &  560 &  296 \\ \hline
7265 &     1 &   397 &  116 &   52 \\ \hline
7267 &     1 &     5 &  876 &  426 \\ \hline
7271 &     1 &   343 &  330 &  165 \\
7271 &    17 &    17 &  120 &   50 \\
7271 &    23 &   113 &  330 &  165 \\ \hline
7273 &     1 &    55 &  426 &  222 \\
7273 &     5 &    11 &  435 &  234 \\ \hline
7277 &     1 &   193 &  169 &   85 \\
7277 &     5 &   155 &  169 &   85 \\
7277 &    11 &    53 &  169 &   85 \\ \hline
7279 &     1 &   461 &  296 &  160 \\
7279 &    47 &   641 &  296 &  160 \\
7279 &   119 &   781 &  148 &   80 \\
7279 &   121 &   289 &  148 &   80 \\ \hline
7283 &     1 &    23 &  662 &  331 \\
7283 &   185 &   595 &  138 &   80 \\ \hline
7285 &     1 &   331 &  106 &   54 \\
7285 &    11 &    11 &  954 &  486 \\
7285 &    49 &  1541 &  106 &   54 \\
7285 &    53 &   451 &  106 &   54 \\
7285 &   121 &   299 &  106 &   54 \\ \hline
7289 &     1 &    53 &  172 &   80 \\
7289 &     7 &    95 &  172 &   80 \\ \hline
7291 &     1 &    47 &  457 &  229 \\
7291 &     5 &   103 &   97 &   41 \\
7291 &    31 &    31 &   97 &   41 \\
7291 &    59 &    59 &   97 &   41 \\ \hline
7295 &     1 &    59 &  226 &  102 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7295 &     7 &    23 &  226 &  102 \\
7295 &    67 &    67 &  113 &   51 \\ \hline
7297 &     1 &     1 &  228 &  108 \\
7297 &     5 &   199 &  361 &  187 \\
7297 &    11 &   425 &  228 &  108 \\
7297 &    25 &    97 &  228 &  108 \\ \hline
7301 &     1 &     5 &  786 &  402 \\ \hline
7303 &     1 &   425 &   84 &   36 \\
7303 &     5 &   131 &   84 &   36 \\
7303 &   323 &   323 &   84 &   36 \\ \hline
7307 &     1 &   169 &  534 &  271 \\ \hline
7309 &     1 &    31 &  972 &  504 \\ \hline
7313 &     1 &   157 &  633 &  348 \\
7313 &     7 &   181 &  297 &  152 \\ \hline
7315 &     1 &   841 &  138 &   66 \\
7315 &    13 &   293 &  138 &   66 \\
7315 &    17 &    17 &   54 &   18 \\
7315 &    29 &   181 &  138 &   66 \\
7315 &    41 &   397 &  252 &  144 \\
7315 &    47 &  3083 &   84 &   48 \\ \hline
7319 &     1 &   277 &  580 &  298 \\
7319 &     7 &    67 &  204 &   99 \\
7319 &    19 &    19 &  440 &  197 \\ \hline
7321 &     1 &   181 &  616 &  312 \\
7321 &     7 &    65 &  924 &  468 \\ \hline
7325 &     1 &    71 &  142 &   66 \\
7325 &     7 &    91 &  142 &   66 \\
7325 &    11 &    79 &  584 &  292 \\ \hline
7327 &     1 &   503 &  127 &   66 \\
7327 &     5 &   353 &  254 &  132 \\
7327 &     7 &   241 &  127 &   66 \\
7327 &    11 &  1351 &  127 &   66 \\
7327 &    13 &   341 &   72 &   32 \\
7327 &    19 &   307 &  127 &   66 \\
7327 &    23 &    23 &   72 &   32 \\
7327 &    31 &    65 &   72 &   32 \\
7327 &    35 &   517 &  127 &   66 \\
7327 &    47 &   211 &   72 &   32 \\
7327 &    79 &   365 &   72 &   32 \\
7327 &    89 &    89 &   72 &   32 \\
7327 &   137 &   137 &   72 &   32 \\
7327 & 11377 & 20729 &   55 &   34 \\
7327 & 13537 & 29669 &   55 &   34 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7327 & 23233 & 23233 &   55 &   34 \\
7327 & 26929 & 26929 &   55 &   34 \\ \hline
7331 &     1 &    25 & 1430 &  724 \\
7331 &    19 &    19 &   20 &    5 \\
7331 &    37 &    37 &   20 &    5 \\
7331 &    47 &    47 &   20 &    5 \\
7331 &    73 &    73 &   20 &    5 \\
7331 &    95 &    95 &   20 &    5 \\ \hline
7333 &     1 &     7 &  376 &  177 \\ \hline
7337 &     1 &  1777 &   68 &   36 \\
7337 &     5 &  2227 &   34 &   18 \\
7337 &     7 &  3043 &   34 &   18 \\
7337 &    13 &   455 &   68 &   36 \\
7337 &    25 &  2129 &   34 &   18 \\
7337 &    31 &    31 &  170 &   90 \\
7337 &    37 &  1585 &   68 &   36 \\
7337 &    49 &  1751 &   34 &   18 \\
7337 &    85 &   785 &   34 &   18 \\
7337 &    91 &    91 &  272 &  144 \\
7337 &    95 &  1319 &   34 &   18 \\
7337 &   127 &   305 &  136 &   72 \\
7337 &   131 &  2657 &   34 &   18 \\
7337 &   133 &   991 &   34 &   18 \\
7337 &   149 &   911 &   34 &   18 \\
7337 &   179 &   211 &   68 &   36 \\
7337 &   199 &  3809 &   34 &   18 \\
7337 &   227 &   227 &   68 &   36 \\
7337 &   371 &  1297 &   34 &   18 \\
7337 &   505 &  1747 &   34 &   18 \\
7337 &   599 &  1481 &   34 &   18 \\
7337 &   625 &  1649 &   34 &   18 \\
7337 &   659 &  2161 &   34 &   18 \\
7337 &   871 &  1643 &   34 &   18 \\
7337 &  1031 &  3529 &   34 &   18 \\
7337 &  1259 &  2449 &   34 &   18 \\
7337 &  1687 &  1687 &   34 &   18 \\
7337 &  1759 &  1759 &   68 &   36 \\
7337 &  2473 &  2899 &   34 &   18 \\
7337 &  2579 &  3169 &   34 &   18 \\ \hline
7339 &     1 &    47 &  540 &  272 \\ \hline
7343 &     1 &   929 &  132 &   72 \\
7343 &     5 &   131 &  359 &  172 \\
7343 &    13 &  1601 &  132 &   72 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7345 &     1 &     1 &  136 &   64 \\
7345 &     7 &   121 &   68 &   32 \\
7345 &    11 &   101 &   68 &   32 \\
7345 &    19 &    49 &  136 &   64 \\
7345 &    29 &   781 &   68 &   32 \\
7345 &    31 &    47 &  204 &   96 \\
7345 &    37 &    37 &  204 &   96 \\
7345 &   259 &   259 &   68 &   32 \\ \hline
7349 &     1 &    73 &  263 &  135 \\
7349 &     5 &   367 &  263 &  135 \\
7349 &    11 &   319 &  263 &  135 \\ \hline
7351 &     1 &    55 &  441 &  196 \\ \hline
7355 &     1 &   181 &  270 &  138 \\
7355 &     7 &   427 &  270 &  138 \\ \hline
7357 &     1 &    71 &  510 &  258 \\ \hline
7361 &     1 &  4927 &   80 &   48 \\
7361 &     5 &     5 &  312 &  144 \\ \hline
7363 &     1 &   311 &  396 &  198 \\ \hline
7367 &     1 &   121 &  357 &  177 \\
7367 &     5 &    83 &  107 &   43 \\ \hline
7369 &     1 &    59 &  538 &  279 \\
7369 &     5 &   961 &  200 &  106 \\
7369 &     7 &    41 &   76 &   28 \\
7369 &    11 &   299 &  138 &   67 \\
7369 &    13 &   175 &  138 &   67 \\
7369 &    17 &    17 &  138 &   67 \\
7369 &    23 &    23 &  138 &   67 \\
7369 &    35 &   107 &  138 &   67 \\
7369 & 35639 & 164663 &   62 &   39 \\
7369 & 84019 & 99127 &   62 &   39 \\
7369 & 94039 & 94039 &  124 &   78 \\
7369 & 97703 & 132727 &   62 &   39 \\
7369 & 125407 & 125407 &   62 &   39 \\
7369 & 134359 & 134359 &   62 &   39 \\
7369 & 136439 & 184375 &   62 &   39 \\
7369 & 159667 & 159667 &   62 &   39 \\
7369 & 162007 & 162007 &   62 &   39 \\
7369 & 200627 & 200627 &   62 &   39 \\
7369 & 213875 & 213875 &   62 &   39 \\
7369 & 248755 & 284455 &   62 &   39 \\ \hline
7373 &     1 &   251 &  204 &  116 \\
7373 &     5 &   241 &  456 &  224 \\ \hline
7375 &     1 &    11 &  496 &  228 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7379 &     1 &    71 &  246 &  111 \\
7379 &     5 &   245 &  434 &  225 \\
7379 &    11 &   137 &  246 &  111 \\
7379 &    49 &   239 &  434 &  225 \\
7379 &   901 &  5837 &   94 &   57 \\ \hline
7381 &     1 &     5 &  330 &  165 \\
7381 &     7 &   119 &  330 &  165 \\
7381 &    13 &    19 &  330 &  155 \\ \hline
7385 &     1 &    23 &  312 &  144 \\
7385 &    13 &   647 &  186 &  102 \\
7385 &    31 &   137 &  156 &   72 \\ \hline
7387 &     1 &    13 &  742 &  344 \\ \hline
7391 &     1 &    71 &  323 &  173 \\
7391 &    13 &   101 &  323 &  173 \\
7391 &    41 &   391 &  323 &  173 \\
7391 &    53 &   125 &   93 &   39 \\
7391 &   251 &   599 &   93 &   39 \\ \hline
7393 &     1 &    61 &  165 &   77 \\
7393 &     5 &   103 &  387 &  203 \\
7393 &     7 &   163 &  330 &  154 \\
7393 &    19 &   167 &  165 &   77 \\
7393 &    29 &   125 &  276 &  140 \\ \hline
7397 &     1 &   185 &  136 &   64 \\
7397 &     5 &   239 &   68 &   32 \\
7397 &     7 &   257 &   68 &   32 \\
7397 &    23 &   217 &   68 &   32 \\
7397 &    37 &   445 &   68 &   32 \\
7397 &    49 &    49 &  136 &   64 \\
7397 &    77 &   685 &   68 &   32 \\
7397 &    95 &   967 &   68 &   32 \\ \hline
7399 &     1 &    73 &   69 &   30 \\
7399 &     5 &   269 &  516 &  270 \\
7399 &    25 &   515 &   69 &   30 \\
7399 &    61 &   127 &   69 &   30 \\ \hline
7403 &     1 &   449 &  128 &   56 \\
7403 &     5 &    17 &  128 &   56 \\
7403 &    13 &   665 &  146 &   77 \\
7403 &    25 &    25 &  274 &  133 \\
7403 &    31 &   755 &  274 &  133 \\ \hline
7405 &     1 &    19 & 1184 &  592 \\ \hline
7409 &     1 &   367 &  391 &  204 \\
7409 &     7 &    13 &  236 &  114 \\
7409 &    49 &    49 &  236 &  114 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7409 &   119 &   119 &  155 &   90 \\ \hline
7411 &     1 &    49 &  243 &  111 \\ \hline
7415 &     1 &   251 &  690 &  354 \\
7415 &     7 &   241 &  183 &   81 \\ \hline
7417 &     1 &     7 &  132 &   60 \\
7417 &     5 &   187 &  132 &   60 \\
7417 &    11 &   181 &  442 &  229 \\
7417 &    13 &   155 &  132 &   60 \\ \hline
7421 &     1 &   277 &   80 &   40 \\
7421 &     5 &  1033 &   80 &   40 \\
7421 &    13 &   503 &   80 &   40 \\
7421 &    19 &   341 &  160 &   80 \\
7421 &    25 &   925 &   80 &   40 \\
7421 &   199 &   199 &   80 &   40 \\ \hline
7423 &     1 &   109 &  336 &  150 \\ \hline
7427 &     1 &   107 &  424 &  212 \\ \hline
7429 &     1 &   353 &  518 &  260 \\
7429 &     5 &     5 &   60 &   24 \\
7429 &     7 &   203 &  578 &  284 \\
7429 &    43 &   235 &   60 &   24 \\
7429 &    53 &    53 &   60 &   24 \\
7429 &    71 &    71 &   60 &   24 \\ \hline
7433 &     1 &   281 &  260 &  136 \\
7433 &     5 &    19 &  390 &  204 \\
7433 &    13 &   799 &   65 &   34 \\
7433 &    25 &  2227 &   65 &   34 \\
7433 &    29 &  2623 &   65 &   34 \\
7433 &    37 &   823 &   65 &   34 \\
7433 &    47 &   491 &   65 &   34 \\
7433 &    49 &  1351 &   65 &   34 \\
7433 &    53 &   181 &  195 &  102 \\
7433 &    65 &  1009 &   65 &   34 \\
7433 &    77 &  2263 &   65 &   34 \\
7433 &   179 &  1777 &   65 &   34 \\
7433 &   233 &   679 &   65 &   34 \\
7433 &   427 &  1247 &   65 &   34 \\
7433 &   965 &   965 &   65 &   34 \\ \hline
7435 &     1 &    11 &  233 &  103 \\
7435 &    13 &   287 &  177 &   91 \\
7435 &    29 &   109 &  177 &   91 \\ \hline
7439 &     1 &    91 &  184 &   96 \\
7439 &     7 &    19 &  460 &  240 \\
7439 &    11 &   725 &   92 &   48 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7441 &     1 &   335 &  366 &  186 \\
7441 &    13 &   299 &  219 &  120 \\ \hline
7445 &     1 &    67 &  236 &  116 \\
7445 &     7 &     7 &  236 &  116 \\
7445 &    11 &    19 &   82 &   34 \\
7445 &    13 &   217 &  472 &  232 \\
7445 &    97 &    97 &   82 &   34 \\
7445 &   373 &  1261 &  154 &   82 \\ \hline
7447 &     1 &    65 &   62 &   34 \\
7447 &     5 &  2657 &   62 &   34 \\
7447 &    17 &   211 &  434 &  238 \\
7447 &    53 &   767 &   62 &   34 \\
7447 &    67 &  2377 &   62 &   34 \\
7447 &   199 &  2159 &   62 &   34 \\
7447 &   251 &  1273 &   62 &   34 \\
7447 &   461 &  3097 &   62 &   34 \\
7447 &  1909 &  1909 &   62 &   34 \\ \hline
7451 &     1 &    11 & 1000 &  493 \\ \hline
7453 &     1 &   101 &  248 &  128 \\
7453 &     5 &   631 &  124 &   64 \\
7453 &    11 &    83 &  124 &   64 \\
7453 &    47 &    47 &  124 &   64 \\
7453 &   317 &   467 &  124 &   64 \\ \hline
7457 &     1 &   115 &  222 &  116 \\
7457 &     5 &   173 &  222 &  116 \\
7457 &    55 &   335 &  222 &  116 \\ \hline
7459 &     1 &   145 &  549 &  273 \\ \hline
7463 &     1 &  2695 &   13 &    6 \\
7463 &     5 &  2335 &   13 &    6 \\
7463 &     7 &  2497 &   13 &    6 \\
7463 &    11 &   937 &   13 &    6 \\
7463 &    13 &  2557 &   13 &    6 \\
7463 &    19 &  1247 &   13 &    6 \\
7463 &    23 &  2503 &   13 &    6 \\
7463 &    25 &    25 &   78 &   36 \\
7463 &    29 &  2479 &   13 &    6 \\
7463 &    31 &  1711 &   13 &    6 \\
7463 &    35 &  1051 &   26 &   12 \\
7463 &    37 &    37 &   52 &   24 \\
7463 &    41 &   325 &   65 &   30 \\
7463 &    43 &   539 &   26 &   12 \\
7463 &    47 &  2341 &   13 &    6 \\
7463 &    49 &   247 &   52 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7463 &    53 &    53 &   52 &   24 \\
7463 &    55 &  1607 &   13 &    6 \\
7463 &    59 &    91 &   52 &   24 \\
7463 &    61 &   421 &   26 &   12 \\
7463 &    65 &  3079 &   13 &    6 \\
7463 &    67 &  1193 &   13 &    6 \\
7463 &    71 &  2287 &   13 &    6 \\
7463 &    73 &   959 &   26 &   12 \\
7463 &    77 &  2693 &   13 &    6 \\
7463 &    79 &  2593 &   13 &    6 \\
7463 &    83 &    83 &   52 &   24 \\
7463 &    95 &  1937 &   13 &    6 \\
7463 &    97 &  1519 &   13 &    6 \\
7463 &   101 &  2215 &   13 &    6 \\
7463 &   107 &   107 &   39 &   18 \\
7463 &   109 &   905 &   13 &    6 \\
7463 &   113 &   265 &   26 &   12 \\
7463 &   125 &  2821 &   13 &    6 \\
7463 &   127 &   977 &   13 &    6 \\
7463 &   131 &  1117 &   13 &    6 \\
7463 &   133 &  1775 &   13 &    6 \\
7463 &   137 &  1087 &   13 &    6 \\
7463 &   143 &  2863 &   13 &    6 \\
7463 &   149 &  2477 &   13 &    6 \\
7463 &   157 &  1765 &   13 &    6 \\
7463 &   161 &  2917 &   13 &    6 \\
7463 &   163 &  3151 &   13 &    6 \\
7463 &   167 &  1991 &   13 &    6 \\
7463 &   173 &  1703 &   26 &   12 \\
7463 &   175 &   175 &   39 &   18 \\
7463 &   181 &  1151 &   13 &    6 \\
7463 &   185 &  1141 &   26 &   12 \\
7463 &   191 &  1705 &   13 &    6 \\
7463 &   193 &  1801 &   13 &    6 \\
7463 &   197 &   197 &   39 &   18 \\
7463 &   203 &  1009 &   13 &    6 \\
7463 &   211 &  1279 &   13 &    6 \\
7463 &   217 &  2047 &   13 &    6 \\
7463 &   223 &   565 &   39 &   18 \\
7463 &   227 &  2639 &   13 &    6 \\
7463 &   229 &   781 &   26 &   12 \\
7463 &   233 &  1195 &   26 &   12 \\
7463 &   239 &  2045 &   13 &    6 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7463 &   245 &  1927 &   13 &    6 \\
7463 &   251 &  2881 &   13 &    6 \\
7463 &   257 &  2053 &   13 &    6 \\
7463 &   263 &  2719 &   13 &    6 \\
7463 &   269 &  3205 &   13 &    6 \\
7463 &   271 &  1289 &   13 &    6 \\
7463 &   287 &  2081 &   13 &    6 \\
7463 &   299 &  1297 &   13 &    6 \\
7463 &   305 &   319 &   26 &   12 \\
7463 &   329 &  1999 &   13 &    6 \\
7463 &   335 &  1127 &   39 &   18 \\
7463 &   337 &   337 &   26 &   12 \\
7463 &   343 &  1729 &   13 &    6 \\
7463 &   353 &   665 &   13 &    6 \\
7463 &   359 &  1469 &   13 &    6 \\
7463 &   367 &   367 &   26 &   12 \\
7463 &   377 &  1357 &   13 &    6 \\
7463 &   383 &   383 &   26 &   12 \\
7463 &   385 &  1567 &   13 &    6 \\
7463 &   389 &  1669 &   26 &   12 \\
7463 &   397 &  1535 &   13 &    6 \\
7463 &   401 &  2255 &   13 &    6 \\
7463 &   413 &  1981 &   13 &    6 \\
7463 &   419 &  2767 &   13 &    6 \\
7463 &   427 &  1735 &   13 &    6 \\
7463 &   431 &  2189 &   13 &    6 \\
7463 &   433 &   925 &   13 &    6 \\
7463 &   443 &  1099 &   26 &   12 \\
7463 &   449 &  2405 &   13 &    6 \\
7463 &   451 &  2855 &   13 &    6 \\
7463 &   455 &  2207 &   13 &    6 \\
7463 &   461 &  2449 &   13 &    6 \\
7463 &   463 &   817 &   13 &    6 \\
7463 &   481 &   881 &   13 &    6 \\
7463 &   485 &  2605 &   13 &    6 \\
7463 &   505 &  2173 &   13 &    6 \\
7463 &   511 &   511 &   26 &   12 \\
7463 &   529 &   529 &   26 &   12 \\
7463 &   535 &  1333 &   26 &   12 \\
7463 &   547 &   547 &   26 &   12 \\
7463 &   559 &  1823 &   13 &    6 \\
7463 &   589 &  1265 &   13 &    6 \\
7463 &   605 &  2143 &   13 &    6 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7463 &   617 &  2369 &   13 &    6 \\
7463 &   619 &   767 &   26 &   12 \\
7463 &   637 &  1085 &   13 &    6 \\
7463 &   641 &  1013 &   39 &   18 \\
7463 &   647 &  2351 &   13 &    6 \\
7463 &   655 &  1829 &   13 &    6 \\
7463 &   673 &   673 &   26 &   12 \\
7463 &   703 &   703 &   26 &   12 \\
7463 &   727 &  1837 &   13 &    6 \\
7463 &   743 &  2983 &   13 &    6 \\
7463 &   745 &   745 &   13 &    6 \\
7463 &   751 &  1549 &   13 &    6 \\
7463 &   761 &   761 &   13 &    6 \\
7463 &   779 &  1225 &   13 &    6 \\
7463 &   809 &   809 &   13 &    6 \\
7463 &   841 &  1985 &   13 &    6 \\
7463 &   859 &  1387 &   26 &   12 \\
7463 &   889 &   889 &   13 &    6 \\
7463 &   929 &   989 &   13 &    6 \\
7463 &  1033 &  1033 &   13 &    6 \\
7463 &  1097 &  1121 &   13 &    6 \\
7463 &  1145 &  1145 &   13 &    6 \\
7463 &  1169 &  1249 &   13 &    6 \\
7463 &  1205 &  1505 &   13 &    6 \\
7463 &  1213 &  1213 &   13 &    6 \\
7463 &  1229 &  1229 &   13 &    6 \\
7463 &  1259 &  1405 &   13 &    6 \\
7463 &  1277 &  1441 &   13 &    6 \\
7463 &  1321 &  2989 &   13 &    6 \\
7463 &  1337 &  1481 &   13 &    6 \\
7463 &  1361 &  1361 &   13 &    6 \\
7463 &  1367 &  2017 &   13 &    6 \\
7463 &  1373 &  1373 &   13 &    6 \\
7463 &  1375 &  1375 &   13 &    6 \\
7463 &  1391 &  1391 &   13 &    6 \\
7463 &  1421 &  1697 &   13 &    6 \\
7463 &  1517 &  1661 &   13 &    6 \\
7463 &  1553 &  1553 &   13 &    6 \\
7463 &  1573 &  1573 &   13 &    6 \\
7463 &  1589 &  1613 &   13 &    6 \\
7463 &  1631 &  1631 &   13 &    6 \\
7463 &  1657 &  1657 &   13 &    6 \\
7463 &  1709 &  2209 &   13 &    6 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7463 &  1777 &  1777 &   13 &    6 \\
7463 &  1805 &  1805 &   13 &    6 \\
7463 &  1865 &  1865 &   13 &    6 \\
7463 &  1873 &  1873 &   13 &    6 \\
7463 &  1885 &  1885 &   13 &    6 \\
7463 &  1967 &  1967 &   13 &    6 \\
7463 &  1993 &  1993 &   13 &    6 \\
7463 &  2021 &  2021 &   13 &    6 \\
7463 &  2065 &  2065 &   13 &    6 \\
7463 &  2093 &  2093 &   13 &    6 \\
7463 &  2183 &  2183 &   13 &    6 \\
7463 &  2309 &  2309 &   13 &    6 \\
7463 &  2317 &  2317 &   13 &    6 \\
7463 &  2377 &  2377 &   13 &    6 \\
7463 &  2471 &  2471 &   13 &    6 \\
7463 &  2701 &  2701 &   13 &    6 \\
7463 &  3367 &  3367 &   13 &    6 \\ \hline
7465 &     1 &   587 &   75 &   37 \\
7465 &     7 &   133 &  150 &   74 \\
7465 &    11 &  1111 &   75 &   37 \\
7465 &    13 &   761 &   75 &   37 \\
7465 &    41 &   779 &   75 &   37 \\
7465 &    47 &   533 &  150 &   74 \\
7465 &    53 &   251 &   75 &   37 \\
7465 &    61 &   487 &   75 &   37 \\
7465 &    79 &    79 &   75 &   37 \\
7465 &    89 &   421 &   75 &   37 \\
7465 &   127 &   233 &   75 &   37 \\
7465 &   167 &   283 &   75 &   37 \\ \hline
7469 &     1 &   773 &  372 &  204 \\
7469 &     5 &   541 &   18 &    6 \\
7469 &    13 &   271 &   18 &    6 \\
7469 &    19 &    19 &   18 &    6 \\
7469 &    25 &   293 &   18 &    6 \\
7469 &    29 &   149 &   18 &    6 \\
7469 &    31 &    31 &   18 &    6 \\
7469 &    43 &    43 &   18 &    6 \\
7469 &    47 &   169 &   18 &    6 \\
7469 &    59 &    59 &   18 &    6 \\
7469 &    61 &    95 &   18 &    6 \\
7469 &    71 &    71 &   18 &    6 \\
7469 &   125 &   125 &   18 &    6 \\
7469 &   127 &   137 &   36 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7469 &   163 &   163 &   18 &    6 \\
7469 &   167 &   167 &   18 &    6 \\
7469 &   173 &   173 &   18 &    6 \\
7469 &   185 &   185 &   18 &    6 \\
7469 &   191 &   361 &   18 &    6 \\
7469 &   199 &   199 &   18 &    6 \\
7469 &   223 &   365 &   18 &    6 \\
7469 &   239 &   239 &   18 &    6 \\
7469 &   263 &   263 &   18 &    6 \\
7469 &   391 &   391 &   18 &    6 \\
7469 &   481 &   481 &   18 &    6 \\
7469 &   575 &   587 &   18 &    6 \\
7469 &   701 &   701 &   18 &    6 \\ \hline
7471 &     1 &    25 &  240 &  120 \\
7471 &     5 &   265 &  240 &  120 \\
7471 &     7 &   319 &  240 &  120 \\
7471 &    13 &    13 &  210 &   90 \\ \hline
7475 &     1 &   131 &  428 &  224 \\
7475 &     7 &   191 &  100 &   40 \\
7475 &    11 &   109 &  264 &  132 \\
7475 &    47 &    73 &  100 &   40 \\ \hline
7477 &     1 &   775 &  276 &  135 \\ \hline
7481 &     1 &   473 &  221 &  116 \\
7481 &     5 &    61 &  663 &  348 \\ \hline
7483 &     1 &    53 &  720 &  378 \\
7483 &    19 &   449 &  240 &  126 \\ \hline
7487 &     1 &   185 &  570 &  304 \\
7487 &     5 &    65 &  548 &  266 \\
7487 &    29 &   455 &  285 &  152 \\ \hline
7489 &     1 &   287 &  433 &  232 \\
7489 &     7 &    59 &  571 &  280 \\
7489 &    17 &   133 &   46 &   16 \\ \hline
7493 &     1 & 13259 &   30 &   18 \\
7493 &     7 &  2267 &   90 &   54 \\
7493 &    11 & 12203 &   30 &   18 \\
7493 &    19 & 16979 &   30 &   18 \\
7493 &    55 & 18131 &   30 &   18 \\
7493 &    73 & 17323 &   30 &   18 \\
7493 &   371 &  9595 &   30 &   18 \\
7493 &   443 &  3679 &   90 &   54 \\
7493 &   451 &  5371 &   60 &   36 \\
7493 &   805 & 11707 &   30 &   18 \\
7493 &   959 & 10375 &   90 &   54 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7493 &  1723 &  1723 &   90 &   54 \\
7493 &  2755 & 13003 &   30 &   18 \\
7493 &  5831 & 11243 &   60 &   36 \\
7493 &  7019 & 14275 &   30 &   18 \\
7493 &  8107 & 13307 &   30 &   18 \\
7493 &  8539 & 13883 &   30 &   18 \\
7493 &  8939 & 17155 &   30 &   18 \\
7493 &  9383 & 12923 &   30 &   18 \\
7493 &  9403 &  9403 &   30 &   18 \\
7493 & 10043 & 15271 &   30 &   18 \\
7493 & 10987 & 16675 &   30 &   18 \\
7493 & 11579 & 11579 &   30 &   18 \\
7493 & 13091 & 13091 &   30 &   18 \\
7493 & 13291 & 13291 &   30 &   18 \\
7493 & 13507 & 20507 &   30 &   18 \\
7493 & 14459 & 14459 &   30 &   18 \\
7493 & 27095 & 27095 &   30 &   18 \\ \hline
7495 &     1 &   209 &  626 &  318 \\ \hline
7499 &     1 &    35 &  562 &  282 \\ \hline
7501 &     1 &    71 &  288 &  144 \\
7501 &     5 &    43 &  288 &  144 \\
7501 &    11 &   877 &  216 &  120 \\
7501 &    29 &    29 &  288 &  144 \\
7501 &    31 &   187 &  180 &   84 \\
7501 &    67 &  1013 &  108 &   60 \\ \hline
7505 &     1 &  1289 &   22 &   10 \\
7505 &     7 &  1969 &   22 &   10 \\
7505 &    11 &   257 &   66 &   30 \\
7505 &    17 &  1543 &   22 &   10 \\
7505 &    23 &  1987 &   22 &   10 \\
7505 &    31 &    31 &   44 &   20 \\
7505 &    37 &   487 &   22 &   10 \\
7505 &    43 &   839 &   22 &   10 \\
7505 &    49 &   929 &   22 &   10 \\
7505 &    61 &  1261 &   22 &   10 \\
7505 &    71 &   947 &   22 &   10 \\
7505 &    73 &   451 &   44 &   20 \\
7505 &    77 &  1591 &   22 &   10 \\
7505 &    89 &  1079 &   22 &   10 \\
7505 &    91 &  1799 &   22 &   10 \\
7505 &   107 &   107 &   44 &   20 \\
7505 &   113 &   859 &   22 &   10 \\
7505 &   131 &   863 &   22 &   10 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7505 &   137 &   883 &   44 &   20 \\
7505 &   151 &   151 &   22 &   10 \\
7505 &   161 &   161 &   44 &   20 \\
7505 &   167 &   563 &   44 &   20 \\
7505 &   179 &  1091 &   22 &   10 \\
7505 &   187 &   347 &   22 &   10 \\
7505 &   191 &   983 &   22 &   10 \\
7505 &   203 &   731 &   22 &   10 \\
7505 &   227 &  1111 &   22 &   10 \\
7505 &   263 &  2311 &   22 &   10 \\
7505 &   271 &   271 &   22 &   10 \\
7505 &   301 &   383 &   22 &   10 \\
7505 &   337 &  1451 &   22 &   10 \\
7505 &   341 &   569 &   22 &   10 \\
7505 &   397 &   397 &   44 &   20 \\
7505 &   401 &   401 &   44 &   20 \\
7505 &   407 &  2017 &   22 &   10 \\
7505 &   409 &  1561 &   22 &   10 \\
7505 &   571 &  1469 &   22 &   10 \\
7505 &   619 &   697 &   44 &   20 \\
7505 &   641 &   911 &   22 &   10 \\
7505 &   653 &  1373 &   22 &   10 \\
7505 &   667 &   793 &   22 &   10 \\
7505 &   739 &   739 &   22 &   10 \\
7505 &   751 &   751 &   22 &   10 \\
7505 &   763 &  1807 &   22 &   10 \\
7505 &   767 &   767 &   22 &   10 \\
7505 &   841 &   841 &   22 &   10 \\
7505 &  1019 &  1019 &   22 &   10 \\
7505 &  1307 &  1307 &   22 &   10 \\
7505 &  1673 &  1673 &   22 &   10 \\
7505 &  1763 &  1763 &   22 &   10 \\
7505 &  2083 &  2083 &   22 &   10 \\ \hline
7507 &     1 &    23 &  837 &  405 \\
7507 &     5 &   395 &  153 &   83 \\ \hline
7511 &     1 &   283 &  168 &   84 \\
7511 &     5 &   197 &   76 &   32 \\
7511 &    11 &  1273 &   92 &   52 \\
7511 &    13 &   353 &  168 &   84 \\
7511 &    17 &   941 &   92 &   52 \\
7511 &    25 &   103 &   76 &   32 \\
7511 &    79 &  1753 &   92 &   52 \\
7511 &    85 &   211 &  168 &   84 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7511 &   107 &   113 &   76 &   32 \\
7511 &   137 &   715 &  184 &  104 \\
7511 &   613 &   613 &   92 &   52 \\ \hline
7513 &     1 &    13 &  330 &  155 \\
7513 &     5 &   217 &  242 &  124 \\
7513 &     7 &    43 &  330 &  155 \\ \hline
7517 &     1 &    29 & 1178 &  586 \\ \hline
7519 &     1 &  2119 &  144 &   84 \\
7519 &     5 &   161 &  159 &   80 \\
7519 &     7 &   307 &  111 &   52 \\
7519 &    11 &  4513 &   96 &   56 \\
7519 &    13 &  2297 &  144 &   84 \\
7519 &    17 &  3233 &   96 &   56 \\
7519 &    19 &   251 &  207 &  108 \\
7519 &    23 &    97 &  111 &   52 \\
7519 &    29 &  6337 &   48 &   28 \\
7519 &    35 &   143 &  207 &  108 \\
7519 &    37 &    37 &  159 &   80 \\
7519 &    43 &   179 &   63 &   24 \\
7519 &    53 &   407 &  159 &   80 \\
7519 &    65 &   329 &  111 &   52 \\
7519 &    67 &  2969 &   96 &   56 \\
7519 &   259 &   259 &  111 &   52 \\
7519 &   449 &  9013 &   48 &   28 \\
7519 &   473 &  3137 &   48 &   28 \\
7519 &  1655 &  2053 &   96 &   56 \\ \hline
7523 &     1 & 13037 &   54 &   32 \\
7523 &     5 &  5101 &   54 &   32 \\
7523 &    25 & 12125 &   54 &   32 \\
7523 &    91 &  2629 &   54 &   32 \\
7523 &   197 &  5723 &   54 &   32 \\
7523 &   269 &  9461 &   54 &   32 \\
7523 &   673 &  6749 &   54 &   32 \\
7523 &   745 &  1565 &   54 &   32 \\
7523 &  2077 &  6205 &   54 &   32 \\
7523 &  3197 &  8557 &   54 &   32 \\
7523 &  9953 &  9953 &   54 &   32 \\ \hline
7525 &     1 &   391 &  168 &   84 \\
7525 &    13 &    29 &  336 &  168 \\ \hline
7529 &     1 &     1 &  503 &  240 \\ \hline
7531 &     1 &    35 &  660 &  344 \\ \hline
7535 &     1 &   239 &  488 &  256 \\
7535 &    13 &   251 &  128 &   56 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7535 &    19 &  9433 &  116 &   72 \\
7535 &    31 &   109 &  128 &   56 \\
7535 &    41 &   349 &  128 &   56 \\ \hline
7537 &     1 &   223 &  148 &   78 \\
7537 &     5 &   353 &  296 &  156 \\
7537 &    49 &   313 &  148 &   78 \\
7537 &    55 &   187 &  148 &   78 \\
7537 &    95 &   631 &  148 &   78 \\
7537 &   139 &   347 &  148 &   78 \\ \hline
7541 &     1 &    71 &  310 &  150 \\
7541 &    19 &   301 &  310 &  150 \\ \hline
7543 &     1 &   115 &  936 &  486 \\ \hline
7547 &     1 &    77 & 1012 &  495 \\ \hline
7549 &     1 &    65 &  424 &  220 \\
7549 &     7 &    11 &  212 &  110 \\
7549 &    37 &   731 &  106 &   55 \\
7549 &    43 &    61 &  212 &  110 \\
7549 &   115 &   619 &  106 &   55 \\
7549 &   143 &   205 &  106 &   55 \\
7549 &   173 &   197 &  106 &   55 \\
7549 &   373 &   373 &  106 &   55 \\ \hline
7553 &     1 &    97 &  420 &  204 \\
7553 &    11 &  2111 &  144 &   84 \\
7553 &   103 &  4969 &   72 &   42 \\
7553 &   331 &  4321 &   72 &   42 \\
7553 &   425 &  2207 &   72 &   42 \\ \hline
7555 &     1 &    31 &  310 &  150 \\
7555 &    11 &   181 &  325 &  167 \\ \hline
7559 &     1 &   889 &  248 &  131 \\
7559 &    13 &    53 &   97 &   36 \\ \hline
7561 &     1 &   703 &   87 &   41 \\
7561 &     5 &   211 &  174 &   82 \\
7561 &    13 &   265 &  642 &  346 \\
7561 &    17 &   421 &  174 &   82 \\
7561 &    19 &   353 &  174 &   82 \\
7561 &    25 &    55 &   87 &   41 \\
7561 &    31 &   427 &   87 &   41 \\
7561 &   707 &   707 &   87 &   41 \\ \hline
7565 &     1 &   211 &  296 &  160 \\
7565 &     7 &     7 &  244 &  120 \\
7565 &    11 &   167 &  108 &   56 \\
7565 &    13 &    83 &  108 &   56 \\
7565 &    19 &   823 &  216 &  112 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7565 &    29 &   157 &  108 &   56 \\
7565 &    41 &    41 &   28 &    8 \\
7565 &    47 &   161 &  108 &   56 \\
7565 &    53 &   361 &  216 &  112 \\
7565 &    59 &   407 &  108 &   56 \\
7565 &    71 &    73 &   28 &    8 \\
7565 &    77 &    77 &  108 &   56 \\
7565 & 11939 & 11939 &   80 &   48 \\ \hline
7567 &     1 &   131 &  423 &  222 \\
7567 &     5 &    11 &  192 &   90 \\
7567 &    13 &   193 &  192 &   90 \\
7567 &    17 &    53 &  179 &   76 \\
7567 &    41 &   139 &  192 &   90 \\ \hline
7571 &     1 &   329 &  438 &  216 \\ \hline
7573 &     1 &   133 &  912 &  463 \\ \hline
7577 &     1 &    11 &  351 &  172 \\
7577 &     5 &   107 &  351 &  172 \\ \hline
7579 &     1 &   155 &  296 &  152 \\
7579 &     5 &   365 &  296 &  152 \\
7579 &    17 &   337 &  148 &   76 \\
7579 &    29 &   245 &  148 &   76 \\ \hline
7583 &     1 &   341 &  249 &  134 \\
7583 &     5 &   869 &  249 &  134 \\
7583 &   121 &   121 &  249 &  134 \\ \hline
7585 &     1 &   163 &  240 &  120 \\
7585 &    11 &   241 &  300 &  168 \\
7585 &    19 &   109 &  220 &  104 \\
7585 &    61 &   299 &  220 &  104 \\ \hline
7589 &     1 &    47 &  791 &  401 \\ \hline
7591 &     1 &    61 &  150 &   62 \\
7591 &     5 &   241 &  405 &  218 \\ \hline
7595 &     1 &   289 &  408 &  192 \\
7595 &    11 &    97 &  204 &   96 \\ \hline
7597 &     1 &    91 &  136 &   61 \\
7597 &     5 &   595 &  258 &  143 \\
7597 &     7 &   155 &  910 &  490 \\ \hline
7601 &     1 &   155 &  430 &  210 \\ \hline
7603 &     1 &   481 &  122 &   68 \\ \hline
7607 &     1 &   103 &  198 &   97 \\
7607 &     5 &    37 &  425 &  189 \\
7607 &    61 &    61 &  198 &   97 \\
7607 &    65 &   331 &  198 &   97 \\ \hline
7609 &     1 &     1 &  367 &  170 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7609 &     5 &    31 &  162 &   78 \\
7609 &    11 &   671 &  119 &   64 \\
7609 &    17 &    17 &  205 &   92 \\
7609 &    23 &   631 &  162 &   78 \\
7609 &    25 &   361 &  162 &   78 \\
7609 &    55 &   139 &  162 &   78 \\
7609 &    65 &    65 &   43 &   14 \\
7609 &   445 &   773 &  119 &   64 \\ \hline
7613 &     1 &    13 &  627 &  297 \\
7613 &     5 &   245 &  682 &  352 \\ \hline
7615 &     1 &    41 & 1204 &  612 \\ \hline
7619 &     1 &    59 &  580 &  280 \\
7619 &    17 &   371 &  314 &  164 \\
7619 &    29 &   539 &  314 &  164 \\ \hline
7621 &     1 &     1 &  648 &  321 \\ \hline
7625 &     1 &  1103 &  120 &   60 \\
7625 &    11 &   803 &  120 &   60 \\
7625 &    19 &   673 &  120 &   60 \\
7625 &    31 &   143 &  120 &   60 \\
7625 &   421 &   587 &  120 &   60 \\ \hline
7627 &     1 &   151 &  395 &  191 \\
7627 &     5 &    47 &  395 &  191 \\ \hline
7631 &     1 &     1 &  376 &  181 \\
7631 &     7 &    77 &  376 &  181 \\
7631 &    17 &   721 &  180 &   96 \\
7631 &    43 &   289 &  196 &   85 \\ \hline
7633 &     1 &   143 &   53 &   22 \\
7633 &     5 &     5 &   53 &   22 \\
7633 &     7 &   637 &   53 &   22 \\
7633 &    13 &   631 &   76 &   40 \\
7633 &    19 &   335 &  129 &   62 \\
7633 &    23 &   889 &  152 &   80 \\
7633 &    25 &    25 &   53 &   22 \\
7633 &    29 &  1327 &   99 &   58 \\
7633 &    31 &   317 &   76 &   40 \\
7633 &    37 &  1123 &   76 &   40 \\
7633 &    49 &    77 &   53 &   22 \\
7633 &    53 &   721 &  175 &   98 \\
7633 &    61 &   197 &   53 &   22 \\
7633 &    65 &    65 &  106 &   44 \\
7633 &    73 &    73 &   53 &   22 \\
7633 &    79 &   529 &   76 &   40 \\
7633 &   107 &   107 &   76 &   40 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7633 &   137 &  1421 &   76 &   40 \\
7633 &   149 &   157 &   53 &   22 \\
7633 &   151 &   395 &  152 &   80 \\
7633 &   167 &   491 &  152 &   80 \\
7633 &   175 &  1063 &   76 &   40 \\
7633 &   217 &   695 &   76 &   40 \\
7633 &   235 &   311 &   53 &   22 \\
7633 &   283 &   437 &   76 &   40 \\
7633 &   295 &   295 &   76 &   40 \\
7633 &   769 &   943 &   76 &   40 \\ \hline
7637 &     1 &    43 &  710 &  364 \\
7637 &    29 &   191 &  270 &  120 \\ \hline
7639 &     1 &    43 &  166 &   74 \\
7639 &     5 &    37 &  329 &  162 \\
7639 &    13 &   185 &  329 &  162 \\
7639 &    29 &   715 &  163 &   88 \\ \hline
7643 &     1 &   157 &  256 &  127 \\
7643 &    19 &   341 &  256 &  127 \\ \hline
7645 &     1 &    49 &  920 &  460 \\
7645 &     7 &    13 &  876 &  432 \\
7645 & -11741 & -26077 &   88 &   56 \\
7645 & -19421 & -47389 &   44 &   28 \\
7645 & -20957 & -47581 &   66 &   42 \\
7645 & -22237 & -85469 &   22 &   14 \\
7645 & -24029 & -62941 &   22 &   14 \\
7645 & -25877 & -88477 &   22 &   14 \\
7645 & -29149 & -50653 &   44 &   28 \\
7645 & -31709 & -79837 &   22 &   14 \\
7645 & -32789 & -123469 &   22 &   14 \\
7645 & -34493 & -68053 &   44 &   28 \\
7645 & -37661 & -97693 &   22 &   14 \\
7645 & -38237 & -99421 &   22 &   14 \\
7645 & -38321 & -130397 &   22 &   14 \\
7645 & -39869 & -55981 &   44 &   28 \\
7645 & -41533 & -80557 &   22 &   14 \\
7645 & -42941 & -113533 &   22 &   14 \\
7645 & -45533 & -45533 &   44 &   28 \\
7645 & -46357 & -85069 &   44 &   28 \\
7645 & -47381 & -102493 &   22 &   14 \\
7645 & -47453 & -67357 &   22 &   14 \\
7645 & -49453 & -91261 &   44 &   28 \\
7645 & -50389 & -80669 &   44 &   28 \\
7645 & -50621 & -136573 &   22 &   14 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7645 & -51281 & -52913 &   66 &   42 \\
7645 & -52189 & -67037 &   22 &   14 \\
7645 & -56597 & -125821 &   22 &   14 \\
7645 & -58813 & -109981 &   22 &   14 \\
7645 & -59101 & -76253 &   22 &   14 \\
7645 & -59669 & -70621 &   22 &   14 \\
7645 & -60253 & -112861 &   22 &   14 \\
7645 & -61981 & -116317 &   22 &   14 \\
7645 & -62141 & -62141 &   44 &   28 \\
7645 & -62813 & -90397 &   22 &   14 \\
7645 & -63149 & -90901 &   22 &   14 \\
7645 & -63421 & -82013 &   22 &   14 \\
7645 & -66221 & -95509 &   22 &   14 \\
7645 & -66269 & -66269 &   22 &   14 \\
7645 & -68029 & -128413 &   22 &   14 \\
7645 & -68317 & -68317 &   22 &   14 \\
7645 & -68669 & -99181 &   44 &   28 \\
7645 & -69181 & -89693 &   22 &   14 \\
7645 & -70061 & -101269 &   22 &   14 \\
7645 & -70333 & -91229 &   44 &   28 \\
7645 & -70589 & -102061 &   22 &   14 \\
7645 & -71197 & -92381 &   22 &   14 \\
7645 & -71453 & -103357 &   22 &   14 \\
7645 & -71701 & -135757 &   22 &   14 \\
7645 & -74077 & -74077 &   22 &   14 \\
7645 & -74861 & -106801 &   22 &   14 \\
7645 & -75949 & -98717 &   22 &   14 \\
7645 & -76733 & -76733 &   22 &   14 \\
7645 & -77489 & -82397 &   22 &   14 \\
7645 & -78109 & -101597 &   22 &   14 \\
7645 & -79441 & -79441 &   44 &   28 \\
7645 & -79469 & -115381 &   22 &   14 \\
7645 & -81197 & -117973 &   22 &   14 \\
7645 & -81437 & -81437 &   22 &   14 \\
7645 & -81629 & -118621 &   22 &   14 \\
7645 & -81853 & -106589 &   22 &   14 \\
7645 & -82349 & -119701 &   22 &   14 \\
7645 & -82493 & -119917 &   22 &   14 \\
7645 & -83117 & -120853 &   22 &   14 \\
7645 & -83293 & -83293 &   22 &   14 \\
7645 & -84317 & -84317 &   22 &   14 \\
7645 & -84413 & -122797 &   22 &   14 \\
7645 & -87253 & -150653 &   22 &   14 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7645 & -87317 & -127153 &   22 &   14 \\
7645 & -87469 & -138317 &   22 &   14 \\
7645 & -87829 & -114557 &   22 &   14 \\
7645 & -88349 & -88349 &   22 &   14 \\
7645 & -88369 & -94637 &   22 &   14 \\
7645 & -88981 & -116093 &   22 &   14 \\
7645 & -89261 & -130069 &   22 &   14 \\
7645 & -89521 & -140077 &   22 &   14 \\
7645 & -89773 & -117149 &   22 &   14 \\
7645 & -90029 & -131221 &   22 &   14 \\
7645 & -90133 & -90133 &   22 &   14 \\
7645 & -90797 & -90797 &   22 &   14 \\
7645 & -91709 & -91709 &   22 &   14 \\
7645 & -91757 & -133813 &   22 &   14 \\
7645 & -92093 & -92093 &   22 &   14 \\
7645 & -92861 & -135469 &   22 &   14 \\
7645 & -93917 & -93917 &   22 &   14 \\
7645 & -94229 & -94229 &   22 &   14 \\
7645 & -94901 & -111389 &   22 &   14 \\
7645 & -94997 & -138673 &   22 &   14 \\
7645 & -95921 & -95921 &   22 &   14 \\
7645 & -96433 & -126029 &   22 &   14 \\
7645 & -96469 & -126077 &   22 &   14 \\
7645 & -97117 & -107189 &   22 &   14 \\
7645 & -97853 & -97853 &   22 &   14 \\
7645 & -98237 & -143533 &   22 &   14 \\
7645 & -99133 & -130741 &   22 &   14 \\
7645 & -99349 & -129917 &   22 &   14 \\
7645 & -99761 & -99761 &   22 &   14 \\
7645 & -100637 & -111149 &   22 &   14 \\
7645 & -101437 & -132701 &   22 &   14 \\
7645 & -101653 & -132989 &   22 &   14 \\
7645 & -101909 & -149041 &   22 &   14 \\
7645 & -102193 & -133709 &   22 &   14 \\
7645 & -103853 & -151957 &   22 &   14 \\
7645 & -105073 & -137549 &   22 &   14 \\
7645 & -105757 & -105757 &   22 &   14 \\
7645 & -107309 & -156029 &   22 &   14 \\
7645 & -107413 & -107413 &   22 &   14 \\
7645 & -107629 & -107629 &   22 &   14 \\
7645 & -107953 & -107953 &   22 &   14 \\
7645 & -108061 & -108061 &   22 &   14 \\
7645 & -109169 & -118037 &   22 &   14 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7645 & -109357 & -109357 &   22 &   14 \\
7645 & -112309 & -133421 &   22 &   14 \\
7645 & -112817 & -122141 &   22 &   14 \\
7645 & -114289 & -149837 &   22 &   14 \\
7645 & -114989 & -114989 &   22 &   14 \\
7645 & -115517 & -154069 &   22 &   14 \\
7645 & -115733 & -169777 &   22 &   14 \\
7645 & -116141 & -116141 &   22 &   14 \\
7645 & -116573 & -116573 &   22 &   14 \\
7645 & -117437 & -117437 &   22 &   14 \\
7645 & -117653 & -117653 &   22 &   14 \\
7645 & -119509 & -119509 &   22 &   14 \\
7645 & -119837 & -119837 &   22 &   14 \\
7645 & -120401 & -130673 &   22 &   14 \\
7645 & -120497 & -120497 &   22 &   14 \\
7645 & -120913 & -120913 &   22 &   14 \\
7645 & -121453 & -121453 &   22 &   14 \\
7645 & -121457 & -121457 &   22 &   14 \\
7645 & -122993 & -133589 &   22 &   14 \\
7645 & -126653 & -126653 &   22 &   14 \\
7645 & -126869 & -126869 &   22 &   14 \\
7645 & -128693 & -154157 &   22 &   14 \\
7645 & -130109 & -130109 &   22 &   14 \\
7645 & -130129 & -154541 &   22 &   14 \\
7645 & -133333 & -133333 &   22 &   14 \\
7645 & -133553 & -145469 &   22 &   14 \\
7645 & -133997 & -133997 &   22 &   14 \\
7645 & -137329 & -137329 &   22 &   14 \\
7645 & -137941 & -150197 &   22 &   14 \\
7645 & -138833 & -151409 &   22 &   14 \\
7645 & -139121 & -139121 &   22 &   14 \\
7645 & -142673 & -142673 &   22 &   14 \\
7645 & -144689 & -144689 &   22 &   14 \\
7645 & -145949 & -145949 &   22 &   14 \\
7645 & -148541 & -148541 &   22 &   14 \\
7645 & -151153 & -151153 &   22 &   14 \\
7645 & -152021 & -166037 &   22 &   14 \\
7645 & -153457 & -183857 &   22 &   14 \\
7645 & -153781 & -168017 &   22 &   14 \\
7645 & -156437 & -169297 &   22 &   14 \\
7645 & -157613 & -157613 &   22 &   14 \\
7645 & -163121 & -163121 &   22 &   14 \\ \hline
7649 &     1 &   517 &  236 &  136 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7651 &     1 &   341 &  208 &  110 \\
7651 &     5 &   353 &  208 &  110 \\
7651 &    19 &   293 &  156 &   72 \\ \hline
7655 &     1 &     1 &   54 &   22 \\
7655 &     7 &    13 &   54 &   22 \\
7655 &    11 &   163 &   54 &   22 \\
7655 &    23 &    59 &  585 &  295 \\
7655 &    37 &   337 &   54 &   22 \\
7655 &    97 &   101 &   54 &   22 \\
7655 &   773 &   773 &   54 &   22 \\ \hline
7657 &     1 &   535 &  156 &   84 \\
7657 &     5 &   167 &  204 &   96 \\
7657 &    11 &   451 &  156 &   84 \\
7657 &    17 &    37 &  204 &   96 \\
7657 &    29 &    29 &  204 &   96 \\
7657 &    55 &    77 &   24 &    6 \\
7657 &    61 &    61 &   24 &    6 \\
7657 &   103 &   139 &  204 &   96 \\ \hline
7661 &     1 &     7 &  760 &  362 \\
7661 &     5 &    11 &  726 &  336 \\ \hline
7663 &     1 &   509 &   88 &   40 \\
7663 &     5 &     5 &  176 &   80 \\
7663 &     7 &    77 &   88 &   40 \\
7663 &    13 &   277 &   44 &   20 \\
7663 &    17 &   599 &   44 &   20 \\
7663 &    19 &   199 &   88 &   40 \\
7663 &    23 &   143 &  426 &  222 \\
7663 &    25 &    49 &  132 &   60 \\
7663 &    29 &   181 &   44 &   20 \\
7663 &    31 &   293 &  338 &  182 \\
7663 &    35 &  1799 &   44 &   20 \\
7663 &    37 &   131 &   88 &   40 \\
7663 &    43 &   473 &   44 &   20 \\
7663 &    47 &   437 &   44 &   20 \\
7663 &    53 &   377 &   44 &   20 \\
7663 &    65 &   307 &   44 &   20 \\
7663 &    73 &   259 &   44 &   20 \\
7663 &    85 &    85 &   44 &   20 \\
7663 &   137 &   371 &   44 &   20 \\
7663 &   157 &   157 &  132 &   60 \\
7663 &   175 &   175 &   44 &   20 \\
7663 &   227 &   551 &   44 &   20 \\
7663 &   389 &  1229 &   44 &   20 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7663 &   461 &  1583 &   44 &   20 \\ \hline
7667 &     1 &     1 &  260 &  120 \\
7667 &     5 &     5 &  130 &   60 \\
7667 &     7 &   311 &  130 &   60 \\
7667 &    19 &   577 &  190 &  100 \\
7667 &    25 &   203 &  380 &  200 \\
7667 &    29 &   265 &  130 &   60 \\
7667 &    31 &    61 &  420 &  200 \\
7667 &    37 &   125 &  500 &  280 \\
7667 &    65 &   115 &  130 &   60 \\
7667 & -9715 & -17443 &   30 &   20 \\
7667 & -16187 & -19027 &   30 &   20 \\
7667 & -25147 & -25147 &   30 &   20 \\ \hline
7669 &     1 &    19 &  636 &  293 \\ \hline
7673 &     1 &   517 &  143 &   74 \\
7673 &    13 &    73 &  143 &   74 \\
7673 &    17 &   341 &  143 &   74 \\
7673 &    19 &   695 &  143 &   74 \\ \hline
7675 &     1 &  8749 &   33 &   19 \\
7675 &     7 &  3077 &   33 &   19 \\
7675 &    11 &  5477 &   33 &   19 \\
7675 &    17 &    17 &  210 &   90 \\
7675 &    19 &   163 &  243 &  109 \\
7675 &    23 &    23 &  309 &  147 \\
7675 &    37 &  4169 &   99 &   57 \\
7675 &    47 &  6053 &   33 &   19 \\
7675 &    79 &  3937 &   33 &   19 \\
7675 &   179 &  2053 &   33 &   19 \\
7675 &   197 &  8069 &   33 &   19 \\
7675 &   293 &  2633 &   99 &   57 \\
7675 &   431 &  4441 &   66 &   38 \\
7675 &   437 &  2401 &   66 &   38 \\
7675 &   509 &  5147 &   66 &   38 \\
7675 &   691 &  2437 &   33 &   19 \\
7675 &   937 &  5057 &   99 &   57 \\
7675 &  1253 &  4229 &   33 &   19 \\
7675 &  1531 &  5381 &   33 &   19 \\
7675 &  2749 &  8413 &   33 &   19 \\
7675 &  2873 &  4729 &   66 &   38 \\
7675 &  3001 &  8173 &   33 &   19 \\
7675 &  6043 &  6451 &   33 &   19 \\
7675 &  8857 & 11113 &   33 &   19 \\ \hline
7679 &     1 &   155 &  150 &   72 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7679 &    11 &   229 &   75 &   36 \\
7679 &    17 &   233 &  150 &   72 \\
7679 &    37 &   919 &   75 &   36 \\
7679 &    41 &   757 &   75 &   36 \\
7679 &    79 &   101 &  150 &   72 \\
7679 &   139 &   443 &   75 &   36 \\
7679 &   337 &   337 &   75 &   36 \\ \hline
7681 &     1 &   169 &  282 &  139 \\
7681 &    13 &   197 &  282 &  139 \\
7681 &    17 &    31 &  510 &  265 \\ \hline
7685 &     1 &   533 &  134 &   66 \\
7685 &     7 &   223 &   76 &   32 \\
7685 &    11 &  1963 &   58 &   34 \\
7685 &    17 &  8683 &   58 &   34 \\
7685 &    19 &    79 &  192 &  100 \\
7685 &    23 &   131 &  192 &  100 \\
7685 &    31 &   107 &   76 &   32 \\
7685 &    37 &   113 &  134 &   66 \\
7685 &    43 &  4477 &   58 &   34 \\
7685 &    47 &    97 &   76 &   32 \\
7685 &    59 &   749 &  192 &  100 \\
7685 &   593 &  3067 &   58 &   34 \\
7685 &   611 &  4759 &   58 &   34 \\
7685 &  1799 &  1799 &   58 &   34 \\
7685 &  2171 &  7099 &   58 &   34 \\ \hline
7687 &     1 &   103 &   99 &   38 \\ \hline
7691 &     1 &   227 &  596 &  304 \\ \hline
7693 &     1 &   167 &  384 &  198 \\ \hline
7697 &     1 &    19 &  810 &  408 \\ \hline
7699 &     1 &    65 &  804 &  384 \\
7699 &     5 &    11 &  431 &  225 \\ \hline
7703 &     1 &   109 &  321 &  169 \\
7703 &     5 &    13 &  302 &  147 \\
7703 &    35 &   155 &  302 &  147 \\ \hline
7705 &     1 &    49 &   33 &   11 \\
7705 &     7 &   247 &  264 &  132 \\
7705 &    11 &   221 &  297 &  143 \\
7705 &    13 &   133 &   33 &   11 \\
7705 &    19 &    19 &   33 &   11 \\
7705 &    31 &    47 &   33 &   11 \\
7705 &    37 &    37 &   33 &   11 \\
7705 &    89 &    89 &   33 &   11 \\ \hline
7709 &     1 &   155 &  108 &   48 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7709 &     7 &   175 &  108 &   48 \\
7709 &    23 &    43 &  108 &   48 \\
7709 &    29 &    73 &  108 &   48 \\ \hline
7711 &     1 &   169 &  200 &  100 \\
7711 &     5 &   227 &  200 &  100 \\
7711 &    19 &    41 &  400 &  200 \\
7711 &    35 &   119 &  200 &  100 \\
7711 &    47 &   569 &  200 &  100 \\ \hline
7715 &     1 &    19 &  990 &  502 \\
7715 &    77 &   211 &  174 &   82 \\ \hline
7717 &     1 &    89 &  240 &  119 \\ \hline
7721 &     1 &   599 &  356 &  190 \\
7721 &     5 &   205 &  337 &  152 \\
7721 &    17 &    67 &  231 &  114 \\ \hline
7723 &     1 &    55 &  721 &  339 \\ \hline
7727 &     1 & 17041 &   36 &   22 \\
7727 &     5 & 31825 &   18 &   11 \\
7727 &     7 & 18913 &   18 &   11 \\
7727 &    11 & 22897 &   36 &   22 \\
7727 &    17 & 44309 &   18 &   11 \\
7727 &    29 & 23713 &   18 &   11 \\
7727 &    31 & 28753 &   18 &   11 \\
7727 &    37 & 12241 &   36 &   22 \\
7727 &    41 & 12817 &   36 &   22 \\
7727 &    43 & 14545 &   54 &   33 \\
7727 &    47 & 16465 &   36 &   22 \\
7727 &    55 & 16337 &   18 &   11 \\
7727 &    59 & 14945 &   54 &   33 \\
7727 &    65 & 10753 &   54 &   33 \\
7727 &   103 & 23761 &   18 &   11 \\
7727 &   113 & 24401 &   18 &   11 \\
7727 &   185 & 17233 &   18 &   11 \\
7727 &   193 & 18961 &   18 &   11 \\
7727 &   367 & 17905 &   36 &   22 \\
7727 &   721 & 17617 &   18 &   11 \\
7727 &   785 & 26321 &   18 &   11 \\
7727 &   887 & 31457 &   18 &   11 \\
7727 &  1219 &  7777 &  108 &   66 \\
7727 &  1361 & 19537 &   36 &   22 \\
7727 &  1543 & 24721 &   18 &   11 \\
7727 &  2537 & 25333 &   18 &   11 \\
7727 &  3049 & 13825 &   54 &   33 \\
7727 &  3527 & 29185 &   18 &   11 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7727 &  4085 & 11569 &   36 &   22 \\
7727 &  4175 & 32641 &   18 &   11 \\
7727 &  4265 & 10261 &   72 &   44 \\
7727 &  4625 & 10801 &   72 &   44 \\
7727 &  5327 & 33769 &   18 &   11 \\
7727 &  5345 & 20969 &   18 &   11 \\
7727 &  6775 & 42517 &   18 &   11 \\
7727 &  6901 & 21529 &   36 &   22 \\
7727 &  7145 & 13993 &   36 &   22 \\
7727 &  7505 & 15121 &   36 &   22 \\
7727 &  7657 & 12785 &   36 &   22 \\
7727 &  7985 & 15841 &   36 &   22 \\
7727 &  8693 & 14609 &   54 &   33 \\
7727 &  9737 & 24745 &   18 &   11 \\
7727 &  9745 & 27217 &   18 &   11 \\
7727 &  9761 & 38305 &   18 &   11 \\
7727 & 10193 & 19153 &   18 &   11 \\
7727 & 10409 & 34913 &   18 &   11 \\
7727 & 10517 & 23573 &   36 &   22 \\
7727 & 10913 & 34421 &   18 &   11 \\
7727 & 10961 & 20305 &   18 &   11 \\
7727 & 11185 & 30097 &   18 &   11 \\
7727 & 11381 & 30313 &   18 &   11 \\
7727 & 11797 & 18305 &   36 &   22 \\
7727 & 11813 & 15521 &   36 &   22 \\
7727 & 11873 & 20249 &   36 &   22 \\
7727 & 12041 & 21985 &   18 &   11 \\
7727 & 12113 & 22033 &   18 &   11 \\
7727 & 12265 & 32257 &   18 &   11 \\
7727 & 12305 & 21761 &   36 &   22 \\
7727 & 12337 & 32401 &   18 &   11 \\
7727 & 12625 & 19409 &   18 &   11 \\
7727 & 12769 & 19601 &   18 &   11 \\
7727 & 13073 & 23473 &   18 &   11 \\
7727 & 13301 & 19793 &   36 &   22 \\
7727 & 13793 & 24553 &   18 &   11 \\
7727 & 13841 & 24625 &   18 &   11 \\
7727 & 13985 & 24841 &   36 &   22 \\
7727 & 14033 & 24913 &   18 &   11 \\
7727 & 14353 & 21713 &   36 &   22 \\
7727 & 14357 & 28433 &   18 &   11 \\
7727 & 14497 & 36721 &   18 &   11 \\
7727 & 14569 & 25717 &   18 &   11 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7727 & 14837 & 14837 &   36 &   22 \\
7727 & 14857 & 14857 &   36 &   22 \\
7727 & 14897 & 25625 &   36 &   22 \\
7727 & 15073 & 37873 &   18 &   11 \\
7727 & 15281 & 26785 &   18 &   11 \\
7727 & 15329 & 15329 &   36 &   22 \\
7727 & 16225 & 34345 &   18 &   11 \\
7727 & 16361 & 28405 &   18 &   11 \\
7727 & 16433 & 28513 &   18 &   11 \\
7727 & 16721 & 28945 &   18 &   11 \\
7727 & 16873 & 16873 &   36 &   22 \\
7727 & 16945 & 25169 &   18 &   11 \\
7727 & 17377 & 25745 &   18 &   11 \\
7727 & 18017 & 30889 &   18 &   11 \\
7727 & 18025 & 26609 &   18 &   11 \\
7727 & 18257 & 18257 &   18 &   11 \\
7727 & 18353 & 31393 &   18 &   11 \\
7727 & 18449 & 18449 &   18 &   11 \\
7727 & 18593 & 31753 &   18 &   11 \\
7727 & 18601 & 27377 &   18 &   11 \\
7727 & 18665 & 31861 &   18 &   11 \\
7727 & 18737 & 18737 &   18 &   11 \\
7727 & 19105 & 28049 &   18 &   11 \\
7727 & 19177 & 30209 &   18 &   11 \\
7727 & 19217 & 32689 &   18 &   11 \\
7727 & 19249 & 19249 &   18 &   11 \\
7727 & 19337 & 26897 &   18 &   11 \\
7727 & 19433 & 33013 &   18 &   11 \\
7727 & 19465 & 33449 &   18 &   11 \\
7727 & 19573 & 28673 &   18 &   11 \\
7727 & 19817 & 19817 &   36 &   22 \\
7727 & 20149 & 45109 &   18 &   11 \\
7727 & 20213 & 27569 &   18 &   11 \\
7727 & 20401 & 29777 &   18 &   11 \\
7727 & 20753 & 34993 &   18 &   11 \\
7727 & 20905 & 43061 &   18 &   11 \\
7727 & 21041 & 21041 &   18 &   11 \\
7727 & 21173 & 28649 &   18 &   11 \\
7727 & 21265 & 21265 &   18 &   11 \\
7727 & 21425 & 21425 &   18 &   11 \\
7727 & 21473 & 21473 &   18 &   11 \\
7727 & 21481 & 31217 &   18 &   11 \\
7727 & 21809 & 36577 &   18 &   11 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7727 & 21841 & 21841 &   18 &   11 \\
7727 & 22121 & 37045 &   18 &   11 \\
7727 & 22289 & 22289 &   18 &   11 \\
7727 & 22409 & 22409 &   36 &   22 \\
7727 & 22505 & 22505 &   18 &   11 \\
7727 & 22633 & 32753 &   18 &   11 \\
7727 & 22697 & 37909 &   18 &   11 \\
7727 & 22865 & 22865 &   18 &   11 \\
7727 & 23029 & 43381 &   18 &   11 \\
7727 & 23137 & 23137 &   18 &   11 \\
7727 & 23201 & 38665 &   18 &   11 \\
7727 & 23561 & 38633 &   18 &   11 \\
7727 & 23785 & 23785 &   18 &   11 \\
7727 & 23857 & 23857 &   18 &   11 \\
7727 & 23969 & 39817 &   18 &   11 \\
7727 & 24073 & 34673 &   18 &   11 \\
7727 & 24161 & 24161 &   18 &   11 \\
7727 & 24289 & 34853 &   18 &   11 \\
7727 & 24809 & 24809 &   18 &   11 \\
7727 & 24881 & 24881 &   18 &   11 \\
7727 & 25009 & 27637 &   18 &   11 \\
7727 & 25313 & 25313 &   18 &   11 \\
7727 & 25697 & 42409 &   18 &   11 \\
7727 & 25873 & 28661 &   18 &   11 \\
7727 & 26017 & 37265 &   18 &   11 \\
7727 & 26129 & 26129 &   18 &   11 \\
7727 & 26161 & 26161 &   18 &   11 \\
7727 & 26593 & 26593 &   18 &   11 \\
7727 & 26729 & 26729 &   18 &   11 \\
7727 & 26801 & 38441 &   18 &   11 \\
7727 & 26917 & 28265 &   18 &   11 \\
7727 & 27113 & 27113 &   18 &   11 \\
7727 & 27241 & 27241 &   18 &   11 \\
7727 & 27317 & 35561 &   18 &   11 \\
7727 & 27745 & 27745 &   18 &   11 \\
7727 & 27817 & 30965 &   18 &   11 \\
7727 & 27925 & 44033 &   18 &   11 \\
7727 & 28169 & 28169 &   18 &   11 \\
7727 & 28181 & 36533 &   18 &   11 \\
7727 & 28393 & 28393 &   18 &   11 \\
7727 & 28721 & 28721 &   18 &   11 \\
7727 & 28789 & 32117 &   18 &   11 \\
7727 & 28853 & 37289 &   18 &   11 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7727 & 29345 & 29345 &   18 &   11 \\
7727 & 29365 & 29365 &   18 &   11 \\
7727 & 29717 & 38261 &   18 &   11 \\
7727 & 29801 & 42037 &   18 &   11 \\
7727 & 29921 & 29921 &   18 &   11 \\
7727 & 30121 & 42737 &   18 &   11 \\
7727 & 30229 & 42881 &   18 &   11 \\
7727 & 30389 & 30389 &   18 &   11 \\
7727 & 30473 & 47381 &   18 &   11 \\
7727 & 30641 & 30641 &   18 &   11 \\
7727 & 30881 & 30881 &   18 &   11 \\
7727 & 31013 & 31721 &   18 &   11 \\
7727 & 31145 & 31145 &   18 &   11 \\
7727 & 31265 & 31265 &   18 &   11 \\
7727 & 31625 & 38561 &   18 &   11 \\
7727 & 31669 & 31669 &   18 &   11 \\
7727 & 32425 & 32425 &   18 &   11 \\
7727 & 32501 & 32501 &   18 &   11 \\
7727 & 32609 & 32609 &   18 &   11 \\
7727 & 33269 & 33269 &   18 &   11 \\
7727 & 33289 & 33289 &   18 &   11 \\
7727 & 33377 & 33377 &   18 &   11 \\
7727 & 33397 & 33397 &   18 &   11 \\
7727 & 33829 & 33829 &   18 &   11 \\
7727 & 34025 & 34025 &   18 &   11 \\
7727 & 34337 & 39445 &   18 &   11 \\
7727 & 34997 & 34997 &   18 &   11 \\
7727 & 35233 & 35233 &   18 &   11 \\
7727 & 35593 & 40181 &   18 &   11 \\
7727 & 35849 & 35849 &   18 &   11 \\
7727 & 35861 & 35861 &   18 &   11 \\
7727 & 36257 & 36257 &   18 &   11 \\
7727 & 36617 & 36617 &   18 &   11 \\
7727 & 37141 & 37141 &   18 &   11 \\
7727 & 37769 & 37769 &   18 &   11 \\
7727 & 37985 & 37985 &   18 &   11 \\
7727 & 40469 & 40469 &   18 &   11 \\
7727 & 41909 & 41909 &   18 &   11 \\
7727 & 42089 & 42089 &   18 &   11 \\
7727 & 46625 & 46625 &   18 &   11 \\
7727 & 46985 & 46985 &   18 &   11 \\ \hline
7729 &     1 &    23 &  622 &  321 \\
7729 &    11 &    61 &   66 &   28 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7729 &    25 &    41 &   66 &   28 \\
7729 &    29 &   355 &   66 &   28 \\
7729 &    43 &    43 &   66 &   28 \\
7729 &    77 &   359 &   66 &   28 \\ \hline
7733 &     1 &   193 &  360 &  180 \\
7733 &     5 &     7 &  540 &  270 \\
7733 &    17 &    49 &  180 &   90 \\
7733 &    35 &   277 &  180 &   90 \\ \hline
7735 &     1 &   121 &   96 &   48 \\
7735 &    11 &    71 &  120 &   48 \\
7735 &    19 &    37 &   96 &   48 \\
7735 &    23 &   859 &   96 &   48 \\
7735 &    29 &   349 &  192 &   96 \\
7735 &    31 &    31 &  288 &  144 \\
7735 &    43 &   757 &   96 &   48 \\
7735 &    53 &   893 &  132 &   72 \\
7735 &   137 &   457 &   96 &   48 \\
7735 &   281 &   281 &   96 &   48 \\ \hline
7739 &     1 &  3749 &   64 &   39 \\
7739 &     5 &    91 &  476 &  231 \\
7739 &     7 &    11 &  476 &  231 \\
7739 &    95 & 16633 &   64 &   39 \\
7739 &   709 & 10421 &   64 &   39 \\
7739 &  9661 & 18361 &   64 &   39 \\ \hline
7741 &     1 &   227 &  696 &  369 \\
7741 &     5 &    71 &  696 &  369 \\ \hline
7745 &     1 &     1 &  972 &  492 \\ \hline
7747 &     1 &   131 &  312 &  162 \\ \hline
7751 &     1 &   187 &  149 &   64 \\
7751 &     5 &    53 &  176 &   88 \\
7751 &     7 &   251 &  352 &  176 \\
7751 &    29 &   133 &  325 &  152 \\ \hline
7753 &     1 &   223 &  697 &  360 \\
7753 &     5 &   181 &   34 &   12 \\
7753 &    79 &    79 &   34 &   12 \\
7753 &   125 &   125 &   34 &   12 \\ \hline
7757 &     1 &    35 &  784 &  380 \\ \hline
7759 &     1 &     1 &  193 &   86 \\
7759 &    55 &   155 &  193 &   86 \\ \hline
7763 &     1 &    17 &  382 &  194 \\
7763 &     5 &   209 &  382 &  194 \\ \hline
7765 &     1 &    89 &  932 &  480 \\
7765 &    13 &    13 &   44 &   16 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7765 &    77 &    77 &   44 &   16 \\
7765 &   227 &   227 &   44 &   16 \\ \hline
7769 &     1 &    55 &  476 &  264 \\
7769 &     5 &    83 &  244 &  120 \\
7769 &     7 &   151 &  244 &  120 \\ \hline
7771 &     1 &   103 &   60 &   24 \\
7771 &     5 &     5 &   60 &   24 \\
7771 &     7 &   215 &   60 &   24 \\
7771 &    11 &   151 &  582 &  294 \\
7771 &    23 &   115 &   60 &   24 \\
7771 &  3845 &  5365 &  141 &   87 \\ \hline
7775 &     1 &   457 &   81 &   43 \\
7775 &    11 &   653 &   81 &   43 \\
7775 &    13 &   589 &   81 &   43 \\
7775 &    17 &   901 &   81 &   43 \\
7775 &    19 &    31 &  167 &   81 \\
7775 &    29 &   221 &  172 &   76 \\
7775 &    37 &  1321 &   81 &   43 \\
7775 &    47 &   857 &   81 &   43 \\
7775 &    59 &   641 &   81 &   43 \\
7775 &    67 &   949 &  162 &   86 \\
7775 &    83 &   197 &  248 &  124 \\
7775 &   169 &  2191 &   81 &   43 \\
7775 &   233 &   839 &   81 &   43 \\
7775 & -169807 & -493871 &   76 &   48 \\
7775 & -178783 & -178783 &   76 &   48 \\
7775 & -225311 & -269051 &   76 &   48 \\
7775 & -234703 & -234703 &   76 &   48 \\
7775 & -289823 & -289823 &   76 &   48 \\
7775 & -328903 & -328903 &   76 &   48 \\
7775 & -417151 & -583367 &   76 &   48 \\
7775 & -467771 & -498907 &   76 &   48 \\
7775 & -492251 & -612679 &   76 &   48 \\
7775 & -544991 & -814843 &   76 &   48 \\ \hline
7777 &     1 &   305 &  200 &  100 \\
7777 &     5 &    41 &  590 &  310 \\ \hline
7781 &     1 &     1 &  920 &  450 \\ \hline
7783 &     1 &     1 &  420 &  210 \\
7783 &     5 &   395 &  420 &  210 \\ \hline
7787 &     1 &   557 &  108 &   57 \\
7787 &     7 &   101 &  324 &  171 \\
7787 &    25 &  1225 &  108 &   57 \\
7787 &   643 &   643 &  108 &   57 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7789 &     1 &    29 &  786 &  381 \\
7789 &     7 &     7 &  256 &  134 \\ \hline
7793 &     1 &    19 &  508 &  256 \\ \hline
7795 &     1 &     1 &  300 &  136 \\
7795 &     7 &   851 &  169 &   87 \\
7795 &    17 &  1259 &  376 &  212 \\ \hline
7799 &     1 &    79 &  552 &  279 \\
7799 &     7 &   299 &  292 &  154 \\
7799 &    25 &    25 &  260 &  125 \\
7799 &    29 &   137 &  584 &  308 \\ \hline
7801 &     1 &  1895 &  126 &   70 \\
7801 &     5 &  2753 &   63 &   35 \\
7801 &     7 &   107 &  257 &  113 \\
7801 &    11 &  3289 &   63 &   35 \\
7801 &    19 &  1127 &   63 &   35 \\
7801 &    35 &   943 &   63 &   35 \\
7801 &    37 &   985 &   63 &   35 \\
7801 &    41 &  1159 &   63 &   35 \\
7801 &    49 &   503 &  126 &   70 \\
7801 &    71 &   563 &   63 &   35 \\
7801 &    85 &  1591 &   63 &   35 \\
7801 &    91 &  1327 &  126 &   70 \\
7801 &   545 &  1241 &   63 &   35 \\
7801 &  1195 &  1195 &   63 &   35 \\ \hline
7805 &     1 &   547 &  240 &  132 \\
7805 &    11 &   241 &  162 &   78 \\
7805 &    29 &   187 &  402 &  210 \\
7805 &    89 &   131 &  162 &   78 \\ \hline
7807 &     1 &   143 &  420 &  210 \\
7807 &    19 &   145 &  420 &  210 \\ \hline
7811 &     1 &    67 &  186 &   92 \\
7811 &     5 &    53 &  372 &  184 \\
7811 &    23 &    85 &  186 &   92 \\ \hline
7813 &     1 &   157 &  120 &   60 \\
7813 &     5 &    23 &  120 &   60 \\
7813 &     7 &  1735 &   60 &   30 \\
7813 &    11 &   475 &   60 &   30 \\
7813 &    17 &   997 &   60 &   30 \\
7813 &    19 &  1265 &   60 &   30 \\
7813 &    25 &   179 &  240 &  120 \\
7813 &    29 &  1555 &   60 &   30 \\
7813 &    31 &   283 &  300 &  150 \\
7813 &    35 &   229 &   60 &   30 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7813 &    49 &   133 &  120 &   60 \\
7813 &    67 &   305 &  120 &   60 \\
7813 &    71 &   205 &   60 &   30 \\
7813 &    73 &   155 &   60 &   30 \\
7813 &    77 &   113 &   60 &   30 \\
7813 &   259 &   545 &   60 &   30 \\
7813 &   341 &   341 &   60 &   30 \\
7813 &   443 &   811 &   60 &   30 \\ \hline
7817 &     1 &    55 &  453 &  220 \\ \hline
7819 &     1 &    23 &  468 &  240 \\ \hline
7823 &     1 &    25 &  526 &  262 \\
7823 &     5 &   131 &  263 &  131 \\ \hline
7825 &     1 &   113 &  208 &  104 \\
7825 &     7 &   233 &  104 &   52 \\
7825 &    11 &    11 &  104 &   52 \\
7825 &    13 &   349 &  104 &   52 \\
7825 &    17 &  1099 &  104 &   52 \\
7825 &    31 &   631 &  104 &   52 \\
7825 &   109 &   419 &  104 &   52 \\
7825 &   167 &   167 &  104 &   52 \\ \hline
7829 &     1 &    11 &  265 &  123 \\ \hline
7831 &     1 &   463 &  460 &  240 \\
7831 &     7 &    11 &  530 &  260 \\ \hline
7835 &     1 &    23 &  440 &  224 \\
7835 &    91 &   139 &  220 &  112 \\ \hline
7837 &     1 &    41 &  904 &  464 \\
7837 &    23 &   185 &  452 &  232 \\
7837 &    59 &    59 &  172 &   72 \\
7837 &    61 &    61 &  172 &   72 \\ \hline
7841 &     1 &   559 &  140 &   80 \\
7841 &     5 &    89 &  637 &  308 \\
7841 &     7 &  2369 &  140 &   80 \\
7841 &    65 &   335 &  140 &   80 \\
7841 &   155 &   155 &  140 &   80 \\ \hline
7843 &     1 &   215 &  340 &  180 \\
7843 &     5 &    43 &  660 &  330 \\
7843 &    37 &   293 &  170 &   90 \\ \hline
7847 &     1 &   163 &  318 &  156 \\
7847 &     5 &    71 &  228 &  102 \\
7847 &    23 &   107 &  318 &  156 \\ \hline
7849 &     1 &     1 &  239 &  107 \\
7849 &     5 &     5 &  239 &  107 \\
7849 &    11 &    29 &  315 &  157 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7849 &    17 &   101 &  315 &  157 \\
7849 & -11945 & -13993 &   38 &   25 \\
7849 & -13225 & -15017 &   38 &   25 \\
7849 & -14377 & -14377 &   38 &   25 \\
7849 & -20393 & -20393 &   38 &   25 \\
7849 & -27833 & -31225 &   38 &   25 \\ \hline
7853 &     1 &   611 &  299 &  165 \\ \hline
7855 &     1 &    23 &  494 &  246 \\ \hline
7859 &     1 &    11 &  864 &  408 \\ \hline
7861 &     1 &   929 &   86 &   46 \\
7861 &     5 &  1247 &  172 &   92 \\
7861 &    11 &   523 &  172 &   92 \\
7861 &    13 &   295 &  404 &  190 \\
7861 &    23 &  1819 &   86 &   46 \\
7861 &    43 &   419 &  172 &   92 \\
7861 &    53 &   635 &   86 &   46 \\
7861 &   527 &   527 &  172 &   92 \\
7861 &   575 &   599 &   86 &   46 \\ \hline
7865 &     1 &   289 &  352 &  184 \\
7865 &    17 &   469 &  176 &   92 \\
7865 &    31 &   131 &  176 &   92 \\
7865 &    41 &   389 &  176 &   92 \\ \hline
7867 &     1 &    35 &  241 &  117 \\
7867 &     5 &     5 &  241 &  117 \\ \hline
7871 &     1 &   239 & 1077 &  582 \\
7871 &    13 &    79 &  386 &  188 \\
7871 &  2393 &  6577 &  166 &  100 \\ \hline
7873 &     1 &    25 &  415 &  201 \\
7873 &     5 &    31 &  415 &  201 \\ \hline
7877 &     1 &    71 &  651 &  305 \\ \hline
7879 &     1 &   107 &  599 &  316 \\ \hline
7883 &     1 &   203 &  456 &  230 \\ \hline
7885 &     1 &    67 &  494 &  254 \\
7885 &     7 &    41 &  346 &  154 \\ \hline
7889 &     1 &   499 &  117 &   60 \\
7889 &     5 &    65 &  234 &  120 \\
7889 &    41 &   377 &  234 &  120 \\ \hline
7891 &     1 &   211 &  108 &   48 \\
7891 &     7 &   317 &  108 &   48 \\
7891 &    23 &    23 &  108 &   48 \\
7891 &    47 &   149 &  108 &   48 \\ \hline
7895 &     1 &   343 &  100 &   48 \\
7895 &    11 &   313 &  100 &   48 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7895 &    13 &    79 &  100 &   48 \\
7895 &    17 &   349 &  100 &   48 \\
7895 &    23 &   469 &  100 &   48 \\
7895 &    29 &   169 &  100 &   48 \\
7895 &   239 &   367 &  100 &   48 \\ \hline
7897 &     1 &   161 &  254 &  122 \\
7897 &     5 &     5 &  508 &  244 \\
7897 &   737 &  1255 &  160 &   92 \\ \hline
7901 &     1 &   361 &  162 &   74 \\
7901 &     5 &     5 &  162 &   74 \\ \hline
7903 &     1 &   181 &  732 &  372 \\
7903 &    11 &   211 &  366 &  186 \\ \hline
7907 &     1 &    25 &  860 &  424 \\
7907 &    13 &    13 &  430 &  212 \\ \hline
7909 &     1 &   835 &  262 &  139 \\
7909 &    17 &   335 &  416 &  207 \\
7909 &    23 &   139 &  154 &   68 \\ \hline
7913 &     1 &   323 &  240 &  120 \\
7913 &     5 &   307 &  240 &  120 \\
7913 &    11 &   397 &  240 &  120 \\
7913 &    49 &    49 &  240 &  120 \\ \hline
7915 &     1 &    83 &  385 &  195 \\
7915 &     7 &    31 &  154 &   78 \\
7915 &    11 &   163 &  308 &  156 \\
7915 &    29 &  1099 &   77 &   39 \\
7915 &   107 &   281 &  154 &   78 \\
7915 &   149 &  1273 &   77 &   39 \\
7915 &   323 &   341 &   77 &   39 \\ \hline
7919 &     1 &    83 &  493 &  256 \\
7919 &     7 &    29 &  287 &  141 \\
7919 &    73 &   649 &  206 &  115 \\
7919 &   127 &   437 &  206 &  115 \\ \hline
7921 &     1 &   187 &  380 &  184 \\ \hline
7925 &     1 &  1483 &  146 &   78 \\
7925 &     7 &     7 &  486 &  238 \\
7925 &    17 &    59 &  146 &   78 \\ \hline
7927 &     1 &    53 &  614 &  306 \\ \hline
7931 &     1 &     1 &  324 &  138 \\
7931 &    13 &   223 &  342 &  174 \\ \hline
7933 &     1 &   233 &  506 &  251 \\ \hline
7937 &     1 &    13 &  494 &  236 \\ \hline
7939 &     1 &    37 &  782 &  388 \\ \hline
7943 &     1 &   523 &  332 &  170 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7943 &     5 &    43 &  332 &  170 \\ \hline
7945 &     1 &   373 &  214 &   98 \\
7945 &    13 &   139 &  214 &   98 \\
7945 &    17 &   101 &  214 &   98 \\ \hline
7949 &     1 &   559 &   13 &    5 \\
7949 &     5 &   901 &   13 &    5 \\
7949 &     7 &   269 &   26 &   10 \\
7949 &    11 &   503 &   13 &    5 \\
7949 &    13 &  1117 &   13 &    5 \\
7949 &    17 &   887 &   13 &    5 \\
7949 &    19 &    19 &   26 &   10 \\
7949 &    23 &   965 &   13 &    5 \\
7949 &    25 &   599 &   13 &    5 \\
7949 &    29 &    29 &   39 &   15 \\
7949 &    31 &  1615 &   13 &    5 \\
7949 &    35 &   287 &   13 &    5 \\
7949 &    37 &    37 &   26 &   10 \\
7949 &    41 &   557 &   13 &    5 \\
7949 &    43 &    85 &   26 &   10 \\
7949 &    47 &    47 &   39 &   15 \\
7949 &    49 &   905 &   13 &    5 \\
7949 &    53 &   341 &   13 &    5 \\
7949 &    55 &   577 &   26 &   10 \\
7949 &    59 &  1669 &   13 &    5 \\
7949 &    61 &   439 &   13 &    5 \\
7949 &    65 &   941 &   13 &    5 \\
7949 &    67 &   665 &   13 &    5 \\
7949 &    71 &   631 &   13 &    5 \\
7949 &    73 &   197 &   26 &   10 \\
7949 &    77 &  1157 &   13 &    5 \\
7949 &    89 &    89 &   26 &   10 \\
7949 &    95 &   565 &   13 &    5 \\
7949 &   101 &   101 &   26 &   10 \\
7949 &   103 &   103 &   26 &   10 \\
7949 &   113 &   259 &   13 &    5 \\
7949 &   115 &   331 &   13 &    5 \\
7949 &   119 &   119 &   26 &   10 \\
7949 &   133 &   133 &   26 &   10 \\
7949 &   143 &   143 &   26 &   10 \\
7949 &   149 &   149 &   26 &   10 \\
7949 &   151 &   151 &   26 &   10 \\
7949 &   161 &   527 &   13 &    5 \\
7949 &   167 &  1289 &   13 &    5 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7949 &   173 &   347 &   13 &    5 \\
7949 &   175 &   653 &   13 &    5 \\
7949 &   179 &   493 &   13 &    5 \\
7949 &   181 &   485 &   13 &    5 \\
7949 &   185 &  1063 &   13 &    5 \\
7949 &   203 &   875 &   13 &    5 \\
7949 &   205 &   707 &   13 &    5 \\
7949 &   211 &   211 &   13 &    5 \\
7949 &   215 &   215 &   26 &   10 \\
7949 &   217 &  1373 &   13 &    5 \\
7949 &   227 &   227 &   13 &    5 \\
7949 &   233 &  1081 &   13 &    5 \\
7949 &   235 &   511 &   13 &    5 \\
7949 &   239 &   655 &   13 &    5 \\
7949 &   251 &   251 &   13 &    5 \\
7949 &   275 &  1103 &   13 &    5 \\
7949 &   283 &   283 &   13 &    5 \\
7949 &   319 &   319 &   13 &    5 \\
7949 &   323 &   323 &   13 &    5 \\
7949 &   367 &   367 &   13 &    5 \\
7949 &   373 &   373 &   13 &    5 \\
7949 &   383 &   383 &   13 &    5 \\
7949 &   385 &   385 &   26 &   10 \\
7949 &   395 &   395 &   13 &    5 \\
7949 &   421 &   421 &   13 &    5 \\
7949 &   425 &   491 &   13 &    5 \\
7949 &   431 &   431 &   13 &    5 \\
7949 &   437 &   437 &   13 &    5 \\
7949 &   449 &   581 &   13 &    5 \\
7949 &   451 &   451 &   13 &    5 \\
7949 &   455 &   685 &   13 &    5 \\
7949 &   475 &   475 &   13 &    5 \\
7949 &   523 &   523 &   13 &    5 \\
7949 &   547 &   743 &   13 &    5 \\
7949 &   571 &   821 &   13 &    5 \\
7949 &   601 &   601 &   13 &    5 \\
7949 &   613 &   613 &   13 &    5 \\
7949 &   617 &  1225 &   13 &    5 \\
7949 &   619 &   619 &   13 &    5 \\
7949 &   709 &   709 &   13 &    5 \\
7949 &   727 &   727 &   13 &    5 \\
7949 &   731 &   731 &   13 &    5 \\
7949 &   745 &   781 &   13 &    5 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7949 &   761 &   761 &   13 &    5 \\
7949 &   767 &   767 &   13 &    5 \\
7949 &   779 &   779 &   13 &    5 \\
7949 &   793 &   793 &   13 &    5 \\
7949 &   797 &   797 &   13 &    5 \\
7949 &   803 &  1175 &   13 &    5 \\
7949 &   811 &   811 &   13 &    5 \\
7949 &   815 &   815 &   13 &    5 \\
7949 &   847 &   847 &   13 &    5 \\
7949 &   869 &   869 &   13 &    5 \\
7949 &   871 &   871 &   13 &    5 \\
7949 &   889 &   889 &   13 &    5 \\
7949 &   911 &   911 &   13 &    5 \\
7949 &   919 &   919 &   13 &    5 \\
7949 &   925 &   925 &   13 &    5 \\
7949 &   947 &  1481 &   13 &    5 \\
7949 &   973 &   973 &   13 &    5 \\
7949 &   983 &   983 &   13 &    5 \\
7949 &   997 &  1127 &   13 &    5 \\
7949 &  1033 &  1033 &   13 &    5 \\
7949 &  1037 &  1037 &   13 &    5 \\
7949 &  1049 &  1049 &   13 &    5 \\
7949 &  1067 &  1067 &   13 &    5 \\
7949 &  1145 &  1145 &   13 &    5 \\
7949 &  1181 &  1181 &   13 &    5 \\
7949 &  1229 &  1229 &   13 &    5 \\
7949 &  1267 &  1885 &   13 &    5 \\
7949 &  1319 &  1319 &   13 &    5 \\
7949 &  1337 &  1337 &   13 &    5 \\
7949 &  1385 &  1513 &   13 &    5 \\
7949 &  1639 &  1639 &   13 &    5 \\
7949 &  1687 &  1687 &   13 &    5 \\
7949 &  1693 &  1693 &   13 &    5 \\
7949 &  1741 &  1741 &   13 &    5 \\
7949 &  1757 &  1757 &   13 &    5 \\ \hline
7951 &     1 &   101 &  813 &  418 \\ \hline
7955 &     1 &    11 &  336 &  168 \\
7955 &    13 &   167 &  168 &   84 \\
7955 &    17 &   187 &  168 &   84 \\ \hline
7957 &     1 &    25 &  216 &  108 \\
7957 &     5 &   113 &  432 &  216 \\ \hline
7961 &     1 &   319 &  130 &   64 \\
7961 &     7 &   181 &  130 &   64 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7961 &    11 &   227 &  130 &   64 \\
7961 &    17 &    17 &  260 &  128 \\
7961 &    47 &   373 &  130 &   64 \\
7961 &    85 &   235 &  130 &   64 \\
7961 &   167 &   409 &  130 &   64 \\ \hline
7963 &     1 &   281 &  431 &  225 \\
7963 &     5 &   307 &  197 &  109 \\
7963 &     7 &   109 &  197 &  109 \\
7963 &    13 &    17 &  505 &  239 \\ \hline
7967 &     1 &    67 &  194 &   96 \\
7967 &     5 &  1055 &   97 &   48 \\
7967 &    29 &   709 &   97 &   48 \\
7967 &    35 &    53 &  582 &  288 \\
7967 &   103 &   191 &   97 &   48 \\ \hline
7969 &     1 &   133 &  216 &  120 \\
7969 &     7 &   197 &  504 &  246 \\
7969 &    35 &  2035 &  108 &   60 \\ \hline
7973 &     1 &    43 &  348 &  168 \\
7973 &     5 &   421 &  174 &   84 \\
7973 &    11 &    71 &  174 &   84 \\
7973 &   275 &   571 &  186 &  108 \\ \hline
7975 &     1 &    97 &  170 &   90 \\
7975 &     7 &   421 &  170 &   90 \\
7975 &    19 &   637 &  110 &   50 \\
7975 &    31 &   413 &  170 &   90 \\
7975 &    43 &   431 &  340 &  180 \\
7975 &    49 &    59 &  110 &   50 \\ \hline
7979 &     1 &   131 & 1112 &  548 \\ \hline
7981 &     1 &   151 &  222 &  113 \\
7981 &     5 &   275 &  444 &  226 \\
7981 &     7 &    43 &  460 &  217 \\
7981 &   121 &   323 &  222 &  113 \\
7981 &  1651 &  1843 &  206 &  122 \\ \hline
7985 &     1 &   323 &  112 &   52 \\
7985 &     7 &     7 &  112 &   52 \\
7985 &    11 &   193 &  112 &   52 \\
7985 &    19 &    19 &  112 &   52 \\
7985 &    53 &    79 &  112 &   52 \\
7985 &    59 &    89 &  364 &  188 \\
7985 &    77 &   469 &  112 &   52 \\ \hline
7987 &     1 &   551 &  142 &   80 \\
7987 &     5 &   251 &  252 &  126 \\
7987 &    13 &  1853 &  142 &   80 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
7987 &    17 &   397 &  252 &  126 \\
7987 &    37 &   151 &  110 &   46 \\ \hline
7991 &     1 &    79 &  750 &  395 \\
7991 &     7 &    11 &  210 &   95 \\ \hline
7993 &     1 &   323 &  195 &  102 \\
7993 &     5 &   211 &  314 &  154 \\
7993 &     7 &   409 &  585 &  306 \\
7993 &    23 &    23 &  314 &  154 \\
7993 &    25 &    25 &  585 &  306 \\ \hline
7997 &     1 &   337 &  220 &  110 \\
7997 &     5 &    89 &  306 &  142 \\
7997 &    13 &    59 &  440 &  220 \\
7997 &    53 &   151 &  220 &  110 \\ \hline
7999 &     1 &    59 &  384 &  186 \\
7999 &    11 &   157 &  492 &  258 \\ \hline
\end{tabular}
\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8003 &     1 &    47 &  960 &  500 \\ \hline
8005 &     1 &     1 &  528 &  256 \\ \hline
8009 &     1 &     5 & 1059 &  522 \\ \hline
8011 &     1 &    25 &  122 &   58 \\
8011 &     7 &    85 &  183 &   87 \\
8011 &    11 &    71 &  183 &   87 \\
8011 &    13 &   127 &  122 &   58 \\
8011 &    17 &    77 &   61 &   29 \\
8011 &    19 &   943 &   61 &   29 \\
8011 &    35 &   421 &  122 &   58 \\
8011 &    37 &   161 &  122 &   58 \\
8011 &    41 &   311 &  122 &   58 \\
8011 &    53 &   247 &   61 &   29 \\
8011 &    67 &    67 &   61 &   29 \\
8011 &    73 &    73 &  122 &   58 \\
8011 &   121 &   463 &   61 &   29 \\
8011 &   185 &   869 &   61 &   29 \\ \hline
8015 &     1 &    41 &  540 &  288 \\
8015 &    13 &  1237 &  180 &   96 \\
8015 &    19 &   517 &  180 &   96 \\ \hline
8017 &     1 &   127 &  272 &  142 \\
8017 &     5 &    61 &  532 &  263 \\ \hline
8021 &     1 &    55 &  304 &  136 \\
8021 &    77 &  1355 &  196 &  112 \\ \hline
8023 &     1 &     5 &  126 &   56 \\
8023 &     7 &   133 &  252 &  112 \\
8023 &    89 &    89 &  126 &   56 \\ \hline
8027 &     1 &   239 &  390 &  189 \\
8027 &     5 &   125 &  390 &  189 \\
8027 &    13 &   317 &  248 &  130 \\
8027 &    25 &    73 &  248 &  130 \\ \hline
8029 &     1 &  1241 &   60 &   30 \\
8029 &     5 &  1171 &   60 &   30 \\
8029 &    11 &   137 &  240 &  120 \\
8029 &    13 &   191 &  120 &   60 \\
8029 &    19 &   197 &   60 &   30 \\
8029 &    23 &   593 &  120 &   60 \\
8029 &    29 &   331 &   60 &   30 \\
8029 &    43 &    43 &   60 &   30 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8029 &    61 &  1375 &   60 &   30 \\
8029 &    65 &  1283 &   60 &   30 \\
8029 &    71 &   121 &  300 &  150 \\
8029 &    73 &  1067 &   60 &   30 \\
8029 &   187 &   521 &   60 &   30 \\
8029 &   827 &   827 &   60 &   30 \\ \hline
8033 &     1 &    17 &  232 &  108 \\ \hline
8035 &     1 &   209 &  515 &  249 \\
8035 &     7 &   353 &  287 &  145 \\
8035 &    29 &   253 &  287 &  145 \\ \hline
8039 &     1 &  3497 &   26 &   15 \\
8039 &     5 &  8617 &   26 &   15 \\
8039 &     7 &  6857 &   26 &   15 \\
8039 &    11 &  6943 &   26 &   15 \\
8039 &    17 &  8057 &   26 &   15 \\
8039 &    19 &  4349 &   78 &   45 \\
8039 &    23 &  7457 &   26 &   15 \\
8039 &    29 &  4505 &   26 &   15 \\
8039 &    31 &  8689 &   26 &   15 \\
8039 &    35 &  2813 &   52 &   30 \\
8039 &    41 &  1039 &  104 &   60 \\
8039 &    43 & 12817 &   26 &   15 \\
8039 &    49 &  8137 &   26 &   15 \\
8039 &    65 &  5477 &   52 &   30 \\
8039 &    67 &  5773 &   26 &   15 \\
8039 &    71 &  1679 &   78 &   45 \\
8039 &    79 & 12349 &   26 &   15 \\
8039 &    83 &  3881 &   26 &   15 \\
8039 &   157 & 10129 &   26 &   15 \\
8039 &   197 &   409 &  104 &   60 \\
8039 &   239 &  2189 &  156 &   90 \\
8039 &   265 &  4543 &   26 &   15 \\
8039 &   301 &  3685 &   78 &   45 \\
8039 &   413 &  6941 &   26 &   15 \\
8039 &   415 &  5545 &   26 &   15 \\
8039 &   497 &  4765 &   26 &   15 \\
8039 &   763 &  7097 &   26 &   15 \\
8039 &   865 &   989 &   52 &   30 \\
8039 &   895 &  8041 &   26 &   15 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8039 &  1003 &  8633 &   26 &   15 \\
8039 &  1037 &  6191 &   26 &   15 \\
8039 &  1177 &  8957 &   26 &   15 \\
8039 &  1181 &  8605 &   26 &   15 \\
8039 &  1583 &  5887 &   26 &   15 \\
8039 &  1709 & 10957 &   26 &   15 \\
8039 &  1993 &  7009 &   26 &   15 \\
8039 &  2425 &  5977 &   26 &   15 \\
8039 &  2669 & 10673 &   26 &   15 \\
8039 &  3121 &  6841 &   26 &   15 \\
8039 &  4271 &  6157 &   26 &   15 \\
8039 &  4991 &  5753 &   26 &   15 \\
8039 &  5113 &  5113 &   26 &   15 \\
8039 &  5567 &  5567 &   26 &   15 \\
8039 &  6521 &  7421 &   26 &   15 \\
8039 &  6535 &  7193 &   26 &   15 \\
8039 &  6697 &  7165 &   26 &   15 \\
8039 &  7309 &  7309 &   26 &   15 \\
8039 &  7871 &  7913 &   26 &   15 \\
8039 &  8029 &  8029 &   26 &   15 \\
8039 &  8489 &  8489 &   26 &   15 \\
8039 &  8497 &  8497 &   26 &   15 \\
8039 &  9101 &  9101 &   26 &   15 \\
8039 & 10109 & 10109 &   26 &   15 \\
8039 & 10765 & 10765 &   26 &   15 \\
8039 & 11825 & 11825 &   26 &   15 \\
8039 & 12493 & 12493 &   26 &   15 \\ \hline
8041 &     1 &   151 &  246 &  132 \\
8041 &     7 &   233 &  428 &  216 \\
8041 &    29 &   503 &  246 &  132 \\ \hline
8045 &     1 &   917 &  252 &  128 \\
8045 &     7 &    19 &  348 &  164 \\ \hline
8047 &     1 &    25 &  648 &  330 \\ \hline
8051 &     1 &   881 &   70 &   34 \\
8051 &     5 &   499 &  140 &   68 \\
8051 &     7 &   755 &   70 &   34 \\
8051 &    11 &   197 &  140 &   68 \\
8051 &    19 &    19 &  140 &   68 \\
8051 &    23 &    23 &   70 &   34 \\
8051 &    25 &    31 &   70 &   34 \\
8051 &    35 &   539 &   70 &   34 \\
8051 &    49 &   163 &  140 &   68 \\
8051 &    55 &   587 &   70 &   34 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8051 &    65 &   227 &  140 &   68 \\
8051 &    89 &   745 &   70 &   34 \\
8051 &   101 &   481 &   70 &   34 \\
8051 &   137 &  1241 &   70 &   34 \\
8051 &   823 &   823 &   70 &   34 \\ \hline
8053 &     1 &   149 &  420 &  207 \\
8053 &    13 &    79 &  444 &  238 \\
8053 &    17 &    91 &  420 &  207 \\ \hline
8057 &     1 &   319 &  401 &  214 \\
8057 &    13 &   137 &  422 &  208 \\
8057 &    29 &    55 &  422 &  208 \\ \hline
8059 &     1 &    17 & 1737 &  885 \\
8059 & -75643 & -350203 &   38 &   24 \\
8059 & -76283 & -493819 &   38 &   24 \\
8059 & -84347 & -417835 &   38 &   24 \\
8059 & -84635 & -330619 &   76 &   48 \\
8059 & -90155 & -823163 &   38 &   24 \\
8059 & -96635 & -605947 &   38 &   24 \\
8059 & -122747 & -352123 &   38 &   24 \\
8059 & -122875 & -620675 &   38 &   24 \\
8059 & -133115 & -383227 &   76 &   48 \\
8059 & -141127 & -733435 &   38 &   24 \\
8059 & -158363 & -725387 &   38 &   24 \\
8059 & -160315 & -733291 &   38 &   24 \\
8059 & -172679 & -639019 &   38 &   24 \\
8059 & -181307 & -787675 &   38 &   24 \\
8059 & -182939 & -532699 &   38 &   24 \\
8059 & -194051 & -546107 &   38 &   24 \\
8059 & -197675 & -576907 &   38 &   24 \\
8059 & -201083 & -201083 &   76 &   48 \\
8059 & -201787 & -443947 &   38 &   24 \\
8059 & -201859 & -492571 &   38 &   24 \\
8059 & -206363 & -422267 &   76 &   48 \\
8059 & -217703 & -698747 &   38 &   24 \\
8059 & -222179 & -670123 &   38 &   24 \\
8059 & -225323 & -659851 &   38 &   24 \\
8059 & -230459 & -508459 &   38 &   24 \\
8059 & -231323 & -231323 &  114 &   72 \\
8059 & -232315 & -344443 &   38 &   24 \\
8059 & -233531 & -911387 &   38 &   24 \\
8059 & -233603 & -727655 &   38 &   24 \\
8059 & -236603 & -350875 &   76 &   48 \\
8059 & -238723 & -315611 &   76 &   48 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8059 & -244283 & -716731 &   38 &   24 \\
8059 & -246139 & -484219 &   38 &   24 \\
8059 & -253499 & -560299 &   38 &   24 \\
8059 & -255239 & -830203 &   38 &   24 \\
8059 & -264059 & -264059 &   76 &   48 \\
8059 & -264859 & -393259 &   38 &   24 \\
8059 & -266299 & -780667 &   38 &   24 \\
8059 & -267911 & -820487 &   38 &   24 \\
8059 & -267971 & -492923 &   38 &   24 \\
8059 & -269819 & -943463 &   38 &   24 \\
8059 & -272891 & -802555 &   38 &   24 \\
8059 & -276587 & -510791 &   76 &   48 \\
8059 & -281915 & -876763 &   38 &   24 \\
8059 & -281987 & -600571 &   38 &   24 \\
8059 & -282491 & -419707 &   38 &   24 \\
8059 & -285595 & -563131 &   76 &   48 \\
8059 & -285755 & -841147 &   38 &   24 \\
8059 & -288259 & -288259 &   76 &   48 \\
8059 & -288583 & -399355 &   38 &   24 \\
8059 & -288763 & -569467 &   38 &   24 \\
8059 & -291899 & -724091 &   38 &   24 \\
8059 & -293947 & -350471 &   76 &   48 \\
8059 & -294503 & -294503 &  114 &   72 \\
8059 & -295043 & -728443 &   38 &   24 \\
8059 & -299527 & -778139 &   38 &   24 \\
8059 & -308867 & -763435 &   38 &   24 \\
8059 & -311675 & -868091 &   38 &   24 \\
8059 & -315691 & -623323 &   38 &   24 \\
8059 & -319355 & -319355 &   38 &   24 \\
8059 & -322171 & -479227 &   38 &   24 \\
8059 & -326147 & -807175 &   38 &   24 \\
8059 & -329723 & -490555 &   38 &   24 \\
8059 & -330395 & -491563 &   38 &   24 \\
8059 & -331643 & -331643 &   38 &   24 \\
8059 & -335147 & -989323 &   38 &   24 \\
8059 & -338183 & -947867 &   38 &   24 \\
8059 & -344219 & -1016539 &   38 &   24 \\
8059 & -352411 & -927239 &   38 &   24 \\
8059 & -357371 & -532027 &   38 &   24 \\
8059 & -360827 & -360827 &   38 &   24 \\
8059 & -361115 & -537643 &   38 &   24 \\
8059 & -370555 & -491387 &   38 &   24 \\
8059 & -376963 & -745867 &   38 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8059 & -377899 & -562819 &   38 &   24 \\
8059 & -377915 & -928139 &   38 &   24 \\
8059 & -379259 & -564859 &   38 &   24 \\
8059 & -379771 & -751483 &   38 &   24 \\
8059 & -379931 & -565867 &   38 &   24 \\
8059 & -380923 & -505211 &   38 &   24 \\
8059 & -383623 & -637543 &   76 &   48 \\
8059 & -385351 & -411107 &  114 &   72 \\
8059 & -388763 & -579115 &   38 &   24 \\
8059 & -389383 & -645499 &   38 &   24 \\
8059 & -390407 & -647227 &   38 &   24 \\
8059 & -390983 & -863047 &   38 &   24 \\
8059 & -398651 & -1051075 &   38 &   24 \\
8059 & -407147 & -758651 &   38 &   24 \\
8059 & -409211 & -609787 &   38 &   24 \\
8059 & -409643 & -610435 &   38 &   24 \\
8059 & -412315 & -651659 &   38 &   24 \\
8059 & -414331 & -414331 &   38 &   24 \\
8059 & -416795 & -978139 &   38 &   24 \\
8059 & -417923 & -417923 &   76 &   48 \\
8059 & -418435 & -828811 &   38 &   24 \\
8059 & -418715 & -624043 &   38 &   24 \\
8059 & -420731 & -627067 &   38 &   24 \\
8059 & -421931 & -628867 &   38 &   24 \\
8059 & -423979 & -423979 &   38 &   24 \\
8059 & -424571 & -424571 &   38 &   24 \\
8059 & -426139 & -565499 &   38 &   24 \\
8059 & -427067 & -636571 &   38 &   24 \\
8059 & -427643 & -637435 &   38 &   24 \\
8059 & -427847 & -476291 &   38 &   24 \\
8059 & -428027 & -428027 &   38 &   24 \\
8059 & -430139 & -641179 &   38 &   24 \\
8059 & -432763 & -574331 &   38 &   24 \\
8059 & -433211 & -433211 &   38 &   24 \\
8059 & -434219 & -434219 &   38 &   24 \\
8059 & -436039 & -609307 &   38 &   24 \\
8059 & -436091 & -436091 &   38 &   24 \\
8059 & -436219 & -578939 &   38 &   24 \\
8059 & -437147 & -651691 &   38 &   24 \\
8059 & -439171 & -654727 &   38 &   24 \\
8059 & -441403 & -585851 &   38 &   24 \\
8059 & -442235 & -442235 &   38 &   24 \\
8059 & -442499 & -442499 &   38 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8059 & -445499 & -664219 &   38 &   24 \\
8059 & -450043 & -450043 &   38 &   24 \\
8059 & -450203 & -450203 &   76 &   48 \\
8059 & -450619 & -450619 &   38 &   24 \\
8059 & -452603 & -452603 &   38 &   24 \\
8059 & -455299 & -902539 &   38 &   24 \\
8059 & -457787 & -457787 &   38 &   24 \\
8059 & -459259 & -722987 &   38 &   24 \\
8059 & -459367 & -459367 &   76 &   48 \\
8059 & -460283 & -460283 &   38 &   24 \\
8059 & -460931 & -687367 &   38 &   24 \\
8059 & -463111 & -614795 &   38 &   24 \\
8059 & -464579 & -692839 &   38 &   24 \\
8059 & -464939 & -693379 &   38 &   24 \\
8059 & -469499 & -469499 &   38 &   24 \\
8059 & -470855 & -782983 &   38 &   24 \\
8059 & -471659 & -703459 &   38 &   24 \\
8059 & -472327 & -627083 &   38 &   24 \\
8059 & -473083 & -473083 &   38 &   24 \\
8059 & -475619 & -592763 &   38 &   24 \\
8059 & -478123 & -520763 &   38 &   24 \\
8059 & -482171 & -482171 &   38 &   24 \\
8059 & -483011 & -720487 &   38 &   24 \\
8059 & -483707 & -721531 &   38 &   24 \\
8059 & -489515 & -489515 &   38 &   24 \\
8059 & -490651 & -651515 &   38 &   24 \\
8059 & -492587 & -734851 &   38 &   24 \\
8059 & -494075 & -737083 &   38 &   24 \\
8059 & -495419 & -739099 &   38 &   24 \\
8059 & -495995 & -495995 &   38 &   24 \\
8059 & -496771 & -985483 &   38 &   24 \\
8059 & -497347 & -660443 &   38 &   24 \\
8059 & -497795 & -497795 &   38 &   24 \\
8059 & -500867 & -500867 &   38 &   24 \\
8059 & -501371 & -501371 &   38 &   24 \\
8059 & -503611 & -668795 &   38 &   24 \\
8059 & -504875 & -753283 &   38 &   24 \\
8059 & -504935 & -628355 &   38 &   24 \\
8059 & -506219 & -743675 &   38 &   24 \\
8059 & -506795 & -506795 &   38 &   24 \\
8059 & -506939 & -506939 &   38 &   24 \\
8059 & -507899 & -757819 &   38 &   24 \\
8059 & -508571 & -758827 &   38 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8059 & -510599 & -510599 &   38 &   24 \\
8059 & -511079 & -795911 &   38 &   24 \\
8059 & -515779 & -963371 &   38 &   24 \\
8059 & -517019 & -517019 &   38 &   24 \\
8059 & -517091 & -645251 &   38 &   24 \\
8059 & -519035 & -650795 &   38 &   24 \\
8059 & -520007 & -865927 &   38 &   24 \\
8059 & -522371 & -779527 &   38 &   24 \\
8059 & -522619 & -522619 &   38 &   24 \\
8059 & -522907 & -522907 &   38 &   24 \\
8059 & -524347 & -696443 &   38 &   24 \\
8059 & -524699 & -524699 &   76 &   48 \\
8059 & -524923 & -524923 &   38 &   24 \\
8059 & -527515 & -932779 &   38 &   24 \\
8059 & -528251 & -528251 &   38 &   24 \\
8059 & -530819 & -530819 &   38 &   24 \\
8059 & -532475 & -532475 &   38 &   24 \\
8059 & -534571 & -534571 &   38 &   24 \\
8059 & -534587 & -797831 &   38 &   24 \\
8059 & -536731 & -638215 &   38 &   24 \\
8059 & -537595 & -639239 &   38 &   24 \\
8059 & -538619 & -674363 &   38 &   24 \\
8059 & -547739 & -817579 &   38 &   24 \\
8059 & -551995 & -733307 &   38 &   24 \\
8059 & -553259 & -825859 &   38 &   24 \\
8059 & -553595 & -553595 &   38 &   24 \\
8059 & -555323 & -555323 &   38 &   24 \\
8059 & -555515 & -829243 &   38 &   24 \\
8059 & -555947 & -829891 &   38 &   24 \\
8059 & -557699 & -736571 &   38 &   24 \\
8059 & -559403 & -835075 &   38 &   24 \\
8059 & -560903 & -560903 &   38 &   24 \\
8059 & -562795 & -562795 &   38 &   24 \\
8059 & -563587 & -1119115 &   38 &   24 \\
8059 & -564227 & -564227 &   38 &   24 \\
8059 & -574567 & -716483 &   76 &   48 \\
8059 & -575483 & -575483 &   38 &   24 \\
8059 & -578555 & -863803 &   38 &   24 \\
8059 & -580219 & -580219 &   38 &   24 \\
8059 & -582443 & -869635 &   38 &   24 \\
8059 & -582919 & -582919 &   38 &   24 \\
8059 & -583171 & -583171 &   38 &   24 \\
8059 & -583495 & -583495 &   38 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8059 & -587015 & -587015 &   38 &   24 \\
8059 & -587527 & -780683 &   38 &   24 \\
8059 & -588155 & -588155 &   38 &   24 \\
8059 & -589435 & -783227 &   38 &   24 \\
8059 & -590443 & -784571 &   38 &   24 \\
8059 & -591491 & -883207 &   38 &   24 \\
8059 & -594299 & -748955 &   38 &   24 \\
8059 & -597767 & -997147 &   38 &   24 \\
8059 & -599083 & -599083 &   38 &   24 \\
8059 & -602411 & -602411 &   38 &   24 \\
8059 & -603179 & -900739 &   38 &   24 \\
8059 & -603755 & -603755 &   38 &   24 \\
8059 & -605099 & -903619 &   38 &   24 \\
8059 & -606023 & -851335 &   38 &   24 \\
8059 & -606587 & -606587 &   38 &   24 \\
8059 & -608891 & -608891 &   38 &   24 \\
8059 & -610603 & -725767 &   38 &   24 \\
8059 & -613931 & -613931 &   38 &   24 \\
8059 & -626183 & -699419 &   38 &   24 \\
8059 & -626731 & -832955 &   38 &   24 \\
8059 & -627587 & -937351 &   38 &   24 \\
8059 & -633095 & -707195 &   38 &   24 \\
8059 & -634939 & -843899 &   38 &   24 \\
8059 & -636551 & -711083 &   38 &   24 \\
8059 & -639491 & -639491 &   38 &   24 \\
8059 & -639683 & -955495 &   38 &   24 \\
8059 & -645227 & -645227 &   38 &   24 \\
8059 & -645703 & -645703 &   38 &   24 \\
8059 & -647651 & -810491 &   38 &   24 \\
8059 & -648251 & -648251 &   38 &   24 \\
8059 & -651323 & -651323 &   38 &   24 \\
8059 & -651911 & -651911 &   38 &   24 \\
8059 & -652187 & -974251 &   38 &   24 \\
8059 & -652955 & -652955 &   38 &   24 \\
8059 & -654875 & -978283 &   38 &   24 \\
8059 & -660355 & -1103387 &   38 &   24 \\
8059 & -667643 & -667643 &   38 &   24 \\
8059 & -670075 & -670075 &   38 &   24 \\
8059 & -670363 & -670363 &   38 &   24 \\
8059 & -674843 & -674843 &   38 &   24 \\
8059 & -682619 & -682619 &   38 &   24 \\
8059 & -682631 & -682631 &   38 &   24 \\
8059 & -684419 & -684419 &   38 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8059 & -686651 & -686651 &   38 &   24 \\
8059 & -687659 & -687659 &   38 &   24 \\
8059 & -693659 & -1036459 &   38 &   24 \\
8059 & -696839 & -696839 &   38 &   24 \\
8059 & -697607 & -697607 &   38 &   24 \\
8059 & -700523 & -700523 &   38 &   24 \\
8059 & -702979 & -702979 &   38 &   24 \\
8059 & -703619 & -1051399 &   38 &   24 \\
8059 & -705067 & -705067 &   38 &   24 \\
8059 & -706939 & -801383 &   38 &   24 \\
8059 & -708379 & -941819 &   38 &   24 \\
8059 & -709315 & -943067 &   38 &   24 \\
8059 & -710339 & -710339 &   38 &   24 \\
8059 & -713131 & -948155 &   38 &   24 \\
8059 & -717227 & -761003 &   38 &   24 \\
8059 & -721403 & -1078075 &   38 &   24 \\
8059 & -723995 & -1081963 &   38 &   24 \\
8059 & -724451 & -724451 &   38 &   24 \\
8059 & -726119 & -811847 &   38 &   24 \\
8059 & -728123 & -728123 &   38 &   24 \\
8059 & -730139 & -730139 &   38 &   24 \\
8059 & -731651 & -731651 &   38 &   24 \\
8059 & -735875 & -1099783 &   38 &   24 \\
8059 & -737915 & -737915 &   38 &   24 \\
8059 & -743531 & -743531 &   38 &   24 \\
8059 & -746539 & -746539 &   38 &   24 \\
8059 & -746555 & -746555 &   38 &   24 \\
8059 & -748859 & -748859 &   38 &   24 \\
8059 & -749063 & -837659 &   38 &   24 \\
8059 & -754307 & -754307 &   38 &   24 \\
8059 & -755611 & -755611 &   38 &   24 \\
8059 & -761915 & -963943 &   38 &   24 \\
8059 & -762667 & -851515 &   38 &   24 \\
8059 & -769643 & -769643 &   38 &   24 \\
8059 & -772763 & -996035 &   38 &   24 \\
8059 & -773603 & -969899 &   38 &   24 \\
8059 & -774983 & -774983 &   38 &   24 \\
8059 & -776807 & -868871 &   38 &   24 \\
8059 & -780803 & -780803 &   38 &   24 \\
8059 & -785027 & -1173511 &   38 &   24 \\
8059 & -785707 & -785707 &   38 &   24 \\
8059 & -786427 & -934151 &   38 &   24 \\
8059 & -790279 & -790279 &   38 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8059 & -796487 & -796487 &   38 &   24 \\
8059 & -798179 & -798179 &   38 &   24 \\
8059 & -799847 & -894791 &   38 &   24 \\
8059 & -802631 & -802631 &   38 &   24 \\
8059 & -812651 & -812651 &   38 &   24 \\
8059 & -813383 & -813383 &   38 &   24 \\
8059 & -818791 & -818791 &   38 &   24 \\
8059 & -829339 & -1103099 &   38 &   24 \\
8059 & -832739 & -832739 &   38 &   24 \\
8059 & -834119 & -834119 &   38 &   24 \\
8059 & -835115 & -835115 &   38 &   24 \\
8059 & -846635 & -846635 &   38 &   24 \\
8059 & -848699 & -848699 &   38 &   24 \\
8059 & -848939 & -848939 &   38 &   24 \\
8059 & -850307 & -850307 &   38 &   24 \\
8059 & -853307 & -1014467 &   38 &   24 \\
8059 & -853531 & -1135355 &   38 &   24 \\
8059 & -856619 & -856619 &   38 &   24 \\
8059 & -856771 & -1139675 &   38 &   24 \\
8059 & -857003 & -857003 &   38 &   24 \\
8059 & -870023 & -870023 &   38 &   24 \\
8059 & -888451 & -888451 &   38 &   24 \\
8059 & -890243 & -1328135 &   38 &   24 \\
8059 & -892679 & -892679 &   38 &   24 \\
8059 & -920059 & -920059 &   38 &   24 \\
8059 & -937735 & -1247627 &   38 &   24 \\
8059 & -940955 & -940955 &   38 &   24 \\
8059 & -946823 & -946823 &   38 &   24 \\
8059 & -949379 & -949379 &   38 &   24 \\
8059 & -962755 & -962755 &   38 &   24 \\
8059 & -973355 & -973355 &   38 &   24 \\
8059 & -982375 & -1159979 &   38 &   24 \\
8059 & -990635 & -990635 &   38 &   24 \\
8059 & -1006619 & -1006619 &   38 &   24 \\
8059 & -1018307 & -1152227 &   38 &   24 \\
8059 & -1022279 & -1022279 &   38 &   24 \\
8059 & -1025863 & -1087079 &   38 &   24 \\
8059 & -1029767 & -1029767 &   38 &   24 \\
8059 & -1034267 & -1034267 &   38 &   24 \\
8059 & -1083931 & -1083931 &   38 &   24 \\
8059 & -1100903 & -1100903 &   38 &   24 \\
8059 & -1124935 & -1124935 &   38 &   24 \\
8059 & -1166819 & -1166819 &   38 &   24 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8063 &     1 &    97 &  360 &  165 \\
8063 &     5 &    61 &  360 &  165 \\
8063 &    17 &   133 &  740 &  390 \\ \hline
8065 &     1 &   259 &  252 &  124 \\
8065 &     7 &   319 &  126 &   62 \\
8065 &    11 &    23 &  252 &  124 \\
8065 &    17 &   323 &  126 &   62 \\
8065 &    37 &   169 &  126 &   62 \\ \hline
8069 &     1 &    13 &  287 &  149 \\
8069 &     5 &   353 &  287 &  149 \\
8069 &    11 &   215 &  287 &  149 \\ \hline
8071 &     1 &    53 &  279 &  126 \\
8071 &     5 &   311 &  318 &  156 \\
8071 &    11 &   415 &  357 &  186 \\
8071 &    17 &   715 &  237 &  138 \\
8071 &    73 &   137 &  159 &   78 \\ \hline
8075 &     1 &   191 &  292 &  136 \\
8075 &     7 &   211 &  576 &  288 \\
8075 &    37 &  1109 &  284 &  152 \\
8075 &    47 &    47 &  288 &  144 \\ \hline
8077 &     1 &   133 &  580 &  288 \\ \hline
8081 &     1 &   107 &  647 &  312 \\ \hline
8083 &     1 &    41 &  358 &  180 \\ \hline
8087 &     1 &   335 &  496 &  269 \\
8087 &     5 &    17 &   39 &   13 \\
8087 &    13 &    19 &   39 &   13 \\
8087 &    53 &    83 &   39 &   13 \\
8087 &   127 &   127 &   39 &   13 \\ \hline
8089 &     1 &    65 &   60 &   23 \\
8089 &    13 &    13 &   60 &   23 \\
8089 &    17 &    17 &  672 &  325 \\
8089 &   103 &   553 &   60 &   23 \\ \hline
8093 &     1 &    65 &  646 &  306 \\
8093 &     5 &    19 &  648 &  332 \\ \hline
8095 &     1 &    19 &  560 &  284 \\
8095 &    13 &   179 &  358 &  170 \\
8095 &   109 &   259 &  202 &  114 \\
8095 &   317 &  1319 &  202 &  114 \\ \hline
8099 &     1 &    11 &  204 &   96 \\
8099 &     5 &   505 &  204 &   96 \\ \hline
8101 &     1 &    83 &  170 &   81 \\
8101 &     5 &    11 &  510 &  243 \\
8101 &    53 &   101 &  170 &   81 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8105 &     1 &   127 &  756 &  372 \\
8105 &  5623 & 10199 &   72 &   44 \\
8105 & 10967 & 10967 &   72 &   44 \\ \hline
8107 &     1 &   497 &  528 &  286 \\
8107 &    17 &   277 &  528 &  286 \\ \hline
8111 &     1 &   493 &   13 &    4 \\
8111 &     5 &     5 &   26 &    8 \\
8111 &     7 &   269 &   13 &    4 \\
8111 &    11 &   143 &   13 &    4 \\
8111 &    13 &   671 &   13 &    4 \\
8111 &    17 &    91 &   26 &    8 \\
8111 &    19 &   185 &   13 &    4 \\
8111 &    29 &    73 &   13 &    4 \\
8111 &    31 &   383 &   13 &    4 \\
8111 &    43 &   365 &   13 &    4 \\
8111 &    59 &   259 &   13 &    4 \\
8111 &    65 &    65 &   13 &    4 \\
8111 &    85 &    85 &   13 &    4 \\
8111 &    89 &    89 &   13 &    4 \\
8111 &    95 &   491 &   13 &    4 \\
8111 &   101 &   101 &   13 &    4 \\
8111 &   103 &   103 &   13 &    4 \\
8111 &   119 &   119 &   13 &    4 \\
8111 &   121 &   121 &   13 &    4 \\
8111 &   125 &   125 &   13 &    4 \\
8111 &   133 &   133 &   13 &    4 \\
8111 &   151 &   151 &   13 &    4 \\
8111 &   157 &   157 &   13 &    4 \\
8111 &   175 &   175 &   13 &    4 \\
8111 &   179 &   179 &   13 &    4 \\
8111 &   197 &   197 &   13 &    4 \\
8111 &   205 &   205 &   13 &    4 \\
8111 &   211 &   211 &   13 &    4 \\
8111 &   215 &   215 &   13 &    4 \\
8111 &   221 &   221 &   13 &    4 \\
8111 &   223 &   223 &   13 &    4 \\
8111 &   239 &   239 &   13 &    4 \\
8111 &   247 &   659 &   13 &    4 \\
8111 &   275 &   275 &   13 &    4 \\
8111 &   287 &   287 &   13 &    4 \\
8111 &   313 &   313 &   13 &    4 \\
8111 &   323 &   323 &   13 &    4 \\
8111 &   325 &   325 &   13 &    4 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8111 &   331 &   331 &   13 &    4 \\
8111 &   343 &   343 &   13 &    4 \\
8111 &   349 &   349 &   13 &    4 \\
8111 &   367 &   367 &   13 &    4 \\
8111 &   395 &   395 &   13 &    4 \\
8111 &   397 &   397 &   13 &    4 \\
8111 &   403 &   403 &   13 &    4 \\
8111 &   415 &   415 &   13 &    4 \\
8111 &   419 &   419 &   13 &    4 \\
8111 &   451 &   451 &   13 &    4 \\
8111 &   499 &   767 &   13 &    4 \\
8111 &   511 &   511 &   13 &    4 \\
8111 &   523 &   523 &   13 &    4 \\
8111 &   547 &   547 &   13 &    4 \\
8111 &   619 &   619 &   13 &    4 \\
8111 &   625 &   653 &   13 &    4 \\
8111 &   707 &   707 &   13 &    4 \\
8111 &   739 &   739 &   13 &    4 \\
8111 &   803 &   803 &   13 &    4 \\ \hline
8113 &     1 &    97 &  156 &   66 \\
8113 &     5 &   113 &  180 &   90 \\
8113 &    11 &    85 &  180 &   90 \\
8113 &    17 &  1081 &  204 &  114 \\
8113 &    23 &    89 &  180 &   90 \\
8113 &    29 &   533 &  168 &   78 \\
8113 &    31 &   383 &  180 &   90 \\ \hline
8117 &     1 &    49 &  867 &  433 \\ \hline
8119 &     1 &   139 &  198 &   88 \\
8119 &     5 &    83 &  605 &  308 \\
8119 &    29 &   119 &   99 &   44 \\ \hline
8123 &     1 &    17 & 1146 &  568 \\ \hline
8125 &     1 &   253 &  600 &  300 \\
8125 &     7 &   227 &  268 &  124 \\
8125 &    11 &    17 &  268 &  124 \\ \hline
8129 &     1 &   211 &  886 &  462 \\
8129 &   175 &   397 &   62 &   24 \\ \hline
8131 &     1 &    49 &  228 &  104 \\
8131 &     5 &    85 &  228 &  104 \\
8131 &    11 &   211 &  293 &  151 \\ \hline
8135 &     1 &    17 &  249 &  111 \\
8135 &     7 &   697 &  325 &  171 \\
8135 &    13 &   259 &  287 &  141 \\ \hline
8137 &     1 &     1 &   66 &   30 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8137 &     5 &   377 &   66 &   30 \\
8137 &    13 &   179 &  765 &  408 \\
8137 &    19 &    19 &   66 &   30 \\
8137 &    43 &    43 &   66 &   30 \\
8137 &    47 &   341 &   66 &   30 \\
8137 &    49 &    97 &   66 &   30 \\
8137 &    67 &   143 &   66 &   30 \\
8137 &    73 &   137 &   66 &   30 \\ \hline
8141 &     1 &    97 &  626 &  322 \\ \hline
8143 &     1 &    11 &  818 &  396 \\
8143 &    13 &    95 &  862 &  436 \\ \hline
8147 &     1 &   197 &  698 &  334 \\ \hline
8149 &     1 &    23 & 1120 &  560 \\ \hline
8153 &     1 &   145 &  613 &  312 \\
8153 &     5 &    85 &  213 &  102 \\
8153 &    55 &    91 &  213 &  102 \\ \hline
8155 &     1 &    23 &  412 &  200 \\
8155 &    11 &   187 &  464 &  232 \\
8155 & 24253 & 39997 &   52 &   32 \\ \hline
8159 &     1 &  1133 &   30 &   12 \\
8159 &     7 &     7 &   60 &   24 \\
8159 &    13 &    73 &   30 &   12 \\
8159 &    17 &    17 &   60 &   24 \\
8159 &    19 &   155 &   60 &   24 \\
8159 &    23 &    61 &   90 &   36 \\
8159 &    25 &   229 &   30 &   12 \\
8159 &    29 &   223 &   30 &   12 \\
8159 &    35 &  1031 &   30 &   12 \\
8159 &    59 &   469 &   30 &   12 \\
8159 &    71 &   371 &   30 &   12 \\
8159 &    79 &   373 &   30 &   12 \\
8159 &    89 &    89 &   30 &   12 \\
8159 &    95 &   191 &   30 &   12 \\
8159 &   107 &   265 &   30 &   12 \\
8159 &   119 &   119 &   60 &   24 \\
8159 &   145 &   163 &   30 &   12 \\
8159 &   149 &   149 &   30 &   12 \\
8159 &   197 &   197 &   30 &   12 \\
8159 &   215 &   557 &   30 &   12 \\
8159 &   221 &   719 &   30 &   12 \\
8159 &   235 &   235 &   30 &   12 \\
8159 &   283 &   761 &   30 &   12 \\
8159 &   547 &   547 &   30 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8159 &   553 &   553 &   30 &   12 \\ \hline
8161 &     1 &   133 &   27 &   10 \\
8161 &     7 &    55 &   27 &   10 \\
8161 &    25 &    25 &   27 &   10 \\
8161 &    61 &    61 &   27 &   10 \\
8161 &    91 &    91 &   27 &   10 \\
8161 &   113 &   113 &   27 &   10 \\
8161 &   115 &   115 &   27 &   10 \\
8161 &   119 &   119 &   27 &   10 \\
8161 &   121 &   845 &   27 &   10 \\
8161 &   143 &   235 &   27 &   10 \\
8161 &   145 &   145 &   54 &   20 \\
8161 &   163 &   163 &   27 &   10 \\
8161 &   173 &   173 &   27 &   10 \\
8161 &   317 &   317 &   27 &   10 \\
8161 &   383 &   409 &   27 &   10 \\
8161 &   425 &   425 &   27 &   10 \\
8161 &   569 &   569 &   27 &   10 \\ \hline
8165 &     1 &   233 &   13 &    3 \\
8165 &     7 &   319 &  414 &  214 \\
8165 &    13 &   193 &  414 &  214 \\
8165 &    19 &    19 &   13 &    3 \\
8165 &    29 &    29 &   13 &    3 \\
8165 &    31 &    31 &   13 &    3 \\
8165 &    37 &    37 &   13 &    3 \\
8165 &    43 &   157 &  375 &  205 \\
8165 &    47 &    47 &   13 &    3 \\
8165 &    49 &    49 &   13 &    3 \\
8165 &    53 &    53 &   13 &    3 \\
8165 &    79 &    79 &   13 &    3 \\
8165 &    89 &    89 &   13 &    3 \\
8165 &    97 &    97 &   13 &    3 \\
8165 &   121 &   121 &   13 &    3 \\
8165 &   143 &   143 &   13 &    3 \\
8165 &   149 &   149 &   13 &    3 \\
8165 &   169 &   169 &   13 &    3 \\
8165 &   289 &   289 &   13 &    3 \\
8165 &   313 &   313 &   13 &    3 \\ \hline
8167 &     1 &    67 & 1155 &  564 \\ \hline
8171 &     1 &    47 &  364 &  187 \\
8171 &     5 &    71 &  542 &  256 \\ \hline
8173 &     1 &   139 &  256 &  117 \\
8173 &     5 &   155 &  314 &  158 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8173 &    73 &    89 &  256 &  117 \\ \hline
8177 &     1 &    59 &  684 &  360 \\
8177 &     7 &   413 &   96 &   48 \\
8177 &    11 &   235 &   96 &   48 \\
8177 &    19 &   245 &   96 &   48 \\
8177 &   155 &   751 &   96 &   48 \\
8177 &   263 &   659 &   96 &   48 \\ \hline
8179 &     1 &    43 &  639 &  303 \\ \hline
8183 &     1 &   137 &  740 &  382 \\
8183 &     5 &     5 &   13 &    2 \\
8183 &    11 &    11 &   13 &    2 \\
8183 &    13 &    17 &  727 &  380 \\
8183 &    19 &    19 &   13 &    2 \\
8183 &    67 &    67 &   13 &    2 \\ \hline
8185 &     1 &   131 &  190 &   98 \\
8185 &     7 &    29 &  190 &   98 \\
8185 &    13 &    79 &  190 &   98 \\
8185 &    19 &   193 &  190 &   98 \\
8185 &    41 &  1091 &  190 &   98 \\ \hline
8189 &     1 &     1 &   13 &    1 \\
8189 &     5 &   379 &  149 &   71 \\
8189 &     7 &    73 &  149 &   71 \\
8189 &    11 &    97 &  285 &  141 \\
8189 &    13 &    13 &  136 &   70 \\
8189 &    23 &   707 &  136 &   70 \\
8189 &    25 &   677 &  136 &   70 \\
8189 &    31 &   131 &  136 &   70 \\
8189 &    35 &    85 &  136 &   70 \\
8189 &    47 &   367 &  136 &   70 \\
8189 &    55 &   463 &  136 &   70 \\
8189 &   245 &   581 &  149 &   71 \\ \hline
8191 &     1 &   191 &  153 &   70 \\
8191 &     5 &     5 &  153 &   70 \\
8191 &     7 &   341 &  127 &   70 \\
8191 &    11 &   847 &  127 &   70 \\
8191 &    13 &   283 &  267 &  140 \\
8191 &    25 &    91 &  140 &   70 \\
8191 &    29 &   157 &  153 &   70 \\
8191 &    31 &   355 &  140 &   70 \\
8191 &    53 &   221 &  140 &   70 \\
8191 &    97 &   175 &  140 &   70 \\
8191 &   101 &   385 &  140 &   70 \\
8191 &   119 &  1721 &  127 &   70 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8191 &   311 &   337 &  140 &   70 \\ \hline
8195 &     1 &    83 &  380 &  200 \\
8195 &     7 &  1589 &  118 &   66 \\
8195 &    13 &    61 &  262 &  134 \\
8195 &    17 &    79 &  144 &   68 \\ \hline
8197 &     1 &   227 &  110 &   46 \\
8197 &    11 &    55 &  260 &  130 \\
8197 &    23 &    23 &  370 &  176 \\ \hline
8201 &     1 &    19 & 1770 &  888 \\ \hline
8203 &     1 &   347 &  252 &  126 \\
8203 &     5 &    89 &  252 &  126 \\
8203 &     7 &   331 &   84 &   42 \\
8203 &    11 &   397 &  252 &  126 \\
8203 &    25 &  1073 &   84 &   42 \\
8203 &    29 &    95 &   84 &   42 \\
8203 &    31 &   287 &   84 &   42 \\
8203 &    35 &   389 &  168 &   84 \\
8203 &    37 &   175 &   84 &   42 \\
8203 &    41 &   523 &   84 &   42 \\
8203 &    43 &    71 &   84 &   42 \\
8203 &    61 &   205 &   84 &   42 \\
8203 &    77 &   259 &   84 &   42 \\
8203 &   107 &   461 &   84 &   42 \\
8203 &  1657 &  1945 &   84 &   42 \\ \hline
8207 &     1 &    25 &   32 &   12 \\
8207 &     5 &     5 &   64 &   24 \\
8207 &     7 &   451 &   32 &   12 \\
8207 &    11 &   137 &   32 &   12 \\
8207 &    13 &   205 &   64 &   24 \\
8207 &    17 &    17 &   32 &   12 \\
8207 &    35 &   239 &   32 &   12 \\
8207 &    41 &   173 &   32 &   12 \\
8207 &    61 &   109 &   32 &   12 \\
8207 &    65 &   407 &   32 &   12 \\ \hline
8209 &     1 &     1 &  228 &  102 \\
8209 &     5 &  1471 &   76 &   43 \\
8209 &     7 &   835 &  228 &  129 \\
8209 &    23 &   107 &  304 &  145 \\
8209 &    31 &   755 &   76 &   43 \\
8209 &    43 &  2851 &   76 &   43 \\
8209 &    83 &  2251 &   76 &   43 \\
8209 &   127 &  4025 &   76 &   43 \\ \hline
8213 &     1 &   733 &   46 &   24 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8213 &     5 &  2869 &   46 &   24 \\
8213 &     7 &   493 &  138 &   72 \\
8213 &    11 &  1039 &   46 &   24 \\
8213 &    13 &   163 &   92 &   48 \\
8213 &    17 &   281 &   92 &   48 \\
8213 &    23 &  1853 &   46 &   24 \\
8213 &    29 &   475 &   92 &   48 \\
8213 &    37 &  1999 &   46 &   24 \\
8213 &    55 &  1165 &   46 &   24 \\
8213 &    85 &   299 &  138 &   72 \\
8213 &    89 &  2797 &   46 &   24 \\
8213 &   137 &  1265 &   46 &   24 \\
8213 &   157 &   719 &   46 &   24 \\
8213 &   245 &  1493 &   92 &   48 \\
8213 &   253 &  1313 &   46 &   24 \\
8213 &   293 &  1571 &   46 &   24 \\
8213 &   383 &  1139 &   46 &   24 \\
8213 &   529 &   743 &   92 &   48 \\
8213 &   571 &  2311 &   46 &   24 \\
8213 &   595 &   595 &   46 &   24 \\
8213 &   751 &  1025 &   46 &   24 \\
8213 &  1031 &  3499 &   46 &   24 \\ \hline
8215 &     1 &   149 &  134 &   66 \\
8215 &     7 &   317 &  134 &   66 \\
8215 &    13 &    13 &  182 &   78 \\
8215 &    23 &   541 &  134 &   66 \\ \hline
8219 &     1 &     7 & 1122 &  575 \\ \hline
8221 &     1 &   169 &  594 &  321 \\
8221 &    61 &   365 &  198 &  107 \\ \hline
8225 &     1 &    71 &  670 &  350 \\
8225 &    11 &   587 &  184 &   92 \\
8225 &    19 &   223 &  184 &   92 \\ \hline
8227 &     1 &   455 &  216 &  108 \\
8227 &     5 &    85 &  216 &  108 \\
8227 &    11 &   241 &  216 &  108 \\ \hline
8231 &     1 &    41 &  439 &  219 \\
8231 &    11 &    37 &  439 &  219 \\ \hline
8233 &     1 &   647 &  126 &   64 \\
8233 &     5 &   239 &  252 &  128 \\
8233 &    11 &    25 &  294 &  133 \\
8233 &    13 &   463 &  126 &   64 \\
8233 &    17 &   335 &  126 &   64 \\
8233 &    37 &    95 &  294 &  133 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8233 &    71 &   379 &  126 &   64 \\
8233 &   107 &   247 &  126 &   64 \\ \hline
8237 &     1 &     7 & 1217 &  603 \\ \hline
8239 &     1 &    53 &  948 &  486 \\
8239 &     5 &     5 &   56 &   22 \\
8239 &    13 &   125 &  390 &  210 \\
8239 &   251 &   415 &   56 &   22 \\ \hline
8243 &     1 &    79 & 1734 &  929 \\
8243 &    35 &   167 &  154 &   73 \\ \hline
8245 &     1 &     1 &  176 &   80 \\
8245 &     7 &   863 &   96 &   48 \\
8245 &    11 &    43 &   96 &   48 \\
8245 &    13 &   179 &   80 &   32 \\
8245 &    23 &   277 &   96 &   48 \\
8245 &    29 &   233 &   96 &   48 \\
8245 &    47 &   299 &   96 &   48 \\
8245 &    53 &   467 &   96 &   48 \\
8245 &   151 &   449 &   96 &   48 \\
8245 &   199 &   709 &   96 &   48 \\
8245 &   341 &   341 &  112 &   64 \\ \hline
8249 &     1 &    91 &  117 &   60 \\
8249 &     5 &    17 &  234 &  120 \\
8249 &     7 &   407 &  351 &  180 \\
8249 &    11 &    95 &   48 &   16 \\
8249 &    19 &    77 &  186 &  104 \\
8249 &    25 &   203 &  117 &   60 \\
8249 &    29 &   337 &  165 &   76 \\
8249 &    49 &   349 &  117 &   60 \\
8249 &   149 &   149 &  117 &   60 \\ \hline
8251 &     1 &    35 &  804 &  420 \\
8251 &    11 &    89 &  444 &  222 \\ \hline
8255 &     1 &     1 &  444 &  216 \\
8255 &     7 & 11209 &   60 &   36 \\
8255 &    11 &  9281 &   60 &   36 \\
8255 &   149 &  4609 &   60 &   36 \\ \hline
8257 &     1 &   151 &  238 &  115 \\
8257 &     5 &    11 &   73 &   27 \\
8257 &     7 &    53 &  403 &  203 \\
8257 &    13 &    13 &   73 &   27 \\ \hline
8261 &     1 &    59 & 1000 &  500 \\ \hline
8263 &     1 &   335 &  173 &   80 \\
8263 &     5 &    83 &  173 &   80 \\
8263 &     7 &   251 &  173 &   80 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8263 &    11 &    19 &  173 &   80 \\
8263 &    29 &   107 &  173 &   80 \\ \hline
8267 &     1 &    97 &  118 &   50 \\
8267 &    31 &    59 &  118 &   50 \\ \hline
8269 &     1 &    35 &  678 &  333 \\ \hline
8273 &     1 &   149 &   26 &    8 \\
8273 &     5 &   197 &   26 &    8 \\
8273 &     7 &     7 &   26 &    8 \\
8273 &    19 &    19 &   26 &    8 \\
8273 &    29 &    29 &   26 &    8 \\
8273 &    67 &    67 &   26 &    8 \\
8273 &    85 &    85 &   26 &    8 \\
8273 &    97 &    97 &   26 &    8 \\
8273 &   157 &   157 &   26 &    8 \\
8273 &   169 &   169 &   26 &    8 \\
8273 &   289 &   289 &   26 &    8 \\ \hline
8275 &     1 &    71 &  230 &  110 \\
8275 &    11 &   253 &  630 &  330 \\ \hline
8279 &     1 &    35 &  311 &  146 \\
8279 &     7 &  1577 &  131 &   74 \\
8279 &    11 &   103 &  311 &  146 \\
8279 &    13 &  1025 &  131 &   74 \\
8279 &    29 &  1001 &  131 &   74 \\
8279 &    47 &   505 &  131 &   74 \\
8279 &   937 &   937 &  131 &   74 \\ \hline
8281 &     1 &   127 &  204 &   96 \\
8281 &    11 &    83 &  480 &  258 \\ \hline
8285 &     1 &   551 &  132 &   72 \\
8285 &     7 &   943 &  132 &   72 \\
8285 &    19 &  2003 &  132 &   72 \\
8285 &    41 &  1579 &  132 &   72 \\
8285 &    43 &  1711 &  132 &   72 \\ \hline
8287 &     1 &     1 &  279 &  138 \\
8287 &     5 &    17 &  837 &  414 \\ \hline
8291 &     1 &   115 &  518 &  261 \\
8291 &     5 &    25 &  518 &  261 \\ \hline
8293 &     1 &     5 &  198 &   87 \\ \hline
8297 &     1 &   341 &  489 &  254 \\ \hline
8299 &     1 &   665 &  168 &   84 \\
8299 &     5 &   227 &  168 &   84 \\
8299 &    11 &    19 &  168 &   84 \\
8299 &    13 &   739 &  168 &   84 \\
8299 &    23 &    23 &  336 &  168 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8299 &   181 &   337 &  168 &   84 \\ \hline
8303 &     1 &     1 &  917 &  479 \\
8303 &     5 &    17 &  398 &  212 \\
8303 &     7 &    53 &  121 &   55 \\
8303 &    11 &    11 &  363 &  165 \\
8303 &    31 &    47 &  121 &   55 \\ \hline
8305 &     1 &  4049 &   90 &   50 \\
8305 &     7 &   487 &  180 &  100 \\
8305 &    17 &   361 &   90 &   50 \\
8305 &    29 &  1009 &   90 &   50 \\
8305 &  2543 &  3899 &   90 &   50 \\ \hline
8309 &     1 &    85 &  958 &  488 \\ \hline
8311 &     1 &   877 &  104 &   46 \\
8311 &    17 &    31 &  104 &   46 \\ \hline
8315 &     1 &   203 &  222 &  102 \\ \hline
8317 &     1 &   149 &  420 &  216 \\ \hline
8321 &     1 &    23 &  312 &  156 \\
8321 &    11 &    97 &  312 &  156 \\ \hline
8323 &     1 &    43 &  300 &  144 \\
8323 &     5 &   235 &  300 &  144 \\
8323 &   367 &  1003 &  220 &  128 \\ \hline
8327 &     1 &   259 &  252 &  129 \\
8327 &     5 &   239 &  252 &  129 \\ \hline
8329 &     1 &     5 &  823 &  419 \\
8329 &     7 &    31 &  597 &  309 \\
8329 &    13 &    49 &  452 &  220 \\ \hline
8333 &     1 &   179 &  608 &  320 \\ \hline
8335 &     1 &   151 &  846 &  422 \\ \hline
8339 &     1 &    43 &  302 &  138 \\ \hline
8341 &     1 &   355 &  330 &  186 \\
8341 &     5 &    35 &  266 &  134 \\
8341 &    11 &    11 &  266 &  134 \\
8341 &    13 &    43 &  234 &  108 \\ \hline
8345 &     1 &  1873 &   96 &   52 \\
8345 &     7 &   457 &  288 &  156 \\
8345 &   619 &   619 &   96 &   52 \\ \hline
8347 &     1 &    49 & 1580 &  792 \\
8347 & -11419 & -12955 &   30 &   20 \\
8347 & -15523 & -16283 &   30 &   20 \\
8347 & -17483 & -17483 &   30 &   20 \\ \hline
8351 &     1 &   271 &  349 &  188 \\
8351 &    13 &    89 &  911 &  460 \\ \hline
8353 &     1 &    49 &  367 &  171 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8353 &     5 &   143 &  367 &  171 \\ \hline
8357 &     1 &    25 & 1332 &  672 \\ \hline
8359 &     1 &   623 &   56 &   26 \\
8359 &     7 &   265 &   56 &   26 \\
8359 &    11 &   149 &   56 &   26 \\
8359 &    17 &  1249 &   56 &   26 \\
8359 &    19 &   137 &  112 &   52 \\
8359 &    35 &   503 &   56 &   26 \\
8359 &    67 &   211 &   56 &   26 \\
8359 &   127 &  1205 &   56 &   26 \\
8359 &   163 &   553 &   56 &   26 \\
8359 &   175 &   517 &   56 &   26 \\
8359 &   181 &   181 &   56 &   26 \\
8359 &   223 &   419 &   56 &   26 \\
8359 &   463 &   901 &   56 &   26 \\
8359 &   557 &   893 &   56 &   26 \\ \hline
8363 &     1 &    31 &  426 &  203 \\ \hline
8365 &     1 &   169 &   58 &   26 \\
8365 &    13 &   167 &   58 &   26 \\
8365 &    29 &   211 &   58 &   26 \\
8365 &    31 &   443 &   58 &   26 \\
8365 &    61 &   419 &   58 &   26 \\
8365 &    71 &    71 &  116 &   52 \\
8365 &    79 &   403 &   58 &   26 \\
8365 &    89 &    89 &   58 &   26 \\
8365 &   121 &   631 &   58 &   26 \\
8365 &   209 &   617 &   58 &   26 \\
8365 &   221 &   221 &   58 &   26 \\
8365 &   253 &   379 &   58 &   26 \\
8365 &   299 &   299 &   58 &   26 \\ \hline
8369 &     1 &    11 & 1532 &  768 \\ \hline
8371 &     1 &     1 &  210 &  100 \\
8371 &     5 &   139 &  210 &  100 \\
8371 &    49 &   151 &  210 &  100 \\ \hline
8375 &     1 &   353 &  318 &  174 \\
8375 &    11 &    41 &  228 &  104 \\
8375 &    19 &   377 &  546 &  278 \\ \hline
8377 &     1 &   433 &  146 &   78 \\
8377 &     5 &    23 &  219 &  117 \\
8377 &     7 &  1093 &   73 &   39 \\
8377 &    17 &   409 &  146 &   78 \\
8377 &    31 &    43 &  281 &  131 \\
8377 &    37 &    71 &   73 &   39 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8377 &    67 &   325 &  146 &   78 \\
8377 &   107 &   979 &   73 &   39 \\
8377 &   295 &  1379 &   73 &   39 \\
8377 &   385 &   445 &   73 &   39 \\ \hline
8381 &     1 &    31 &  188 &   88 \\ \hline
8383 &     1 &   103 &  582 &  278 \\ \hline
8387 &     1 &   569 &  174 &   89 \\
8387 &     5 &   203 &  348 &  178 \\
8387 &    19 &   695 &  174 &   89 \\
8387 &    23 &   253 &  348 &  178 \\
8387 &   109 &   947 &  174 &   89 \\ \hline
8389 &     1 &    55 &  724 &  348 \\
8389 & 30043 & 49259 &   82 &   51 \\ \hline
8393 &     1 &    79 &  492 &  234 \\
8393 &    23 &    43 &  564 &  288 \\ \hline
8395 &     1 &     1 &  372 &  184 \\
8395 &     7 &   191 &  324 &  156 \\
8395 &    13 &   163 &  324 &  156 \\
8395 &    19 &    61 &  228 &  100 \\
8395 &    47 &  6403 &   48 &   28 \\
8395 &   109 &  3317 &   48 &   28 \\
8395 &   157 &  2357 &   48 &   28 \\
8395 &   581 &  4741 &   48 &   28 \\
8395 &   671 &  1301 &   48 &   28 \\
8395 &   947 &  7349 &   48 &   28 \\
8395 &  2129 &  5107 &   48 &   28 \\ \hline
8399 &     1 &   179 &  694 &  359 \\
8399 &    19 &   115 &  686 &  349 \\ \hline
8401 &     1 &   365 &  135 &   60 \\
8401 &     5 &   103 &  270 &  120 \\
8401 &    11 &    61 &  135 &   60 \\
8401 &    17 &   415 &  405 &  210 \\ \hline
8405 &     1 &    31 &  180 &   80 \\
8405 &     7 &   487 &  440 &  232 \\
8405 &    29 &    53 &  180 &   80 \\ \hline
8407 &     1 &     1 &  288 &  132 \\
8407 &     5 &   317 &  234 &  126 \\
8407 &    11 &  2705 &   78 &   42 \\
8407 &    13 &    41 &  288 &  132 \\
8407 &    29 &    29 &  288 &  132 \\
8407 &    53 &   157 &  312 &  168 \\
8407 &    79 &  2161 &   78 &   42 \\
8407 &   113 &   895 &   78 &   42 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8407 &   383 &   415 &   78 &   42 \\
8407 &   431 &   617 &   78 &   42 \\
8407 &   445 &   445 &   78 &   42 \\
8407 &   647 &   941 &   78 &   42 \\
8407 &   781 &  1213 &   78 &   42 \\ \hline
8411 &     1 &   137 &  236 &  116 \\
8411 &     5 &   215 &  236 &  116 \\
8411 &    29 &   361 &  236 &  116 \\ \hline
8413 &     1 &    17 &  756 &  363 \\
8413 &     5 &   223 &  252 &  121 \\
8413 &   143 &   143 &  214 &  119 \\ \hline
8417 &     1 &    91 & 1022 &  530 \\
8417 &   103 &   179 &   96 &   42 \\ \hline
8419 &     1 &    29 &  515 &  261 \\
8419 &     5 &    47 &  713 &  345 \\ \hline
8423 &     1 & 86233 &   83 &   52 \\
8423 &     5 &     5 &  322 &  151 \\
8423 & 31729 & 31729 &   83 &   52 \\
8423 & 35293 & 71665 &   83 &   52 \\ \hline
8425 &     1 &  4681 &   16 &    8 \\
8425 &     7 &  2827 &   16 &    8 \\
8425 &    11 &  3043 &   16 &    8 \\
8425 &    13 &  2503 &   16 &    8 \\
8425 &    17 &  2831 &   16 &    8 \\
8425 &    19 &   953 &   32 &   16 \\
8425 &    23 &  1079 &   16 &    8 \\
8425 &    29 &  2419 &   16 &    8 \\
8425 &    37 &   323 &   80 &   40 \\
8425 &    41 &  3623 &   16 &    8 \\
8425 &    43 &  2977 &   16 &    8 \\
8425 &    47 &  3659 &   16 &    8 \\
8425 &    49 &  2611 &   16 &    8 \\
8425 &    53 &  2081 &   32 &   16 \\
8425 &    59 &  2291 &   16 &    8 \\
8425 &    67 &   191 &  112 &   56 \\
8425 &    71 &  2903 &   16 &    8 \\
8425 &    73 &   689 &   32 &   16 \\
8425 &    79 &  2249 &   16 &    8 \\
8425 &    83 &  1319 &   32 &   16 \\
8425 &    89 &  3467 &   16 &    8 \\
8425 &    91 &  2129 &   16 &    8 \\
8425 &    97 &  2761 &   16 &    8 \\
8425 &   101 &   919 &   16 &    8 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8425 &   103 &  3083 &   16 &    8 \\
8425 &   107 &  3953 &   16 &    8 \\
8425 &   113 &  2959 &   16 &    8 \\
8425 &   119 &  3443 &   16 &    8 \\
8425 &   127 &   727 &   32 &   16 \\
8425 &   137 &   179 &   48 &   24 \\
8425 &   149 &  1589 &   32 &   16 \\
8425 &   151 &  1223 &   16 &    8 \\
8425 &   163 &  4457 &   16 &    8 \\
8425 &   169 &  1459 &   64 &   32 \\
8425 &   181 &  4271 &   16 &    8 \\
8425 &   187 &  1763 &   16 &    8 \\
8425 &   193 &  4417 &   16 &    8 \\
8425 &   199 &   887 &   64 &   32 \\
8425 &   203 &  1297 &   32 &   16 \\
8425 &   209 &   209 &   32 &   16 \\
8425 &   211 &  3371 &   16 &    8 \\
8425 &   223 &  3529 &   16 &    8 \\
8425 &   227 &  2579 &   16 &    8 \\
8425 &   229 &   229 &   48 &   24 \\
8425 &   233 &  3119 &   32 &   16 \\
8425 &   239 &  3367 &   16 &    8 \\
8425 &   253 &  3191 &   16 &    8 \\
8425 &   257 &  4033 &   16 &    8 \\
8425 &   259 &  1927 &   32 &   16 \\
8425 &   263 &   263 &   48 &   24 \\
8425 &   271 &  1087 &   48 &   24 \\
8425 &   277 &  2993 &   16 &    8 \\
8425 &   289 &  5513 &   16 &    8 \\
8425 &   301 &  1159 &   16 &    8 \\
8425 &   307 &  2183 &   16 &    8 \\
8425 &   311 &  1489 &   16 &    8 \\
8425 &   313 &   683 &   32 &   16 \\
8425 &   329 &  3247 &   16 &    8 \\
8425 &   343 &  1439 &   16 &    8 \\
8425 &   347 &  1663 &   16 &    8 \\
8425 &   353 &  5441 &   16 &    8 \\
8425 &   373 &  2687 &   16 &    8 \\
8425 &   389 &   389 &   48 &   24 \\
8425 &   397 &  3209 &   16 &    8 \\
8425 &   407 &   407 &   48 &   24 \\
8425 &   421 &  1211 &   64 &   32 \\
8425 &   431 &  4001 &   16 &    8 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8425 &   439 &  1547 &   32 &   16 \\
8425 &   449 &  3407 &   16 &    8 \\
8425 &   457 &  2449 &   16 &    8 \\
8425 &   461 &  3569 &   16 &    8 \\
8425 &   463 &  2507 &   32 &   16 \\
8425 &   481 &  2467 &   32 &   16 \\
8425 &   569 &  2003 &   16 &    8 \\
8425 &   581 &  1969 &   16 &    8 \\
8425 &   593 &   593 &   32 &   16 \\
8425 &   647 &   647 &   64 &   32 \\
8425 &   649 &  2593 &   16 &    8 \\
8425 &   659 &  2399 &   16 &    8 \\
8425 &   697 &  3809 &   16 &    8 \\
8425 &   731 &  1531 &   48 &   24 \\
8425 &   737 &  3791 &   16 &    8 \\
8425 &   739 &   739 &   32 &   16 \\
8425 &   811 &  3089 &   16 &    8 \\
8425 &   817 &  2719 &   16 &    8 \\
8425 &   833 &  4169 &   16 &    8 \\
8425 &   863 &  1907 &   16 &    8 \\
8425 &   881 &  3983 &   16 &    8 \\
8425 &   907 &  3143 &   16 &    8 \\
8425 &   911 &  1111 &   16 &    8 \\
8425 &   913 &  2791 &   16 &    8 \\
8425 &   929 &  2723 &   16 &    8 \\
8425 &   943 &  2899 &   16 &    8 \\
8425 &   983 &   983 &   16 &    8 \\
8425 &  1291 &  3359 &   16 &    8 \\
8425 &  1367 &  1367 &   16 &    8 \\
8425 &  1417 &  1583 &   32 &   16 \\
8425 &  1529 &  1529 &   32 &   16 \\
8425 &  1543 &  1807 &   16 &    8 \\
8425 &  1591 &  1591 &   16 &    8 \\
8425 &  1633 &  1967 &   32 &   16 \\
8425 &  1651 &  1651 &   16 &    8 \\
8425 &  1699 &  6761 &   16 &    8 \\
8425 &  1783 &  1783 &   16 &    8 \\
8425 &  1867 &  3683 &   16 &    8 \\
8425 &  1879 &  1879 &   16 &    8 \\
8425 &  1951 &  1951 &   16 &    8 \\
8425 &  2087 &  2087 &   16 &    8 \\
8425 &  2131 &  2867 &   16 &    8 \\
8425 &  2167 &  2167 &   16 &    8 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8425 &  2567 &  2567 &   16 &    8 \\
8425 &  2599 &  2599 &   16 &    8 \\
8425 &  3121 &  3121 &   16 &    8 \\
8425 &  3377 &  3377 &   16 &    8 \\
8425 &  3553 &  3553 &   16 &    8 \\
8425 &  3971 &  3971 &   16 &    8 \\
8425 &  4201 &  4201 &   16 &    8 \\
8425 &  4577 &  4577 &   16 &    8 \\
8425 &  4739 &  4739 &   16 &    8 \\
8425 &  6377 &  6377 &   16 &    8 \\ \hline
8429 &     1 &   287 &   99 &   47 \\
8429 &     5 &    17 &  198 &   94 \\
8429 &     7 &     7 &  198 &   94 \\
8429 &    13 &   119 &   99 &   47 \\
8429 &    29 &   127 &   99 &   47 \\
8429 &    71 &    73 &   99 &   47 \\
8429 &   121 &   475 &   99 &   47 \\
8429 &   221 &  1133 &   99 &   47 \\ \hline
8431 &     1 &    23 & 2254 & 1136 \\ \hline
8435 &     1 &     1 &   52 &   20 \\
8435 &    11 &  1549 &  162 &   90 \\
8435 &    17 &  4477 &   54 &   30 \\
8435 &    19 &    19 &   52 &   20 \\
8435 &    23 &    23 &   52 &   20 \\
8435 &    29 &    29 &   26 &   10 \\
8435 &    31 &   493 &  108 &   60 \\
8435 &    37 &    37 &  132 &   60 \\
8435 &    41 &   421 &  216 &  120 \\
8435 &    43 &  1613 &   54 &   30 \\
8435 &    47 &   523 &  214 &  110 \\
8435 &    53 &    53 &   26 &   10 \\
8435 &    59 &  3419 &   54 &   30 \\
8435 &    71 &   383 &  134 &   70 \\
8435 &    73 &    73 &   26 &   10 \\
8435 &    79 &    79 &  106 &   50 \\
8435 &    83 &    83 &   26 &   10 \\
8435 &    89 &   197 &  108 &   60 \\
8435 &    97 &  2089 &  108 &   60 \\
8435 &   101 &   127 &   26 &   10 \\
8435 &   103 &   103 &   26 &   10 \\
8435 &   107 &   107 &  106 &   50 \\
8435 &   113 &   673 &   54 &   30 \\
8435 &   121 &   143 &   52 &   20 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8435 &   149 &   871 &   80 &   40 \\
8435 &   167 &   167 &  108 &   60 \\
8435 &   187 &   211 &   26 &   10 \\
8435 &   193 &   403 &   80 &   40 \\
8435 &   221 &  1441 &   54 &   30 \\
8435 &   223 &   743 &   80 &   40 \\
8435 &   251 &   251 &   26 &   10 \\
8435 &   319 &   319 &   26 &   10 \\
8435 &   331 &   331 &   26 &   10 \\
8435 &   419 &   419 &  108 &   60 \\
8435 &   529 &  3517 &   54 &   30 \\
8435 &   697 &   697 &   80 &   40 \\
8435 &  1139 &  1139 &   54 &   30 \\
8435 &  1933 &  2291 &   54 &   30 \\
8435 &  3937 &  3937 &   54 &   30 \\
8435 &  5981 & 13189 &   82 &   50 \\ \hline
8437 &     1 &   161 &  212 &  104 \\
8437 &     5 &   365 &   84 &   33 \\
8437 &     7 &    85 &  212 &  104 \\
8437 &    17 &   115 &  212 &  104 \\
8437 &    31 &   107 &  212 &  104 \\
8437 &   101 &   119 &  128 &   71 \\
8437 &   109 &   109 &  212 &  104 \\ \hline
8441 &     1 &    77 &  177 &   84 \\
8441 &     5 &    11 &  177 &   84 \\
8441 &     7 &   145 &  354 &  168 \\
8441 &    29 &   167 &  462 &  242 \\
8441 &    71 &   541 &  177 &   84 \\ \hline
8443 &     1 &   101 &  776 &  386 \\ \hline
8447 &     1 &    59 &  230 &  111 \\
8447 &     5 &    47 &  230 &  111 \\
8447 &    13 &    41 &  230 &  111 \\ \hline
8449 &     1 &     5 &  209 &   94 \\
8449 &    11 &   275 &  271 &  146 \\
8449 &    19 &   101 &  320 &  160 \\
8449 &    31 &   181 &  160 &   80 \\ \hline
8453 &     1 &    31 &  376 &  178 \\ \hline
8455 &     1 &   289 &  204 &   96 \\
8455 &     7 &    71 &  460 &  232 \\ \hline
8459 &     1 &   523 &  200 &   95 \\
8459 &     5 &   149 &  144 &   78 \\
8459 &     7 &   109 &  144 &   78 \\
8459 &    19 &    89 &  200 &   95 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8459 &    23 &  1237 &  144 &   78 \\ \hline
8461 &     1 &   259 &  366 &  185 \\
8461 &     5 &    71 &  366 &  185 \\ \hline
8465 &     1 &   233 &  308 &  160 \\ \hline
8467 &     1 &    37 &  489 &  243 \\
8467 &     5 &   805 &  265 &  149 \\ \hline
8471 &     1 &   265 &  157 &   81 \\
8471 &     5 &   221 &  125 &   57 \\
8471 &     7 &   367 &  125 &   57 \\
8471 &    11 &    85 &  125 &   57 \\
8471 &    13 &   785 &  141 &   69 \\
8471 &    19 &   139 &  314 &  162 \\
8471 &    23 &   341 &  157 &   81 \\
8471 &    25 &   619 &  141 &   69 \\
8471 &    29 &   275 &  141 &   69 \\
8471 &    47 &   493 &  141 &   69 \\
8471 &    49 &   115 &  125 &   57 \\
8471 &    61 &   791 &  173 &   93 \\
8471 &   109 &  1865 &  189 &  105 \\
8471 &   229 &   229 &  125 &   57 \\
8471 & -10135 & -10967 &   16 &   12 \\ \hline
8473 &     1 &   113 &  456 &  228 \\
8473 &     5 &   107 &  684 &  342 \\
8473 &     7 &   347 &  228 &  114 \\ \hline
8477 &     1 &    47 &  654 &  330 \\ \hline
8479 &     1 &     1 &   48 &   18 \\
8479 &     5 &    47 &  192 &   72 \\
8479 &     7 &     7 &   48 &   18 \\ \hline
8483 &     1 &   337 &  142 &   68 \\
8483 &     5 &    43 &  142 &   68 \\
8483 &     7 &    91 &  142 &   68 \\
8483 &    11 &   367 &  142 &   68 \\
8483 &   101 &   101 &  142 &   68 \\
8483 &   127 &   161 &  142 &   68 \\ \hline
8485 &     1 &    13 &  280 &  144 \\
8485 &    41 &   827 &  280 &  144 \\ \hline
8489 &     1 &    35 & 1172 &  584 \\ \hline
8491 &     1 &   169 &  468 &  216 \\
8491 &     5 &     5 &  468 &  216 \\ \hline
8495 &     1 &   361 &  323 &  165 \\
8495 &     7 &    11 &  646 &  330 \\
8495 & 58601 & 58601 &   91 &   57 \\ \hline
8497 &     1 &    59 &  363 &  179 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8497 &     5 &   211 &  382 &  194 \\
8497 &     7 &     7 &  325 &  149 \\
8497 &    11 &    83 &  363 &  179 \\
8497 & -9905 & -9905 &   19 &   15 \\ \hline
8501 &     1 &  6413 &   68 &   40 \\
8501 &     5 &  4307 &   68 &   40 \\
8501 &    61 &  3223 &  136 &   80 \\
8501 &   145 &  4877 &   68 &   40 \\ \hline
8503 &     1 &    79 &  246 &  122 \\
8503 &     7 &    61 &  246 &  122 \\ \hline
8507 &     1 &   385 &  460 &  230 \\
8507 &     5 &   109 &  436 &  236 \\
8507 &    37 &    37 &  460 &  230 \\ \hline
8509 &     1 &    53 &  936 &  486 \\ \hline
8513 &     1 &    29 &  285 &  130 \\
8513 &     5 &   109 &  171 &   78 \\
8513 &    11 &   599 &   57 &   26 \\
8513 &    13 &   311 &   57 &   26 \\
8513 &    19 &   631 &   57 &   26 \\
8513 &    37 &   275 &   57 &   26 \\
8513 &    71 &   953 &   57 &   26 \\
8513 &    83 &   701 &  114 &   52 \\
8513 &    95 &   151 &   57 &   26 \\
8513 &   103 &   569 &   57 &   26 \\
8513 &   115 &   427 &   57 &   26 \\
8513 &   121 &   167 &   57 &   26 \\
8513 &   161 &   245 &   57 &   26 \\
8513 &   235 &   235 &   57 &   26 \\
8513 &   307 &   307 &   57 &   26 \\
8513 &   329 &   329 &   57 &   26 \\
8513 &   613 &  1549 &   57 &   26 \\ \hline
8515 &     1 &   311 &  284 &  152 \\
8515 &     7 &    59 &  312 &  156 \\
8515 &    19 &    49 &  340 &  160 \\ \hline
8519 &     1 &    59 &  237 &  120 \\
8519 &    11 &   109 &  237 &  120 \\
8519 &    31 &   167 &  237 &  120 \\ \hline
8521 &     1 &   305 &  656 &  341 \\
8521 &    11 &   209 &  656 &  341 \\ \hline
8525 &     1 &  3763 &  100 &   60 \\
8525 &     7 &     7 &   70 &   30 \\
8525 &    13 &   763 &  170 &   90 \\
8525 &    17 &   179 &  120 &   60 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8525 &    23 &    59 &  220 &  120 \\
8525 &    41 &   103 &   70 &   30 \\
8525 &    47 &   523 &  120 &   60 \\
8525 &    49 &   151 &  170 &   90 \\
8525 &    61 &    79 &   70 &   30 \\
8525 &    71 &   563 &  120 &   60 \\
8525 &    97 &    97 &  190 &   90 \\
8525 &   113 &   811 &  120 &   60 \\
8525 &   137 &   233 &   70 &   30 \\
8525 &   193 &   367 &  170 &   90 \\
8525 &   211 &  8443 &   50 &   30 \\
8525 &   241 &  4019 &  100 &   60 \\
8525 &   413 &   821 &  120 &   60 \\
8525 &  7583 &  7583 &   50 &   30 \\
8525 &  9811 &  9811 &   50 &   30 \\ \hline
8527 &     1 &   599 &  267 &  142 \\ \hline
8531 &     1 &    43 &  926 &  452 \\ \hline
8533 &     1 &   101 & 1186 &  602 \\
8533 &     5 &    17 & 1144 &  572 \\
8533 & -9557 & -11605 &   14 &   10 \\
8533 & -10453 & -12373 &   14 &   10 \\
8533 & -11317 & -14101 &   14 &   10 \\
8533 & -11861 & -11861 &   14 &   10 \\
8533 & -12181 & -13397 &   14 &   10 \\
8533 & -12437 & -12437 &   14 &   10 \\
8533 & -13109 & -15397 &   14 &   10 \\
8533 & -13477 & -15125 &   14 &   10 \\
8533 & -13733 & -13733 &   14 &   10 \\
8533 & -13877 & -13877 &   14 &   10 \\
8533 & -13973 & -13973 &   14 &   10 \\
8533 & -15053 & -15269 &   14 &   10 \\
8533 & -15821 & -15821 &   14 &   10 \\
8533 & -16421 & -16421 &   14 &   10 \\
8533 & -16973 & -16973 &   14 &   10 \\ \hline
8537 &     1 &   109 & 1330 &  696 \\ \hline
8539 &     1 &     1 &   35 &   11 \\
8539 &     5 &   391 &   35 &   11 \\
8539 &    11 &    11 &   35 &   11 \\
8539 &    79 &    79 &   35 &   11 \\
8539 &   119 &   119 &   35 &   11 \\ \hline
8543 &     1 &    19 &  826 &  416 \\
8543 &     5 &    85 &   94 &   37 \\
8543 &    13 &    13 &   94 &   37 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8543 &   131 &   173 &   94 &   37 \\ \hline
8545 &     1 &   169 &  125 &   63 \\
8545 &     7 &   311 &  125 &   63 \\
8545 &    11 &   199 &  125 &   63 \\
8545 &    29 &   731 &  125 &   63 \\
8545 &    43 &    71 &  125 &   63 \\
8545 &    49 &    49 &  125 &   63 \\ \hline
8549 &     1 &  7963 &   24 &   14 \\
8549 &     5 &  9979 &   24 &   14 \\
8549 &     7 &  2215 &   72 &   42 \\
8549 &    11 &    11 &  192 &  112 \\
8549 &    13 &  6475 &   24 &   14 \\
8549 &    19 &  5723 &   24 &   14 \\
8549 &    31 &  4763 &   24 &   14 \\
8549 &    35 &  2971 &   96 &   56 \\
8549 &    41 &  9911 &   24 &   14 \\
8549 &    43 &  9127 &   24 &   14 \\
8549 &    59 &  6043 &   24 &   14 \\
8549 &    61 &  9251 &   24 &   14 \\
8549 &    85 &  1525 &   96 &   56 \\
8549 &    89 & 13211 &   24 &   14 \\
8549 &   131 &  4967 &   48 &   28 \\
8549 &   187 &  8923 &   24 &   14 \\
8549 &   205 & 12263 &   24 &   14 \\
8549 &   251 &  7627 &   24 &   14 \\
8549 &   281 &  1931 &   72 &   42 \\
8549 &   295 &  6343 &   72 &   42 \\
8549 &   299 &  4315 &   72 &   42 \\
8549 &   319 &  9395 &   24 &   14 \\
8549 &   431 &  6299 &   24 &   14 \\
8549 &   479 &  9179 &   24 &   14 \\
8549 &   485 &  5147 &   24 &   14 \\
8549 &   601 & 12067 &   24 &   14 \\
8549 &   701 & 12715 &   24 &   14 \\
8549 &   709 &  3427 &   72 &   42 \\
8549 &   907 &  7085 &   24 &   14 \\
8549 &   941 &  2843 &   48 &   28 \\
8549 &   955 &  4123 &   48 &   28 \\
8549 &  1009 & 11443 &   24 &   14 \\
8549 &  1867 &  5339 &   24 &   14 \\
8549 &  1883 &  7099 &   24 &   14 \\
8549 &  2621 &  9959 &   24 &   14 \\
8549 &  3107 &  8935 &   24 &   14 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8549 &  3355 &  3355 &   48 &   28 \\
8549 &  4099 &  8315 &   24 &   14 \\
8549 &  4259 & 10663 &   24 &   14 \\
8549 &  5051 &  5051 &   24 &   14 \\
8549 &  5159 & 11147 &   24 &   14 \\
8549 &  5287 &  9899 &   24 &   14 \\
8549 &  5431 & 10727 &   24 &   14 \\
8549 &  5467 & 10139 &   24 &   14 \\
8549 &  5539 & 10235 &   24 &   14 \\
8549 &  5645 &  6371 &   24 &   14 \\
8549 &  5933 &  6587 &   24 &   14 \\
8549 &  6563 &  6563 &   48 &   28 \\
8549 &  6691 & 11771 &   24 &   14 \\
8549 &  6925 & 12083 &   24 &   14 \\
8549 &  7139 & 14983 &   24 &   14 \\
8549 &  7661 &  7883 &   24 &   14 \\
8549 &  8203 & 13787 &   24 &   14 \\
8549 &  8455 &  8455 &   24 &   14 \\
8549 &  8615 &  8615 &   24 &   14 \\
8549 &  8635 &  8635 &   24 &   14 \\
8549 &  9383 & 15731 &   24 &   14 \\
8549 &  9443 & 10595 &   24 &   14 \\
8549 & 10247 & 16871 &   24 &   14 \\
8549 & 10471 & 10471 &   24 &   14 \\
8549 & 10787 & 10787 &   24 &   14 \\
8549 & 10939 & 10939 &   24 &   14 \\
8549 & 11011 & 13495 &   24 &   14 \\
8549 & 11047 & 11047 &   24 &   14 \\
8549 & 12299 & 19255 &   24 &   14 \\
8549 & 14395 & 14395 &   24 &   14 \\
8549 & 16247 & 17027 &   24 &   14 \\ \hline
8551 &     1 &   283 &  425 &  206 \\
8551 &     5 &    55 &  353 &  190 \\
8551 &    23 &   173 &  425 &  206 \\ \hline
8555 &     1 &   181 &  212 &  104 \\
8555 &     7 &  7181 &  140 &   84 \\
8555 &    11 &    19 &  212 &  104 \\
8555 &    17 &  4613 &   70 &   42 \\ \hline
8557 &     1 &    53 &   60 &   24 \\
8557 &     5 &    31 &   30 &   12 \\
8557 &     7 &   335 &   30 &   12 \\
8557 &    11 &    11 &   60 &   24 \\
8557 &    13 &   299 &   30 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8557 &    17 &   809 &   30 &   12 \\
8557 &    29 &   835 &   30 &   12 \\
8557 &    35 &    35 &   30 &   12 \\
8557 &    47 &   289 &   30 &   12 \\
8557 &    73 &   163 &   30 &   12 \\
8557 &    77 &   485 &   30 &   12 \\
8557 &    79 &  1021 &   30 &   12 \\
8557 &    95 &    95 &   30 &   12 \\
8557 &    97 &  1037 &   30 &   12 \\
8557 &   131 &   281 &   30 &   12 \\
8557 &   133 &   877 &   30 &   12 \\
8557 &   191 &   191 &   30 &   12 \\
8557 &   293 &   293 &   30 &   12 \\
8557 &   439 &   587 &   30 &   12 \\
8557 &   695 &   695 &   30 &   12 \\ \hline
8561 &     1 &   121 &  442 &  218 \\
8561 &     5 &    23 &  442 &  218 \\
8561 &    19 &   101 &  559 &  284 \\
8561 &    95 &  1177 &  117 &   66 \\
8561 &   367 &   367 &  117 &   66 \\ \hline
8563 &     1 &    95 &  989 &  491 \\ \hline
8567 &     1 &    49 &  688 &  361 \\
8567 &     5 &   155 &  292 &  136 \\
8567 &    11 &   607 &  132 &   75 \\ \hline
8569 &     1 &    25 &  430 &  220 \\
8569 &    13 &    91 &  290 &  140 \\ \hline
8573 &     1 &   145 &  158 &   70 \\ \hline
8575 &     1 &    41 &  202 &   86 \\
8575 &    11 &   599 &  190 &  110 \\ \hline
8579 &     1 &   371 &   86 &   41 \\
8579 &     5 &   797 &   86 &   41 \\
8579 &    13 &   209 &   86 &   41 \\
8579 &    29 &  1153 &   86 &   41 \\
8579 &   119 &   265 &  172 &   82 \\
8579 &   121 &   239 &   86 &   41 \\ \hline
8581 &     1 &   335 &  534 &  273 \\ \hline
8585 &     1 &    79 &  112 &   48 \\
8585 &     7 &  1223 &  172 &   88 \\
8585 &    11 &   271 &  172 &   88 \\
8585 &    19 &   469 &  232 &  128 \\
8585 &    23 &   151 &  172 &   88 \\ \hline
8587 &     1 &   133 &  116 &   54 \\
8587 &     5 &   109 &  232 &  108 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8587 &     7 &   173 &  516 &  264 \\
8587 &    19 &   289 &  116 &   54 \\ \hline
8591 &     1 &   817 &  110 &   55 \\
8591 &     5 &    19 &  330 &  165 \\
8591 &     7 &    47 &  440 &  220 \\
8591 &    37 &    95 &  330 &  165 \\
8591 &    53 &   809 &  110 &   55 \\
8591 &    73 &   157 &  110 &   55 \\
8591 &   115 &   337 &  110 &   55 \\
8591 &   133 &   457 &  110 &   55 \\ \hline
8593 &     1 &   119 &  780 &  402 \\
8593 &     5 &    11 &  600 &  294 \\
8593 &    43 &  5419 &   60 &   36 \\
8593 &   511 &  5273 &   60 &   36 \\
8593 &  3019 &  8767 &   60 &   36 \\
8593 &  3883 &  9439 &   60 &   36 \\
8593 & 15263 & 15263 &   60 &   36 \\ \hline
8597 &     1 &   151 &  295 &  151 \\
8597 &    13 &   395 &  295 &  151 \\ \hline
8599 &     1 &   143 & 1013 &  512 \\ \hline
8603 &     1 &    11 &  194 &   94 \\
8603 &     5 &    31 &  582 &  282 \\
8603 &    55 &   419 &  194 &   94 \\ \hline
8605 &     1 &    41 &  448 &  232 \\ \hline
8609 &     1 &    19 & 1649 &  808 \\
8609 & -10145 & -10145 &   22 &   16 \\
8609 & -11041 & -11041 &   22 &   16 \\ \hline
8611 &     1 &    77 & 1548 &  810 \\ \hline
8615 &     1 &   671 &  417 &  219 \\
8615 &    11 &    53 &  467 &  237 \\
8615 &    23 &   139 &  517 &  255 \\
8615 &   251 &   251 &   50 &   18 \\ \hline
8617 &     1 &   401 &  396 &  204 \\
8617 &     5 &   331 &  396 &  204 \\
8617 &    43 &   883 &  198 &  102 \\ \hline
8621 &     1 &    17 &  256 &  104 \\ \hline
8623 &     1 &    37 &  598 &  316 \\ \hline
8627 &     1 &    41 & 1262 &  635 \\
8627 & -41683 & -107795 &   52 &   33 \\
8627 & -73723 & -166931 &   52 &   33 \\
8627 & -76403 & -98995 &   52 &   33 \\
8627 & -85171 & -85171 &   52 &   33 \\
8627 & -86131 & -124883 &   52 &   33 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8627 & -93907 & -136547 &   52 &   33 \\
8627 & -98147 & -187459 &   52 &   33 \\
8627 & -102355 & -102355 &   52 &   33 \\
8627 & -103807 & -103807 &   52 &   33 \\
8627 & -109523 & -142715 &   52 &   33 \\
8627 & -112819 & -112819 &   52 &   33 \\
8627 & -116831 & -149683 &   52 &   33 \\
8627 & -130003 & -130003 &   52 &   33 \\
8627 & -137171 & -137171 &   52 &   33 \\
8627 & -152291 & -152291 &   52 &   33 \\ \hline
8629 &     1 &   139 &  504 &  264 \\ \hline
8633 &     1 &   269 &  632 &  344 \\
8633 &     5 &   137 &  544 &  256 \\
8633 &     7 &    41 &  272 &  128 \\ \hline
8635 &     1 &    31 &  256 &  132 \\
8635 &    13 &    97 &  140 &   60 \\ \hline
8639 &     1 &   595 &  250 &  134 \\
8639 &     7 &   343 &  343 &  167 \\
8639 &    11 &    71 &  343 &  167 \\ \hline
8641 &     1 &   359 &  360 &  180 \\
8641 &     7 &    19 &  218 &   97 \\ \hline
8645 &     1 &   989 &  252 &  144 \\
8645 &    11 &   859 &   84 &   48 \\
8645 &    17 &   647 &   72 &   36 \\
8645 &    23 &    73 &   60 &   24 \\
8645 &    29 &   557 &   72 &   36 \\
8645 &    31 &   253 &  156 &   84 \\
8645 &    37 &  1279 &   72 &   36 \\
8645 &    43 &   971 &   72 &   36 \\
8645 &    61 &   391 &   72 &   36 \\
8645 &    67 &  1151 &   72 &   36 \\
8645 &    83 &    83 &  216 &  108 \\
8645 &   101 &   373 &   60 &   24 \\
8645 &   109 &   449 &  144 &   72 \\
8645 &   121 &   121 &   60 &   24 \\
8645 &   127 &  3931 &   84 &   48 \\
8645 &   167 &   407 &   72 &   36 \\
8645 &   173 &   671 &   72 &   36 \\
8645 &   229 &   863 &  168 &   96 \\
8645 &   991 &  2923 &   84 &   48 \\ \hline
8647 &     1 &    25 &  642 &  318 \\
8647 &     5 &   245 &  214 &  106 \\
8647 &    41 &   119 &  214 &  106 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8647 &    49 &    49 &  214 &  106 \\ \hline
8651 &     1 &   179 &  860 &  440 \\
8651 &     5 &   223 &  430 &  220 \\ \hline
8653 &     1 &   751 &  140 &   72 \\
8653 &     5 &   379 &  140 &   72 \\
8653 &   139 &   703 &  140 &   72 \\ \hline
8657 &     1 &    97 &  102 &   44 \\
8657 &    89 &    95 &  102 &   44 \\
8657 &   151 &   151 &  102 &   44 \\ \hline
8659 &     1 &    41 &  876 &  432 \\ \hline
8663 &     1 &   253 &   63 &   25 \\
8663 &     5 &    41 &  487 &  262 \\
8663 &    19 &    19 &   63 &   25 \\
8663 &    49 &   101 &   63 &   25 \\ \hline
8665 &     1 &   163 &  169 &   75 \\
8665 &     7 &   347 &  209 &  103 \\
8665 &    23 &   679 &  209 &  103 \\
8665 &    43 &   181 &  209 &  103 \\
8665 &    47 &    67 &  378 &  178 \\ \hline
8669 &     1 &    85 &  261 &  125 \\
8669 &     5 &    55 &  261 &  125 \\ \hline
8671 &     1 &    55 &  344 &  164 \\
8671 &     5 &   199 &  204 &  108 \\ \hline
8675 &     1 &   289 &  454 &  242 \\
8675 &     7 &   181 &  310 &  150 \\ \hline
8677 &     1 &     5 &  384 &  197 \\
8677 &    19 &    19 &  276 &  119 \\ \hline
8681 &     1 &     1 &   33 &   10 \\
8681 &     5 &     5 &  206 &  100 \\
8681 &     7 &    79 &  206 &  100 \\
8681 &    11 &   263 &  313 &  170 \\
8681 &    13 &   355 &  173 &   90 \\
8681 &    17 &   817 &  173 &   90 \\
8681 &    19 &   299 &  239 &  110 \\
8681 &    25 &   203 &  140 &   80 \\
8681 &    47 &   103 &  206 &  100 \\
8681 &    53 &   217 &   33 &   10 \\
8681 &    55 &   155 &   33 &   10 \\
8681 &    61 &    61 &   33 &   10 \\
8681 &    91 &    91 &   33 &   10 \\ \hline
8683 &     1 &  1069 &   69 &   33 \\
8683 &     5 &  1091 &   69 &   33 \\
8683 &     7 &   499 &   69 &   33 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8683 &    13 &  1009 &   69 &   33 \\
8683 &    25 &   751 &  138 &   66 \\
8683 &    29 &   131 &  138 &   66 \\
8683 &    67 &   127 &   69 &   33 \\
8683 &    85 &   697 &   69 &   33 \\
8683 &    89 &   371 &   69 &   33 \\
8683 &   157 &   631 &   69 &   33 \\
8683 &   175 &   529 &  138 &   66 \\
8683 &   197 &   767 &   69 &   33 \\ \hline
8687 &     1 &    97 &  252 &  120 \\
8687 &     5 &   521 &  288 &  144 \\
8687 &    11 &   197 &  252 &  120 \\
8687 &    13 &    47 &  288 &  144 \\
8687 &    19 &    71 &  288 &  144 \\
8687 &    23 &    23 &  288 &  144 \\
8687 &    25 &   359 &  270 &  132 \\
8687 &    31 &   205 &  684 &  360 \\
8687 & -12527 & -16367 &   36 &   24 \\
8687 & -13231 & -22319 &   18 &   12 \\
8687 & -14255 & -16111 &   36 &   24 \\
8687 & -14479 & -26063 &   18 &   12 \\
8687 & -15343 & -18671 &   18 &   12 \\
8687 & -15983 & -23279 &   18 &   12 \\
8687 & -16015 & -19679 &   36 &   24 \\
8687 & -16559 & -24431 &   18 &   12 \\
8687 & -17623 & -19423 &   36 &   24 \\
8687 & -18575 & -21871 &   18 &   12 \\
8687 & -18863 & -22255 &   18 &   12 \\
8687 & -19231 & -21103 &   18 &   12 \\
8687 & -19375 & -19375 &   18 &   12 \\
8687 & -20879 & -20879 &   18 &   12 \\
8687 & -22543 & -22543 &   18 &   12 \\
8687 & -22879 & -29975 &   18 &   12 \\
8687 & -23263 & -23263 &   18 &   12 \\
8687 & -23327 & -28207 &   18 &   12 \\
8687 & -23383 & -29143 &   18 &   12 \\
8687 & -23983 & -23983 &   18 &   12 \\
8687 & -24175 & -24175 &   18 &   12 \\
8687 & -24751 & -24751 &   18 &   12 \\
8687 & -25615 & -25615 &   18 &   12 \\
8687 & -26071 & -26071 &   18 &   12 \\
8687 & -27871 & -27871 &   18 &   12 \\
8687 & -28639 & -28639 &   18 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8687 & -29527 & -29527 &   18 &   12 \\
8687 & -32527 & -32527 &   18 &   12 \\
8687 & -35359 & -35359 &   18 &   12 \\ \hline
8689 &     1 &   169 &  183 &   87 \\
8689 &     7 &   277 &  183 &   87 \\
8689 &    11 &    29 &  366 &  174 \\
8689 &    41 &   565 &  457 &  241 \\
8689 &    53 &   163 &  183 &   87 \\ \hline
8693 &     1 &    31 &  431 &  215 \\
8693 &     7 &    11 &  718 &  338 \\ \hline
8695 &     1 &   581 &  100 &   44 \\
8695 &    11 &    13 &  100 &   44 \\
8695 &    43 &    77 &  100 &   44 \\ \hline
8699 &     1 &   253 &  238 &  115 \\
8699 &     5 &    35 &  238 &  115 \\ \hline
8701 &     1 &    73 &  244 &  128 \\
8701 &    13 &    43 &  438 &  216 \\ \hline
8705 &     1 &    19 &  872 &  424 \\
8705 &    31 &    89 &  288 &  156 \\ \hline
8707 &     1 &   433 &  275 &  139 \\
8707 &     5 &     5 &  193 &   87 \\
8707 &     7 &   257 &  275 &  139 \\
8707 &    11 &   217 &  275 &  139 \\
8707 &    71 &    71 &  357 &  191 \\
8707 & -107971 & -130223 &   82 &   52 \\ \hline
8711 &     1 &   239 &   33 &   12 \\
8711 &     5 &  1849 &  128 &   72 \\
8711 &     7 &   361 &   33 &   12 \\
8711 &    13 &    13 &  388 &  192 \\
8711 &    17 &    41 &   33 &   12 \\
8711 &    19 &   167 &   33 &   12 \\
8711 &    25 &    25 &   33 &   12 \\
8711 &    29 &   271 &  194 &   96 \\
8711 &    43 &   227 &   33 &   12 \\
8711 &    55 &   487 &  161 &   84 \\
8711 &    61 &   149 &   33 &   12 \\
8711 &    67 &   257 &   33 &   12 \\
8711 &    85 &  1259 &  161 &   84 \\
8711 &   121 &   325 &  256 &  144 \\
8711 &   131 &   277 &  128 &   72 \\
8711 &   173 &   173 &   33 &   12 \\
8711 &   179 &   179 &   33 &   12 \\
8711 &   193 &  1153 &  161 &   84 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8711 &   469 &   469 &   33 &   12 \\
8711 & -156103 & -229799 &   95 &   60 \\
8711 & -230855 & -230855 &   95 &   60 \\
8711 & -234631 & -234631 &   95 &   60 \\
8711 & -252463 & -374339 &   95 &   60 \\
8711 & -255943 & -255943 &   95 &   60 \\
8711 & -256519 & -256519 &   95 &   60 \\
8711 & -436487 & -436487 &   95 &   60 \\
8711 & -470083 & -501935 &   95 &   60 \\ \hline
8713 &     1 &    49 &  825 &  396 \\
8713 &     5 &   101 &  211 &   96 \\ \hline
8717 &     1 &   119 &  308 &  154 \\
8717 &     5 &   191 &  308 &  154 \\ \hline
8719 &     1 &   479 &  454 &  234 \\ \hline
8723 &     1 &   593 &   60 &   30 \\
8723 &     5 &    47 &  180 &   90 \\
8723 &     7 &   829 &   60 &   30 \\
8723 &    17 &  1175 &   60 &   30 \\
8723 &    19 &   157 &  120 &   60 \\
8723 &    23 &  1139 &   60 &   30 \\
8723 &    29 &   139 &   60 &   30 \\
8723 &    31 &  1411 &   60 &   30 \\
8723 &    37 &   115 &   60 &   30 \\
8723 &    41 &  1337 &  120 &   60 \\
8723 &    71 &   893 &   60 &   30 \\
8723 &    73 &   251 &  120 &   60 \\
8723 &    97 &   245 &   60 &   30 \\
8723 &   119 &  1285 &   60 &   30 \\
8723 &   127 &   383 &  120 &   60 \\
8723 &   175 &   349 &   60 &   30 \\
8723 &   395 &   541 &  120 &   60 \\
8723 &   515 &   515 &   60 &   30 \\
8723 &   557 &  1657 &   60 &   30 \\ \hline
8725 &     1 &   271 &  232 &  116 \\
8725 &    11 &    47 &  232 &  116 \\ \hline
8729 &     1 &   109 &  168 &   84 \\
8729 &     5 &   923 &  168 &   84 \\
8729 &    13 &   113 &  336 &  168 \\
8729 &    17 &   307 &  168 &   84 \\
8729 &   143 &   565 &  168 &   84 \\ \hline
8731 &     1 &    35 &  467 &  227 \\
8731 &     7 &    11 &  467 &  227 \\ \hline
8735 &     1 &     1 &  431 &  217 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8735 &    11 &   131 &  173 &   79 \\ \hline
8737 &     1 &   221 &  504 &  259 \\
8737 &     5 &    83 &  552 &  275 \\
8737 &    31 &   101 &   48 &   16 \\ \hline
8741 &     1 &   175 &  655 &  315 \\
8741 &     7 &    31 &  655 &  315 \\ \hline
8743 &     1 &   673 &  192 &   96 \\
8743 &     5 &   383 &   96 &   48 \\
8743 &    11 &    89 &  192 &   96 \\
8743 &    17 &   361 &   96 &   48 \\
8743 &    43 &   193 &  192 &   96 \\
8743 &    47 &  1055 &   96 &   48 \\ \hline
8747 &     1 &   121 & 1092 &  551 \\ \hline
8749 &     1 &   829 &  208 &  112 \\
8749 &     5 &    47 &  128 &   56 \\
8749 &     7 &   619 &   84 &   42 \\
8749 &    11 &   301 &  128 &   56 \\
8749 &    19 &    41 &   84 &   42 \\
8749 &    23 &    83 &   84 &   42 \\
8749 &    25 &   869 &   84 &   42 \\
8749 &    35 &   475 &  252 &  126 \\
8749 &    37 &    37 &   44 &   14 \\
8749 &    43 &   359 &  168 &   84 \\
8749 &    55 &   161 &  212 &   98 \\
8749 &    71 &   101 &  336 &  168 \\
8749 &    97 &   191 &   84 &   42 \\
8749 &   395 &  3407 &  124 &   70 \\
8749 &   473 &   545 &   84 &   42 \\
8749 & -11789 & -11789 &   40 &   28 \\ \hline
8753 &     1 &    17 &  147 &   62 \\ \hline
8755 &     1 &   169 &  360 &  176 \\
8755 &     7 &    43 &  360 &  176 \\ \hline
8759 &     1 &  1685 &  140 &   80 \\
8759 &     7 &    55 &  421 &  211 \\ \hline
8761 &     1 &   313 &  396 &  204 \\
8761 &    11 &    89 &  301 &  144 \\
8761 &    17 &    47 &  396 &  204 \\
8761 & -242233 & -242233 &   95 &   60 \\
8761 & -290873 & -431929 &   95 &   60 \\
8761 & -389329 & -389329 &   95 &   60 \\
8761 & -446585 & -446585 &   95 &   60 \\ \hline
8765 &     1 & 26063 &   20 &   12 \\
8765 &     7 & 21103 &   20 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8765 &    11 &  3523 &   80 &   48 \\
8765 &    13 & 11731 &   40 &   24 \\
8765 &    17 & 29083 &   20 &   12 \\
8765 &    31 & 22387 &   20 &   12 \\
8765 &    37 & 15091 &   40 &   24 \\
8765 &    41 &  2437 &  120 &   72 \\
8765 &    47 & 15727 &   20 &   12 \\
8765 &    49 & 14927 &   40 &   24 \\
8765 &    71 &  4291 &   60 &   36 \\
8765 &   131 & 13771 &   20 &   12 \\
8765 &   151 &  9379 &   40 &   24 \\
8765 &   179 &  3971 &  100 &   60 \\
8765 &   223 & 25627 &   20 &   12 \\
8765 &   329 &  4547 &   40 &   24 \\
8765 &   347 & 23027 &   20 &   12 \\
8765 &   359 & 14147 &   20 &   12 \\
8765 &   361 & 23759 &   20 &   12 \\
8765 &   439 & 18187 &   20 &   12 \\
8765 &   457 & 11299 &   40 &   24 \\
8765 &   463 &  6979 &   40 &   24 \\
8765 &   499 & 10019 &   40 &   24 \\
8765 &   649 &  7747 &   40 &   24 \\
8765 &   701 & 21299 &   20 &   12 \\
8765 &   943 & 10351 &   40 &   24 \\
8765 &  1277 & 14371 &   20 &   12 \\
8765 &  1379 & 12683 &   20 &   12 \\
8765 &  1477 &  9331 &   60 &   36 \\
8765 &  1931 & 23323 &   20 &   12 \\
8765 &  1987 & 12739 &   20 &   12 \\
8765 &  3827 & 10123 &   60 &   36 \\
8765 &  4639 & 18979 &   20 &   12 \\
8765 &  4747 & 18259 &   20 &   12 \\
8765 &  4979 & 10307 &   20 &   12 \\
8765 &  5071 & 11183 &   40 &   24 \\
8765 &  5213 & 24019 &   20 &   12 \\
8765 &  5251 &  9923 &   20 &   12 \\
8765 &  5699 & 12931 &   20 &   12 \\
8765 &  6131 & 13043 &   40 &   24 \\
8765 &  6383 & 23119 &   20 &   12 \\
8765 &  6511 & 21787 &   20 &   12 \\
8765 &  7051 & 22867 &   20 &   12 \\
8765 &  7987 & 16363 &   20 &   12 \\
8765 &  8239 & 13907 &   40 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8765 &  8579 & 17251 &   20 &   12 \\
8765 &  9071 &  9071 &   40 &   24 \\
8765 &  9283 & 15299 &   20 &   12 \\
8765 &  9967 & 28699 &   20 &   12 \\
8765 & 10507 & 16931 &   20 &   12 \\
8765 & 10547 & 20203 &   20 &   12 \\
8765 & 10883 & 10883 &   20 &   12 \\
8765 & 11123 & 11123 &   40 &   24 \\
8765 & 11371 & 20483 &   20 &   12 \\
8765 & 11459 & 11459 &   20 &   12 \\
8765 & 11651 & 19739 &   20 &   12 \\
8765 & 11747 & 11747 &   20 &   12 \\
8765 & 12019 & 12019 &   20 &   12 \\
8765 & 12083 & 22507 &   20 &   12 \\
8765 & 12143 & 19139 &   20 &   12 \\
8765 & 12419 & 12419 &   20 &   12 \\
8765 & 13259 & 13259 &   40 &   24 \\
8765 & 13379 & 22811 &   20 &   12 \\
8765 & 13811 & 23579 &   20 &   12 \\
8765 & 13999 & 36223 &   20 &   12 \\
8765 & 14051 & 14051 &   20 &   12 \\
8765 & 14287 & 29723 &   20 &   12 \\
8765 & 14447 & 14447 &   20 &   12 \\
8765 & 14467 & 14467 &   20 &   12 \\
8765 & 14579 & 14579 &   20 &   12 \\
8765 & 14987 & 14987 &   20 &   12 \\
8765 & 15203 & 15203 &   20 &   12 \\
8765 & 15587 & 15587 &   20 &   12 \\
8765 & 16303 & 24659 &   20 &   12 \\
8765 & 16591 & 32639 &   20 &   12 \\
8765 & 16739 & 16739 &   20 &   12 \\
8765 & 16771 & 16771 &   20 &   12 \\
8765 & 16843 & 16843 &   20 &   12 \\
8765 & 17131 & 26963 &   20 &   12 \\
8765 & 17203 & 17203 &   20 &   12 \\
8765 & 17387 & 17387 &   20 &   12 \\
8765 & 17891 & 17891 &   20 &   12 \\
8765 & 18571 & 25343 &   20 &   12 \\
8765 & 18671 & 26483 &   20 &   12 \\
8765 & 18803 & 19763 &   20 &   12 \\
8765 & 19199 & 19199 &   20 &   12 \\
8765 & 19211 & 24623 &   20 &   12 \\
8765 & 20047 & 29951 &   20 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8765 & 20083 & 20083 &   20 &   12 \\
8765 & 20351 & 23471 &   20 &   12 \\
8765 & 20399 & 20399 &   20 &   12 \\
8765 & 20587 & 29231 &   20 &   12 \\
8765 & 20939 & 20939 &   20 &   12 \\
8765 & 21071 & 29183 &   20 &   12 \\
8765 & 21707 & 21707 &   20 &   12 \\
8765 & 21743 & 21743 &   20 &   12 \\
8765 & 22027 & 22027 &   20 &   12 \\
8765 & 22067 & 22067 &   20 &   12 \\
8765 & 22667 & 22667 &   20 &   12 \\
8765 & 22783 & 25523 &   20 &   12 \\
8765 & 22991 & 22991 &   20 &   12 \\
8765 & 23039 & 23039 &   20 &   12 \\
8765 & 23503 & 25583 &   20 &   12 \\
8765 & 26879 & 26879 &   20 &   12 \\
8765 & 28543 & 28543 &   20 &   12 \\
8765 & 35711 & 35711 &   20 &   12 \\ \hline
8767 &     1 &    71 &  748 &  376 \\
8767 &     5 &   961 &  134 &   78 \\ \hline
8771 &     1 &   409 &  686 &  364 \\ \hline
8773 &     1 &   193 &  436 &  234 \\
8773 &     7 &   733 &  258 &  132 \\
8773 &    19 &   539 &  178 &  102 \\
8773 &    23 &    53 &  258 &  132 \\ \hline
8777 &     1 &    49 &  582 &  306 \\
8777 &     5 &   139 &  378 &  184 \\ \hline
8779 &     1 &     5 &  119 &   65 \\
8779 &     7 &     7 &  707 &  337 \\
8779 &    23 &   665 &  238 &  130 \\ \hline
8783 &     1 &    49 &  191 &   92 \\
8783 &     5 &   151 &  191 &   92 \\
8783 &     7 &   295 &  245 &  141 \\
8783 &    11 &   311 &  191 &   92 \\
8783 &    29 &    53 &  191 &   92 \\ \hline
8785 &     1 &  1241 &  148 &   80 \\
8785 &    11 &    41 &  296 &  160 \\ \hline
8789 &     1 &  3251 &   56 &   32 \\
8789 &     5 &  4459 &   56 &   32 \\
8789 &    65 &  2461 &   56 &   32 \\
8789 &    73 &  3959 &   56 &   32 \\
8789 &   169 &  1367 &   56 &   32 \\
8789 &  1121 &  7363 &   56 &   32 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8789 &  2971 &  2971 &   56 &   32 \\ \hline
8791 &     1 &    31 &  262 &  134 \\
8791 &     5 &    25 &  678 &  314 \\ \hline
8795 &     1 &    49 &  516 &  240 \\ \hline
8797 &     1 &    53 &  124 &   58 \\
8797 &     5 &   169 &  124 &   58 \\
8797 &     7 &   617 &  124 &   58 \\
8797 &    13 &    13 &  124 &   58 \\
8797 &    25 &   725 &  124 &   58 \\ \hline
8801 &     1 &   277 &  616 &  316 \\
8801 &    61 &   115 &  244 &  112 \\ \hline
8803 &     1 &    67 &  807 &  403 \\ \hline
8807 &     1 &    19 &  974 &  482 \\
8807 &     5 &    79 &  503 &  267 \\ \hline
8809 &     1 &   265 &  287 &  150 \\
8809 &     5 &    53 &  257 &  127 \\
8809 &     7 &   113 &  484 &  231 \\
8809 &    13 &   211 &  257 &  127 \\ \hline
8813 &     1 &   179 & 1076 &  568 \\ \hline
8815 &     1 &    49 &   60 &   24 \\
8815 &    13 &   143 &   60 &   24 \\
8815 &    29 &    29 &   60 &   24 \\
8815 &   181 &   269 &   60 &   24 \\ \hline
8819 &     1 &   169 &  478 &  238 \\ \hline
8821 &     1 &     1 &  196 &   98 \\
8821 &     5 &   151 &   98 &   49 \\
8821 &    17 &   445 &   98 &   49 \\
8821 &    25 &   139 &   98 &   49 \\
8821 &    29 &   539 &   98 &   49 \\
8821 &    31 &   373 &   98 &   49 \\
8821 &    35 &    41 &   98 &   49 \\
8821 &    67 &    67 &   98 &   49 \\
8821 &    73 &  1045 &   98 &   49 \\
8821 &    79 &  1067 &   98 &   49 \\
8821 &    95 &   209 &   98 &   49 \\
8821 &   109 &   341 &   98 &   49 \\
8821 &   137 &   757 &   98 &   49 \\
8821 &   185 &   193 &   98 &   49 \\ \hline
8825 &     1 &    13 &  704 &  352 \\ \hline
8827 &     1 & 11365 &   60 &   36 \\
8827 &     5 &  4133 &   60 &   36 \\
8827 &    11 &    11 &   36 &   12 \\
8827 &    17 &   575 &   36 &   12 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8827 &    25 &    95 &  192 &   96 \\
8827 &    29 &    41 &   36 &   12 \\
8827 &    31 &  6899 &   60 &   36 \\
8827 &    43 &   163 &   96 &   48 \\
8827 &    55 &    55 &   36 &   12 \\
8827 &    59 &    67 &   96 &   48 \\
8827 &    73 &   997 &   96 &   48 \\
8827 &    79 &    79 &  228 &  108 \\
8827 &    83 &   929 &   96 &   48 \\
8827 &   107 &   367 &   96 &   48 \\
8827 &   145 &   145 &   36 &   12 \\
8827 &   461 &  5147 &   60 &   36 \\
8827 &   541 &  5587 &   60 &   36 \\
8827 &   761 & 10349 &   60 &   36 \\
8827 &  6457 & 12781 &   60 &   36 \\
8827 & 12473 & 12473 &   60 &   36 \\
8827 & 13085 & 13085 &   60 &   36 \\ \hline
8831 &     1 &  1319 &  164 &   93 \\
8831 &     5 &   583 &   43 &   19 \\
8831 &     7 &     7 &   43 &   19 \\
8831 &    11 &  1045 &   43 &   19 \\
8831 &    13 &    13 &  293 &  150 \\
8831 &    25 &   791 &   43 &   19 \\
8831 &    29 &   617 &   43 &   19 \\
8831 &    35 &   959 &   43 &   19 \\
8831 &    41 &   185 &   43 &   19 \\
8831 &    49 &  1109 &   43 &   19 \\
8831 &    55 &   179 &   86 &   38 \\
8831 &    61 &   761 &   43 &   19 \\
8831 &    65 &    65 &   43 &   19 \\
8831 &    71 &    71 &   86 &   38 \\
8831 &    89 &    89 &   86 &   38 \\
8831 &   103 &   341 &   43 &   19 \\
8831 &   109 &   539 &   43 &   19 \\
8831 &   113 &   461 &   86 &   38 \\
8831 &   125 &  1009 &   43 &   19 \\
8831 &   131 &   221 &   43 &   19 \\
8831 &   139 &   529 &   43 &   19 \\
8831 &   217 &   463 &   43 &   19 \\
8831 &   311 &   695 &   43 &   19 \\
8831 &   355 &   355 &   43 &   19 \\
8831 &   383 &   383 &   43 &   19 \\ \hline
8833 &     1 &   251 &  264 &  148 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8833 &     5 &   151 &  198 &   96 \\ \hline
8837 &     1 &     7 &  710 &  378 \\ \hline
8839 &     1 &   323 &  315 &  162 \\
8839 &     5 &   155 &  630 &  324 \\ \hline
8843 &     1 &   109 &  244 &  134 \\
8843 &     7 &   181 &  470 &  223 \\ \hline
8845 &     1 &   293 &  156 &   76 \\
8845 &     7 &  1721 &  216 &  116 \\
8845 &    13 &   223 &  432 &  232 \\
8845 &    17 &   631 &  156 &   76 \\
8845 &    37 &   361 &  312 &  152 \\
8845 &    89 &   487 &  216 &  116 \\ \hline
8849 &     1 &    23 &  723 &  362 \\
8849 &     5 &   377 &  723 &  362 \\ \hline
8851 &     1 &   205 &  477 &  233 \\
8851 &     5 &   125 &  221 &  117 \\ \hline
8855 &     1 &   257 &  204 &  108 \\
8855 &    13 &    31 &  440 &  220 \\
8855 &    17 &   113 &  204 &  108 \\
8855 &    19 &   263 &  236 &  112 \\
8855 &   181 &   181 &  102 &   54 \\
8855 &   271 &   331 &  102 &   54 \\ \hline
8857 &     1 &     1 &  131 &   58 \\
8857 &     5 &  1465 &   95 &   50 \\
8857 &    11 &   395 &  190 &  100 \\
8857 &    13 &   673 &   95 &   50 \\
8857 &    19 &   179 &  131 &   58 \\
8857 &    23 &  1169 &   95 &   50 \\
8857 &    25 &   353 &  190 &  100 \\
8857 &    35 &  1007 &   95 &   50 \\
8857 &    41 &  1265 &   95 &   50 \\
8857 &    43 &   229 &  190 &  100 \\
8857 &   103 &   103 &   95 &   50 \\
8857 &   125 &   311 &  131 &   58 \\
8857 &   161 &   161 &  131 &   58 \\
8857 &   185 &   751 &   95 &   50 \\
8857 &   209 &   209 &   95 &   50 \\
8857 &   241 &   665 &   95 &   50 \\ \hline
8861 &     1 &   601 &   80 &   40 \\
8861 &     5 &  1951 &   40 &   20 \\
8861 &     7 &    25 &  280 &  140 \\
8861 &    11 &   965 &   40 &   20 \\
8861 &    13 &  1417 &   40 &   20 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8861 &    17 &    73 &  240 &  120 \\
8861 &    19 &  1241 &   40 &   20 \\
8861 &    23 &   871 &   40 &   20 \\
8861 &    29 &   409 &   80 &   40 \\
8861 &    31 &   319 &  120 &   60 \\
8861 &    35 &  1219 &   40 &   20 \\
8861 &    37 &  1835 &   40 &   20 \\
8861 &    41 &  2735 &   40 &   20 \\
8861 &    43 &   139 &   40 &   20 \\
8861 &    49 &  1087 &   40 &   20 \\
8861 &    53 &   391 &   80 &   40 \\
8861 &    59 &   587 &  120 &   60 \\
8861 &    65 &   679 &   80 &   40 \\
8861 &    71 &  1727 &   40 &   20 \\
8861 &    77 &  2399 &   40 &   20 \\
8861 &    79 &   287 &   40 &   20 \\
8861 &    85 &  1519 &   40 &   20 \\
8861 &    95 &   809 &   40 &   20 \\
8861 &    97 &  1493 &   40 &   20 \\
8861 &   107 &  2251 &   40 &   20 \\
8861 &   119 &  1019 &   40 &   20 \\
8861 &   121 &   305 &   40 &   20 \\
8861 &   151 &   803 &   40 &   20 \\
8861 &   163 &  1247 &   40 &   20 \\
8861 &   169 &   749 &   40 &   20 \\
8861 &   187 &  1403 &   40 &   20 \\
8861 &   205 &   499 &   40 &   20 \\
8861 &   217 &  1439 &   40 &   20 \\
8861 &   223 &  3295 &   40 &   20 \\
8861 &   227 &  1363 &   40 &   20 \\
8861 &   235 &  2755 &   40 &   20 \\
8861 &   239 &   907 &   40 &   20 \\
8861 &   251 &  1139 &   40 &   20 \\
8861 &   281 &  1583 &   40 &   20 \\
8861 &   343 &  1931 &   40 &   20 \\
8861 &   371 &   371 &   40 &   20 \\
8861 &   445 &   445 &   40 &   20 \\
8861 &   485 &   485 &   40 &   20 \\
8861 &   515 &  2267 &   40 &   20 \\
8861 &   739 &   997 &   40 &   20 \\
8861 &   863 &  2053 &   40 &   20 \\ \hline
8863 &     1 &   623 &  243 &  138 \\
8863 &    17 &    43 &  677 &  348 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8867 &     1 &    31 &  684 &  328 \\
8867 &     7 &   269 &  342 &  164 \\ \hline
8869 &     1 &   691 &  140 &   70 \\
8869 &     5 &     5 &  444 &  204 \\
8869 &    11 &   325 &  140 &   70 \\
8869 &    23 &   149 &  280 &  140 \\
8869 &    65 &   769 &  140 &   70 \\ \hline
8873 &     1 &  1951 &   50 &   26 \\
8873 &     5 &     5 &  150 &   78 \\
8873 &     7 &  1993 &   50 &   26 \\
8873 &    11 &   623 &  150 &   78 \\
8873 &    13 &   775 &  100 &   52 \\
8873 &    17 &  2911 &   50 &   26 \\
8873 &    25 &   881 &   50 &   26 \\
8873 &    29 &  1585 &   50 &   26 \\
8873 &    41 &  4679 &   50 &   26 \\
8873 &    43 &  2089 &   50 &   26 \\
8873 &    49 &  3023 &   50 &   26 \\
8873 &    61 &   199 &  150 &   78 \\
8873 &    71 &   293 &  300 &  156 \\
8873 &    73 &  1351 &   50 &   26 \\
8873 &   103 &   103 &  250 &  130 \\
8873 &   109 &   109 &  200 &  104 \\
8873 &   119 &   919 &   50 &   26 \\
8873 &   121 &  2227 &   50 &   26 \\
8873 &   125 &  2761 &   50 &   26 \\
8873 &   137 &  5129 &   50 &   26 \\
8873 &   235 &   415 &  150 &   78 \\
8873 &   379 &  2167 &   50 &   26 \\
8873 &   443 &  2131 &   50 &   26 \\
8873 &   529 &   827 &   50 &   26 \\
8873 &   691 &  2041 &   50 &   26 \\
8873 &   739 &  1187 &   50 &   26 \\
8873 &   791 &   791 &   50 &   26 \\
8873 &   883 &   883 &   50 &   26 \\ \hline
8875 &     1 &  1571 &   40 &   20 \\
8875 &     7 &   139 &  120 &   60 \\
8875 &    11 &   467 &  160 &   80 \\
8875 &    13 &   227 &   80 &   40 \\
8875 &    17 &   347 &   80 &   40 \\
8875 &    19 &    83 &   80 &   40 \\
8875 &    23 &  1699 &   40 &   20 \\
8875 &    31 &  1337 &   40 &   20 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8875 &    37 &  1013 &   40 &   20 \\
8875 &    43 &  1279 &  120 &   60 \\
8875 &    47 &    47 &   80 &   40 \\
8875 &    49 &  1043 &   40 &   20 \\
8875 &    53 &   589 &   40 &   20 \\
8875 &    59 &  1913 &   40 &   20 \\
8875 &    77 &    77 &   80 &   40 \\
8875 &    97 &   197 &   80 &   40 \\
8875 &   103 &  1793 &   40 &   20 \\
8875 &   119 &  2117 &   40 &   20 \\
8875 &   133 &   701 &   40 &   20 \\
8875 &   137 &   137 &   40 &   20 \\
8875 &   149 &  2267 &   40 &   20 \\
8875 &   157 &  1213 &   40 &   20 \\
8875 &   221 &  2521 &   40 &   20 \\
8875 &   223 &  1193 &   40 &   20 \\
8875 &   233 &   881 &   40 &   20 \\
8875 &   253 &   853 &   40 &   20 \\
8875 &   299 &   373 &   40 &   20 \\
8875 &   331 &  2467 &   40 &   20 \\
8875 &   371 &  1151 &   40 &   20 \\
8875 &   397 &   397 &   80 &   40 \\
8875 &   463 &   463 &   40 &   20 \\
8875 &  1471 &  1661 &   40 &   20 \\
8875 &  1477 &  1747 &   40 &   20 \\ \hline
8879 &     1 &    25 &  308 &  155 \\
8879 &    17 &    23 &  396 &  186 \\ \hline
8881 &     1 &   217 &  398 &  198 \\
8881 &     7 &   109 &  430 &  203 \\ \hline
8885 &     1 &   367 &  332 &  168 \\
8885 &     7 &   233 &  548 &  288 \\
8885 &    41 &   193 &  116 &   48 \\ \hline
8887 &     1 &   163 &  495 &  246 \\
8887 &     5 &   313 &  495 &  246 \\ \hline
8891 &     1 &   307 &  234 &  108 \\
8891 &   103 &   103 &  234 &  108 \\ \hline
8893 &     1 &    65 &  252 &  128 \\
8893 &     5 &     5 &  222 &  101 \\
8893 &     7 &    25 &  504 &  256 \\
8893 &    11 &   521 &  252 &  128 \\
8893 &    29 &   205 &  252 &  128 \\ \hline
8897 &     1 &   181 &  195 &   90 \\
8897 &     5 &   179 &  195 &   90 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8897 &    19 &    43 &  240 &  120 \\
8897 &    61 &   211 &  285 &  150 \\ \hline
8899 &     1 &    71 &  664 &  328 \\ \hline
8903 &     1 &     1 &  147 &   63 \\
8903 &     5 &     5 &  534 &  258 \\
8903 &     7 &   185 &  258 &  130 \\
8903 &    17 &   355 &  129 &   65 \\
8903 &    23 &    41 &  147 &   63 \\
8903 &    43 &    85 &  258 &  130 \\
8903 &   119 &  1591 &  129 &   65 \\ \hline
8905 &     1 &   259 &  172 &   88 \\
8905 &     7 &   187 &  128 &   56 \\
8905 &    11 &   451 &  172 &   88 \\
8905 &    19 &    19 &  128 &   56 \\
8905 &    47 &   119 &  300 &  144 \\ \hline
8909 &     1 &   263 &  408 &  210 \\ \hline
8911 &     1 &    41 &  174 &   84 \\
8911 &     5 &    37 &  222 &  114 \\
8911 &    11 &   463 &  318 &  174 \\
8911 &    17 &  1031 &  366 &  204 \\
8911 &    25 &    83 &  270 &  144 \\
8911 &    47 &   295 &  300 &  138 \\
8911 &    59 & 82801 &   48 &   30 \\
8911 &   211 &   449 &  222 &  114 \\
8911 & 13073 & 70289 &   48 &   30 \\
8911 & 23153 & 55217 &   48 &   30 \\
8911 & 24721 & 41537 &   96 &   60 \\
8911 & 26113 & 46805 &   48 &   30 \\
8911 & 37553 & 46913 &   48 &   30 \\
8911 & 40693 & 63337 &   48 &   30 \\
8911 & 42953 & 47281 &   48 &   30 \\
8911 & 45361 & 45361 &   48 &   30 \\
8911 & 45617 & 63793 &   48 &   30 \\
8911 & 52369 & 52369 &   96 &   60 \\
8911 & 53761 & 53761 &   48 &   30 \\
8911 & 55921 & 88337 &   48 &   30 \\
8911 & 59893 & 64585 &   96 &   60 \\
8911 & 61333 & 74569 &   48 &   30 \\
8911 & 72001 & 77761 &   48 &   30 \\
8911 & 74929 & 116849 &   48 &   30 \\
8911 & 75713 & 75713 &   48 &   30 \\
8911 & 79061 & 79061 &   48 &   30 \\
8911 & 81409 & 108289 &   48 &   30 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8911 & 85321 & 85321 &   48 &   30 \\
8911 & 90001 & 90001 &   48 &   30 \\ \hline
8915 &     1 &    43 &  582 &  298 \\
8915 &    47 &    83 &  270 &  126 \\
8915 &    67 &  1003 &  312 &  172 \\ \hline
8917 &     1 &   193 &  188 &  100 \\
8917 &     5 &   719 &  240 &  120 \\
8917 &     7 &   865 &   52 &   20 \\
8917 &    11 &   443 &   52 &   20 \\
8917 &    13 &    23 &   52 &   20 \\
8917 &    25 &   271 &  376 &  200 \\
8917 &    29 &    79 &  428 &  220 \\
8917 &    35 &    35 &   52 &   20 \\
8917 &    43 &    95 &   52 &   20 \\
8917 &   107 &   211 &   52 &   20 \\ \hline
8921 &     1 &   331 &   52 &   24 \\
8921 &     5 &   743 &   26 &   12 \\
8921 &     7 &   917 &   26 &   12 \\
8921 &    13 &   431 &   26 &   12 \\
8921 &    19 &   721 &   26 &   12 \\
8921 &    23 &  1073 &   26 &   12 \\
8921 &    25 &   485 &   52 &   24 \\
8921 &    31 &   881 &   26 &   12 \\
8921 &    41 &   185 &   26 &   12 \\
8921 &    47 &    73 &  104 &   48 \\
8921 &    49 &   817 &   26 &   12 \\
8921 &    53 &  1135 &   26 &   12 \\
8921 &    59 &   221 &   52 &   24 \\
8921 &    61 &   475 &   52 &   24 \\
8921 &    65 &   581 &   52 &   24 \\
8921 &    67 &   197 &  104 &   48 \\
8921 &    71 &   667 &   26 &   12 \\
8921 &    79 &  1355 &   26 &   12 \\
8921 &    85 &  1855 &   26 &   12 \\
8921 &    89 &   425 &   26 &   12 \\
8921 &    91 &   119 &   52 &   24 \\
8921 &    95 &  1589 &   26 &   12 \\
8921 &    97 &    97 &   52 &   24 \\
8921 &   103 &   103 &   52 &   24 \\
8921 &   109 &   395 &   52 &   24 \\
8921 &   131 &   179 &   52 &   24 \\
8921 &   149 &   731 &   52 &   24 \\
8921 &   161 &  1193 &   26 &   12 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8921 &   163 &   527 &   26 &   12 \\
8921 &   167 &  1253 &   26 &   12 \\
8921 &   173 &   239 &   78 &   36 \\
8921 &   181 &  1043 &   26 &   12 \\
8921 &   193 &   449 &   26 &   12 \\
8921 &   199 &   827 &   26 &   12 \\
8921 &   215 &   215 &   52 &   24 \\
8921 &   227 &   227 &   78 &   36 \\
8921 &   233 &   577 &   26 &   12 \\
8921 &   235 &  1027 &   26 &   12 \\
8921 &   245 &   971 &   26 &   12 \\
8921 &   257 &  1301 &   26 &   12 \\
8921 &   263 &   263 &   26 &   12 \\
8921 &   271 &   383 &   78 &   36 \\
8921 &   287 &   287 &   26 &   12 \\
8921 &   353 &   359 &   26 &   12 \\
8921 &   437 &  1151 &   26 &   12 \\
8921 &   463 &   655 &   26 &   12 \\
8921 &   559 &   559 &   26 &   12 \\
8921 &   809 &   809 &   26 &   12 \\
8921 &  1087 &  1087 &   26 &   12 \\
8921 &  1313 &  1343 &   26 &   12 \\ \hline
8923 &     1 &     5 &  641 &  305 \\ \hline
8927 &     1 &   319 &   87 &   36 \\
8927 &     5 &    67 &  174 &   72 \\
8927 &    11 &    11 &   87 &   36 \\
8927 &    13 &    59 &   87 &   36 \\
8927 &    17 &   379 &   87 &   36 \\ \hline
8929 &     1 &   247 &  212 &  102 \\
8929 &     5 &     5 &  212 &  102 \\
8929 &     7 &   395 &  106 &   51 \\
8929 &    11 &   935 &  106 &   51 \\
8929 &    19 &   451 &  106 &   51 \\
8929 &    29 &   191 &  106 &   51 \\
8929 &    43 &   419 &  106 &   51 \\
8929 &    91 &  4967 &  108 &   66 \\
8929 &   133 &   137 &  212 &  102 \\
8929 &   185 &   289 &  106 &   51 \\ \hline
8933 &     1 &    55 &  553 &  273 \\ \hline
8935 &     1 &    41 &  382 &  182 \\ \hline
8939 &     1 &  1069 &   88 &   44 \\
8939 &     5 &    47 &  352 &  176 \\
8939 &    11 &   869 &   88 &   44 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8939 &    13 &  1891 &   88 &   44 \\
8939 &    25 &   401 &   88 &   44 \\
8939 &    37 &   673 &   88 &   44 \\
8939 &    41 &   709 &   88 &   44 \\
8939 &    83 &  1675 &   88 &   44 \\
8939 &   139 &   299 &   88 &   44 \\ \hline
8941 &     1 &   277 &  766 &  393 \\
8941 &    91 &    97 &  128 &   54 \\ \hline
8945 &     1 &    53 &  896 &  456 \\
8945 &    11 &    17 &  220 &   96 \\ \hline
8947 &     1 &   193 &  298 &  150 \\
8947 &     5 &   605 &  149 &   75 \\
8947 &     7 &   145 &  149 &   75 \\
8947 &    13 &   211 &  149 &   75 \\
8947 &    25 &    47 &  596 &  300 \\
8947 &    29 &   533 &  149 &   75 \\ \hline
8951 &     1 &   181 &  179 &   82 \\
8951 &    13 &   313 &  358 &  189 \\ \hline
8953 &     1 &   361 &  309 &  156 \\
8953 &     5 &    97 &  309 &  156 \\ \hline
8957 &     1 &   103 &  312 &  156 \\
8957 &     5 &    79 &  624 &  312 \\ \hline
8959 &     1 &    11 &  419 &  186 \\
8959 &     5 &   115 &  343 &  162 \\
8959 &    19 &   367 &  267 &  138 \\ \hline
8963 &     1 &    43 &  330 &  166 \\
8963 &     7 &    67 &  330 &  166 \\
8963 &    11 &   227 &  330 &  166 \\
8963 &    23 &   253 &  330 &  166 \\ \hline
8965 &     1 &   277 &  254 &  118 \\
8965 &    19 &   139 &  360 &  180 \\
8965 &   241 &  2971 &  106 &   62 \\ \hline
8969 &     1 &    95 &  785 &  392 \\
8969 &    19 &    59 &  119 &   48 \\ \hline
8971 &     1 &   103 &  379 &  199 \\
8971 &     5 &   181 &  379 &  199 \\
8971 &    31 &    77 &  379 &  199 \\ \hline
8975 &     1 &   797 &  300 &  160 \\
8975 &     7 &     7 &  133 &   59 \\
8975 &    13 &    19 &  133 &   59 \\
8975 &    31 &    31 &  133 &   59 \\ \hline
8977 &     1 &    49 &  512 &  263 \\
8977 &     5 &    85 &  512 &  263 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
8977 &     7 &   143 &  546 &  289 \\
8977 &    11 &   257 &  495 &  250 \\
8977 & -10001 & -10001 &   17 &   13 \\
8977 & -10577 & -11377 &   17 &   13 \\ \hline
8981 &     1 &   361 &  636 &  330 \\ \hline
8983 &     1 &   281 &  624 &  324 \\ \hline
8987 &     1 &   265 &  444 &  228 \\
8987 &     5 &   191 &  372 &  174 \\
8987 &    17 &   271 &  372 &  174 \\ \hline
8989 &     1 &   397 &  340 &  160 \\ \hline
8993 &     1 &  1001 &  106 &   60 \\
8993 &     5 &  1609 &  106 &   60 \\
8993 &     7 &    65 &  495 &  242 \\
8993 &    13 &    55 &  495 &  242 \\
8993 &    29 &  2095 &  212 &  120 \\
8993 &   109 &   727 &  106 &   60 \\
8993 &   479 &   479 &  106 &   60 \\ \hline
8995 &     1 &   269 &  140 &   64 \\
8995 &    13 &   139 &  232 &  128 \\ \hline
8999 &     1 &   113 &  310 &  159 \\
8999 &     5 &     5 &  311 &  145 \\
8999 &     7 &    73 &  622 &  290 \\ \hline
\end{tabular}
\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9001 &     1 &   275 &  576 &  324 \\
9001 &     7 &    41 &  351 &  174 \\ \hline
9005 &     1 &     1 &  156 &   72 \\
9005 &    11 &    23 &  170 &   90 \\
9005 &    13 &    97 &  156 &   72 \\
9005 &    17 &   209 &  326 &  162 \\
9005 &    29 &    41 &  326 &  162 \\ \hline
9007 &     1 &    41 &  131 &   52 \\
9007 &     5 &    59 &  638 &  322 \\ \hline
9011 &     1 &  1435 &  260 &  148 \\
9011 &    13 &   647 &  130 &   74 \\
9011 &  1057 &  1397 &  130 &   74 \\ \hline
9013 &     1 &    47 &  128 &   51 \\ \hline
9017 &     1 &    73 &  497 &  252 \\
9017 &     7 &   257 &  728 &  378 \\
9017 &    11 &   347 &  231 &  126 \\ \hline
9019 &     1 &   173 &  400 &  220 \\
9019 &    11 &    37 &  334 &  162 \\ \hline
9023 &     1 &    23 &  266 &  136 \\
9023 &     5 &   101 &  266 &  136 \\
9023 &    13 &    17 &  532 &  272 \\ \hline
9025 &     1 &   119 &  110 &   50 \\
9025 &     7 &   449 &   55 &   25 \\
9025 &    23 &   443 &   55 &   25 \\
9025 &    37 &    37 &  110 &   50 \\
9025 &    41 &    43 &  110 &   50 \\
9025 &    49 &    61 &   55 &   25 \\
9025 &    53 &    53 &   55 &   25 \\
9025 &    71 &   649 &   55 &   25 \\
9025 &    77 &    77 &  110 &   50 \\
9025 &    97 &    97 &   55 &   25 \\
9025 &   103 &   169 &   55 &   25 \\
9025 &   131 &   359 &   55 &   25 \\
9025 &   379 &   409 &   55 &   25 \\
9025 &   721 &   721 &   55 &   25 \\ \hline
9029 &     1 &    37 &  562 &  294 \\
9029 &     5 &   187 &  281 &  147 \\
9029 &     7 &   127 &  281 &  147 \\
9029 &    29 &   239 &  281 &  147 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9031 &     1 &    35 &  380 &  200 \\ \hline
9035 &     1 &    11 &  228 &  120 \\
9035 &     7 &    19 &  324 &  156 \\ \hline
9037 &     1 &   247 &  172 &   86 \\
9037 &     5 &   365 &  172 &   86 \\
9037 &    17 &   251 &  210 &  120 \\
9037 &    19 &    67 &  344 &  172 \\
9037 &    47 &   173 &  172 &   86 \\ \hline
9041 &     1 &   107 &  357 &  190 \\ \hline
9043 &     1 &    35 &  893 &  441 \\ \hline
9047 &     1 &    31 &  188 &   96 \\
9047 &     5 &   655 &  188 &   96 \\
9047 &    11 &   265 &  188 &   96 \\
9047 &    19 &   367 &  188 &   96 \\
9047 &    29 &   191 &  188 &   96 \\ \hline
9049 &     1 &   157 &  731 &  371 \\
9049 &     7 &    43 &  158 &   74 \\ \hline
9053 &     1 &    73 & 1246 &  622 \\
9053 &    65 &   299 &  242 &  134 \\ \hline
9055 &     1 &   367 &  618 &  310 \\ \hline
9059 &     1 &     1 &  700 &  333 \\
9059 &     5 &   127 &  574 &  286 \\ \hline
9061 &     1 &   805 &   20 &    8 \\
9061 &     5 &   853 &   40 &   16 \\
9061 &     7 &  1201 &   20 &    8 \\
9061 &    19 &   577 &   20 &    8 \\
9061 &    25 &  1205 &   20 &    8 \\
9061 &    29 &  1285 &   20 &    8 \\
9061 &    31 &   979 &   20 &    8 \\
9061 &    35 &  1327 &   20 &    8 \\
9061 &    37 &  1363 &   20 &    8 \\
9061 &    43 &  1151 &   20 &    8 \\
9061 &    47 &  1073 &   20 &    8 \\
9061 &    61 &    61 &   40 &   16 \\
9061 &    73 &   427 &   20 &    8 \\
9061 &    77 &    77 &   40 &   16 \\
9061 &    79 &   199 &   20 &    8 \\
9061 &    83 &  1217 &   20 &    8 \\
9061 &    89 &  1165 &   20 &    8 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9061 &    95 &    95 &   40 &   16 \\
9061 &   101 &   575 &   20 &    8 \\
9061 &   103 &   641 &   20 &    8 \\
9061 &   109 &   839 &   20 &    8 \\
9061 &   121 &   479 &   20 &    8 \\
9061 &   127 &   127 &   40 &   16 \\
9061 &   131 &   131 &   20 &    8 \\
9061 &   139 &   449 &   40 &   16 \\
9061 &   151 &  1141 &   20 &    8 \\
9061 &   157 &  1043 &   20 &    8 \\
9061 &   167 &   913 &   20 &    8 \\
9061 &   175 &   181 &   40 &   16 \\
9061 &   179 &   607 &   20 &    8 \\
9061 &   191 &   191 &   20 &    8 \\
9061 &   197 &   379 &   20 &    8 \\
9061 &   223 &   223 &   20 &    8 \\
9061 &   235 &   235 &   20 &    8 \\
9061 &   239 &   239 &   20 &    8 \\
9061 &   263 &   263 &   20 &    8 \\
9061 &   275 &   275 &   20 &    8 \\
9061 &   283 &   541 &   20 &    8 \\
9061 &   317 &   317 &   20 &    8 \\
9061 &   319 &   319 &   20 &    8 \\
9061 &   389 &   389 &   20 &    8 \\
9061 &   397 &   467 &   20 &    8 \\
9061 &   407 &   727 &   20 &    8 \\
9061 &   413 &   535 &   20 &    8 \\
9061 &   421 &   421 &   40 &   16 \\
9061 &   461 &   461 &   20 &    8 \\
9061 &   463 &   773 &   20 &    8 \\
9061 &   485 &   485 &   20 &    8 \\
9061 &   497 &   497 &   20 &    8 \\
9061 &   623 &   623 &   20 &    8 \\
9061 &   709 &   709 &   20 &    8 \\
9061 &  1055 &  1055 &   20 &    8 \\
9061 &  1303 &  1303 &   20 &    8 \\
9061 &  1823 &  1823 &   20 &    8 \\
9061 &  2165 &  2165 &   20 &    8 \\ \hline
9065 &     1 &    89 &  188 &  100 \\
9065 &    11 &    83 &  316 &  152 \\
9065 &    13 &   673 &  168 &   84 \\
9065 &    23 &   683 &  168 &   84 \\
9065 &    29 &   431 &  336 &  168 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9065 &    79 &   101 &  168 &   84 \\
9065 &   107 &   179 &  148 &   68 \\ \hline
9067 &     1 &   689 &  312 &  162 \\
9067 &    13 &   269 &  104 &   54 \\
9067 &    23 &  2389 &  104 &   54 \\
9067 &    25 &   793 &  208 &  108 \\
9067 &    29 &   331 &  104 &   54 \\
9067 &    35 &   577 &  104 &   54 \\
9067 &    65 &   527 &  104 &   54 \\
9067 &   329 &   913 &  104 &   54 \\ \hline
9071 &     1 &  1489 &  102 &   55 \\
9071 &     5 &    11 &  348 &  166 \\
9071 &     7 &  1469 &  102 &   55 \\
9071 &    17 &    79 &  348 &  166 \\
9071 &    23 &   151 &  348 &  166 \\
9071 &   113 &   527 &  102 &   55 \\
9071 &   127 &   785 &  102 &   55 \\
9071 &   139 &   161 &  102 &   55 \\
9071 &   199 &   199 &  102 &   55 \\
9071 &   433 &   433 &  102 &   55 \\ \hline
9073 &     1 &   205 &  357 &  189 \\
9073 &     5 &   145 &  420 &  210 \\ \hline
9077 &     1 &   173 &   76 &   32 \\
9077 &     5 &    23 &   76 &   32 \\
9077 &    11 &   155 &   76 &   32 \\
9077 &    17 &    17 &   76 &   32 \\
9077 &    37 &   229 &   76 &   32 \\
9077 &    47 &    95 &   76 &   32 \\
9077 &   139 &   139 &   76 &   32 \\ \hline
9079 &     1 &   661 &  216 &  108 \\
9079 &     5 &     5 &  112 &   50 \\
9079 &    11 &    11 &  216 &  108 \\
9079 &    17 &    59 &  112 &   50 \\
9079 &    19 &    23 &  112 &   50 \\
9079 &    29 &  3319 &  104 &   58 \\
9079 &    53 &   575 &  104 &   58 \\
9079 &    61 &   271 &  320 &  166 \\ \hline
9083 &     1 &   133 &  502 &  258 \\
9083 &     7 &     7 &  104 &   36 \\
9083 &    19 &    41 &  606 &  294 \\ \hline
9085 &     1 &   323 &  448 &  232 \\
9085 &     7 &   973 &  224 &  116 \\
9085 &    17 &   149 &  242 &  110 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9085 &    29 &   233 &  224 &  116 \\ \hline
9089 &     1 &    89 &  516 &  256 \\ \hline
9091 &     1 &   781 &  194 &  110 \\
9091 &    37 &   589 &   97 &   55 \\
9091 &    43 &   613 &   97 &   55 \\
9091 &  1109 &  1913 &   97 &   55 \\ \hline
9095 &     1 &     1 &  208 &  112 \\
9095 &     7 &    41 &  164 &   72 \\
9095 &    23 &   109 &  372 &  184 \\ \hline
9097 &     1 &  3593 &   24 &   13 \\
9097 &     5 &  2951 &   24 &   13 \\
9097 &     7 &  6161 &   24 &   13 \\
9097 &    13 &  2417 &   48 &   26 \\
9097 &    17 &  1321 &   72 &   39 \\
9097 &    19 &  2087 &   24 &   13 \\
9097 &    23 &  3761 &   24 &   13 \\
9097 &    25 &  1255 &   48 &   26 \\
9097 &    29 &  2371 &   48 &   26 \\
9097 &    31 &    31 &  144 &   78 \\
9097 &    35 &  3779 &   48 &   26 \\
9097 &    41 &   343 &   48 &   26 \\
9097 &    53 &  4343 &   24 &   13 \\
9097 &    59 &  1631 &   96 &   52 \\
9097 &    61 &   727 &   96 &   52 \\
9097 &    65 &  1975 &   24 &   13 \\
9097 &    67 &  2291 &   24 &   13 \\
9097 &    73 &  2129 &   24 &   13 \\
9097 &    83 &  3433 &   24 &   13 \\
9097 &    85 &  4919 &   24 &   13 \\
9097 &    91 &   271 &  168 &   91 \\
9097 &   101 &  3167 &   24 &   13 \\
9097 &   103 &  4703 &   24 &   13 \\
9097 &   107 &  4055 &   24 &   13 \\
9097 &   119 &  1489 &   72 &   39 \\
9097 &   131 &  2987 &   48 &   26 \\
9097 &   149 &   205 &   96 &   52 \\
9097 &   151 &   151 &   72 &   39 \\
9097 &   157 &  1127 &  120 &   65 \\
9097 &   161 &  5935 &   24 &   13 \\
9097 &   167 &  3505 &   24 &   13 \\
9097 &   173 &  2159 &   24 &   13 \\
9097 &   175 &  1987 &   48 &   26 \\
9097 &   179 &  5395 &   24 &   13 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9097 &   197 &  1055 &   48 &   26 \\
9097 &   203 &  5191 &   24 &   13 \\
9097 &   221 &   833 &   96 &   52 \\
9097 &   233 &  2881 &   24 &   13 \\
9097 &   241 &  2455 &   24 &   13 \\
9097 &   263 &  2663 &   24 &   13 \\
9097 &   335 &  7955 &   24 &   13 \\
9097 &   371 &  3527 &   24 &   13 \\
9097 &   415 &  6353 &   24 &   13 \\
9097 &   437 &  5407 &   24 &   13 \\
9097 &   475 &  1651 &   24 &   13 \\
9097 &   511 &  5315 &   24 &   13 \\
9097 &   521 &  1937 &   48 &   26 \\
9097 &   529 &  2671 &   24 &   13 \\
9097 &   631 &  4715 &   24 &   13 \\
9097 &   755 &  4039 &   24 &   13 \\
9097 &   899 &  7297 &   24 &   13 \\
9097 &   917 &  6119 &   24 &   13 \\
9097 &   931 &  7295 &   24 &   13 \\
9097 &   959 &  4417 &   24 &   13 \\
9097 &   961 &  2831 &   48 &   26 \\
9097 &   967 &  5611 &   24 &   13 \\
9097 &  1007 &  2801 &   24 &   13 \\
9097 &  1009 &  4547 &   24 &   13 \\
9097 &  1063 &  4967 &   24 &   13 \\
9097 &  1079 &  1079 &   24 &   13 \\
9097 &  1253 &  1253 &   48 &   26 \\
9097 &  1387 &  3635 &   24 &   13 \\
9097 &  1559 &  1559 &   24 &   13 \\
9097 &  1567 &  5399 &   24 &   13 \\
9097 &  1921 &  2335 &   48 &   26 \\
9097 &  2135 &  2135 &   24 &   13 \\
9097 &  2227 &  7889 &   24 &   13 \\
9097 &  2531 &  4337 &   24 &   13 \\
9097 &  2713 &  6703 &   24 &   13 \\
9097 &  3199 &  6047 &   24 &   13 \\
9097 &  3523 &  6979 &   24 &   13 \\
9097 &  3665 &  5417 &   24 &   13 \\
9097 &  3793 &  3793 &   24 &   13 \\
9097 &  3827 &  5219 &   24 &   13 \\
9097 &  4585 &  4585 &   24 &   13 \\
9097 &  4787 &  6097 &   24 &   13 \\
9097 &  4963 &  4963 &   24 &   13 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9097 &  9089 &  9089 &   24 &   13 \\ \hline
9101 &     1 &    49 &  514 &  250 \\
9101 &    13 &   157 &  953 &  497 \\ \hline
9103 &     1 &    13 &  426 &  208 \\
9103 &     7 &   197 &  213 &  104 \\ \hline
9107 &     1 &   157 &  502 &  254 \\ \hline
9109 &     1 &   103 &  352 &  182 \\
9109 &     5 &    91 &  154 &   71 \\
9109 &     7 &    23 &  352 &  182 \\
9109 &    13 &    29 &  154 &   71 \\
9109 &    31 &   265 &  154 &   71 \\ \hline
9113 &     1 &    37 &  600 &  300 \\ \hline
9115 &     1 &   319 &  228 &  124 \\
9115 &     7 &  2713 &   57 &   31 \\
9115 &    19 &   677 &   57 &   31 \\
9115 &    23 &  1657 &   57 &   31 \\
9115 &    29 &    29 &  228 &  124 \\
9115 &    31 &  2843 &   57 &   31 \\
9115 &    41 &  2789 &   57 &   31 \\
9115 &    43 &  1667 &   57 &   31 \\
9115 &    89 &   541 &   57 &   31 \\
9115 &   167 &  2501 &   57 &   31 \\
9115 &   181 &   181 &   57 &   31 \\
9115 &   193 &  1907 &   57 &   31 \\
9115 &   227 &   749 &  171 &   93 \\
9115 &   451 &   451 &   57 &   31 \\
9115 &   517 &  1721 &   57 &   31 \\
9115 &  2179 &  2861 &   57 &   31 \\ \hline
9119 &     1 &   115 &  888 &  456 \\
9119 &    13 &   247 &  444 &  228 \\ \hline
9121 &     1 &    23 &  573 &  276 \\
9121 &     5 &   121 &  201 &   90 \\
9121 &    11 &    13 &  774 &  366 \\ \hline
9125 &     1 &   437 &  360 &  180 \\
9125 &     7 &   101 &  372 &  196 \\
9125 &    11 &   191 &  384 &  212 \\
9125 &    23 &   173 &  348 &  164 \\ \hline
9127 &     1 &   529 &  222 &  120 \\
9127 &     5 &  1489 &   37 &   20 \\
9127 &     7 &  4847 &   37 &   20 \\
9127 &    11 &   163 &  148 &   80 \\
9127 &    13 &  5423 &   37 &   20 \\
9127 &    19 &   509 &   74 &   40 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9127 &    23 &  1393 &  222 &  120 \\
9127 &    31 &  1841 &   37 &   20 \\
9127 &    37 &  4937 &   37 &   20 \\
9127 &    41 &  2545 &   37 &   20 \\
9127 &    47 &  2365 &   37 &   20 \\
9127 &    53 &  2237 &   37 &   20 \\
9127 &    61 &  3677 &   74 &   40 \\
9127 &    67 &  4217 &   37 &   20 \\
9127 &    73 &  1291 &   37 &   20 \\
9127 &    79 &  2573 &   37 &   20 \\
9127 &    83 &  3593 &   37 &   20 \\
9127 &    97 &  1265 &   37 &   20 \\
9127 &   125 &  1051 &   74 &   40 \\
9127 &   139 &  1193 &  111 &   60 \\
9127 &   149 &  3749 &   37 &   20 \\
9127 &   173 &   581 &  111 &   60 \\
9127 &   199 &  1967 &   74 &   40 \\
9127 &   205 &  4871 &   37 &   20 \\
9127 &   289 &  4249 &   37 &   20 \\
9127 &   301 &   673 &  148 &   80 \\
9127 &   317 &  5837 &   37 &   20 \\
9127 &   325 &  5063 &   37 &   20 \\
9127 &   335 &  2765 &   37 &   20 \\
9127 &   431 &  3985 &   37 &   20 \\
9127 &   575 &  3809 &   37 &   20 \\
9127 &   589 &  4613 &   37 &   20 \\
9127 &   697 &  4109 &   37 &   20 \\
9127 &   703 &  2809 &   37 &   20 \\
9127 &   805 &  3305 &   37 &   20 \\
9127 &   929 &  3551 &   37 &   20 \\
9127 &  1543 &  3439 &   37 &   20 \\
9127 &  1949 &  1949 &   37 &   20 \\
9127 &  1957 &  2465 &   37 &   20 \\
9127 &  2269 &  2269 &   37 &   20 \\
9127 &  2621 &  2621 &   37 &   20 \\
9127 &  2777 &  2777 &   37 &   20 \\ \hline
9131 &     1 &   877 &  198 &   99 \\
9131 &     5 &    97 &  396 &  198 \\
9131 &     7 &     7 &  396 &  198 \\ \hline
9133 &     1 &   155 &  424 &  213 \\ \hline
9137 &     1 &   241 &  387 &  200 \\ \hline
9139 &     1 &  1253 &   36 &   18 \\
9139 &     5 &  3937 &  216 &  126 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9139 &     7 &   257 &  108 &   54 \\
9139 &    11 &   317 &  108 &   54 \\
9139 &    23 &   973 &   36 &   18 \\
9139 &    25 &   511 &  108 &   54 \\
9139 &    35 &   839 &   72 &   36 \\
9139 &    41 &  1163 &   72 &   36 \\
9139 &    47 &  1085 &   36 &   18 \\
9139 &    49 &  1063 &   36 &   18 \\
9139 &    71 &   593 &   36 &   18 \\
9139 &    89 &  1325 &   36 &   18 \\
9139 &   127 &   421 &   72 &   36 \\
9139 &   137 &  3707 &   36 &   18 \\
9139 &   139 &  1915 &   36 &   18 \\
9139 &   161 &   775 &   72 &   36 \\
9139 &   203 &  2459 &   36 &   18 \\
9139 &   211 &   211 &   72 &   36 \\
9139 &   235 &   235 &  144 &   72 \\
9139 &   263 &  2963 &   36 &   18 \\
9139 &   307 &  2107 &   36 &   18 \\
9139 &   385 &   385 &   36 &   18 \\
9139 &   395 &  1901 &   36 &   18 \\
9139 &   491 &  2645 &   36 &   18 \\
9139 &   553 &  1165 &   36 &   18 \\
9139 &   605 &  3557 &   36 &   18 \\
9139 &   659 &  2467 &   36 &   18 \\
9139 &   829 &   829 &   36 &   18 \\
9139 &   853 &  1193 &   36 &   18 \\
9139 &  1139 &  1441 &   36 &   18 \\
9139 &  1571 &  1571 &   36 &   18 \\
9139 &  2011 &  2029 &   36 &   18 \\ \hline
9143 &     1 &   145 &  230 &  108 \\
9143 &     5 &    23 &  355 &  186 \\
9143 &    11 &    25 &  230 &  108 \\
9143 &    17 &    53 &  230 &  108 \\
9143 &   133 & 34637 &  125 &   78 \\ \hline
9145 &     1 &  4423 &   50 &   30 \\
9145 &     7 & 14119 &   50 &   30 \\
9145 &   253 & 12359 &   50 &   30 \\
9145 &   409 & 19703 &   50 &   30 \\
9145 &   451 &  6223 &   50 &   30 \\
9145 &  5731 & 12163 &   50 &   30 \\
9145 &  5891 & 18367 &   50 &   30 \\
9145 &  6071 & 13679 &   50 &   30 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9145 &  9959 & 16327 &   50 &   30 \\
9145 & 11759 & 11759 &   50 &   30 \\
9145 & 14263 & 14311 &   50 &   30 \\
9145 & 14599 & 14599 &   50 &   30 \\ \hline
9149 &     1 &   317 &   86 &   40 \\
9149 &    11 &   713 &   86 &   40 \\
9149 &    13 &    73 &  344 &  160 \\
9149 &    17 &   827 &   86 &   40 \\
9149 &    25 &   137 &  172 &   80 \\
9149 &    37 &    37 &  172 &   80 \\
9149 &   457 &   457 &   86 &   40 \\ \hline
9151 &     1 &    77 & 1292 &  658 \\ \hline
9155 &     1 &    11 &  736 &  348 \\ \hline
9157 &     1 &    31 &  552 &  280 \\
9157 &     5 &    35 &  276 &  140 \\ \hline
9161 &     1 &   235 &  347 &  174 \\ \hline
9163 &     1 &    73 &  804 &  408 \\
9163 &    13 &   107 &  316 &  152 \\
9163 &    29 &    29 &  316 &  152 \\ \hline
9167 &     1 &    79 &  477 &  240 \\
9167 &     5 &   233 &  318 &  160 \\
9167 &    11 &   791 &  159 &   80 \\
9167 &    65 &   377 &  159 &   80 \\
9167 &   119 &   385 &  159 &   80 \\
9167 &   121 &   121 &  159 &   80 \\ \hline
9169 &     1 &   181 &  732 &  352 \\
9169 &     7 &    11 & 1022 &  522 \\
9169 &    13 &  7601 &   58 &   34 \\
9169 &    19 &  6559 &   58 &   34 \\
9169 &    29 &  2767 &   58 &   34 \\
9169 &    35 &  2041 &   58 &   34 \\
9169 &   227 & 11483 &   58 &   34 \\
9169 &   391 &  4855 &   58 &   34 \\
9169 &   439 &  1943 &   58 &   34 \\
9169 &   559 &  4331 &   58 &   34 \\
9169 &  9935 &  9935 &   58 &   34 \\ \hline
9173 &     1 &   179 &  433 &  233 \\ \hline
9175 &     1 &    19 &  624 &  292 \\ \hline
9179 &     1 &   161 &  114 &   52 \\
9179 &    11 &   107 &  228 &  104 \\
9179 &    35 &   173 &  114 &   52 \\
9179 &    91 &   121 &  114 &   52 \\
9179 &   577 &   577 &  114 &   52 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9181 &     1 &     7 &  636 &  302 \\ \hline
9185 &     1 &  3211 &   34 &   18 \\
9185 &     7 &  1519 &  102 &   54 \\
9185 &    13 &  2099 &   68 &   36 \\
9185 &    17 &   463 &  170 &   90 \\
9185 &    19 &  4183 &   34 &   18 \\
9185 &    29 &   857 &   34 &   18 \\
9185 &    31 &  1241 &   68 &   36 \\
9185 &    37 &   571 &   34 &   18 \\
9185 &    41 &  1039 &   68 &   36 \\
9185 &    43 &  2687 &   34 &   18 \\
9185 &    61 &  2699 &   34 &   18 \\
9185 &    67 &  2071 &   68 &   36 \\
9185 &   103 &  1823 &   34 &   18 \\
9185 &   107 &  1673 &   34 &   18 \\
9185 &   127 &  3067 &   34 &   18 \\
9185 &   137 &  1087 &   34 &   18 \\
9185 &   223 &   383 &   68 &   36 \\
9185 &   247 &   713 &   34 &   18 \\
9185 &   431 &  4211 &   34 &   18 \\
9185 &   449 &  2633 &   34 &   18 \\
9185 &   499 &   499 &  102 &   54 \\
9185 &   667 &   667 &   34 &   18 \\
9185 &   827 &   827 &   34 &   18 \\
9185 &  1271 &  1271 &   34 &   18 \\
9185 &  2537 &  2537 &   34 &   18 \\
9185 &  2753 &  2753 &   34 &   18 \\
9185 &  4193 &  4193 &   34 &   18 \\ \hline
9187 &     1 &    53 & 1714 &  876 \\ \hline
9191 &     1 &    19 &   84 &   36 \\
9191 &    17 &   337 &   84 &   36 \\
9191 &    29 &   349 &   84 &   36 \\
9191 &    41 &   187 &   84 &   36 \\
9191 &    71 &  1927 &  264 &  156 \\
9191 &    89 &   251 &   84 &   36 \\
9191 &   145 &   277 &   84 &   36 \\ \hline
9193 &     1 &   695 &  107 &   55 \\
9193 &     5 &   241 &  107 &   55 \\
9193 &     7 &   143 &  214 &  110 \\
9193 &    11 &   811 &  321 &  165 \\
9193 &    23 &   433 &  107 &   55 \\
9193 &    91 &  1355 &  107 &   55 \\
9193 &   103 &   371 &  107 &   55 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9193 &   155 &   425 &  107 &   55 \\ \hline
9197 &     1 &   109 &  676 &  344 \\ \hline
9199 &     1 &    23 & 1117 &  524 \\ \hline
9203 &     1 &   193 & 1146 &  591 \\
9203 &     5 &    77 &  382 &  197 \\ \hline
9205 &     1 &    13 &  382 &  194 \\
9205 &    19 &   101 &  284 &  136 \\
9205 &   451 &  4439 &   98 &   58 \\ \hline
9209 &     1 &    19 & 1576 &  760 \\
9209 &    35 &   179 &   37 &   12 \\
9209 &   163 &   349 &   37 &   12 \\ \hline
9211 &     1 &     5 &  300 &  150 \\
9211 &    11 &    29 &  420 &  200 \\
9211 &    17 &   413 &  180 &  100 \\ \hline
9215 &     1 &  1031 &   95 &   53 \\
9215 &     7 &     7 &  105 &   51 \\
9215 &    11 &   289 &   44 &   20 \\
9215 &    13 &    13 &   27 &    9 \\
9215 &    17 &   577 &   78 &   42 \\
9215 &    23 &  3463 &  112 &   64 \\
9215 &    29 &   181 &   27 &    9 \\
9215 &    31 &  1517 &   61 &   31 \\
9215 &    37 &   143 &   44 &   20 \\
9215 &    41 &   187 &   44 &   20 \\
9215 &    43 &  1793 &   95 &   53 \\
9215 &    47 &   313 &  105 &   51 \\
9215 &    49 &  1111 &  112 &   64 \\
9215 &    53 &    53 &   27 &    9 \\
9215 &    61 &  2497 &   61 &   31 \\
9215 &    67 &   689 &   95 &   53 \\
9215 &    71 &    71 &   27 &    9 \\
9215 &    77 &   367 &   44 &   20 \\
9215 &    79 &   767 &   44 &   20 \\
9215 &    83 &  1409 &   78 &   42 \\
9215 &    91 &    91 &   27 &    9 \\
9215 &   101 &   481 &   44 &   20 \\
9215 &   107 &  1513 &   44 &   20 \\
9215 &   109 &   109 &   27 &    9 \\
9215 &   113 &   113 &   27 &    9 \\
9215 &   121 &  2263 &   61 &   31 \\
9215 &   131 &   131 &   44 &   20 \\
9215 &   137 &   653 &  105 &   51 \\
9215 &   139 &   139 &   88 &   40 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9215 &   151 &   197 &   44 &   20 \\
9215 &   157 &   409 &   44 &   20 \\
9215 &   163 &  1217 &   61 &   31 \\
9215 &   167 &   167 &   27 &    9 \\
9215 &   169 &   169 &  139 &   73 \\
9215 &   199 &   271 &   27 &    9 \\
9215 &   203 &  1069 &   61 &   31 \\
9215 &   211 &  2647 &   95 &   53 \\
9215 &   221 &   221 &   27 &    9 \\
9215 &   223 &   223 &   44 &   20 \\
9215 &   227 &   227 &   27 &    9 \\
9215 &   229 &  2317 &   78 &   42 \\
9215 &   239 &  1343 &   44 &   20 \\
9215 &   251 &   329 &   44 &   20 \\
9215 &   269 &  2041 &   61 &   31 \\
9215 &   277 &   791 &   44 &   20 \\
9215 &   283 &  3719 &   95 &   53 \\
9215 &   311 &   311 &   71 &   29 \\
9215 &   341 &   967 &   44 &   20 \\
9215 &   383 &  1763 &   61 &   31 \\
9215 &   401 &   401 &   95 &   53 \\
9215 &   467 &  1439 &   44 &   20 \\
9215 &   499 &   713 &  112 &   64 \\
9215 &   517 &  2533 &   95 &   53 \\
9215 &   553 &   739 &   44 &   20 \\
9215 &   643 &   643 &   44 &   20 \\
9215 &   947 &   947 &  122 &   62 \\
9215 &   959 &  1433 &   95 &   53 \\
9215 & -11263 & -17407 &   68 &   44 \\
9215 & -14783 & -29543 &   34 &   22 \\
9215 & -15103 & -35711 &   34 &   22 \\
9215 & -17023 & -20927 &   68 &   44 \\
9215 & -18367 & -36671 &   34 &   22 \\
9215 & -18671 & -28127 &   51 &   33 \\
9215 & -19903 & -41279 &   34 &   22 \\
9215 & -19967 & -23551 &   34 &   22 \\
9215 & -20479 & -26111 &   51 &   33 \\
9215 & -20719 & -43727 &   34 &   22 \\
9215 & -21119 & -33023 &   34 &   22 \\
9215 & -22271 & -26623 &   34 &   22 \\
9215 & -23999 & -28927 &   34 &   22 \\
9215 & -25279 & -25279 &   51 &   33 \\
9215 & -25711 & -25711 &   51 &   33 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9215 & -27391 & -27391 &   51 &   33 \\
9215 & -28607 & -47999 &   17 &   11 \\
9215 & -28831 & -28831 &   34 &   22 \\
9215 & -30463 & -41087 &   17 &   11 \\
9215 & -30847 & -30847 &   51 &   33 \\
9215 & -32191 & -43679 &   17 &   11 \\
9215 & -33007 & -33007 &   34 &   22 \\
9215 & -33439 & -33439 &   34 &   22 \\
9215 & -34943 & -43519 &   17 &   11 \\
9215 & -35231 & -43903 &   17 &   11 \\
9215 & -35951 & -62687 &   17 &   11 \\
9215 & -36007 & -49403 &   34 &   22 \\
9215 & -36079 & -49511 &   17 &   11 \\
9215 & -36607 & -50303 &   17 &   11 \\
9215 & -36799 & -50591 &   17 &   11 \\
9215 & -37823 & -47359 &   17 &   11 \\
9215 & -38383 & -52967 &   17 &   11 \\
9215 & -38527 & -38527 &   17 &   11 \\
9215 & -38759 & -48607 &   17 &   11 \\
9215 & -39551 & -39551 &   17 &   11 \\
9215 & -40063 & -55487 &   17 &   11 \\
9215 & -40559 & -64207 &   17 &   11 \\
9215 & -40639 & -56351 &   17 &   11 \\
9215 & -40687 & -56423 &   17 &   11 \\
9215 & -40703 & -40703 &   17 &   11 \\
9215 & -40991 & -51583 &   17 &   11 \\
9215 & -41063 & -51679 &   17 &   11 \\
9215 & -41119 & -41119 &   17 &   11 \\
9215 & -41263 & -41263 &   34 &   22 \\
9215 & -41711 & -52543 &   17 &   11 \\
9215 & -42143 & -42143 &   17 &   11 \\
9215 & -42223 & -58727 &   17 &   11 \\
9215 & -42431 & -42431 &   17 &   11 \\
9215 & -42751 & -42751 &   17 &   11 \\
9215 & -43367 & -54751 &   17 &   11 \\
9215 & -43423 & -43423 &   17 &   11 \\
9215 & -44143 & -61607 &   17 &   11 \\
9215 & -44159 & -44159 &   17 &   11 \\
9215 & -44447 & -55067 &   17 &   11 \\
9215 & -44527 & -62183 &   17 &   11 \\
9215 & -44671 & -44671 &   17 &   11 \\
9215 & -45167 & -57151 &   17 &   11 \\
9215 & -45247 & -63263 &   17 &   11 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9215 & -45599 & -57727 &   17 &   11 \\
9215 & -46111 & -64559 &   17 &   11 \\
9215 & -46247 & -58591 &   17 &   11 \\
9215 & -46319 & -46319 &   17 &   11 \\
9215 & -46751 & -46751 &   17 &   11 \\
9215 & -46783 & -46783 &   17 &   11 \\
9215 & -46823 & -59359 &   17 &   11 \\
9215 & -46951 & -46951 &   17 &   11 \\
9215 & -47131 & -47263 &   17 &   11 \\
9215 & -48367 & -48367 &   17 &   11 \\
9215 & -48487 & -68123 &   17 &   11 \\
9215 & -48623 & -48623 &   17 &   11 \\
9215 & -48751 & -68519 &   17 &   11 \\
9215 & -49087 & -49087 &   17 &   11 \\
9215 & -49307 & -69959 &   17 &   11 \\
9215 & -50207 & -50207 &   17 &   11 \\
9215 & -50279 & -61979 &   17 &   11 \\
9215 & -50671 & -50671 &   17 &   11 \\
9215 & -51431 & -65503 &   17 &   11 \\
9215 & -51943 & -73307 &   17 &   11 \\
9215 & -52327 & -52327 &   17 &   11 \\
9215 & -52583 & -52583 &   17 &   11 \\
9215 & -52891 & -53743 &   17 &   11 \\
9215 & -53023 & -62951 &   17 &   11 \\
9215 & -53231 & -53231 &   17 &   11 \\
9215 & -53807 & -53807 &   17 &   11 \\
9215 & -54319 & -76871 &   17 &   11 \\
9215 & -54439 & -54439 &   17 &   11 \\
9215 & -55399 & -55399 &   17 &   11 \\
9215 & -55999 & -55999 &   17 &   11 \\
9215 & -56039 & -56039 &   17 &   11 \\
9215 & -56431 & -56431 &   17 &   11 \\
9215 & -57083 & -60007 &   17 &   11 \\
9215 & -57119 & -57119 &   17 &   11 \\
9215 & -57371 & -57371 &   17 &   11 \\
9215 & -57499 & -58927 &   17 &   11 \\
9215 & -57511 & -57511 &   17 &   11 \\
9215 & -59207 & -64423 &   17 &   11 \\
9215 & -59419 & -59419 &   17 &   11 \\
9215 & -59719 & -65071 &   17 &   11 \\
9215 & -59887 & -59887 &   17 &   11 \\
9215 & -60319 & -60319 &   17 &   11 \\
9215 & -60583 & -60583 &   17 &   11 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9215 & -61039 & -61039 &   17 &   11 \\
9215 & -61691 & -65839 &   17 &   11 \\
9215 & -61723 & -61723 &   17 &   11 \\
9215 & -63067 & -65191 &   17 &   11 \\
9215 & -64603 & -64603 &   17 &   11 \\
9215 & -65179 & -65179 &   17 &   11 \\
9215 & -66151 & -66151 &   17 &   11 \\
9215 & -66631 & -73819 &   17 &   11 \\
9215 & -67163 & -67163 &   17 &   11 \\
9215 & -68603 & -74587 &   17 &   11 \\
9215 & -70727 & -70727 &   17 &   11 \\
9215 & -71983 & -71983 &   17 &   11 \\
9215 & -77563 & -77563 &   17 &   11 \\ \hline
9217 &     1 &    97 &  104 &   50 \\
9217 &     5 &   503 &   52 &   25 \\
9217 &     7 &  1513 &   52 &   25 \\
9217 &    11 &   599 &   52 &   25 \\
9217 &    17 &   245 &   52 &   25 \\
9217 &    19 &   347 &  156 &   75 \\
9217 &    23 &   851 &   52 &   25 \\
9217 &    25 &    25 &   52 &   25 \\
9217 &    29 &  1297 &   52 &   25 \\
9217 &    31 &   553 &  240 &  129 \\
9217 &    35 &   395 &   52 &   25 \\
9217 &    43 &   317 &  208 &  100 \\
9217 &    47 &   493 &   52 &   25 \\
9217 &    59 &  1033 &   52 &   25 \\
9217 &    67 &   823 &   52 &   25 \\
9217 &   103 &   103 &   52 &   25 \\
9217 &   115 &   707 &   52 &   25 \\
9217 &   137 &   211 &  104 &   50 \\
9217 &   139 &   679 &   52 &   25 \\
9217 &   149 &   431 &  104 &   50 \\
9217 &   161 &   313 &  104 &   50 \\
9217 &   337 &   337 &   52 &   25 \\
9217 &   343 &   409 &  104 &   50 \\
9217 &   401 &  7481 &  136 &   79 \\
9217 &   527 &   527 &   52 &   25 \\
9217 &  1555 &  2039 &   52 &   25 \\ \hline
9221 &     1 &    11 &  530 &  262 \\
9221 &    17 &    17 &  195 &   79 \\ \hline
9223 &     1 &   265 &  267 &  142 \\
9223 &     5 &   221 &  659 &  334 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9227 &     1 &    19 &  274 &  134 \\
9227 &    13 &   331 &  274 &  134 \\ \hline
9229 &     1 &    19 &  956 &  482 \\
9229 &    13 &    89 &  534 &  278 \\ \hline
9233 &     1 &  1775 &   66 &   36 \\
9233 &     5 &  5899 &   33 &   18 \\
9233 &    11 &  5287 &   33 &   18 \\
9233 &    13 &  3595 &   33 &   18 \\
9233 &    19 &  3775 &   33 &   18 \\
9233 &    23 &  4367 &   33 &   18 \\
9233 &    31 &  2519 &   33 &   18 \\
9233 &    47 &  1193 &   66 &   36 \\
9233 &    53 &  1007 &  198 &  108 \\
9233 &    59 &  2873 &   66 &   36 \\
9233 &    65 &  2479 &   33 &   18 \\
9233 &    67 &   911 &   33 &   18 \\
9233 &    71 &  6361 &   33 &   18 \\
9233 &    83 &  2671 &   33 &   18 \\
9233 &    95 &  2315 &   33 &   18 \\
9233 &   103 &  3503 &   33 &   18 \\
9233 &   121 &   431 &   66 &   36 \\
9233 &   155 &  3491 &   33 &   18 \\
9233 &   169 &   367 &  132 &   72 \\
9233 &   215 &  4939 &   33 &   18 \\
9233 &   443 &  2927 &   33 &   18 \\
9233 &   481 &  5903 &   33 &   18 \\
9233 &   521 &  4297 &   33 &   18 \\
9233 &   545 &  2735 &   33 &   18 \\
9233 &   865 &  2263 &   33 &   18 \\
9233 &   877 &   877 &   66 &   36 \\
9233 &  1135 &  1135 &   33 &   18 \\
9233 &  1495 &  1495 &   66 &   36 \\
9233 &  1721 &  3599 &   33 &   18 \\
9233 &  2011 &  4279 &   33 &   18 \\
9233 &  2329 &  2329 &   33 &   18 \\
9233 &  2911 &  2911 &   33 &   18 \\
9233 &  3089 &  4625 &   33 &   18 \\
9233 &  3103 &  3103 &   33 &   18 \\
9233 &  4027 &  5017 &   33 &   18 \\ \hline
9235 &     1 &    11 &  298 &  146 \\
9235 &    17 &   329 &  298 &  146 \\
9235 &    47 &   409 &  287 &  153 \\ \hline
9239 &     1 &    25 &  298 &  149 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9239 &    13 &    13 &  587 &  309 \\
9239 &    19 &   337 &  578 &  320 \\
9239 &    29 &   457 &  298 &  149 \\ \hline
9241 &     1 &    11 &  308 &  154 \\
9241 &     5 &   163 &  154 &   77 \\
9241 &    13 &   179 &  154 &   77 \\
9241 &    29 &   155 &  154 &   77 \\
9241 &    41 &   571 &  154 &   77 \\
9241 &    59 &    97 &  398 &  229 \\ \hline
9245 &     1 &   181 &  216 &  120 \\
9245 &    13 &   421 &  162 &   90 \\
9245 &    41 &  1171 &   54 &   30 \\
9245 &    47 &  5333 &   54 &   30 \\
9245 &   241 &  5221 &   54 &   30 \\
9245 &   251 &  2629 &   54 &   30 \\
9245 &   389 &  4591 &   54 &   30 \\
9245 &   499 &   499 &   54 &   30 \\
9245 &  1619 &  1619 &   54 &   30 \\ \hline
9247 &     1 &   583 &  132 &   66 \\
9247 &    11 &   275 &  132 &   66 \\
9247 &    13 &   517 &  132 &   66 \\
9247 &    19 &   143 &  132 &   66 \\
9247 &    29 &    43 &  264 &  132 \\
9247 &    37 &   131 &  132 &   66 \\
9247 &   149 &   149 &  132 &   66 \\
9247 &   193 &   823 &  132 &   66 \\ \hline
9251 &     1 &   133 &  186 &   82 \\
9251 &    13 &   115 &  186 &   82 \\ \hline
9253 &     1 &   359 &   90 &   36 \\
9253 &     5 &   275 &  264 &  138 \\
9253 &     7 &    49 &   90 &   36 \\
9253 &    11 &   811 &  264 &  138 \\ \hline
9257 &     1 &    41 &  758 &  380 \\ \hline
9259 &     1 &    17 &  579 &  275 \\
9259 &     5 &   587 &  251 &  127 \\
9259 &    25 &   131 &  251 &  127 \\ \hline
9263 &     1 &   197 &  134 &   63 \\
9263 &     5 &    11 &  536 &  252 \\
9263 &     7 &     7 &  134 &   63 \\
9263 &    13 &   139 &  268 &  126 \\ \hline
9265 &     1 &     7 &  112 &   48 \\
9265 &    11 &    47 &  244 &  120 \\
9265 &    19 &    19 &  376 &  192 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9265 &    23 &   133 &  356 &  168 \\
9265 &    29 &  2087 &  132 &   72 \\
9265 &   131 &   131 &  376 &  192 \\ \hline
9269 &     1 &    71 &  324 &  156 \\
9269 &     5 &     5 &  324 &  156 \\
9269 &    17 &   113 &  312 &  138 \\
9269 &    25 &   121 &  324 &  156 \\ \hline
9271 &     1 &    23 &  342 &  180 \\
9271 &     5 &     5 &  324 &  144 \\
9271 &    11 &   101 &  162 &   72 \\
9271 &    17 &   107 &  504 &  252 \\
9271 &    19 &    61 &  342 &  180 \\
9271 &    25 &   109 &   81 &   36 \\
9271 &    49 &   371 &   81 &   36 \\ \hline
9275 &     1 &   331 &  104 &   52 \\
9275 &    11 &   199 &  486 &  258 \\
9275 &    13 &    13 &  450 &  210 \\
9275 &    19 &   197 &  104 &   52 \\
9275 &    37 &    61 &  104 &   52 \\
9275 &   289 &   289 &  104 &   52 \\ \hline
9277 &     1 &    83 &  244 &  119 \\
9277 &     5 &   115 &  244 &  119 \\
9277 &     7 &   263 &  380 &  198 \\
9277 &    13 &   487 &  380 &  198 \\ \hline
9281 &     1 &     7 & 1185 &  600 \\
9281 &    19 &   283 &  395 &  200 \\ \hline
9283 &     1 &    25 &  347 &  181 \\ \hline
9287 &     1 &    59 &  750 &  375 \\
9287 &     5 &   667 &  444 &  240 \\ \hline
9289 &     1 &  2081 &   69 &   36 \\
9289 &     5 &  1681 &   69 &   36 \\
9289 &    13 &   389 &  138 &   72 \\
9289 &    19 &   439 &   69 &   36 \\
9289 &    29 &  2195 &   69 &   36 \\
9289 &   121 &   725 &  138 &   72 \\
9289 &   125 &  3499 &   69 &   36 \\
9289 &   127 &   551 &   69 &   36 \\ \hline
9293 &     1 &    73 & 1219 &  621 \\
9293 &     5 &   353 &  172 &   80 \\ \hline
9295 &     1 &     1 &  504 &  228 \\
9295 &    17 &   173 &  176 &   92 \\
9295 &    29 &   569 &  176 &   92 \\
9295 &    67 &    97 &  176 &   92 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9299 &     1 &   437 &  702 &  372 \\
9299 &     5 &   239 &  468 &  248 \\ \hline
9301 &     1 &    29 &  130 &   65 \\
9301 &     7 &   349 &  130 &   65 \\
9301 &    11 &   425 &  130 &   65 \\
9301 &    19 &   941 &  130 &   65 \\
9301 &    23 &   295 &  130 &   65 \\
9301 &    25 &   101 &  260 &  130 \\
9301 &    31 &   175 &  130 &   65 \\
9301 &    43 &    43 &  130 &   65 \\ \hline
9305 &     1 &    53 &  780 &  400 \\ \hline
9307 &     1 &   193 &  370 &  180 \\ \hline
9311 &     1 &    13 &  281 &  146 \\
9311 &     7 &    59 &  361 &  171 \\ \hline
9313 &     1 &   167 &  438 &  216 \\
9313 &     5 &   157 &  453 &  213 \\ \hline
9317 &     1 &   325 &  462 &  234 \\ \hline
9319 &     1 &   515 &  163 &   74 \\ \hline
9323 &     1 &   139 &  462 &  227 \\ \hline
9325 &     1 &    73 &  244 &  112 \\ \hline
9329 &     1 &   397 &  470 &  248 \\ \hline
9331 &     1 &    55 &  282 &  138 \\
9331 &     5 &    59 &  144 &   66 \\
9331 &    11 &   449 &  144 &   66 \\
9331 &    17 &    89 &  144 &   66 \\
9331 &    19 &  1177 &  138 &   72 \\
9331 &    29 &    29 &  144 &   66 \\
9331 &    61 &   373 &  138 &   72 \\
9331 &   107 &   409 &  138 &   72 \\ \hline
9335 &     1 &    11 &  219 &   97 \\
9335 &     7 &    31 &  711 &  349 \\
9335 &    77 &   157 &  246 &  126 \\
9335 &   161 &   161 &  246 &  126 \\ \hline
9337 &     1 &    13 &  330 &  162 \\
9337 &     5 &   251 &  165 &   81 \\
9337 &     7 &   485 &  165 &   81 \\
9337 &    11 &   833 &  181 &  103 \\
9337 &    25 &   185 &  165 &   81 \\ \hline
9341 &     1 &    31 &  130 &   50 \\ \hline
9343 &     1 &    37 &  372 &  194 \\
9343 &     5 &   229 &  372 &  194 \\
9343 &    11 &   899 &  372 &  194 \\ \hline
9347 &     1 &    31 & 1168 &  595 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9347 &    11 &   193 &  564 &  291 \\
9347 &   211 &   211 &   40 &   13 \\ \hline
9349 &     1 &   365 &  114 &   57 \\
9349 &     5 &   235 &  114 &   57 \\
9349 &     7 &   895 &  114 &   57 \\
9349 &    17 &   325 &  114 &   57 \\
9349 &    31 &    31 &  114 &   57 \\
9349 &    43 &    43 &  114 &   57 \\
9349 &    55 &   263 &  342 &  171 \\ \hline
9353 &     1 &   707 &   77 &   44 \\
9353 &     5 &   179 &  653 &  314 \\
9353 &    17 &  1463 &   77 &   44 \\
9353 &    25 &  3371 &   77 &   44 \\
9353 &   217 &  3571 &   77 &   44 \\
9353 &   919 &  4343 &   77 &   44 \\
9353 &  1379 &  1379 &   77 &   44 \\
9353 &  2057 &  3881 &   77 &   44 \\ \hline
9355 &     1 &   289 &  275 &  141 \\
9355 &     7 &   671 &  275 &  141 \\ \hline
9359 &     1 &    97 &  725 &  370 \\
9359 &    11 &   373 &  242 &  118 \\
9359 &    19 &    19 &  483 &  252 \\ \hline
9361 &     1 &     1 &   16 &    2 \\
9361 &     5 &     5 &   16 &    2 \\
9361 &     7 &    91 &  362 &  169 \\
9361 &    13 &   455 &  314 &  163 \\
9361 &    17 &   157 &  362 &  169 \\
9361 &    31 &    31 &  660 &  330 \\ \hline
9365 &     1 &  1831 &   83 &   41 \\
9365 &     7 &  1307 &  212 &  116 \\
9365 &    11 &   133 &  286 &  130 \\
9365 &    17 &    41 &  332 &  164 \\
9365 &    19 &   109 &   83 &   41 \\
9365 &    23 &   517 &  166 &   82 \\
9365 &    37 &   173 &  166 &   82 \\
9365 &    61 &  1367 &   83 &   41 \\
9365 &    79 &  1309 &   83 &   41 \\
9365 &    97 &   269 &  249 &  123 \\
9365 &   347 &   439 &   83 &   41 \\ \hline
9367 &     1 &    35 &  460 &  232 \\
9367 &    11 &   305 &  460 &  232 \\
9367 &    55 &    77 &  176 &   80 \\ \hline
9371 &     1 &    47 &  722 &  356 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9373 &     1 &   179 &  336 &  162 \\
9373 &    11 &   185 &  204 &  102 \\
9373 &    17 &    85 &  336 &  162 \\
9373 &    19 &   139 &  204 &  102 \\
9373 &    23 &   775 &  144 &   84 \\
9373 &    79 &   149 &  264 &  120 \\ \hline
9377 &     1 &   353 &   95 &   44 \\
9377 &     5 &   163 &   95 &   44 \\
9377 &    11 &    17 &  190 &   88 \\
9377 &    13 &    19 &  190 &   88 \\
9377 &    25 &   689 &   95 &   44 \\
9377 &    29 &   703 &   95 &   44 \\
9377 &    49 &   737 &   95 &   44 \\
9377 &   187 &   187 &   95 &   44 \\
9377 &   763 &  1379 &   95 &   44 \\ \hline
9379 &     1 &   101 &  750 &  376 \\ \hline
9383 &     1 &    71 &  282 &  139 \\
9383 &     5 &   257 &  408 &  186 \\ \hline
9385 &     1 &    77 &  217 &  107 \\
9385 &     7 &   427 &  238 &  126 \\
9385 &    11 &    29 &  196 &   88 \\
9385 &    13 &    89 &  672 &  340 \\ \hline
9389 &     1 &   425 &  360 &  192 \\
9389 &    19 &   211 &  180 &   96 \\ \hline
9391 &     1 &   307 &  369 &  186 \\
9391 &     7 &   197 &  369 &  186 \\ \hline
9395 &     1 &   637 &  252 &  128 \\
9395 &    13 &   143 &  504 &  256 \\ \hline
9397 &     1 &     1 &   32 &   10 \\
9397 &     5 &    65 & 1502 &  763 \\
9397 &    19 &   197 &   32 &   10 \\
9397 &    49 &   191 &   32 &   10 \\
9397 &    71 &    89 &   32 &   10 \\
9397 &    73 &    73 &   32 &   10 \\
9397 &   101 &   101 &   32 &   10 \\
9397 &   119 &   121 &   32 &   10 \\
9397 &   329 &   329 &   32 &   10 \\ \hline
9401 &     1 &   139 &   21 &    6 \\
9401 &     5 &    73 &   21 &    6 \\
9401 &    11 &   103 &  381 &  198 \\
9401 &    13 &   233 &   21 &    6 \\
9401 &    25 &    25 &   21 &    6 \\
9401 &    43 &    43 &   21 &    6 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9401 &   155 &   155 &   21 &    6 \\
9401 &   157 &   157 &   21 &    6 \\
9401 &   421 &   421 &   21 &    6 \\ \hline
9403 &     1 &   365 &  245 &  123 \\ \hline
9407 &     1 &     1 &   60 &   24 \\
9407 &     5 &    53 &   60 &   24 \\
9407 &     7 &    37 &  359 &  181 \\
9407 &    13 &   305 &  359 &  181 \\
9407 &    25 &    85 &   60 &   24 \\
9407 &    71 &   133 &   60 &   24 \\
9407 &   157 &   157 &   60 &   24 \\
9407 &   173 &   173 &   60 &   24 \\ \hline
9409 &     1 &   779 &   95 &   53 \\
9409 &     5 &   839 &   95 &   53 \\
9409 &    11 &  4123 &   95 &   53 \\
9409 &    17 &  1427 &  190 &  106 \\
9409 &    19 &   653 &  190 &  106 \\
9409 &    35 &  2297 &   95 &   53 \\
9409 &    49 &  2963 &   95 &   53 \\ \hline
9413 &     1 &    97 &  574 &  286 \\ \hline
9415 &     1 &   113 &  428 &  208 \\
9415 &    11 &    83 &  212 &   88 \\
9415 &    13 &   229 &  482 &  238 \\
9415 &    19 &    59 &  374 &  178 \\
9415 &    53 &  4537 &   54 &   30 \\
9415 &    67 &   991 &  162 &   90 \\
9415 &   271 &  2791 &  108 &   60 \\
9415 &  3373 &  3373 &   54 &   30 \\ \hline
9419 &     1 &    91 &  382 &  179 \\ \hline
9421 &     1 &   151 &  240 &  115 \\ \hline
9425 &     1 &   671 &  516 &  288 \\
9425 &     7 &    53 &  220 &  100 \\
9425 &    17 &  1231 &  168 &   84 \\
9425 &    19 &    41 &  220 &  100 \\
9425 &    61 &   191 &  220 &  100 \\
9425 &    77 &   121 &  168 &   84 \\
9425 &   397 &  2831 &  116 &   68 \\ \hline
9427 &     1 &    17 &  696 &  352 \\ \hline
9431 &     1 &    49 &  723 &  360 \\
9431 &     7 &   365 &  241 &  120 \\
9431 &    13 &   149 &  241 &  120 \\ \hline
9433 &     1 &     1 &  615 &  303 \\
9433 &     5 &   467 &  707 &  379 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9437 &     1 &    41 & 1540 &  784 \\ \hline
9439 &     1 &   119 &  233 &  100 \\
9439 &     7 &   413 &  113 &   62 \\
9439 &    17 &   431 &  226 &  124 \\
9439 &    23 &   287 &  113 &   62 \\
9439 &    29 &   403 &  339 &  186 \\
9439 &    89 &  1087 &  113 &   62 \\ \hline
9443 &     1 &     1 &  360 &  180 \\
9443 &    11 &   155 &  180 &   90 \\
9443 &    17 &   473 &  180 &   90 \\
9443 &    25 &   233 &  180 &   90 \\ \hline
9445 &     1 &   671 &  120 &   64 \\
9445 &     7 &  1067 &  120 &   64 \\
9445 &    41 &   299 &  120 &   64 \\ \hline
9449 &     1 &     5 &  880 &  440 \\
9449 &    13 &   173 &  220 &  110 \\
9449 &    35 &    79 &  220 &  110 \\ \hline
9451 &     1 &   323 &  132 &   66 \\
9451 &     5 &   457 &  132 &   66 \\
9451 &    17 &    61 &  396 &  198 \\
9451 &    19 &    25 &  132 &   66 \\
9451 &   239 &   395 &  132 &   66 \\ \hline
9455 &     1 &   319 &  120 &   60 \\
9455 &     7 &   887 &  120 &   60 \\
9455 &    11 &  1231 &  120 &   60 \\
9455 &    17 &   359 &  120 &   60 \\
9455 &    19 &   469 &  120 &   60 \\
9455 &    43 &  1021 &  120 &   60 \\
9455 &   113 &   349 &  120 &   60 \\
9455 &   199 &   199 &  120 &   60 \\ \hline
9457 &     1 &   199 &  336 &  168 \\
9457 &     5 &   397 &  168 &   84 \\
9457 &    29 &   401 &  444 &  246 \\
9457 &    41 &   163 &  168 &   84 \\
9457 &    61 &    61 &  168 &   84 \\ \hline
9461 &     1 &    37 &  682 &  330 \\
9461 &    31 &  2011 &  147 &   85 \\ \hline
9463 &     1 &     1 &  543 &  264 \\
9463 &    25 &   559 &  248 &  138 \\ \hline
9467 &     1 &   127 &  370 &  168 \\ \hline
9469 &     1 &   461 &  204 &  104 \\
9469 &     5 &   431 &  204 &  104 \\
9469 &   185 &   587 &  204 &  104 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9473 &     1 &    13 &  662 &  344 \\ \hline
9475 &     1 &    61 &  112 &   56 \\
9475 &     7 &  2009 &   56 &   28 \\
9475 &    11 &  1261 &   56 &   28 \\
9475 &    17 &  1171 &   56 &   28 \\
9475 &    19 &   787 &   56 &   28 \\
9475 &    23 &  2113 &   56 &   28 \\
9475 &    29 &  1097 &   56 &   28 \\
9475 &    43 &   221 &   56 &   28 \\
9475 &    47 &   533 &   56 &   28 \\
9475 &    59 &   571 &   56 &   28 \\
9475 &    91 &  2389 &   56 &   28 \\
9475 &   143 &  1153 &  112 &   56 \\
9475 &   149 &  2201 &   56 &   28 \\
9475 &   151 &   733 &   56 &   28 \\
9475 &   167 &   413 &  112 &   56 \\
9475 &   241 &   241 &   56 &   28 \\
9475 &   331 &   397 &   56 &   28 \\
9475 &   583 &  1393 &   56 &   28 \\
9475 &   713 &   713 &   56 &   28 \\
9475 &   769 &   769 &   56 &   28 \\ \hline
9479 &     1 &    29 &  557 &  261 \\
9479 &     7 &    65 &  557 &  261 \\
9479 & -34855 & -34855 &   48 &   31 \\
9479 & -37367 & -46663 &   48 &   31 \\ \hline
9481 &     1 &    97 &  221 &  107 \\
9481 &     5 &   241 &  269 &  137 \\
9481 &     7 &     7 &  221 &  107 \\
9481 &    11 &    61 &  173 &   77 \\
9481 &    25 &    79 &  221 &  107 \\
9481 &    31 &    31 &  269 &  137 \\
9481 &   367 & 13687 &   96 &   60 \\
9481 & 12511 & 68255 &   48 &   30 \\
9481 & 41375 & 58327 &   48 &   30 \\
9481 & 42743 & 60151 &   48 &   30 \\
9481 & 44755 & 69235 &   48 &   30 \\
9481 & 52639 & 83699 &   48 &   30 \\
9481 & 53911 & 82975 &   48 &   30 \\
9481 & 56959 & 82903 &   48 &   30 \\
9481 & 58295 & 80887 &   48 &   30 \\
9481 & 64415 & 64415 &   48 &   30 \\
9481 & 66199 & 66199 &   48 &   30 \\
9481 & 72659 & 72659 &   48 &   30 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9481 & 78775 & 78775 &   48 &   30 \\
9481 & 79207 & 79207 &   48 &   30 \\
9481 & 85555 & 102175 &   48 &   30 \\
9481 & 88471 & 114739 &   48 &   30 \\
9481 & 92695 & 92695 &   48 &   30 \\
9481 & 100051 & 100051 &   48 &   30 \\
9481 & 101671 & 104915 &   48 &   30 \\
9481 & 109555 & 123187 &   48 &   30 \\ \hline
9485 &     1 &    53 &  378 &  186 \\
9485 &    17 &   299 &  270 &  150 \\
9485 &   143 &   199 &   54 &   18 \\ \hline
9487 &     1 &    23 &   62 &   22 \\ \hline
9491 &     1 &    19 &  930 &  470 \\
9491 &    17 &   235 &  334 &  179 \\
9491 &    25 &   569 &  334 &  179 \\ \hline
9493 &     1 &    61 &  472 &  234 \\
9493 &     5 &   131 &  770 &  400 \\
9493 &    17 &    31 &  646 &  302 \\ \hline
9497 &     1 &    83 & 1001 &  478 \\ \hline
9499 &     1 &   857 &  146 &   76 \\
9499 &     5 &    43 &  546 &  258 \\
9499 &    13 &    85 &  292 &  152 \\ \hline
9503 &     1 &   151 &   60 &   24 \\
9503 &     5 &   133 &  732 &  360 \\
9503 &    19 &    19 &   60 &   24 \\
9503 &    79 &    79 &   60 &   24 \\ \hline
9505 &     1 &  1021 &  130 &   70 \\
9505 &     7 &   647 &  130 &   70 \\
9505 &    11 &    17 &  260 &  140 \\
9505 &    19 &   149 &  318 &  142 \\
9505 &    29 &  1639 &   65 &   35 \\
9505 &    41 &  3839 &   65 &   35 \\
9505 &   133 &  2567 &   65 &   35 \\
9505 &   409 &  2291 &   65 &   35 \\
9505 &   433 &  2201 &   65 &   35 \\
9505 &   767 &  1177 &   65 &   35 \\
9505 &  1537 &  3529 &   65 &   35 \\ \hline
9509 &     1 &   101 &  420 &  192 \\ \hline
9511 &     1 &    17 &  817 &  390 \\ \hline
9515 &     1 &    49 &  378 &  186 \\
9515 &     7 &    29 &  542 &  294 \\
9515 &    13 &   101 &  126 &   62 \\
9515 &    23 &   137 &  126 &   62 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9515 &    43 &   133 &  334 &  178 \\
9515 &    47 &   323 &  126 &   62 \\
9515 &    61 &   499 &  126 &   62 \\
9515 &    83 &    83 &  252 &  124 \\ \hline
9517 &     1 &   415 &   42 &   18 \\
9517 &     5 &     5 &  126 &   54 \\
9517 &     7 &  1037 &   42 &   18 \\
9517 &    11 &   359 &   42 &   18 \\
9517 &    13 &   599 &   84 &   36 \\
9517 &    25 &   473 &   42 &   18 \\
9517 &    35 &   617 &   42 &   18 \\
9517 &    43 &   479 &   42 &   18 \\
9517 &    49 &   329 &   84 &   36 \\
9517 &    61 &   893 &   84 &   36 \\
9517 &    77 &    77 &   84 &   36 \\
9517 &   103 &   103 &   42 &   18 \\
9517 &   115 &   115 &   84 &   36 \\
9517 &   125 &   253 &   84 &   36 \\
9517 &   145 &   311 &   84 &   36 \\
9517 &   149 &   371 &   42 &   18 \\
9517 &   167 &   167 &   42 &   18 \\
9517 &   199 &   377 &   42 &   18 \\
9517 &   223 &   223 &   42 &   18 \\ \hline
9521 &     1 &    41 &  141 &   60 \\
9521 &     5 &   989 &   47 &   20 \\
9521 &     7 &   233 &   47 &   20 \\
9521 &    11 &   631 &   47 &   20 \\
9521 &    19 &   595 &   47 &   20 \\
9521 &    25 &   107 &   47 &   20 \\
9521 &    37 &   163 &   47 &   20 \\
9521 &    49 &   737 &   47 &   20 \\
9521 &    53 &   307 &   47 &   20 \\
9521 &    59 &   451 &   47 &   20 \\
9521 &    67 &   865 &   47 &   20 \\
9521 &    95 &   481 &   47 &   20 \\
9521 &   125 &   125 &   47 &   20 \\
9521 &   167 &   167 &   47 &   20 \\
9521 &   185 &   317 &   47 &   20 \\
9521 &   187 &   205 &   47 &   20 \\
9521 &   217 &   217 &   47 &   20 \\
9521 &   257 &   565 &   47 &   20 \\
9521 &   337 &   415 &   47 &   20 \\
9521 &   739 &   911 &   47 &   20 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9523 &     1 &    55 &  164 &   72 \\
9523 &    11 &   119 &  490 &  272 \\ \hline
9527 &     1 &   185 &  466 &  236 \\
9527 &     5 &    41 &  856 &  416 \\ \hline
9529 &     1 &    35 &   72 &   33 \\
9529 &     5 &    79 &   72 &   33 \\
9529 &     7 &   859 &   72 &   33 \\
9529 &    19 &    23 &   72 &   33 \\
9529 &    29 &   319 &  144 &   66 \\
9529 &    43 &    95 &  372 &  201 \\
9529 &    67 &    67 &   72 &   33 \\
9529 &   133 &   133 &   72 &   33 \\
9529 &   155 &   727 &   72 &   33 \\
9529 &   187 &   187 &   72 &   33 \\
9529 &   341 &   341 &   72 &   33 \\ \hline
9533 &     1 &    79 &  761 &  371 \\ \hline
9535 &     1 &    67 &  628 &  300 \\ \hline
9539 &     1 &   473 &  242 &  113 \\ \hline
9541 &     1 &    89 &  468 &  228 \\
9541 &     5 &     5 &  234 &  114 \\
9541 &    11 &   577 &  352 &  188 \\
9541 &   109 &   391 &  234 &  114 \\ \hline
9545 &     1 &  4903 &   48 &   28 \\
9545 &     7 &  3587 &   96 &   56 \\
9545 &    17 &    17 &  722 &  346 \\
9545 &    29 &  9091 &   48 &   28 \\
9545 &    31 &  6791 &   96 &   56 \\
9545 &    41 &  2911 &   48 &   28 \\
9545 &    67 & 11327 &   48 &   28 \\
9545 &   151 &  3121 &   48 &   28 \\
9545 &   191 &   971 &  192 &  112 \\
9545 &  2099 & 11251 &   48 &   28 \\
9545 &  2483 &  8497 &   48 &   28 \\
9545 &  2663 &  8767 &   48 &   28 \\
9545 &  3383 &  3383 &   96 &   56 \\ \hline
9547 &     1 &    97 &  659 &  343 \\ \hline
9551 &     1 &     7 &  668 &  343 \\
9551 &    11 &    55 & 1035 &  510 \\
9551 &    65 &   245 &  323 &  173 \\ \hline
9553 &     1 &   269 &  120 &   56 \\
9553 &     5 &   185 &  620 &  328 \\
9553 &    13 &    19 &  240 &  112 \\
9553 &   107 &   179 &  120 &   56 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9557 &     1 &    43 &  226 &  106 \\
9557 &     5 &     5 &  113 &   53 \\
9557 &    17 &   115 &  113 &   53 \\
9557 &    25 &   739 &  113 &   53 \\
9557 &    29 &    29 &  113 &   53 \\
9557 &    31 &   415 &  226 &  106 \\
9557 &    53 &   833 &  113 &   53 \\
9557 &    55 &   497 &  113 &   53 \\ \hline
9559 &     1 &   137 &  110 &   50 \\
9559 &     5 &   251 &  110 &   50 \\
9559 &     7 &    37 &  110 &   50 \\
9559 &    29 &    29 &  110 &   50 \\
9559 &    31 &   431 &  110 &   50 \\
9559 &    89 &    89 &  110 &   50 \\
9559 &    91 &    91 &  110 &   50 \\
9559 &   131 &   289 &  110 &   50 \\ \hline
9563 &     1 &    23 &  870 &  440 \\
9563 &     5 &   391 &   66 &   28 \\
9563 &    13 &   263 &   66 &   28 \\
9563 &    47 &    47 &   66 &   28 \\
9563 &    59 &    59 &   66 &   28 \\
9563 &    79 &   475 &   66 &   28 \\
9563 &   163 &   163 &   66 &   28 \\ \hline
9565 &     1 &    73 &  176 &   72 \\
9565 &    11 &    59 &  176 &   72 \\ \hline
9569 &     1 &    85 &  159 &   78 \\
9569 &     5 &   283 &  318 &  156 \\
9569 &    23 &   433 &  159 &   78 \\
9569 &    59 &   475 &  159 &   78 \\ \hline
9571 &     1 &   295 &  222 &  116 \\
9571 &     5 &   143 &  444 &  232 \\ \hline
9575 &     1 &   599 &   81 &   43 \\
9575 &     7 &   869 &   81 &   43 \\
9575 &    11 &   167 &  405 &  215 \\
9575 &    13 &   547 &  243 &  129 \\
9575 &    17 &  2471 &   81 &   43 \\
9575 &    19 &   133 &  729 &  387 \\
9575 &    23 &   113 &   81 &   43 \\
9575 &    43 &   169 &   81 &   43 \\
9575 &    61 &  1073 &   81 &   43 \\
9575 &   149 &  1097 &   81 &   43 \\
9575 &   397 &   397 &   81 &   43 \\
9575 &   617 &   617 &   81 &   43 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9575 &   679 &   679 &   81 &   43 \\ \hline
9577 &     1 &  4127 &   72 &   42 \\
9577 &     5 &  1523 &   72 &   42 \\
9577 &     7 &     7 &  678 &  363 \\
9577 &    11 &    67 &  462 &  237 \\
9577 &    31 &  9743 &   72 &   42 \\
9577 &    49 &  2711 &   72 &   42 \\
9577 &   193 & 10067 &   72 &   42 \\
9577 &   317 &  7615 &   72 &   42 \\
9577 &  1201 &  9815 &   72 &   42 \\ \hline
9581 &     1 &    41 &  216 &  102 \\
9581 &     5 &   499 &  228 &  126 \\
9581 &    25 &   239 &  216 &  102 \\
9581 &    35 &   619 &  228 &  126 \\ \hline
9583 &     1 &  1511 &  116 &   64 \\
9583 &     5 &   199 &  328 &  158 \\
9583 &    13 &   109 &  212 &   94 \\
9583 &    85 &   131 &  212 &   94 \\
9583 &   187 &  1717 &  116 &   64 \\
9583 &   521 &  2791 &  116 &   64 \\ \hline
9587 &     1 &   103 &  288 &  143 \\
9587 &    35 &   169 &  288 &  143 \\ \hline
9589 &     1 &   241 &   68 &   30 \\
9589 &     5 &    83 &   68 &   30 \\
9589 &    11 &   271 &   68 &   30 \\
9589 &    19 &    77 &   68 &   30 \\
9589 &    29 &   659 &   68 &   30 \\
9589 &    37 &   145 &   68 &   30 \\
9589 &    47 &   277 &   68 &   30 \\
9589 &    49 &   739 &  454 &  246 \\
9589 &    61 &   967 &   68 &   30 \\
9589 &   121 &   121 &   68 &   30 \\ \hline
9593 &     1 &   335 &  520 &  260 \\ \hline
9595 &     1 &   121 &  218 &  122 \\
9595 &     7 &   409 &  172 &   88 \\
9595 &    11 &   139 &  562 &  298 \\
9595 &    17 &   137 &  126 &   54 \\ \hline
9599 &     1 &    25 &  241 &  121 \\
9599 &     5 &    41 &  641 &  341 \\
9599 &     7 &    59 &  241 &  121 \\ \hline
9601 &     1 &    49 &  192 &   93 \\
9601 &     5 &   131 &  416 &  214 \\
9601 &    13 &    13 &  192 &   93 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9601 &    23 &    29 &  384 &  186 \\
9601 &    31 &   115 &  224 &  121 \\
9601 &   257 &   257 &  224 &  121 \\ \hline
9605 &     1 &   973 &  176 &   96 \\
9605 &     7 &    89 &   48 &   16 \\
9605 &    11 &    11 &  312 &  160 \\
9605 &    13 &   529 &  224 &  112 \\
9605 &    23 &   947 &  136 &   64 \\
9605 &    31 &  1567 &  176 &   96 \\
9605 &    43 &  1619 &   88 &   48 \\
9605 &    47 &    47 &   48 &   16 \\
9605 &    49 &   167 &  136 &   64 \\
9605 &   109 &  1517 &   88 &   48 \\
9605 &   709 &  1301 &   88 &   48 \\ \hline
9607 &     1 &   125 &  948 &  486 \\
9607 &    17 &    85 &  264 &  126 \\ \hline
9611 &     1 &    13 &  506 &  262 \\ \hline
9613 &     1 &     7 &  432 &  207 \\
9613 &     5 &   253 &  432 &  207 \\
9613 &    17 &    41 &  432 &  207 \\ \hline
9617 &     1 &    43 &  722 &  352 \\
9617 &    11 &   101 &  322 &  170 \\ \hline
9619 &     1 &   163 & 1119 &  541 \\
9619 &     5 &     5 & 1155 &  567 \\ \hline
9623 &     1 &     7 &  325 &  153 \\
9623 &     5 &   313 &  325 &  153 \\ \hline
9625 &     1 &  2263 &   40 &   20 \\
9625 &    13 &   859 &   80 &   40 \\
9625 &    17 &  3131 &   40 &   20 \\
9625 &    19 &    19 &  160 &   80 \\
9625 &    29 &   607 &   40 &   20 \\
9625 &    37 &  1049 &   80 &   40 \\
9625 &    41 &  1433 &   40 &   20 \\
9625 &    47 &    47 &   80 &   40 \\
9625 &    53 &   113 &   80 &   40 \\
9625 &    59 &  2063 &   40 &   20 \\
9625 &   109 &  1657 &   40 &   20 \\
9625 &   127 &   689 &   80 &   40 \\
9625 &   131 &   401 &   80 &   40 \\
9625 &   157 &   641 &   80 &   40 \\
9625 &   211 &   419 &   80 &   40 \\
9625 &   227 &  2873 &   40 &   20 \\
9625 &   289 &   991 &   40 &   20 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9625 &   313 &   337 &   40 &   20 \\
9625 &   353 &  1667 &   40 &   20 \\
9625 &   367 &  3023 &   40 &   20 \\
9625 &   377 &  1943 &   40 &   20 \\
9625 &   593 &  1333 &   80 &   40 \\
9625 &   983 &   983 &   40 &   20 \\
9625 &  2131 &  2179 &   40 &   20 \\
9625 &  2537 &  2537 &   40 &   20 \\ \hline
9629 &     1 &   167 &  722 &  346 \\ \hline
9631 &     1 &     7 &  884 &  438 \\
9631 & 14533 & 14533 &   87 &   54 \\ \hline
9635 &     1 &     7 &  340 &  168 \\
9635 &    11 &   181 &  480 &  248 \\ \hline
9637 &     1 &    25 &  176 &   77 \\
9637 &     5 &  1201 &  242 &  132 \\ \hline
9641 &     1 &    49 &  315 &  150 \\
9641 &     5 &   137 &  315 &  150 \\
9641 &    11 &   257 &  315 &  150 \\
9641 & -344833 & -430253 &   95 &   60 \\ \hline
9643 &     1 &   107 & 1562 &  788 \\
9643 &    49 &  6293 &   73 &   43 \\
9643 &    97 &  1493 &   73 &   43 \\
9643 &   163 &  6227 &   73 &   43 \\
9643 &   247 &  5795 &   73 &   43 \\
9643 &   383 &  3277 &   73 &   43 \\ \hline
9647 &     1 &   163 & 1032 &  534 \\
9647 &     5 &    29 & 1116 &  552 \\ \hline
9649 &     1 &    49 &  531 &  252 \\
9649 &     7 &    41 &  531 &  252 \\
9649 &    19 &  4457 &   82 &   48 \\
9649 &    25 &  1225 &  164 &   96 \\
9649 &  3643 &  3643 &   82 &   48 \\ \hline
9653 &     1 &   121 &  392 &  196 \\ \hline
9655 &     1 &   107 &  662 &  338 \\ \hline
9659 &     1 &     1 &   28 &    7 \\
9659 &     5 &   167 &   28 &    7 \\
9659 &    11 &   283 &  572 &  302 \\
9659 &    19 &    19 &   28 &    7 \\ \hline
9661 &     1 &    47 &  448 &  229 \\
9661 &     5 &   143 &  448 &  229 \\ \hline
9665 &     1 &   343 &  368 &  184 \\
9665 &     7 &   217 &  184 &   92 \\
9665 &    23 &    89 &  552 &  276 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9667 &     1 &   377 &  276 &  138 \\
9667 &     5 &   235 &  276 &  138 \\
9667 &    13 &   419 &  276 &  138 \\ \hline
9671 &     1 &    17 &  262 &  142 \\
9671 &     5 &  1193 &  131 &   71 \\
9671 &     7 &  1087 &  131 &   71 \\
9671 &    13 &   257 &  393 &  213 \\
9671 &    29 &   287 &  262 &  142 \\ \hline
9673 &     1 &  1291 &  223 &  130 \\
9673 &     5 &   359 &  136 &   64 \\
9673 &    11 &   515 &  136 &   64 \\
9673 &    13 &    43 &  194 &  108 \\
9673 &    25 &    95 &  136 &   64 \\
9673 &    35 &    35 &  136 &   64 \\
9673 &    41 &   203 &  165 &   86 \\
9673 &    53 &  1471 &  165 &   86 \\
9673 &    65 &   817 &  136 &   64 \\
9673 &    83 &   145 &  136 &   64 \\
9673 &   109 &   167 &  330 &  172 \\
9673 &   131 &   715 &  136 &   64 \\ \hline
9677 &     1 &    53 & 1365 &  681 \\
9677 &     5 &   229 &  455 &  227 \\ \hline
9679 &     1 &    49 &  253 &  128 \\
9679 &     5 &   107 &  759 &  384 \\ \hline
9683 &     1 &  1097 &   52 &   23 \\
9683 &     5 &   917 &   52 &   23 \\
9683 &    13 &   167 &  156 &   69 \\
9683 &    41 &   323 &   52 &   23 \\
9683 &    49 &    49 &   52 &   23 \\
9683 &    61 &   563 &   52 &   23 \\
9683 &    77 &    77 &   52 &   23 \\
9683 &    83 &   595 &   52 &   23 \\
9683 &   137 &   613 &   52 &   23 \\
9683 &   373 &   373 &   52 &   23 \\ \hline
9685 &     1 &   583 &   76 &   40 \\
9685 &     7 &   499 &  228 &  120 \\
9685 &    17 &  1013 &  304 &  160 \\
9685 &    19 &   157 &  152 &   80 \\
9685 &    23 &   737 &   76 &   40 \\
9685 &    41 &   943 &  152 &   80 \\
9685 &    47 &    47 &  228 &  120 \\
9685 &   197 &   623 &   76 &   40 \\ \hline
9689 &     1 &    25 & 1389 &  706 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9691 &     1 &     1 & 1150 &  560 \\ \hline
9695 &     1 &    79 &   36 &   12 \\
9695 &    11 &   193 &  516 &  264 \\
9695 &    13 &    53 &   36 &   12 \\
9695 &    23 &    23 &   36 &   12 \\
9695 &    67 &    67 &   36 &   12 \\
9695 &   107 &   107 &   36 &   12 \\
9695 &   131 &   851 &   36 &   12 \\
9695 &   239 &   239 &   36 &   12 \\ \hline
9697 &     1 &  3977 &   89 &   50 \\
9697 &     5 &  4313 &   89 &   50 \\
9697 &    29 &  3827 &   89 &   50 \\
9697 &    53 &   923 &   89 &   50 \\
9697 &   169 &  2041 &   89 &   50 \\
9697 &   209 &  4553 &   89 &   50 \\
9697 &   211 &  2407 &   89 &   50 \\
9697 &   217 &   349 &   89 &   50 \\
9697 &   247 &  1211 &   89 &   50 \\
9697 &  2239 &  2431 &   89 &   50 \\ \hline
9701 &     1 &    47 &  244 &  120 \\ \hline
9703 &     1 &     1 &   24 &    6 \\
9703 &     5 &   109 &  756 &  384 \\
9703 &    11 &   259 &  732 &  378 \\
9703 &    59 &    59 &   24 &    6 \\
9703 &   125 &   211 &   24 &    6 \\ \hline
9707 &     1 &    41 & 1006 &  500 \\ \hline
9709 &     1 &  1571 &   72 &   36 \\
9709 &     5 &   683 &  144 &   72 \\
9709 &    13 &    31 &  144 &   72 \\
9709 &    17 &    17 &   90 &   36 \\
9709 &    23 &   827 &   72 &   36 \\
9709 &    41 &  1579 &   72 &   36 \\
9709 &    47 &   271 &  216 &  108 \\
9709 &    55 &    55 &  216 &  108 \\
9709 &    61 &  2839 &   72 &   36 \\
9709 &    65 &   181 &  216 &  108 \\
9709 &    85 &   731 &   72 &   36 \\
9709 &   103 &   421 &  144 &   72 \\
9709 &   139 &  1471 &   72 &   36 \\
9709 &   197 &   197 &   72 &   36 \\
9709 &   221 &   653 &   72 &   36 \\
9709 &   253 &   697 &   72 &   36 \\
9709 &   283 &   283 &   72 &   36 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9709 &   355 &  1285 &   72 &   36 \\
9709 &   377 &   899 &   72 &   36 \\ \hline
9713 &     1 &  3697 &   98 &   56 \\
9713 &     5 &  2615 &   98 &   56 \\
9713 &   239 &  1483 &   98 &   56 \\ \hline
9715 &     1 &   113 &  282 &  146 \\
9715 &     7 &   383 &  420 &  224 \\
9715 &    11 &   329 &  144 &   68 \\
9715 &    17 &    37 &  288 &  136 \\
9715 &    23 &   191 &  144 &   68 \\
9715 &    79 &  2153 &  138 &   78 \\
9715 &    89 &   233 &  144 &   68 \\ \hline
9719 &     1 &   721 &  207 &  113 \\
9719 &    13 &   191 &  457 &  226 \\
9719 &    23 &   107 &  250 &  113 \\ \hline
9721 &     1 &  1087 &   79 &   42 \\
9721 &     5 &   283 &  158 &   84 \\
9721 &     7 &   889 &   79 &   42 \\
9721 &    11 &  1049 &  158 &   84 \\
9721 &    17 &  2135 &   79 &   42 \\
9721 &    23 &   347 &  158 &   84 \\
9721 &    29 &  1813 &  158 &   84 \\
9721 &    37 &   871 &   79 &   42 \\
9721 &   131 &  2993 &   79 &   42 \\
9721 &   199 &   295 &   79 &   42 \\
9721 &   211 &   689 &   79 &   42 \\
9721 &   239 &   773 &   79 &   42 \\
9721 &   289 &   899 &   79 &   42 \\ \hline
9725 &     1 &   943 &   31 &   13 \\
9725 &     7 &   373 &   62 &   26 \\
9725 &    13 &    73 &   62 &   26 \\
9725 &    23 &    23 &   62 &   26 \\
9725 &    31 &   479 &   31 &   13 \\
9725 &    37 &   677 &   31 &   13 \\
9725 &    41 &   119 &   62 &   26 \\
9725 &    43 &    43 &   31 &   13 \\
9725 &    59 &  1133 &   31 &   13 \\
9725 &    67 &   809 &   31 &   13 \\
9725 &    71 &   313 &   31 &   13 \\
9725 &    89 &   421 &   62 &   26 \\
9725 &   107 &   209 &   31 &   13 \\
9725 &   109 &   109 &   62 &   26 \\
9725 &   127 &   127 &   31 &   13 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9725 &   137 &  1267 &   31 &   13 \\
9725 &   163 &   163 &   31 &   13 \\
9725 &   167 &   167 &   62 &   26 \\
9725 &   169 &   427 &   31 &   13 \\
9725 &   197 &   197 &   31 &   13 \\
9725 &   211 &   227 &   31 &   13 \\
9725 &   221 &   221 &   31 &   13 \\
9725 &   263 &   311 &   31 &   13 \\
9725 &   281 &   281 &   31 &   13 \\
9725 &   283 &   283 &   31 &   13 \\
9725 &   341 &   589 &   31 &   13 \\
9725 &   359 &  1277 &   31 &   13 \\
9725 &   377 &  1139 &   31 &   13 \\
9725 &   379 &   379 &   31 &   13 \\
9725 &   383 &   383 &   31 &   13 \\
9725 &   497 &   497 &   31 &   13 \\
9725 &   773 &   773 &   31 &   13 \\
9725 &   791 &   871 &   31 &   13 \\
9725 &   847 &  1421 &   31 &   13 \\
9725 &  1013 &  1981 &   31 &   13 \\ \hline
9727 &     1 &    73 &  243 &  118 \\
9727 &     7 &   265 &  243 &  118 \\
9727 &    19 &   277 &  388 &  208 \\
9727 &    23 &   241 &  243 &  118 \\ \hline
9731 &     1 &     1 &   22 &    5 \\
9731 &     5 &   283 &  786 &  393 \\
9731 &     7 &     7 &   22 &    5 \\
9731 &    11 &    11 &   22 &    5 \\
9731 &    31 &    31 &   22 &    5 \\
9731 &    47 &    47 &   22 &    5 \\ \hline
9733 &     1 &   115 & 1224 &  606 \\ \hline
9737 &     1 &   557 &  312 &  168 \\
9737 &    11 &    19 &  480 &  234 \\
9737 &   193 &   839 &  156 &   84 \\ \hline
9739 &     1 &  2141 &   61 &   33 \\
9739 &     5 &   773 &   61 &   33 \\
9739 &     7 &   661 &  122 &   66 \\
9739 &    17 &  1013 &   61 &   33 \\
9739 &    19 &  3139 &   61 &   33 \\
9739 &    23 &  2717 &   61 &   33 \\
9739 &    41 &  2329 &   61 &   33 \\
9739 &    43 &   209 &  244 &  132 \\
9739 &    77 &  3011 &   61 &   33 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9739 &    85 &    85 &  122 &   66 \\
9739 &    97 &  1549 &   61 &   33 \\
9739 &   131 &  1315 &   61 &   33 \\
9739 &   133 &  1193 &   61 &   33 \\
9739 &   151 &  1357 &   61 &   33 \\
9739 &   191 &  1609 &   61 &   33 \\
9739 &   211 &  5995 &   61 &   33 \\
9739 &   269 &  2197 &   61 &   33 \\
9739 &   281 &   281 &  122 &   66 \\
9739 &   493 &  2027 &   61 &   33 \\
9739 &   979 &  2413 &   61 &   33 \\ \hline
9743 &     1 &   469 &   33 &   14 \\
9743 &     5 &   227 &   33 &   14 \\
9743 &     7 &     7 &   66 &   28 \\
9743 &    11 &   611 &   33 &   14 \\
9743 &    13 &   271 &   33 &   14 \\
9743 &    17 &    17 &   33 &   14 \\
9743 &    19 &   113 &   33 &   14 \\
9743 &    29 &   209 &   33 &   14 \\
9743 &    31 &   301 &   33 &   14 \\
9743 &    35 &   769 &   33 &   14 \\
9743 &    41 &   547 &   33 &   14 \\
9743 &    43 &   239 &   33 &   14 \\
9743 &    53 &   695 &   33 &   14 \\
9743 &    71 &   109 &   33 &   14 \\
9743 &    79 &    79 &   33 &   14 \\
9743 &    83 &   199 &   33 &   14 \\
9743 &    89 &   355 &   33 &   14 \\
9743 &   103 &   103 &   33 &   14 \\
9743 &   115 &   115 &   33 &   14 \\
9743 &   119 &   119 &   33 &   14 \\
9743 &   127 &   127 &   33 &   14 \\
9743 &   131 &   767 &   33 &   14 \\
9743 &   137 &   137 &   33 &   14 \\
9743 &   157 &   157 &   33 &   14 \\
9743 &   175 &   367 &   33 &   14 \\
9743 &   205 &   683 &   33 &   14 \\
9743 &   215 &   643 &   66 &   28 \\
9743 &   221 &   427 &   66 &   28 \\
9743 &   245 &   245 &   33 &   14 \\
9743 &   317 &   317 &   33 &   14 \\
9743 &   335 &  1517 &   33 &   14 \\
9743 &   337 &   953 &   33 &   14 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9743 &   359 &   359 &   33 &   14 \\
9743 &   409 &   409 &   33 &   14 \\
9743 &   481 &  1295 &   33 &   14 \\
9743 &   715 &   715 &   33 &   14 \\
9743 &   833 &   833 &   33 &   14 \\ \hline
9745 &     1 &     1 &  229 &   99 \\
9745 &     7 &   257 &  170 &   82 \\
9745 &    11 &   149 &  281 &  147 \\
9745 &    13 &   353 &  170 &   82 \\
9745 &    37 &    77 &  170 &   82 \\
9745 &    53 &    53 &  170 &   82 \\
9745 &    97 &  1169 &  111 &   65 \\
9745 &   173 &  5471 &  111 &   65 \\
9745 &  1159 &  1261 &  111 &   65 \\ \hline
9749 &     1 &    37 &  412 &  208 \\
9749 &     5 &   179 &  412 &  208 \\ \hline
9751 &     1 &   437 &  351 &  180 \\
9751 &     5 &    67 &  456 &  222 \\
9751 &    13 &   103 &  105 &   42 \\
9751 &    19 &    19 &  105 &   42 \\ \hline
9755 &     1 &   613 &   42 &   18 \\
9755 &     7 &   529 &   42 &   18 \\
9755 &    11 &    79 &  126 &   54 \\
9755 &    13 &    13 &   84 &   36 \\
9755 &    29 &    29 &   84 &   36 \\
9755 &    41 &   397 &   42 &   18 \\
9755 &    53 &   239 &   42 &   18 \\
9755 &    91 &   151 &   42 &   18 \\
9755 &   107 &   107 &   42 &   18 \\
9755 &   109 &   329 &   42 &   18 \\
9755 &   157 &   383 &   42 &   18 \\
9755 &   169 &   169 &   42 &   18 \\
9755 &   373 &   469 &   42 &   18 \\
9755 &   421 &   421 &   42 &   18 \\ \hline
9757 &     1 &   763 &  316 &  162 \\
9757 &     5 &   235 &  316 &  162 \\
9757 &     7 &   395 &  158 &   81 \\
9757 &    25 &   247 &  158 &   81 \\
9757 &    37 &   409 &  158 &   81 \\
9757 &   163 &   163 &  158 &   81 \\
9757 &   167 &   569 &  158 &   81 \\ \hline
9761 &     1 &    55 &  986 &  498 \\ \hline
9763 &     1 &    67 &  852 &  432 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9763 &     7 &  1309 &  204 &  114 \\
9763 &    59 &   635 &  204 &  114 \\ \hline
9767 &     1 &     1 &  321 &  154 \\
9767 &     5 &    43 &  321 &  154 \\
9767 &    29 &    49 &  321 &  154 \\ \hline
9769 &     1 &   847 &   99 &   48 \\
9769 &    13 &   143 &  198 &   96 \\
9769 &    17 &   187 &   99 &   48 \\
9769 &    19 &   257 &   99 &   48 \\
9769 &    23 &    85 &   99 &   48 \\
9769 &    25 &    67 &   99 &   48 \\
9769 &    37 &   673 &   99 &   48 \\
9769 &    61 &   479 &   99 &   48 \\
9769 &    65 &   557 &   99 &   48 \\
9769 &    73 &   631 &   99 &   48 \\
9769 &   343 &  1129 &   99 &   48 \\ \hline
9773 &     1 &   595 &  112 &   56 \\
9773 &     5 &   577 &  112 &   56 \\
9773 &    11 &   161 &  224 &  112 \\
9773 &    13 &   259 &  112 &   56 \\
9773 &    17 &    35 &  224 &  112 \\
9773 &    23 &   197 &  112 &   56 \\
9773 &    61 &   473 &  112 &   56 \\
9773 &    65 &  1001 &  112 &   56 \\
9773 &   353 &   419 &  112 &   56 \\ \hline
9775 &     1 &   407 &  252 &  136 \\
9775 &     7 &   431 &  252 &  136 \\ \hline
9779 &     1 &   449 &  282 &  144 \\
9779 &    13 &    73 &  132 &   54 \\ \hline
9781 &     1 &    55 &  322 &  165 \\
9781 &     5 &   523 &  322 &  165 \\
9781 &    11 &   521 &  322 &  165 \\ \hline
9785 &     1 &    49 &  132 &   60 \\
9785 &     7 &   377 &  132 &   60 \\
9785 &    11 &   863 &   66 &   30 \\
9785 &    13 &   199 &  564 &  312 \\
9785 &    17 &   277 &  132 &   60 \\
9785 &    47 &   157 &   66 &   30 \\
9785 &    53 &    53 &   66 &   30 \\
9785 &    79 &   451 &   66 &   30 \\
9785 &   119 &   229 &   66 &   30 \\
9785 &   131 &   287 &   66 &   30 \\
9785 &   233 &   343 &  132 &   60 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9785 &   427 &   427 &   66 &   30 \\ \hline
9787 &     1 &   217 &  799 &  411 \\ \hline
9791 &     1 &   263 &  157 &   87 \\
9791 &     5 &    17 &  502 &  247 \\
9791 &    11 &   151 &  157 &   87 \\
9791 &    19 &  2119 &  157 &   87 \\ \hline
9793 &     1 &     1 &  102 &   48 \\
9793 &     5 &   719 &  102 &   48 \\
9793 &    11 &   233 &  153 &   72 \\
9793 &    13 &  1321 &   51 &   24 \\
9793 &    19 &   181 &  102 &   48 \\
9793 &    23 &    23 &  102 &   48 \\
9793 &    25 &   169 &  102 &   48 \\
9793 &    41 &    41 &   51 &   24 \\
9793 &    53 &    83 &  204 &   96 \\
9793 &    59 &   155 &   51 &   24 \\
9793 &   113 &  1069 &   51 &   24 \\
9793 &   185 &  1411 &   51 &   24 \\
9793 &   227 &  1009 &   51 &   24 \\
9793 &   257 &   883 &  102 &   48 \\
9793 &   293 &  1033 &   51 &   24 \\
9793 &   397 &  1373 &   51 &   24 \\
9793 &   449 &   449 &   51 &   24 \\
9793 &   451 &   451 &   51 &   24 \\
9793 &   509 &   509 &   51 &   24 \\ \hline
9797 &     1 &   205 &  298 &  142 \\
9797 &     5 &   139 &  558 &  282 \\
9797 &    17 &    77 &  260 &  140 \\
9797 &    25 &    25 &  558 &  282 \\
9797 &    29 &   281 &  390 &  210 \\
9797 &    37 &   155 &  390 &  210 \\
9797 &   451 &   451 &  130 &   70 \\ \hline
9799 &     1 &    11 &  325 &  158 \\
9799 &     7 &   119 &  325 &  158 \\
9799 &   959 &  3113 &  155 &   90 \\ \hline
9803 &     1 &   833 &  242 &  126 \\ \hline
9805 &     1 &    89 &  152 &   64 \\
9805 &     7 &   187 &   76 &   32 \\
9805 &    11 &  3797 &  160 &   92 \\
9805 &    13 &   139 &  548 &  280 \\
9805 &    23 &   241 &   76 &   32 \\
9805 &    29 &    29 &  464 &  220 \\
9805 &    49 &    49 &   76 &   32 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9805 &   161 &   161 &   76 &   32 \\
9805 &   197 &   197 &   76 &   32 \\
9805 &   379 &  1573 &  160 &   92 \\ \hline
9809 &     1 &   191 &  336 &  176 \\
9809 &     5 &   199 &  288 &  144 \\
9809 &    11 &   367 &  288 &  144 \\
9809 &    13 &    77 &  336 &  176 \\ \hline
9811 &     1 &     5 &  597 &  297 \\
9811 &    11 &    23 &  597 &  297 \\ \hline
9815 &     1 &   553 &  108 &   60 \\
9815 &     7 &   493 &  108 &   60 \\
9815 &    19 &  1921 &  108 &   60 \\
9815 &    67 &  2351 &  108 &   60 \\
9815 &   353 &   353 &  108 &   60 \\ \hline
9817 &     1 &  1025 &  205 &  113 \\
9817 &     5 &   245 &  107 &   51 \\
9817 &     7 &   881 &  214 &  102 \\
9817 &    13 &    59 &  107 &   51 \\
9817 &    17 &    25 &  419 &  215 \\
9817 &    19 &   227 &  107 &   51 \\
9817 &    29 &  1583 &  205 &  113 \\
9817 &    35 &   499 &  107 &   51 \\
9817 &    37 &   767 &  107 &   51 \\
9817 &    41 &    41 &  214 &  102 \\
9817 &    95 &   155 &  107 &   51 \\
9817 &   185 &   533 &  107 &   51 \\
9817 & -190045 & -190045 &   98 &   62 \\ \hline
9821 &     1 &     1 &  516 &  246 \\
9821 &     5 &  4559 &   72 &   42 \\
9821 &    11 &    65 &  588 &  288 \\
9821 &   997 &  4831 &   72 &   42 \\
9821 &  2411 &  7471 &   72 &   42 \\ \hline
9823 &     1 &  3277 &   42 &   24 \\
9823 &     5 &  2153 &   42 &   24 \\
9823 &     7 & 10001 &   28 &   16 \\
9823 &    13 & 16361 &   14 &    8 \\
9823 &    17 &  8249 &   14 &    8 \\
9823 &    23 & 10961 &   14 &    8 \\
9823 &    25 &  7991 &   28 &   16 \\
9823 &    29 & 13265 &   14 &    8 \\
9823 &    31 &  2341 &   84 &   48 \\
9823 &    35 &   637 &   98 &   56 \\
9823 &    37 &  1841 &   42 &   24 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9823 &    43 &  1921 &   42 &   24 \\
9823 &    49 &  4097 &   28 &   16 \\
9823 &    53 &  9221 &   14 &    8 \\
9823 &    59 &  7985 &   14 &    8 \\
9823 &    65 &  7393 &   14 &    8 \\
9823 &    67 &  9065 &   28 &   16 \\
9823 &    71 & 13121 &   14 &    8 \\
9823 &    79 & 14065 &   14 &    8 \\
9823 &    83 &  5737 &   28 &   16 \\
9823 &    85 &  3425 &   42 &   24 \\
9823 &    91 &  4817 &   42 &   24 \\
9823 &   101 &  8633 &   14 &    8 \\
9823 &   107 &  6527 &   28 &   16 \\
9823 &   109 & 13957 &   14 &    8 \\
9823 &   119 & 11369 &   14 &    8 \\
9823 &   131 &  2977 &   28 &   16 \\
9823 &   137 & 14417 &   14 &    8 \\
9823 &   145 &  5345 &   28 &   16 \\
9823 &   149 &  9089 &   14 &    8 \\
9823 &   155 &  4529 &   28 &   16 \\
9823 &   161 &  1409 &   42 &   24 \\
9823 &   169 &  6605 &   42 &   24 \\
9823 &   173 &  4385 &   42 &   24 \\
9823 &   179 &  6625 &   14 &    8 \\
9823 &   193 &   313 &   98 &   56 \\
9823 &   197 & 10217 &   28 &   16 \\
9823 &   199 & 14233 &   14 &    8 \\
9823 &   211 & 11969 &   14 &    8 \\
9823 &   215 &  9605 &   14 &    8 \\
9823 &   227 &  6881 &   14 &    8 \\
9823 &   229 &  3617 &   56 &   32 \\
9823 &   241 &  3233 &   28 &   16 \\
9823 &   245 &  8545 &   14 &    8 \\
9823 &   251 &  3809 &   28 &   16 \\
9823 &   259 &  3815 &   42 &   24 \\
9823 &   265 &  2285 &  168 &   96 \\
9823 &   283 &  7169 &   14 &    8 \\
9823 &   287 &  8705 &   14 &    8 \\
9823 &   293 &  3665 &   42 &   24 \\
9823 &   301 & 14885 &   14 &    8 \\
9823 &   305 & 10433 &   14 &    8 \\
9823 &   325 &  5399 &   42 &   24 \\
9823 &   347 &  6737 &   28 &   16 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9823 &   353 &  3745 &   28 &   16 \\
9823 &   359 &  1697 &   56 &   32 \\
9823 &   371 & 15205 &   14 &    8 \\
9823 &   377 &  3385 &   28 &   16 \\
9823 &   383 &  6305 &   14 &    8 \\
9823 &   403 &  7529 &   28 &   16 \\
9823 &   433 &  5561 &   28 &   16 \\
9823 &   449 &  1733 &   56 &   32 \\
9823 &   463 &  2017 &   42 &   24 \\
9823 &   467 & 11105 &   14 &    8 \\
9823 &   481 &  5633 &   28 &   16 \\
9823 &   533 & 13913 &   14 &    8 \\
9823 &   557 & 12401 &   14 &    8 \\
9823 &   673 &   673 &   56 &   32 \\
9823 &   755 &  5177 &   28 &   16 \\
9823 &   761 &   761 &   70 &   40 \\
9823 &   815 &  6445 &   42 &   24 \\
9823 &   823 &  9521 &   14 &    8 \\
9823 &   835 & 12905 &   14 &    8 \\
9823 &   881 & 11585 &   14 &    8 \\
9823 &   943 &  3361 &   56 &   32 \\
9823 &   949 & 15209 &   14 &    8 \\
9823 &   953 & 11729 &   14 &    8 \\
9823 &  1025 & 14929 &   14 &    8 \\
9823 &  1079 &  4901 &   28 &   16 \\
9823 &  1193 &  6701 &   28 &   16 \\
9823 &  1229 &  3761 &   28 &   16 \\
9823 &  1369 & 10169 &   14 &    8 \\
9823 &  1429 & 18089 &   14 &    8 \\
9823 &  1471 & 11905 &   14 &    8 \\
9823 &  1537 &  1537 &   42 &   24 \\
9823 &  1549 &  1549 &   70 &   40 \\
9823 &  1589 & 10465 &   14 &    8 \\
9823 &  1751 & 10753 &   14 &    8 \\
9823 &  1913 & 13477 &   14 &    8 \\
9823 &  2081 & 13801 &   14 &    8 \\
9823 &  2263 & 11141 &   14 &    8 \\
9823 &  2293 &  9409 &   14 &    8 \\
9823 &  2305 &  2917 &   70 &   40 \\
9823 &  2369 &  6433 &   14 &    8 \\
9823 &  2381 &  2381 &   42 &   24 \\
9823 &  2401 &  8513 &   28 &   16 \\
9823 &  2437 &  8567 &   28 &   16 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9823 &  2501 & 14825 &   14 &    8 \\
9823 &  2561 &  6689 &   14 &    8 \\
9823 &  2593 &  8801 &   14 &    8 \\
9823 &  2777 &  6977 &   28 &   16 \\
9823 &  2791 &  2791 &   42 &   24 \\
9823 &  2885 &  7121 &   28 &   16 \\
9823 &  2993 &  7265 &   14 &    8 \\
9823 &  3169 &  9665 &   14 &    8 \\
9823 &  3365 & 16553 &   14 &    8 \\
9823 &  3457 & 10097 &   14 &    8 \\
9823 &  3493 & 10745 &   14 &    8 \\
9823 &  3943 &  5413 &   28 &   16 \\
9823 &  3959 & 13049 &   14 &    8 \\
9823 &  4025 &  8641 &   14 &    8 \\
9823 &  4321 & 11393 &   14 &    8 \\
9823 &  4501 & 11641 &   14 &    8 \\
9823 &  4537 & 11717 &   14 &    8 \\
9823 &  4613 &  9425 &   14 &    8 \\
9823 &  4661 & 10993 &   14 &    8 \\
9823 &  4721 &  9569 &   14 &    8 \\
9823 &  4823 & 14021 &   14 &    8 \\
9823 &  5041 & 12473 &   14 &    8 \\
9823 &  5113 & 12581 &   14 &    8 \\
9823 &  5249 & 10273 &   14 &    8 \\
9823 &  5285 & 17257 &   14 &    8 \\
9823 &  5365 & 10705 &   14 &    8 \\
9823 &  5465 & 10561 &   14 &    8 \\
9823 &  5509 & 12337 &   14 &    8 \\
9823 &  5671 &  5671 &   42 &   24 \\
9823 &  5689 & 13445 &   14 &    8 \\
9823 &  5761 & 13553 &   14 &    8 \\
9823 &  5977 & 13877 &   14 &    8 \\
9823 &  6085 & 12985 &   14 &    8 \\
9823 &  6257 & 11617 &   14 &    8 \\
9823 &  6329 & 11713 &   14 &    8 \\
9823 &  6437 & 11857 &   14 &    8 \\
9823 &  6455 & 11881 &   14 &    8 \\
9823 &  6581 & 12613 &   14 &    8 \\
9823 &  6661 & 13633 &   14 &    8 \\
9823 &  6769 & 15065 &   14 &    8 \\
9823 &  6841 & 15173 &   14 &    8 \\
9823 &  6887 & 14713 &   14 &    8 \\
9823 &  6905 & 12481 &   14 &    8 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9823 &  6913 &  6913 &   14 &    8 \\
9823 &  6967 &  7681 &   14 &    8 \\
9823 &  7031 & 12649 &   14 &    8 \\
9823 &  7301 & 13009 &   14 &    8 \\
9823 &  7345 &  7345 &   14 &    8 \\
9823 &  7409 & 13153 &   14 &    8 \\
9823 &  7417 & 16037 &   14 &    8 \\
9823 &  7553 &  7553 &   14 &    8 \\
9823 &  7877 & 13777 &   14 &    8 \\
9823 &  7921 & 16229 &   14 &    8 \\
9823 &  7993 &  7993 &   14 &    8 \\
9823 &  8039 & 15685 &   14 &    8 \\
9823 &  8057 & 14017 &   14 &    8 \\
9823 &  8065 &  8065 &   14 &    8 \\
9823 &  8281 & 17333 &   14 &    8 \\
9823 &  8389 & 15577 &   14 &    8 \\
9823 &  8407 &  8761 &   14 &    8 \\
9823 &  8497 &  8497 &   14 &    8 \\
9823 &  8561 &  8561 &   14 &    8 \\
9823 &  8831 &  9265 &   14 &    8 \\
9823 &  9029 & 15313 &   14 &    8 \\
9823 &  9073 &  9073 &   14 &    8 \\
9823 &  9137 &  9137 &   14 &    8 \\
9823 &  9145 &  9145 &   14 &    8 \\
9823 &  9191 & 15529 &   14 &    8 \\
9823 &  9209 &  9209 &   14 &    8 \\
9823 &  9335 & 15721 &   14 &    8 \\
9823 &  9433 & 19061 &   14 &    8 \\
9823 &  9703 &  9733 &   14 &    8 \\
9823 &  9721 &  9721 &   14 &    8 \\
9823 &  9841 &  9841 &   14 &    8 \\
9823 &  9857 &  9857 &   14 &    8 \\
9823 &  9893 & 16465 &   14 &    8 \\
9823 &  9913 &  9913 &   14 &    8 \\
9823 &  9985 &  9985 &   28 &   16 \\
9823 & 10073 & 10073 &   14 &    8 \\
9823 & 10117 & 10117 &   14 &    8 \\
9823 & 10181 & 10181 &   14 &    8 \\
9823 & 10289 & 10289 &   14 &    8 \\
9823 & 10405 & 17845 &   14 &    8 \\
9823 & 10489 & 10489 &   14 &    8 \\
9823 & 10585 & 10585 &   14 &    8 \\
9823 & 10649 & 12341 &   14 &    8 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9823 & 10657 & 12325 &   14 &    8 \\
9823 & 10693 & 10693 &   14 &    8 \\
9823 & 10757 & 10757 &   14 &    8 \\
9823 & 10865 & 10865 &   14 &    8 \\
9823 & 10885 & 10885 &   14 &    8 \\
9823 & 10937 & 10937 &   14 &    8 \\
9823 & 10969 & 18409 &   14 &    8 \\
9823 & 11137 & 11137 &   14 &    8 \\
9823 & 11161 & 12665 &   14 &    8 \\
9823 & 11185 & 11185 &   14 &    8 \\
9823 & 11189 & 16501 &   14 &    8 \\
9823 & 11353 & 11353 &   14 &    8 \\
9823 & 11461 & 11461 &   14 &    8 \\
9823 & 11513 & 11513 &   14 &    8 \\
9823 & 11557 & 11557 &   14 &    8 \\
9823 & 11569 & 11569 &   14 &    8 \\
9823 & 11701 & 16933 &   14 &    8 \\
9823 & 11833 & 11833 &   14 &    8 \\
9823 & 11909 & 11909 &   14 &    8 \\
9823 & 11941 & 19573 &   14 &    8 \\
9823 & 12017 & 12017 &   14 &    8 \\
9823 & 12145 & 12145 &   14 &    8 \\
9823 & 12377 & 12377 &   14 &    8 \\
9823 & 12505 & 12505 &   14 &    8 \\
9823 & 12697 & 13637 &   14 &    8 \\
9823 & 12805 & 12805 &   14 &    8 \\
9823 & 12853 & 12853 &   14 &    8 \\
9823 & 12913 & 12913 &   14 &    8 \\
9823 & 12917 & 15925 &   14 &    8 \\
9823 & 13237 & 18229 &   14 &    8 \\
9823 & 13349 & 13349 &   14 &    8 \\
9823 & 13429 & 16249 &   14 &    8 \\
9823 & 13441 & 13441 &   14 &    8 \\
9823 & 13529 & 13529 &   14 &    8 \\
9823 & 13561 & 13561 &   14 &    8 \\
9823 & 13621 & 13621 &   14 &    8 \\
9823 & 13657 & 13657 &   14 &    8 \\
9823 & 13765 & 13765 &   14 &    8 \\
9823 & 13873 & 13873 &   14 &    8 \\
9823 & 14425 & 14425 &   14 &    8 \\
9823 & 14449 & 14449 &   14 &    8 \\
9823 & 14501 & 14501 &   14 &    8 \\
9823 & 14521 & 14521 &   14 &    8 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9823 & 14533 & 14533 &   14 &    8 \\
9823 & 14629 & 14629 &   14 &    8 \\
9823 & 14645 & 14645 &   14 &    8 \\
9823 & 14965 & 17221 &   14 &    8 \\
9823 & 15097 & 15097 &   14 &    8 \\
9823 & 15221 & 15493 &   14 &    8 \\
9823 & 15397 & 15397 &   14 &    8 \\
9823 & 15601 & 15601 &   14 &    8 \\
9823 & 15797 & 15797 &   14 &    8 \\
9823 & 16069 & 16069 &   14 &    8 \\
9823 & 16693 & 16693 &   14 &    8 \\
9823 & 17113 & 17113 &   14 &    8 \\
9823 & 17525 & 17525 &   14 &    8 \\
9823 & 18085 & 18085 &   14 &    8 \\
9823 & 19381 & 19381 &   14 &    8 \\ \hline
9827 &     1 &    13 &  204 &   96 \\
9827 &    25 &    25 &  204 &   96 \\ \hline
9829 &     1 &     1 & 1524 &  777 \\ \hline
9833 &     1 &   191 & 1018 &  508 \\
9833 &    23 &   167 &  483 &  270 \\ \hline
9835 &     1 &   293 &  516 &  264 \\
9835 &    11 &   193 &   44 &   16 \\
9835 &   163 &   163 &   44 &   16 \\
9835 &   187 &   187 &   44 &   16 \\ \hline
9839 &     1 &  4001 &  121 &   73 \\
9839 &     7 &     7 &  379 &  188 \\
9839 &   451 &  2119 &  121 &   73 \\ \hline
9841 &     1 &   199 &  504 &  258 \\
9841 &     5 &    67 &  504 &  249 \\
9841 &     7 &    43 &  504 &  258 \\
9841 &    23 &   229 &  252 &  120 \\
9841 &    73 &   217 &  252 &  120 \\ \hline
9845 &     1 &   293 &  172 &   84 \\
9845 &    13 &   929 &   86 &   42 \\
9845 &    17 &   181 &   86 &   42 \\
9845 &    19 &   749 &   86 &   42 \\
9845 &    31 &  1631 &   86 &   42 \\
9845 &   133 &   133 &   86 &   42 \\
9845 &   271 &   509 &   86 &   42 \\ \hline
9847 &     1 &  1015 &  376 &  198 \\
9847 &     5 &   335 &  244 &  120 \\
9847 &    25 &   263 &  376 &  198 \\
9847 &    41 &  1739 &  132 &   78 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9851 &     1 &    37 & 1150 &  564 \\ \hline
9853 &     1 &     1 &   26 &    4 \\
9853 &     5 &   227 &  532 &  267 \\
9853 &     7 &     7 &  584 &  275 \\ \hline
9857 &     1 &    79 &  506 &  228 \\
9857 &    11 &    11 &  748 &  376 \\
9857 &    71 &  2431 &  121 &   74 \\ \hline
9859 &     1 &   133 &  399 &  185 \\
9859 &    31 &   103 &  501 &  257 \\ \hline
9863 &     1 &   373 &   98 &   52 \\
9863 &     5 &  1145 &   49 &   26 \\
9863 &    11 &  2791 &   49 &   26 \\
9863 &    13 &  4153 &   49 &   26 \\
9863 &    23 &   857 &  147 &   78 \\
9863 &    31 &   913 &  147 &   78 \\
9863 &    55 &  3037 &   49 &   26 \\
9863 &    67 &   185 &  147 &   78 \\
9863 &   125 &  1207 &  147 &   78 \\
9863 &   163 &  1865 &   98 &   52 \\
9863 &   169 &  4583 &   49 &   26 \\
9863 &   187 &   631 &   98 &   52 \\
9863 &   215 &  3109 &   49 &   26 \\
9863 &   295 &   895 &   49 &   26 \\
9863 &   361 &  1601 &   98 &   52 \\
9863 &   485 &  2167 &   49 &   26 \\
9863 &   625 &   625 &   49 &   26 \\
9863 &   751 &  3847 &   49 &   26 \\
9863 &   911 &   911 &   49 &   26 \\
9863 &   943 &  2953 &   49 &   26 \\
9863 &   991 &  3001 &   49 &   26 \\
9863 &  1039 &  2041 &  147 &   78 \\
9863 &  3665 &  3665 &   49 &   26 \\ \hline
9865 &     1 &    41 &  718 &  350 \\
9865 &    13 &    73 &  518 &  258 \\ \hline
9869 &     1 &   191 &  199 &   89 \\
9869 &     7 &   211 &  199 &   89 \\ \hline
9871 &     1 &    43 & 1066 &  512 \\ \hline
9875 &     1 &   179 &  734 &  362 \\ \hline
9877 &     1 &   457 &   46 &   20 \\
9877 &    11 &   223 &   46 &   20 \\
9877 &    13 &  1255 &   46 &   20 \\
9877 &    19 &    19 &  138 &   60 \\
9877 &    29 &   103 &   46 &   20 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9877 &    53 &    53 &   46 &   20 \\
9877 &    71 &    71 &   46 &   20 \\
9877 &   131 &   551 &   46 &   20 \\
9877 &   173 &   955 &   46 &   20 \\
9877 &   241 &   241 &   46 &   20 \\
9877 &   281 &   479 &   46 &   20 \\
9877 &   347 &   487 &   46 &   20 \\
9877 &   517 &   929 &   46 &   20 \\
9877 &   587 &   689 &   46 &   20 \\
9877 &   617 &   617 &   46 &   20 \\
9877 &   823 &   823 &   46 &   20 \\ \hline
9881 &     1 &   839 &   80 &   40 \\
9881 &     5 &  1237 &   80 &   40 \\
9881 &     7 &  1103 &   80 &   40 \\
9881 &    11 &   377 &   80 &   40 \\
9881 &    13 &    43 &  320 &  160 \\
9881 &    25 &    79 &  160 &   80 \\
9881 &    31 &   419 &   80 &   40 \\
9881 &    37 &   163 &  160 &   80 \\
9881 &    47 &  1639 &   80 &   40 \\
9881 &    49 &  1187 &  160 &   80 \\
9881 &    55 &   677 &   80 &   40 \\
9881 &    83 &  1523 &   80 &   40 \\
9881 &   107 &   659 &   80 &   40 \\
9881 &   175 &   175 &   80 &   40 \\
9881 &   193 &  1225 &   80 &   40 \\ \hline
9883 &     1 &    17 &  730 &  352 \\ \hline
9887 &     1 &   113 &  361 &  172 \\
9887 &     5 &   341 &  263 &  139 \\
9887 &    13 &    17 &  361 &  172 \\ \hline
9889 &     1 &   571 &  340 &  180 \\
9889 &     7 &   425 &  170 &   90 \\
9889 &    19 &    95 &  340 &  180 \\ \hline
9893 &     1 &   773 &  220 &  112 \\
9893 &    11 &   281 &  220 &  112 \\
9893 &   107 &   197 &  220 &  112 \\ \hline
9895 &     1 &    37 & 1116 &  556 \\ \hline
9899 &     1 &    43 & 1438 &  724 \\
9899 &    11 &    37 &  434 &  212 \\ \hline
9901 &     1 &    49 &  540 &  270 \\ \hline
9905 &     1 &   179 &  210 &  114 \\
9905 &    13 &  1409 &  210 &  114 \\
9905 &    19 &   139 &  306 &  150 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9907 &     1 &    47 &  286 &  130 \\
9907 &    31 &    53 &  143 &   65 \\
9907 &    37 &   109 &  143 &   65 \\ \hline
9911 &     1 &    47 &  372 &  184 \\
9911 &    13 &   247 &  372 &  184 \\ \hline
9913 &     1 &  2263 &   82 &   46 \\
9913 &     5 &  4801 &   41 &   23 \\
9913 &     7 &  3511 &   41 &   23 \\
9913 &    11 &    11 &  181 &   90 \\
9913 &    13 &   371 &  345 &  182 \\
9913 &    17 &    17 &   58 &   21 \\
9913 &    19 &  1045 &  123 &   69 \\
9913 &    25 &   469 &  205 &  115 \\
9913 &    29 &   163 &  140 &   67 \\
9913 &    31 &  5275 &   82 &   46 \\
9913 &    35 &    85 &  140 &   67 \\
9913 &    37 &   421 &  222 &  113 \\
9913 &    43 &    67 &   58 &   21 \\
9913 &    47 &  2441 &   82 &   46 \\
9913 &    49 &  6257 &   41 &   23 \\
9913 &    53 &   205 &  140 &   67 \\
9913 &    65 &   203 &   99 &   44 \\
9913 &    73 &   515 &   99 &   44 \\
9913 &    95 &   347 &   99 &   44 \\
9913 &   107 &   107 &   99 &   44 \\
9913 &   119 &  5455 &   41 &   23 \\
9913 &   131 &  2279 &   82 &   46 \\
9913 &   145 &  1027 &   41 &   23 \\
9913 &   185 &  7481 &   41 &   23 \\
9913 &   211 &  2999 &   41 &   23 \\
9913 &   251 &   251 &   99 &   44 \\
9913 &   269 &  5567 &   41 &   23 \\
9913 &   275 &  8249 &   41 &   23 \\
9913 &   793 &  3073 &   41 &   23 \\
9913 &   935 &  6041 &   41 &   23 \\
9913 &  1157 &  2639 &   41 &   23 \\
9913 &  1411 &  1411 &   41 &   23 \\
9913 &  1543 &  1543 &   41 &   23 \\
9913 &  2359 &  8495 &   41 &   23 \\
9913 &  3095 &  4963 &   41 &   23 \\
9913 &  3385 &  3385 &   41 &   23 \\
9913 &  5401 &  5401 &   41 &   23 \\
9913 &  6769 &  7555 &   41 &   23 \\ \hline
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9917 &     1 &    79 &  473 &  221 \\
9917 &     5 &  5011 &   98 &   56 \\
9917 &    11 &  5075 &   98 &   56 \\
9917 &   265 &  1307 &   98 &   56 \\
9917 &   655 &   655 &  196 &  112 \\ \hline
9919 &     1 &   985 &  156 &   90 \\
9919 &     5 &  2239 &  132 &   72 \\
9919 &    11 &  1033 &  108 &   54 \\
9919 &    17 &   313 &  132 &   72 \\
9919 &    19 &    47 &  300 &  144 \\
9919 &    25 &   319 &  108 &   54 \\
9919 &    29 &   571 &  108 &   54 \\
9919 &    31 &   409 &  132 &   72 \\
9919 &    41 &    41 &   84 &   36 \\
9919 &    43 &   157 &   84 &   36 \\
9919 &    53 &  1333 &  108 &   54 \\
9919 &    55 &   193 &  108 &   54 \\
9919 &    59 &   631 &  108 &   54 \\
9919 &    79 &   137 &   84 &   36 \\
9919 &    83 &    89 &   84 &   36 \\
9919 &   101 &   499 &  108 &   54 \\
9919 &   103 &   463 &  108 &   54 \\
9919 &   121 &   121 &   84 &   36 \\
9919 &   139 &   599 &  132 &   72 \\
9919 &   289 &   391 &  108 &   54 \\
9919 &   425 &   425 &  108 &   54 \\ \hline
9923 &     1 &    61 &  708 &  367 \\ \hline
9925 &     1 &    13 &  668 &  324 \\
9925 &   181 &  1619 &  124 &   72 \\ \hline
9929 &     1 &   295 &  321 &  170 \\ \hline
9931 &     1 &    29 &  311 &  153 \\
9931 &     5 &     5 &  471 &  253 \\
9931 &     7 &    67 &  311 &  153 \\
9931 &    23 &   901 &  311 &  153 \\
9931 & 35957 & 51253 &   80 &   50 \\
9931 & 48709 & 61301 &   80 &   50 \\
9931 & 49741 & 49741 &   80 &   50 \\ \hline
9935 &     1 &    53 &  366 &  174 \\
9935 &     7 &   263 &  421 &  211 \\ \hline
9937 &     1 &     1 &  234 &  108 \\
9937 &     5 &   457 &  405 &  207 \\ \hline
9941 &     1 &    25 & 1022 &  494 \\ \hline
9943 &     1 &    83 &  540 &  270 \\
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9943 &    13 &   581 &  180 &   90 \\
9943 &    25 &   199 &  180 &   90 \\ \hline
9947 &     1 &   101 &  392 &  196 \\ \hline
9949 &     1 &    49 &  636 &  304 \\ \hline
9953 &     1 &    47 &  320 &  148 \\ \hline
9955 &     1 &   763 &   40 &   20 \\
9955 &     7 &  1249 &   40 &   20 \\
9955 &    13 &   227 &  120 &   60 \\
9955 &    17 &   313 &   40 &   20 \\
9955 &    23 &   103 &  160 &   80 \\
9955 &    31 &   269 &   40 &   20 \\
9955 &    47 &   637 &   80 &   40 \\
9955 &    53 &  3589 &   40 &   20 \\
9955 &    59 &   503 &   80 &   40 \\
9955 &    67 &  1411 &   40 &   20 \\
9955 &    83 &   859 &   40 &   20 \\
9955 &    89 &  1129 &   80 &   40 \\
9955 &    91 &  1213 &   40 &   20 \\
9955 &   101 &   491 &   80 &   40 \\
9955 &   113 &  1403 &   40 &   20 \\
9955 &   151 &  1531 &   40 &   20 \\
9955 &   161 &  2251 &   80 &   40 \\
9955 &   241 &   349 &   40 &   20 \\
9955 &   271 &  3989 &   40 &   20 \\
9955 &   299 &  1303 &   40 &   20 \\
9955 &   353 &  2413 &   40 &   20 \\
9955 &   397 &  1691 &   40 &   20 \\
9955 &   413 &   413 &   80 &   40 \\
9955 &   443 &   809 &   80 &   40 \\
9955 &   497 &  2597 &   40 &   20 \\
9955 &   977 &   977 &   40 &   20 \\
9955 &  1061 &  1061 &   40 &   20 \\
9955 &  1123 &  3331 &   40 &   20 \\
9955 &  1201 &  1333 &   40 &   20 \\
9955 &  1351 &  1931 &   40 &   20 \\
9955 &  2081 &  2081 &   40 &   20 \\ \hline
9959 &     1 &  2263 &  208 &  114 \\
9959 &     5 &    43 &  288 &  135 \\
9959 &    11 &    37 &  288 &  135 \\
9959 &    13 &   791 &  208 &  114 \\
9959 &    25 &  1151 &  104 &   57 \\
9959 &    29 &   673 &  208 &  114 \\
9959 &    41 &  2561 &  104 &   57 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9959 &   245 &  2665 &  104 &   57 \\
9959 &   881 &  1739 &  104 &   57 \\
9959 &  1229 &  2057 &  104 &   57 \\ \hline
9961 &     1 &    41 &  282 &  126 \\
9961 &    11 &    55 &  651 &  306 \\
9961 & 15571 & 15571 &   87 &   54 \\ \hline
9965 &     1 &   503 &  148 &   76 \\
9965 &     7 &   251 &  148 &   76 \\
9965 &    11 &   601 &  148 &   76 \\
9965 &    13 &    83 &  740 &  380 \\
9965 &    73 &   671 &  148 &   76 \\ \hline
9967 &     1 &     5 &  448 &  202 \\ \hline
9971 &     1 &    31 &  296 &  137 \\
9971 &     5 &    19 &  984 &  486 \\
9971 &    41 &   451 &  392 &  212 \\
9971 &   161 &   773 &  196 &  106 \\ \hline
9973 &     1 &    35 &   96 &   39 \\
9973 &    11 &    29 &  412 &  202 \\
9973 &    17 &   283 &  316 &  163 \\ \hline
9977 &     1 &   863 &  320 &  170 \\
9977 &    13 &   109 &  320 &  170 \\ \hline
9979 &     1 &   607 &  120 &   64 \\
9979 &     7 &    97 &  120 &   64 \\
9979 &    11 &   377 &  120 &   64 \\
9979 &    31 &   581 &  240 &  128 \\ \hline
9983 &     1 &   247 &  144 &   68 \\
9983 &     5 &    31 & 1311 &  653 \\
9983 &    17 &   311 &  144 &   68 \\
9983 &    77 &   577 &  144 &   68 \\ \hline
9985 &     1 &    97 &  257 &  139 \\
9985 &     7 &  2159 &  226 &  130 \\
9985 &    11 &   443 &  350 &  166 \\
9985 &    13 &   383 &  226 &  130 \\
9985 &    23 &    49 &   31 &    9 \\ \hline
9989 &     1 &  1847 &  146 &   76 \\
9989 &    19 &   599 &  146 &   76 \\
9989 &    25 &   143 &  146 &   76 \\
9989 &    41 &   283 &  146 &   76 \\ \hline
9991 &     1 &   323 &  486 &  258 \\
9991 &     5 &    71 &  750 &  378 \\
9991 &     7 &   107 &  486 &  258 \\
9991 &    31 &   539 &  132 &   60 \\ \hline
9995 &     1 &   281 &  400 &  204 \\ \hline
\end{tabular}
\hspace{5mm}
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9997 &     1 &  1687 &  144 &   78 \\
9997 &     7 &   415 &  144 &   78 \\
9997 &    11 &   535 &  144 &   78 \\
9997 &    17 &  1669 &   80 &   38 \\
9997 &    19 &   841 &   40 &   19 \\
9997 &    23 &   115 &  120 &   57 \\
9997 &    29 &   725 &   40 &   19 \\
9997 &    31 &    31 &  144 &   78 \\
9997 &    37 &  1865 &   40 &   19 \\
9997 &    41 &   253 &  120 &   57 \\
9997 &    43 &    43 &   80 &   38 \\
9997 &    47 &   757 &   40 &   19 \\
9997 &    49 &   541 &  144 &   78 \\
9997 &    53 &  1349 &   40 &   19 \\
9997 &    59 &  1331 &   40 &   19 \\
9997 &    61 &    61 &  384 &  192 \\
9997 &    71 &   839 &   40 &   19 \\
9997 &    73 &   917 &   40 &   19 \\
9997 &    77 &  1511 &   40 &   19 \\
9997 &    85 &  1141 &   40 &   19 \\
9997 &    97 &  2159 &   40 &   19 \\
9997 &   119 &   595 &   40 &   19 \\
9997 &   121 &   149 &   40 &   19 \\
9997 &   131 &   709 &   80 &   38 \\
9997 &   145 &   539 &   40 &   19 \\
9997 &   151 &   151 &   40 &   19 \\
9997 &   155 &   155 &  248 &  137 \\
9997 &   167 &   395 &   80 &   38 \\
9997 &   173 &   427 &   40 &   19 \\
9997 &   181 &   527 &   40 &   19 \\
9997 &   197 &   487 &   40 &   19 \\
9997 &   199 &   199 &  120 &   57 \\
9997 &   257 &  1067 &   40 &   19 \\
9997 &   263 &   947 &  104 &   59 \\
9997 &   269 &  1817 &   40 &   19 \\
9997 &   271 &   271 &   80 &   38 \\
9997 &   277 &  1993 &   40 &   19 \\
9997 &   301 &   467 &   40 &   19 \\
9997 &   311 &  1109 &   40 &   19 \\
9997 &   359 &   607 &   40 &   19 \\
9997 &   469 &   667 &   40 &   19 \\
9997 &   491 &   635 &   40 &   19 \\
9997 &  1015 &  1015 &   40 &   19 \\
\end{tabular}
\newpage
\noindent\begin{tabular}{rrrrr}
 $k$ & $x_0$ & $x_{lc}$ & $a$ & $b$ \\
\hline
9997 &  1033 &  1033 &   80 &   38 \\
9997 & 24227 & 35635 &   64 &   40 \\
9997 & 56635 & 56635 &   64 &   40 \\
9997 & 99187 & 99187 &   64 &   40 \\ \hline
\end{tabular}
